Classifying divisor topologies for string phenomenology

In this article we present a pheno-inspired classification for the divisor topologies of the favorable Calabi Yau (CY) threefolds with $1 \leq h^{1,1}(CY) \leq 5$ arising from the four-dimensional reflexive polytopes of the Kreuzer-Skarke database. Based on some empirical observations we conjecture that the topologies of the so-called coordinate divisors can be classified into two categories: (i). $\chi_{_h}(D) \geq 1$ with Hodge numbers given by $\{h^{0,0} = 1, \, h^{1,0} = 0, \, h^{2,0} = \chi_{_h}(D) -1, \, h^{1,1} = \chi(D) - 2 \chi_{_h}(D) \}$ and (ii). $\chi_{_h}(D) \leq 1$ with Hodge numbers given by $\{h^{0,0} = 1, \, h^{1,0} = 1 - \chi_{_h}(D), \, h^{2,0} = 0, \, h^{1,1} = \chi(D) + 2 - 4 \chi_{_h}(D)\}$, where $\chi_{_h}(D)$ denotes the Arithmetic genus while $\chi(D)$ denotes the Euler characteristic of the divisor $D$. We present the Hodge numbers of around 140000 coordinate divisors corresponding to all the CY threefolds with $1 \leq h^{1,1}(CY) \leq 5$ which corresponds to a total of nearly 16000 distinct CY geometries. Subsequently we argue that our conjecture can help in ``bypassing" the need of cohomCalg for computing Hodge numbers of coordinate divisors, and hence can be significantly useful for studying the divisor topologies of CY threefolds with higher $h^{1,1}$ for which cohomCalg gets too slow and sometimes even breaks as well. We also demonstrate how these scanning results can be directly used for phenomenological model building, e.g. in estimating the $D3$-brane tadpole charge (under reflection involutions) which is a central ingredient for constructing explicit global models due to several different reasons/interests such as the de-Sitter uplifting through anti-$D3$ brane and (flat) flux vacua searches.

==> Divisor-Topologies-Of-15829-CY-Geometries.txt <==
{1, {2}, {{1}, {1}, {1}, {1}, {1}}, {x1*x2*x3*x4*x5}, {{1, {1, 0, 4, 45}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}}}
{2, {3}, {{1}, {1}, {1}, {1}, {2}}, {x1*x2*x3*x4*x5}, {{1, {1, 0, 3, 37}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 10, 86}}}}
{3, {4}, {{1}, {1}, {1}, {2}, {5}}, {x1*x2*x3*x4*x5}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 34, 225}}}}
{4, {5}, {{1}, {1}, {1}, {1}, {4}}, {x1*x2*x3*x4*x5}, {{1, {1, 0, 3, 38}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 35, 232}}}}
{5, {8}, {{0, 1}, {1, 2}, {1, 2}, {1, 3}, {2, 4}, {1, 0}}, {x1*x4, x2*x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 28}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 7, 64}}, {6, {1, 4, 0, 2}}}}
{6, {9}, {{1, 1}, {1, 1}, {0, 1}, {1, 0}, {2, 1}, {1, 2}}, {x4*x5, x1*x2*x3*x6}, {{1, {1, 0, 2, 28}}, {2, {1, 0, 2, 28}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 43}}}}
{7, {9}, {{1, 1}, {1, 1}, {0, 1}, {1, 0}, {2, 1}, {1, 2}}, {x3*x6, x1*x2*x4*x5}, {{1, {1, 0, 2, 28}}, {2, {1, 0, 2, 28}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 43}}, {6, {1, 0, 3, 37}}}}
{8, {10}, {{0, 1}, {0, 1}, {1, 0}, {1, 0}, {1, 0}, {0, 1}}, {x1*x2*x6, x3*x4*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}}}
{9, {11}, {{0, 1}, {1, 1}, {1, 1}, {1, 1}, {1, 0}, {1, 2}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 4, 45}}}}
{10, {12}, {{0, 1}, {0, 1}, {1, 2}, {1, 2}, {1, 2}, {1, 0}}, {x1*x2, x3*x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 52}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 5, 52}}, {6, {1, 3, 0, 2}}}}
{11, {13}, {{0, 1}, {1, 0}, {1, 0}, {0, 1}, {1, 1}, {1, 1}}, {x1*x4, x2*x3*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 5, 52}}}}
{12, {13}, {{0, 1}, {1, 0}, {1, 0}, {0, 1}, {1, 1}, {1, 1}}, {x2*x3, x1*x4*x5*x6}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 5, 52}}}}
{13, {14}, {{0, 1}, {0, 1}, {0, 1}, {1, 0}, {1, 0}, {0, 1}}, {x4*x5, x1*x2*x3*x6}, {{1, {1, 0, 3, 38}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}}}
{14, {15}, {{0, 1}, {1, 0}, {1, 1}, {1, 1}, {1, 0}, {1, 1}}, {x2*x5, x1*x3*x4*x6}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}}}
{15, {16}, {{0, 1}, {0, 1}, {0, 1}, {1, 0}, {1, 1}, {0, 2}}, {x4*x5, x1*x2*x3*x6}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 6, 62}}}}
{16, {17}, {{0, 1}, {0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 1}}, {x1*x2*x6, x3*x4*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 59}}}}
{17, {18}, {{0, 1}, {1, 0}, {1, 0}, {1, 1}, {1, 0}, {1, 1}}, {x1*x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}}}
{18, {19}, {{0, 1}, {0, 1}, {1, 0}, {1, 1}, {1, 1}, {1, 2}}, {x1*x2*x6, x3*x4*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}}}
{19, {20}, {{0, 1}, {0, 1}, {1, 2}, {1, 2}, {1, 0}, {1, 3}}, {x1*x2*x6, x3*x4*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 44}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 8, 73}}}}
{20, {21}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 1}, {1, 0}}, {x1*x5, x2*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 3, 38}}}}
{21, {22}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 1}, {2, 1}}, {x1*x5, x2*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 9, 79}}}}
{22, {23}, {{0, 1}, {1, 0}, {1, 0}, {2, 1}, {1, 0}, {2, 1}}, {x1*x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 66}}}}
{23, {24}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 0}, {2, 1}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}}}
{24, {25}, {{0, 1}, {1, 1}, {1, 1}, {1, 1}, {3, 4}, {2, 0}}, {x1*x5, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 13, 104}}, {6, {1, 21, 0, 2}}}}
{25, {26}, {{0, 2}, {1, 1}, {1, 1}, {1, 1}, {2, 0}, {3, 5}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 41}}, {6, {1, 0, 13, 104}}}}
{26, {27}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {2, 0}, {3, 1}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 13, 104}}}}
{27, {28}, {{0, 1}, {0, 1}, {1, 0}, {0, 2}, {1, 1}, {2, 5}}, {x1*x2*x4, x3*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 27, 182}}}}
{28, {29}, {{0, 1}, {1, 1}, {1, 1}, {1, 0}, {1, 2}, {4, 5}}, {x1*x5, x2*x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 28, 189}}}}
{29, {30}, {{0, 1}, {1, 2}, {1, 2}, {1, 2}, {3, 7}, {1, 0}}, {x1*x5, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 20, 147}}, {6, {1, 15, 0, 2}}}}
{30, {31}, {{0, 1}, {1, 1}, {1, 1}, {1, 1}, {1, 0}, {3, 4}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 20, 147}}}}
{31, {32}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 0}, {3, 1}}, {x1*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 20, 147}}}}
{32, {33}, {{0, 1}, {0, 1}, {1, 2}, {1, 2}, {3, 6}, {1, 0}}, {x1*x2, x3*x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 30, 202}}, {6, {1, 2, 0, 2}}}}
{33, {34}, {{0, 1}, {1, 0}, {1, 0}, {0, 1}, {1, 1}, {3, 3}}, {x1*x4, x2*x3*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 30, 202}}}}
{34, {34}, {{0, 1}, {1, 0}, {1, 0}, {0, 1}, {1, 1}, {3, 3}}, {x2*x3, x1*x4*x5*x6}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 30, 202}}}}
{35, {35}, {{0, 1}, {1, 0}, {0, 1}, {1, 0}, {0, 1}, {2, 3}}, {x2*x4, x1*x3*x5*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 30, 202}}}}
{36, {36}, {{0, 1}, {1, 0}, {1, 1}, {1, 0}, {1, 1}, {4, 3}}, {x1*x3*x5, x2*x4*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 30, 202}}}}
{37, {37}, {{0, 1}, {0, 1}, {1, 0}, {1, 1}, {1, 2}, {3, 5}}, {x3*x4, x1*x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 30, 201}}}}
{38, {38}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {1, 1}, {4, 2}}, {x1*x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 31, 208}}}}
{39, {39}, {{0, 1}, {1, 0}, {1, 0}, {2, 0}, {3, 1}, {7, 2}}, {x1*x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 6, 61}}, {6, {1, 0, 31, 206}}}}
{40, {40}, {{0, 1}, {1, 0}, {1, 0}, {1, 0}, {2, 1}, {5, 2}}, {x1*x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 34, 226}}}}
{41, {41}, {{0, 1}, {0, 1}, {0, 1}, {2, 6}, {3, 9}, {1, 0}}, {x1*x2*x3, x4*x5*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 28, 218}}, {5, {1, 0, 65, 417}}, {6, {1, 0, 0, 1}}}}
{42, {43}, {{1, 1, 2}, {1, 1, 2}, {0, 1, 1}, {0, 1, 0}, {2, 2, 4}, {1, 0, 0}, {1, 0, 3}}, {x3*x4, x3*x7, x4*x6, x1*x2*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 1, 19}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 42}}, {6, {1, 4, 0, 2}}, {7, {1, 4, 0, 2}}}}
{43, {44}, {{1, 1, 1}, {1, 1, 1}, {0, 1, 2}, {2, 1, 0}, {1, 0, 0}, {0, 0, 1}, {1, 2, 1}}, {x3*x6, x3*x7, x5*x6, x1*x2*x4*x5, x1*x2*x4*x7}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 1, 19}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 4, 0, 2}}}}
{44, {44}, {{1, 1, 1}, {1, 1, 1}, {0, 1, 2}, {2, 1, 0}, {1, 0, 0}, {0, 0, 1}, {1, 2, 1}}, {x4*x5, x4*x7, x5*x6, x1*x2*x3*x6, x1*x2*x3*x7}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 1, 19}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 4, 0, 2}}}}
{45, {44}, {{1, 1, 1}, {1, 1, 1}, {0, 1, 2}, {2, 1, 0}, {1, 0, 0}, {0, 0, 1}, {1, 2, 1}}, {x3*x6, x4*x5, x5*x6, x1*x2*x3*x7, x1*x2*x4*x7}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 1, 19}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 4, 0, 8}}}}
{46, {45}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 0}, {1, 0, 2}, {0, 1, 1}}, {x5*x6, x1*x2*x6, x1*x2*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}}}
{47, {46}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 1}, {1, 2, 0}, {0, 0, 2}, {1, 0, 1}}, {x3*x4, x3*x5, x5*x7, x1*x2*x4*x6, x1*x2*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 40}}, {7, {1, 4, 0, 2}}}}
{48, {47}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 1}, {1, 0, 2}, {1, 1, 2}, {1, 2, 2}, {1, 1, 0}}, {x1*x3, x1*x4*x5, x2*x3*x6, x2*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 4, 43}}, {7, {1, 3, 0, 2}}}}
{49, {48}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 2}}, {x2*x7, x1*x3*x6, x1*x6*x7, x2*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 21}}}}
{50, {48}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 2}}, {x3*x6, x1*x2*x7, x1*x6*x7, x2*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 25}}}}
{51, {49}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {3, 1, 0}, {1, 0, 1}, {2, 1, 0}, {2, 1, 1}}, {x2*x6, x1*x2*x7, x1*x5*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 35}}}}
{52, {51}, {{0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}}, {x1*x7, x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 6, 0, 2}}}}
{53, {53}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {0, 0, 1}, {1, 2, 2}, {1, 0, 0}, {1, 2, 0}}, {x1*x4, x2*x3, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 58}}, {6, {1, 4, 0, 2}}, {7, {1, 4, 0, 2}}}}
{54, {54}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {0, 1, 2}, {1, 1, 0}}, {x1*x2, x4*x5, x3*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 26}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 4, 0, 2}}}}
{55, {54}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {0, 1, 2}, {1, 1, 0}}, {x1*x2, x3*x6, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 4, 0, 2}}}}
{56, {55}, {{0, 0, 1}, {0, 0, 1}, {1, 2, 0}, {0, 1, 0}, {0, 1, 1}, {1, 2, 2}, {1, 0, 1}}, {x3*x4, x3*x7, x4*x5, x1*x2*x5*x6, x1*x2*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 57}}, {7, {1, 4, 0, 2}}}}
{57, {56}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 2}}, {x3*x5, x3*x7, x4*x5, x1*x2*x4*x6, x1*x2*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 30}}}}
{58, {56}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 2}}, {x3*x5, x4*x5, x4*x6, x1*x2*x3*x7, x1*x2*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 36}}}}
{59, {57}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {1, 0, 3}, {1, 1, 2}, {2, 1, 4}, {1, 0, 0}}, {x1*x4, x2*x5, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 6, 56}}, {7, {1, 1, 0, 2}}}}
{60, {58}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 0}, {1, 0, 2}, {0, 1, 1}}, {x5*x6, x1*x2*x6, x1*x2*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 4, 46}}}}
{61, {59}, {{0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {1, 1, 0}}, {x1*x6, x2*x7, x3*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}}}
{62, {60}, {{0, 0, 1}, {0, 1, 0}, {1, 3, 0}, {1, 0, 0}, {1, 2, 0}, {2, 5, 1}, {2, 4, 1}}, {x1*x7, x1*x2*x6, x2*x3*x6, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 57}}, {7, {1, 0, 4, 42}}}}
{63, {61}, {{0, 1, 1}, {2, 0, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {2, 1, 1}}, {x1*x5, x5*x6, x1*x2*x7, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 23}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 44}}}}
{64, {62}, {{0, 0, 1}, {1, 1, 2}, {1, 1, 3}, {1, 1, 2}, {0, 1, 0}, {2, 1, 4}, {1, 0, 0}}, {x1*x3, x6*x7, x2*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 28}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 46}}, {7, {1, 1, 0, 2}}}}
{65, {63}, {{0, 1, 1}, {0, 1, 1}, {0, 1, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 0}, {0, 1, 2}}, {x4*x5, x4*x7, x5*x6, x1*x2*x3*x6, x1*x2*x3*x7}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 21}}}}
{66, {64}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 0, 0}, {1, 2, 1}, {1, 1, 2}}, {x1*x7, x2*x6, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}}}
{67, {65}, {{0, 0, 1}, {0, 1, 2}, {1, 2, 3}, {1, 2, 3}, {1, 2, 3}, {0, 1, 0}, {1, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4*x5*x6, x3*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 44}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 4, 44}}, {6, {1, 3, 0, 2}}, {7, {1, 3, 0, 2}}}}
{68, {66}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {1, 1, 2}, {1, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x5*x6*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 44}}, {7, {1, 3, 0, 6}}}}
{69, {66}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {1, 1, 2}, {1, 0, 0}}, {x1*x4, x2*x4, x2*x7, x1*x3*x5*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 28}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 44}}, {7, {1, 3, 0, 2}}}}
{70, {66}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {1, 1, 2}, {1, 0, 0}}, {x1*x3, x1*x4, x3*x7, x2*x4*x5*x6, x2*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 44}}, {7, {1, 3, 0, 2}}}}
{71, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x1*x3*x4*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}}}
{72, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x6, x1*x7, x3*x6, x2*x3*x4*x5, x2*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}}}
{73, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x6, x3*x5, x3*x6, x1*x2*x4*x7, x2*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}}}
{74, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x2*x5, x2*x7, x3*x5, x1*x3*x4*x6, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}}}
{75, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x2*x5, x3*x5, x3*x6, x1*x2*x4*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}}}
{76, {67}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x3*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}}}
{77, {68}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {0, 1, 1}, {1, 0, 0}}, {x1*x6, x4*x7, x2*x3*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 3, 0, 2}}}}
{78, {69}, {{0, 0, 1}, {0, 1, 2}, {1, 1, 3}, {1, 0, 0}, {1, 1, 2}, {1, 2, 4}, {0, 1, 0}}, {x1*x3, x1*x2*x6, x2*x6*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 6, 58}}, {7, {1, 3, 0, 2}}}}
{79, {70}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 1, 2}, {1, 1, 0}}, {x1*x2, x4*x5, x3*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 3, 0, 2}}}}
{80, {71}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 2, 0}, {1, 1, 1}, {1, 0, 0}}, {x1*x2, x2*x5, x5*x7, x1*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 3, 0, 2}}}}
{81, {72}, {{0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 0, 1}, {1, 1, 2}, {0, 1, 0}}, {x1*x5, x1*x2*x6, x2*x6*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 51}}, {7, {1, 3, 0, 2}}}}
{82, {73}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x1*x3*x4*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}}}
{83, {73}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x3*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}}}
{84, {74}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 1}, {1, 1, 2}, {0, 2, 0}, {1, 0, 0}}, {x1*x4, x5*x7, x2*x3*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 40}}, {7, {1, 1, 0, 2}}}}
{85, {75}, {{0, 1, 1}, {1, 0, 0}, {0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 2, 1}, {1, 1, 2}}, {x2*x5, x4*x6, x1*x3*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 41}}}}
{86, {75}, {{0, 1, 1}, {1, 0, 0}, {0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 2, 1}, {1, 1, 2}}, {x2*x5, x3*x7, x1*x4*x6}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 3, 37}}}}
{87, {76}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {1, 0, 1}}, {x2*x5, x4*x6, x1*x3*x7}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}}}
{88, {76}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {1, 0, 1}}, {x2*x5, x3*x7, x1*x4*x6}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}}}
{89, {77}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {0, 1, 2}}, {x1*x7, x4*x5, x2*x3*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}}}
{90, {77}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {0, 1, 2}}, {x4*x5, x4*x6, x1*x5*x7, x2*x3*x6, x1*x2*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 42}}}}
{91, {78}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 2}, {0, 1, 0}, {1, 1, 3}, {1, 1, 2}}, {x2*x5, x3*x5, x1*x2*x6, x3*x4*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 49}}, {7, {1, 0, 3, 36}}}}
{92, {78}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 1, 2}, {0, 1, 0}, {1, 1, 3}, {1, 1, 2}}, {x1*x6, x2*x5, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 36}}}}
{93, {79}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x4*x6, x1*x2*x6, x1*x2*x7, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 34}}}}
{94, {79}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x3*x7, x1*x2*x6, x1*x2*x7, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 2, 30}}}}
{95, {80}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 0, 1}, {0, 0, 2}, {1, 0, 1}, {0, 1, 1}}, {x2*x7, x3*x6, x1*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 29}}}}
{96, {81}, {{0, 1, 1}, {0, 0, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {1, 1, 1}}, {x2*x6, x1*x2*x7, x1*x5*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}}}
{97, {82}, {{0, 0, 1}, {0, 0, 1}, {1, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {0, 1, 1}}, {x3*x6, x1*x2*x6, x1*x2*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}}}
{98, {83}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {1, 0, 0}, {2, 1, 0}, {0, 0, 1}}, {x1*x6, x4*x7, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}}}
{99, {84}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {1, 0, 0}, {1, 1, 0}, {0, 0, 1}}, {x1*x6, x4*x7, x2*x3*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}}}
{100, {85}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 1}, {1, 0, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 1}}, {x2*x5, x1*x3*x7, x1*x4*x6, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}}}
{101, {86}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {0, 1, 0}, {1, 0, 1}}, {x2*x6, x3*x4, x1*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}}}
{102, {86}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {0, 1, 0}, {1, 0, 1}}, {x1*x7, x3*x4, x2*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}}}
{103, {86}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {0, 1, 0}, {1, 0, 1}}, {x1*x5, x2*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}}}
{104, {86}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {0, 1, 0}, {1, 0, 1}}, {x1*x5, x1*x7, x2*x5*x6, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}}}
{105, {87}, {{0, 1, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}}, {x3*x6, x4*x5, x1*x2*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}}}
{106, {88}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}}, {x1*x7, x1*x4*x5, x2*x3*x6, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}}}
{107, {89}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {2, 1, 0}, {1, 2, 1}}, {x1*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 43}}}}
{108, {89}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {2, 1, 0}, {1, 2, 1}}, {x1*x7, x2*x7, x1*x5*x6, x2*x3*x4, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 37}}}}
{109, {90}, {{0, 1, 1}, {0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 1}, {1, 2, 2}, {1, 0, 0}}, {x1*x3, x1*x2*x6, x2*x6*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}}}
{110, {91}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}}, {x1*x7, x2*x7, x1*x4*x5, x2*x3*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}}}
{111, {91}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}}, {x2*x7, x3*x6, x1*x4*x5}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}}}
{112, {92}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {1, 1, 0}, {1, 0, 1}}, {x1*x6, x5*x7, x2*x3*x4}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 38}}}}
{113, {93}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}, {1, 1, 1}, {1, 1, 2}}, {x3*x4, x1*x3*x7, x1*x5*x7, x2*x4*x6, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 5, 52}}}}
{114, {93}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}, {1, 1, 1}, {1, 1, 2}}, {x2*x5, x1*x3*x7, x1*x5*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 5, 52}}}}
{115, {94}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 2, 0}, {1, 1, 1}}, {x1*x7, x2*x6, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 37}}}}
{116, {95}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {1, 1, 0}, {1, 1, 1}}, {x3*x5, x1*x2*x7, x1*x5*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}}}
{117, {96}, {{0, 0, 1}, {1, 2, 3}, {1, 2, 3}, {1, 2, 3}, {1, 3, 5}, {0, 1, 0}, {1, 0, 0}}, {x1*x5, x1*x7, x5*x6, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 4, 45}}, {6, {1, 6, 0, 2}}, {7, {1, 6, 0, 2}}}}
{118, {99}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 1}, {1, 2, 1}, {1, 3, 2}, {1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x3*x4*x5, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 45}}, {7, {1, 6, 0, 2}}}}
{119, {100}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {1, 0, 2}, {1, 0, 0}}, {x1*x2, x3*x5, x4*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 2, 0, 2}}}}
{120, {101}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 2}, {1, 1, 2}, {0, 1, 1}, {1, 1, 2}, {1, 0, 0}}, {x1*x5, x2*x5, x2*x7, x1*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}}}
{121, {102}, {{0, 1, 1}, {0, 0, 1}, {0, 1, 0}, {1, 2, 2}, {1, 2, 3}, {1, 2, 2}, {1, 0, 0}}, {x1*x3, x2*x5, x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 2}}}}
{122, {103}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {1, 1, 2}, {0, 1, 0}, {1, 1, 2}, {1, 0, 0}}, {x1*x2, x1*x4*x6, x2*x3*x5, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 2, 0, 2}}}}
{123, {104}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {1, 0, 0}}, {x1*x2, x5*x7, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}}}
{124, {105}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x1*x2*x4*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 45}}}}
{125, {105}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x1*x2*x4*x7, x2*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}}}
{126, {106}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {1, 1, 1}}, {x2*x5, x5*x6, x1*x2*x7, x3*x4*x6, x1*x3*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}}}
{127, {106}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {1, 1, 1}}, {x3*x4, x5*x6, x1*x2*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}}}
{128, {107}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 0, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}}, {x2*x3, x5*x6, x1*x4*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}}}
{129, {107}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 0, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}}, {x1*x4, x5*x6, x2*x3*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}}}
{130, {108}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}, {1, 1, 0}, {0, 1, 1}}, {x1*x4, x4*x6, x1*x5*x7, x2*x3*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}}}
{131, {108}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}, {1, 1, 0}, {0, 1, 1}}, {x2*x3, x4*x6, x1*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}}}
{132, {109}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}}, {x2*x6, x1*x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 32}}}}
{133, {109}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}}, {x1*x7, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 30}}}}
{134, {110}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}, {1, 0, 1}}, {x1*x6, x2*x5, x2*x6, x1*x3*x4*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}}}
{135, {111}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {1, 0, 2}, {0, 1, 1}}, {x3*x7, x4*x5, x1*x2*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}}}
{136, {112}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 1, 2}}, {x2*x5, x3*x5, x1*x2*x7, x3*x4*x6, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}}}
{137, {113}, {{0, 0, 1}, {0, 1, 1}, {1, 1, 2}, {0, 1, 0}, {1, 1, 2}, {1, 0, 0}, {1, 2, 3}}, {x4*x6, x1*x2*x7, x1*x3*x5, x2*x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 7, 66}}}}
{138, {114}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}}, {x1*x6, x4*x5, x2*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}}}
{139, {115}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}, {1, 0, 1}, {0, 1, 0}}, {x1*x5, x4*x6, x2*x3*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}}}
{140, {116}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {0, 0, 1}}, {x3*x6, x4*x5, x1*x2*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}}}
{141, {117}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}}, {x2*x5, x3*x6, x1*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}}}
{142, {118}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 1, 1}, {1, 0, 0}, {1, 1, 1}, {1, 1, 2}}, {x1*x7, x3*x5, x2*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}}}
{143, {119}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {1, 0, 1}}, {x3*x6, x1*x2*x6, x1*x2*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}}}
{144, {120}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 0}, {0, 1, 2}}, {x3*x7, x1*x2*x5, x1*x2*x7, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}}}
{145, {121}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 1}, {1, 0, 0}, {1, 1, 1}, {0, 2, 1}}, {x1*x7, x1*x4*x6, x2*x3*x5, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}}}
{146, {122}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 2, 1}, {1, 1, 0}, {1, 0, 0}, {1, 2, 1}}, {x1*x6, x1*x4*x7, x2*x3*x5, x2*x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}}}
{147, {123}, {{0, 0, 2}, {1, 1, 1}, {1, 1, 1}, {1, 1, 1}, {0, 2, 0}, {3, 1, 5}, {2, 0, 0}}, {x1*x5, x1*x6, x6*x7, x2*x3*x4*x5, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 6, 0, 2}}}}
{148, {124}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 2, 0}, {1, 0, 0}, {1, 1, 0}, {0, 3, 1}}, {x1*x5, x1*x7, x5*x6, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 6, 61}}}}
{149, {125}, {{0, 0, 1}, {1, 1, 0}, {1, 1, 0}, {0, 2, 0}, {2, 0, 0}, {1, 1, 0}, {1, 3, 1}}, {x1*x5, x1*x7, x4*x7, x2*x3*x4*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 31}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}}}
{150, {126}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 2, 1}, {1, 1, 0}, {1, 1, 1}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}}}
{151, {127}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {0, 1, 1}, {0, 2, 1}, {1, 1, 1}}, {x3*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 3, 37}}}}
{152, {128}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {0, 1, 1}}, {x1*x7, x4*x5, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}}}
{153, {129}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}}, {x1*x4, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}}}
{154, {129}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}}, {x2*x3, x5*x6, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}}}
{155, {130}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {2, 1, 0}, {1, 0, 1}, {2, 1, 1}}, {x2*x5, x1*x2*x7, x1*x6*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 6, 58}}}}
{156, {130}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {2, 1, 0}, {1, 0, 1}, {2, 1, 1}}, {x1*x6, x1*x2*x7, x2*x5*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}}}
{157, {131}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 0, 0}, {1, 1, 0}, {1, 1, 1}}, {x2*x6, x3*x5, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}}}
{158, {132}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {0, 1, 0}, {1, 0, 0}}, {x1*x2, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}}}
{159, {133}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 2, 1}}, {x1*x7, x2*x7, x1*x3*x6, x2*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 4, 45}}}}
{160, {133}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 2, 1}}, {x1*x7, x3*x6, x2*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}}}
{161, {134}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}}, {x1*x7, x2*x6, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 38}}}}
{162, {135}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 1}}, {x1*x7, x3*x5, x2*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}}}
{163, {136}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {1, 2, 2}, {1, 0, 0}}, {x1*x2, x3*x4, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 8, 72}}, {7, {1, 1, 0, 2}}}}
{164, {136}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {1, 2, 2}, {1, 0, 0}}, {x1*x2, x1*x5, x2*x3*x4, x5*x6*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 8, 72}}, {7, {1, 1, 0, 2}}}}
{165, {137}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 2}, {1, 1, 2}, {1, 0, 0}}, {x1*x2, x5*x7, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 8, 72}}, {7, {1, 1, 0, 2}}}}
{166, {138}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {1, 0, 2}, {1, 1, 2}, {1, 0, 0}}, {x1*x2, x3*x6, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}}}
{167, {139}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {0, 1, 1}, {1, 2, 1}}, {x1*x4, x1*x6, x2*x3*x6, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 72}}}}
{168, {139}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {0, 1, 1}, {1, 2, 1}}, {x2*x3, x4*x5, x1*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 72}}}}
{169, {140}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 1}, {1, 2, 0}, {1, 2, 1}, {1, 0, 0}}, {x2*x3, x5*x7, x1*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 5, 52}}, {7, {1, 1, 0, 2}}}}
{170, {141}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {0, 0, 1}, {1, 1, 1}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 72}}}}
{171, {142}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {1, 1, 1}}, {x1*x7, x3*x4, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 5, 52}}}}
{172, {142}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {1, 1, 1}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 5, 52}}}}
{173, {143}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {2, 1, 1}, {2, 2, 1}}, {x3*x6, x1*x2*x7, x1*x6*x7, x2*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 7, 66}}}}
{174, {144}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {0, 1, 1}, {1, 1, 2}}, {x3*x6, x4*x5, x1*x2*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}}}
{175, {145}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 0}, {1, 1, 1}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}}}
{176, {146}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 1}, {1, 0, 0}, {0, 1, 0}, {1, 1, 1}}, {x2*x6, x3*x5, x1*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}}}
{177, {147}, {{0, 0, 1}, {0, 1, 1}, {0, 0, 1}, {0, 1, 1}, {2, 4, 4}, {1, 2, 0}, {1, 0, 0}}, {x1*x3, x2*x4, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 136}}, {6, {1, 3, 0, 2}}, {7, {1, 3, 0, 2}}}}
{178, {148}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 2, 1}}, {x1*x5, x1*x7, x2*x7, x2*x3*x4*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}}}
{179, {149}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 1}}, {x1*x7, x4*x5, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}}}
{180, {150}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {1, 0, 0}, {0, 2, 1}}, {x1*x7, x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}}}
{181, {151}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 2, 1}, {1, 1, 0}, {1, 2, 1}}, {x2*x3, x4*x6, x1*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}}}
{182, {151}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 2, 1}, {1, 1, 0}, {1, 2, 1}}, {x1*x4, x4*x6, x1*x5*x7, x2*x3*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}}}
{183, {152}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 2, 0}, {1, 3, 1}, {1, 2, 1}}, {x4*x5, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x3*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 4, 44}}}}
{184, {153}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {2, 0, 1}, {1, 0, 0}, {1, 1, 1}}, {x1*x5, x2*x7, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}}}
{185, {154}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {1, 2, 1}}, {x1*x4, x1*x7, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 66}}}}
{186, {154}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {1, 2, 1}}, {x1*x7, x2*x3, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 66}}}}
{187, {155}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {0, 2, 1}}, {x1*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 6, 62}}}}
{188, {156}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {2, 3, 1}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 9, 78}}}}
{189, {156}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {2, 3, 1}}, {x1*x6, x1*x7, x2*x5*x7, x3*x4*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 9, 78}}}}
{190, {157}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 2, 0}, {1, 1, 2}, {2, 5, 4}, {1, 0, 0}}, {x1*x2, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 20, 138}}, {7, {1, 1, 0, 2}}}}
{191, {158}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {1, 2, 2}, {0, 1, 0}, {1, 2, 2}, {1, 0, 0}}, {x1*x2, x3*x5, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}}}
{192, {159}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 1, 2}, {0, 1, 0}, {1, 1, 2}, {1, 0, 0}}, {x1*x2, x3*x5, x4*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}}}
{193, {160}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 3, 2}, {1, 3, 2}, {0, 2, 1}, {1, 0, 0}}, {x1*x6, x1*x4*x5, x2*x3*x6, x2*x3*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 7, 65}}, {5, {1, 0, 7, 65}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 2}}}}
{194, {161}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {2, 0, 0}, {1, 1, 0}, {1, 0, 1}, {5, 2, 2}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 138}}}}
{195, {162}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {1, 2, 1}}, {x1*x7, x1*x4*x5, x2*x3*x6, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 8, 73}}}}
{196, {163}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 1, 1}, {3, 4, 2}, {2, 0, 0}}, {x2*x6, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 12, 96}}, {7, {1, 15, 0, 2}}}}
{197, {164}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}}}
{198, {165}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {1, 3, 1}}, {x1*x7, x1*x4*x6, x2*x3*x5, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 80}}}}
{199, {166}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {0, 2, 0}, {1, 3, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 12, 96}}, {7, {1, 0, 0, 2}}}}
{200, {167}, {{0, 0, 1}, {0, 2, 0}, {1, 1, 0}, {1, 1, 1}, {1, 1, 0}, {2, 0, 0}, {3, 5, 2}}, {x2*x7, x1*x4*x6, x1*x4*x7, x2*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 12, 96}}}}
{201, {168}, {{0, 1, 1}, {0, 1, 1}, {1, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 2}, {2, 4, 5}}, {x3*x5, x3*x6, x1*x2*x6, x4*x5*x7, x1*x2*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 21, 146}}}}
{202, {169}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {2, 1, 1}}, {x1*x7, x2*x6, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 9, 79}}}}
{203, {170}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {2, 2, 1}}, {x1*x7, x3*x6, x2*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 86}}}}
{204, {171}, {{0, 0, 1}, {1, 1, 0}, {1, 1, 1}, {0, 1, 0}, {1, 1, 1}, {3, 4, 3}, {2, 0, 1}}, {x2*x7, x4*x6, x1*x3*x5}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 13, 104}}, {7, {1, 15, 0, 2}}}}
{205, {172}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 2, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}}}
{206, {173}, {{0, 0, 1}, {0, 1, 1}, {1, 1, 1}, {1, 0, 0}, {1, 1, 1}, {2, 1, 0}, {3, 3, 4}}, {x1*x4, x1*x7, x4*x6, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 13, 104}}}}
{207, {174}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {2, 1, 0}, {3, 3, 1}}, {x1*x5, x1*x7, x5*x6, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 104}}}}
{208, {175}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {2, 1, 0}, {2, 1, 1}}, {x1*x7, x2*x6, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 7, 66}}}}
{209, {176}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 1, 1}, {3, 4, 2}, {2, 0, 1}}, {x1*x5, x2*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 12, 97}}, {7, {1, 18, 0, 2}}}}
{210, {177}, {{0, 1, 1}, {0, 0, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}, {2, 1, 0}, {3, 2, 3}}, {x2*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 12, 97}}}}
{211, {178}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {2, 1, 0}, {3, 2, 1}}, {x1*x7, x1*x3*x4, x2*x5*x6, x2*x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 12, 97}}}}
{212, {179}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 2, 1}}, {x1*x7, x4*x5, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}}}
{213, {180}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {1, 2, 2}, {2, 4, 5}, {1, 0, 0}, {1, 2, 0}}, {x1*x5, x2*x3, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 14, 110}}, {6, {1, 2, 0, 2}}, {7, {1, 16, 0, 2}}}}
{214, {181}, {{0, 0, 1}, {0, 1, 2}, {1, 2, 3}, {1, 2, 3}, {3, 6, 9}, {0, 1, 0}, {1, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4*x5*x6, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 23, 159}}, {6, {1, 2, 0, 2}}, {7, {1, 2, 0, 2}}}}
{215, {182}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {1, 0, 2}, {0, 1, 0}, {2, 2, 5}, {1, 1, 0}}, {x1*x6, x2*x5, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 16, 0, 2}}}}
{216, {182}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {1, 0, 2}, {0, 1, 0}, {2, 2, 5}, {1, 1, 0}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 14, 110}}, {7, {1, 16, 0, 2}}}}
{217, {183}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {3, 3, 6}, {1, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x5*x6*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 23, 159}}, {7, {1, 2, 0, 4}}}}
{218, {183}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {3, 3, 6}, {1, 0, 0}}, {x1*x4, x2*x4, x2*x7, x1*x3*x5*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 23, 159}}, {7, {1, 2, 0, 2}}}}
{219, {183}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 1}, {1, 1, 2}, {3, 3, 6}, {1, 0, 0}}, {x1*x3, x1*x4, x3*x7, x2*x4*x5*x6, x2*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 23, 159}}, {7, {1, 2, 0, 2}}}}
{220, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x1*x5, x3*x4, x3*x5, x1*x2*x6*x7, x2*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 23, 159}}}}
{221, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x1*x5, x1*x6, x2*x6, x2*x3*x4*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 159}}}}
{222, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x2*x4, x2*x6, x3*x4, x1*x3*x5*x7, x1*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 159}}}}
{223, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x1*x6, x2*x4, x2*x6, x1*x3*x5*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 159}}}}
{224, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x1*x5, x1*x6, x3*x5, x2*x3*x4*x7, x2*x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 159}}}}
{225, {184}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 3, 3}}, {x2*x4, x3*x4, x3*x5, x1*x2*x6*x7, x1*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 23, 159}}}}
{226, {185}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {2, 3, 4}, {1, 1, 0}}, {x1*x2, x3*x5, x4*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 23, 160}}, {7, {1, 2, 0, 2}}}}
{227, {186}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 2, 0}, {0, 1, 1}, {2, 4, 3}, {1, 0, 0}}, {x3*x4, x3*x5, x4*x7, x1*x2*x5*x6, x1*x2*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 23, 159}}, {7, {1, 2, 0, 2}}}}
{228, {187}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 2, 0}, {1, 1, 1}, {4, 5, 3}, {1, 0, 0}}, {x1*x2, x1*x3*x5, x2*x4*x6, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 23, 159}}, {7, {1, 2, 0, 2}}}}
{229, {188}, {{0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 2, 4}, {1, 1, 3}, {3, 5, 10}, {0, 1, 0}}, {x1*x5, x3*x5, x1*x2*x4, x3*x6*x7, x2*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 23, 157}}, {7, {1, 2, 0, 2}}}}
{230, {189}, {{0, 0, 1}, {1, 1, 1}, {1, 1, 1}, {1, 1, 1}, {0, 1, 0}, {3, 2, 4}, {1, 0, 0}}, {x1*x5, x1*x6, x6*x7, x2*x3*x4*x5, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 10, 86}}, {7, {1, 3, 0, 2}}}}
{231, {190}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 1, 2}, {1, 0, 2}, {2, 3, 4}, {1, 1, 0}}, {x1*x2, x3*x6, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 32}}, {6, {1, 0, 14, 110}}, {7, {1, 2, 0, 2}}}}
{232, {191}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 0}, {1, 2, 0}, {2, 4, 1}, {1, 0, 0}}, {x1*x6, x2*x3, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 2, 0, 2}}}}
{233, {192}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 4, 4}}, {x1*x5, x1*x6, x2*x6*x7, x3*x4*x5, x2*x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 159}}}}
{234, {192}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {0, 1, 1}, {3, 4, 4}}, {x2*x4, x1*x3*x5, x1*x6*x7, x2*x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 159}}}}
{235, {193}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {0, 1, 0}, {0, 1, 2}, {1, 0, 1}, {2, 3, 5}}, {x1*x5, x2*x4, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 158}}}}
{236, {193}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {0, 1, 0}, {0, 1, 2}, {1, 0, 1}, {2, 3, 5}}, {x3*x4, x3*x6, x1*x5*x6, x2*x4*x7, x1*x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 158}}}}
{237, {194}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {2, 1, 1}, {1, 2, 1}, {5, 5, 3}}, {x1*x6, x2*x6, x1*x5*x7, x2*x3*x4, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 23, 157}}}}
{238, {194}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {2, 1, 1}, {1, 2, 1}, {5, 5, 3}}, {x1*x5, x3*x5, x1*x6*x7, x2*x3*x4, x2*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 23, 157}}}}
{239, {195}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {2, 3, 3}}, {x1*x7, x2*x5, x2*x7, x1*x3*x4*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 10, 86}}}}
{240, {195}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 1, 1}, {1, 1, 0}, {1, 0, 1}, {2, 3, 3}}, {x1*x6, x1*x7, x2*x7, x2*x3*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}}}
{241, {196}, {{0, 0, 1}, {1, 1, 0}, {0, 2, 0}, {1, 1, 0}, {2, 0, 0}, {1, 3, 1}, {5, 7, 2}}, {x1*x5, x1*x6, x3*x6, x2*x3*x4*x7, x2*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 23, 158}}}}
{242, {197}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {1, 1, 0}, {2, 2, 3}}, {x1*x7, x3*x4, x2*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 14, 110}}}}
{243, {197}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {0, 1, 1}, {1, 1, 0}, {2, 2, 3}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 14, 110}}}}
{244, {198}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {2, 2, 1}}, {x1*x7, x3*x4, x2*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 14, 110}}}}
{245, {198}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 0}, {2, 2, 1}}, {x1*x7, x2*x5, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 14, 110}}}}
{246, {199}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {2, 3, 1}}, {x1*x6, x1*x7, x2*x7, x2*x3*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}}}
{247, {200}, {{0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 1, 2}, {3, 2, 5}, {1, 1, 0}}, {x1*x6, x1*x2*x5, x2*x5*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 16, 122}}, {7, {1, 14, 0, 2}}}}
{248, {201}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 1}, {1, 3, 2}, {4, 8, 5}, {1, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 24, 165}}, {7, {1, 3, 0, 2}}}}
{249, {202}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 2, 0}, {1, 3, 2}, {2, 7, 4}, {1, 0, 0}}, {x1*x2, x1*x5*x7, x2*x3*x4, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 24, 162}}, {7, {1, 0, 0, 2}}}}
{250, {203}, {{0, 0, 1}, {0, 0, 1}, {1, 1, 0}, {0, 1, 0}, {1, 0, 1}, {0, 1, 1}, {2, 3, 4}}, {x3*x5, x1*x2*x5, x1*x2*x6, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 165}}}}
{251, {204}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 2, 0}, {1, 1, 1}, {4, 5, 2}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 24, 164}}}}
{252, {205}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {1, 3, 1}, {4, 7, 2}}, {x3*x5, x1*x5*x7, x1*x6*x7, x2*x3*x4, x2*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 24, 163}}}}
{253, {206}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {2, 3, 1}}, {x1*x4, x1*x7, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}}}
{254, {206}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 0}, {2, 3, 1}}, {x1*x7, x2*x3, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}}}
{255, {207}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 1}, {1, 1, 0}, {3, 2, 3}}, {x1*x7, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 16, 122}}}}
{256, {208}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {1, 3, 3}, {2, 5, 6}, {1, 0, 0}, {0, 2, 0}}, {x1*x5, x1*x2*x3, x2*x3*x7, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 6, 61}}, {5, {1, 0, 16, 120}}, {6, {1, 0, 0, 1}}, {7, {1, 15, 0, 2}}}}
{257, {209}, {{0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {3, 1, 3}, {2, 1, 0}}, {x1*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 13, 105}}, {7, {1, 21, 0, 2}}}}
{258, {210}, {{0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {3, 1, 3}, {1, 1, 0}}, {x1*x5, x1*x7, x5*x6, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 16, 123}}, {7, {1, 15, 0, 2}}}}
{259, {211}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 2}, {1, 2, 1}, {3, 7, 5}, {1, 0, 0}}, {x1*x4, x2*x6, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 19, 139}}, {7, {1, 9, 0, 2}}}}
{260, {212}, {{0, 0, 1}, {0, 2, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 3, 2}, {1, 0, 0}}, {x1*x2, x1*x6, x6*x7, x2*x3*x4*x5, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 2}}}}
{261, {213}, {{0, 0, 1}, {0, 3, 1}, {0, 1, 0}, {0, 1, 0}, {0, 2, 0}, {1, 5, 2}, {1, 0, 0}}, {x1*x2, x1*x6, x6*x7, x2*x3*x4*x5, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 6, 61}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 16, 120}}, {7, {1, 0, 0, 2}}}}
{262, {214}, {{0, 0, 1}, {0, 2, 0}, {1, 1, 0}, {1, 1, 0}, {3, 3, 1}, {2, 0, 0}, {5, 7, 2}}, {x2*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 61}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 16, 120}}}}
{263, {215}, {{0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {1, 0, 0}, {0, 0, 1}, {2, 1, 0}, {3, 1, 2}}, {x1*x6, x5*x7, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 13, 105}}}}
{264, {216}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 3, 2}}, {x1*x4, x1*x7, x4*x6, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 16, 123}}}}
{265, {217}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 3, 1}}, {x1*x5, x1*x7, x5*x6, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 123}}}}
{266, {218}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {1, 2, 0}, {1, 3, 1}}, {x1*x4, x1*x7, x4*x6, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 13, 105}}}}
{267, {219}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 2, 1}, {1, 1, 1}, {1, 0, 0}, {3, 5, 4}}, {x1*x7, x2*x4, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 19, 139}}}}
{268, {220}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {1, 0, 2}, {2, 2, 5}, {1, 0, 0}}, {x1*x6, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 134}}, {7, {1, 12, 0, 2}}}}
{269, {221}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 2, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 134}}, {7, {1, 0, 0, 2}}}}
{270, {222}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {0, 0, 1}, {3, 2, 3}}, {x2*x5, x1*x2*x6, x1*x6*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 25, 172}}}}
{271, {223}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {2, 2, 3}}, {x1*x7, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 18, 134}}}}
{272, {224}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 0}, {1, 2, 0}, {1, 2, 1}, {3, 7, 2}, {1, 0, 0}}, {x2*x6, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 19, 140}}, {7, {1, 12, 0, 2}}}}
{273, {225}, {{0, 0, 1}, {0, 1, 2}, {1, 0, 0}, {1, 0, 0}, {1, 1, 2}, {3, 2, 5}, {0, 1, 0}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 20, 146}}, {7, {1, 10, 0, 2}}}}
{274, {226}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 2}, {0, 1, 0}, {1, 3, 3}, {1, 0, 0}}, {x1*x4, x1*x6, x4*x7, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 20, 147}}, {7, {1, 10, 0, 2}}}}
{275, {227}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 0}, {1, 2, 1}, {3, 7, 3}, {1, 0, 0}}, {x2*x4, x2*x6, x4*x7, x1*x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 20, 147}}, {7, {1, 10, 0, 2}}}}
{276, {228}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 2}, {1, 1, 2}, {0, 1, 1}, {3, 4, 6}, {1, 0, 0}}, {x1*x5, x2*x5, x2*x7, x1*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 26, 178}}, {7, {1, 2, 0, 2}}}}
{277, {229}, {{0, 1, 1}, {0, 0, 1}, {0, 1, 0}, {1, 2, 1}, {1, 2, 2}, {3, 6, 5}, {1, 0, 0}}, {x1*x3, x1*x2*x5, x2*x5*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 26, 177}}, {7, {1, 1, 0, 2}}}}
{278, {230}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 3, 3}, {1, 0, 0}}, {x4*x5, x6*x7, x1*x2*x3}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 20, 147}}, {7, {1, 0, 0, 1}}}}
{279, {231}, {{0, 0, 1}, {0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 3}, {1, 0, 0}}, {x4*x5, x6*x7, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 20, 147}}, {7, {1, 0, 0, 1}}}}
{280, {232}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {1, 1, 1}, {4, 3, 3}}, {x1*x5, x1*x2*x6, x2*x4*x6, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 26, 178}}}}
{281, {232}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 0, 1}, {1, 1, 1}, {4, 3, 3}}, {x2*x4, x1*x2*x6, x1*x5*x6, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 26, 178}}}}
{282, {233}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}, {3, 2, 3}}, {x1*x4, x1*x6, x2*x6, x2*x3*x5*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 26, 178}}}}
{283, {233}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 1}, {1, 0, 0}, {0, 1, 1}, {3, 2, 3}}, {x1*x4, x3*x5, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 26, 178}}}}
{284, {234}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 3}, {1, 0, 0}}, {x6*x7, x1*x2*x3, x1*x2*x6, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 20, 146}}, {7, {1, 0, 0, 1}}}}
{285, {235}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 3, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 19, 140}}, {7, {1, 0, 0, 2}}}}
{286, {236}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 1}, {3, 2, 4}}, {x2*x4, x1*x3*x5, x1*x6*x7, x2*x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 26, 178}}}}
{287, {237}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 0}, {1, 1, 1}, {1, 1, 2}, {4, 3, 5}}, {x1*x6, x2*x5, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 26, 177}}}}
{288, {238}, {{0, 0, 1}, {0, 1, 1}, {1, 0, 0}, {1, 0, 1}, {0, 1, 0}, {1, 1, 2}, {3, 3, 5}}, {x3*x4, x1*x2*x6, x1*x4*x6, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 177}}}}
{289, {239}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {1, 1, 1}, {1, 0, 0}, {2, 3, 3}}, {x1*x7, x2*x3, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 20, 146}}}}
{290, {239}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {1, 1, 1}, {1, 0, 0}, {2, 3, 3}}, {x1*x4, x1*x7, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 20, 146}}}}
{291, {240}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {1, 0, 1}, {1, 1, 1}, {1, 0, 0}, {3, 3, 4}}, {x1*x7, x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 20, 147}}}}
{292, {241}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 3, 2}}, {x1*x4, x1*x7, x4*x6, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 20, 147}}}}
{293, {242}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 1}, {1, 0, 1}, {1, 1, 1}, {1, 0, 0}, {3, 2, 4}}, {x1*x7, x1*x3*x4, x2*x5*x6, x2*x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 19, 140}}}}
{294, {243}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {2, 4, 4}, {1, 0, 0}}, {x1*x2, x1*x5, x5*x7, x2*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 27, 184}}, {7, {1, 1, 0, 2}}}}
{295, {243}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {2, 4, 4}, {1, 0, 0}}, {x1*x2, x3*x4, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 27, 184}}, {7, {1, 1, 0, 2}}}}
{296, {244}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 2}, {0, 1, 0}, {1, 1, 2}, {2, 4, 5}, {1, 0, 0}}, {x1*x6, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 22, 158}}, {7, {1, 8, 0, 2}}}}
{297, {245}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 2}, {2, 2, 4}, {1, 0, 0}}, {x1*x2, x5*x7, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 27, 184}}, {7, {1, 1, 0, 2}}}}
{298, {246}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {0, 1, 1}, {2, 4, 2}}, {x1*x4, x4*x5, x1*x6*x7, x2*x3*x5, x2*x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 27, 184}}}}
{299, {246}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {0, 1, 1}, {2, 4, 2}}, {x2*x3, x4*x5, x1*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 27, 184}}}}
{300, {247}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {2, 3, 1}, {5, 7, 2}}, {x2*x4, x1*x2*x6, x1*x6*x7, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 27, 182}}}}
{301, {247}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 2, 0}, {1, 0, 0}, {2, 3, 1}, {5, 7, 2}}, {x1*x5, x3*x5, x1*x6*x7, x2*x3*x4, x2*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 27, 182}}}}
{302, {248}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {1, 0, 0}, {0, 1, 1}, {2, 3, 2}}, {x1*x6, x2*x4, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 27, 184}}}}
{303, {249}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {0, 0, 1}, {2, 2, 2}}, {x1*x6, x3*x4, x2*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 27, 184}}}}
{304, {250}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 2}, {0, 1, 1}, {2, 2, 5}}, {x4*x5, x1*x2*x5, x1*x2*x6, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 27, 183}}}}
{305, {251}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {0, 1, 0}, {0, 2, 1}, {1, 1, 1}, {2, 5, 3}}, {x1*x5, x1*x6, x3*x6, x2*x3*x4*x7, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 27, 183}}}}
{306, {252}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 1}, {0, 1, 0}, {1, 1, 1}, {1, 0, 0}, {2, 4, 3}}, {x1*x7, x2*x4, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 22, 158}}}}
{307, {253}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {1, 2, 2}, {2, 5, 5}, {1, 0, 0}}, {x1*x4, x1*x6, x2*x3*x6, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 24, 170}}, {7, {1, 6, 0, 2}}}}
{308, {253}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {1, 2, 2}, {2, 5, 5}, {1, 0, 0}}, {x1*x6, x2*x3, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 24, 170}}, {7, {1, 6, 0, 2}}}}
{309, {254}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 1}, {1, 2, 1}, {1, 0, 0}, {2, 5, 3}}, {x1*x7, x4*x6, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 24, 170}}}}
{310, {255}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {1, 0, 0}, {1, 2, 1}, {4, 5, 2}}, {x1*x5, x1*x6, x2*x6*x7, x3*x4*x5, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 28, 190}}}}
{311, {256}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {1, 1, 0}, {1, 1, 1}, {4, 3, 2}}, {x2*x5, x1*x2*x6, x1*x6*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 28, 190}}}}
{312, {257}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 0}, {1, 2, 0}, {2, 4, 1}, {4, 9, 2}, {1, 0, 0}}, {x2*x6, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 22, 158}}, {7, {1, 12, 0, 2}}}}
{313, {258}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {0, 1, 0}, {1, 4, 3}, {1, 0, 0}}, {x1*x4, x1*x6, x4*x7, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 25, 177}}, {7, {1, 6, 0, 2}}}}
{314, {259}, {{0, 0, 1}, {0, 1, 0}, {1, 2, 2}, {0, 1, 0}, {1, 2, 2}, {2, 6, 5}, {1, 0, 0}}, {x1*x6, x2*x4, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 26, 182}}, {7, {1, 4, 0, 2}}}}
{315, {260}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 0}, {1, 2, 1}, {3, 6, 2}, {1, 0, 0}}, {x2*x3, x4*x7, x1*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 29, 196}}, {7, {1, 1, 0, 2}}}}
{316, {261}, {{0, 0, 1}, {0, 2, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 4, 2}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 22, 158}}, {7, {1, 0, 0, 2}}}}
{317, {262}, {{0, 0, 1}, {0, 0, 1}, {1, 1, 2}, {1, 1, 2}, {0, 1, 0}, {3, 2, 6}, {1, 0, 0}}, {x1*x2, x6*x7, x3*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 26, 182}}, {7, {1, 0, 0, 2}}}}
{318, {263}, {{0, 0, 1}, {0, 1, 0}, {1, 0, 0}, {1, 0, 0}, {0, 1, 0}, {1, 1, 1}, {3, 3, 2}}, {x1*x6, x2*x5, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 29, 196}}}}
{319, {264}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 1, 1}, {1, 0, 0}, {1, 4, 2}}, {x1*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 25, 177}}}}
{320, {265}, {{0, 0, 1}, {0, 1, 0}, {1, 1, 0}, {1, 1, 0}, {2, 2, 1}, {1, 0, 0}, {4, 5, 2}}, {x2*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 22, 158}}}}
{321, {266}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 2, 1}, {3, 5, 2}}, {x1*x4, x4*x5, x1*x6*x7, x2*x3*x5, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 30, 202}}}}
{322, {266}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 0, 0}, {1, 1, 0}, {1, 2, 1}, {3, 5, 2}}, {x1*x6, x2*x3, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 30, 202}}}}
{323, {267}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 2}, {2, 5, 4}, {1, 0, 0}}, {x1*x2, x3*x4, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 31, 208}}, {7, {1, 0, 0, 2}}}}
{324, {268}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 1, 2}, {2, 3, 4}, {1, 0, 0}}, {x1*x2, x3*x4, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 31, 208}}, {7, {1, 0, 0, 2}}}}
{325, {269}, {{0, 0, 1}, {0, 2, 1}, {0, 1, 0}, {0, 1, 0}, {1, 3, 2}, {2, 7, 4}, {1, 0, 0}}, {x1*x2, x1*x5, x5*x7, x2*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 6, 61}}, {6, {1, 0, 31, 207}}, {7, {1, 0, 0, 2}}}}
{326, {270}, {{0, 0, 1}, {0, 1, 0}, {1, 3, 2}, {0, 1, 0}, {1, 3, 2}, {2, 8, 5}, {1, 0, 0}}, {x1*x6, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 30, 206}}, {7, {1, 0, 0, 2}}}}
{327, {271}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 0}, {1, 0, 0}, {1, 3, 1}, {3, 7, 2}}, {x1*x5, x1*x6, x4*x5, x2*x3*x4*x7, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 31, 207}}}}
{328, {272}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {1, 2, 2}, {0, 1, 0}, {1, 5, 3}, {1, 0, 0}}, {x1*x4, x1*x6, x4*x7, x2*x3*x5*x6, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 31, 213}}, {7, {1, 3, 0, 2}}}}
{329, {273}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 2, 1}, {1, 0, 0}, {1, 5, 2}}, {x1*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 31, 213}}}}
{330, {274}, {{0, 0, 1}, {0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {1, 2, 3}, {1, 1, 0}, {2, 0, 6}}, {x4*x5, x6*x7, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 0, 1}}, {7, {1, 55, 0, 2}}}}
{331, {276}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 3, 2}, {1, 6, 3}, {1, 0, 0}}, {x1*x6, x5*x7, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 38, 255}}, {7, {1, 1, 0, 2}}}}
{332, {277}, {{0, 0, 1}, {0, 0, 1}, {0, 0, 1}, {0, 2, 0}, {2, 0, 6}, {1, 3, 3}, {1, 1, 0}}, {x4*x6, x5*x7, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 109}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}}}
{333, {278}, {{0, 0, 1}, {0, 0, 1}, {0, 0, 1}, {0, 1, 0}, {2, 0, 6}, {1, 1, 3}, {1, 0, 0}}, {x4*x6, x5*x7, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 28, 218}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}}}
{334, {279}, {{0, 0, 1}, {0, 0, 1}, {0, 0, 1}, {1, 1, 3}, {0, 1, 0}, {2, 1, 6}, {1, 0, 0}}, {x4*x5, x6*x7, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 10, 92}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 38, 255}}, {7, {1, 0, 0, 1}}}}
{335, {280}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 4, 2}, {1, 7, 3}, {1, 0, 0}}, {x1*x5, x1*x6, x5*x7, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 46, 303}}, {7, {1, 0, 0, 2}}}}
{336, {281}, {{0, 0, 1}, {0, 1, 1}, {0, 1, 1}, {0, 1, 0}, {2, 5, 6}, {3, 8, 9}, {1, 0, 0}}, {x4*x7, x1*x2*x3, x1*x5*x6, x2*x3*x4, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 21, 170}}, {6, {1, 0, 55, 357}}, {7, {1, 0, 0, 1}}}}
{337, {282}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 0}, {1, 5, 2}, {1, 8, 3}, {1, 0, 0}}, {x1*x6, x5*x7, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 21, 170}}, {6, {1, 0, 55, 357}}, {7, {1, 0, 0, 2}}}}
{338, {283}, {{0, 0, 1}, {0, 0, 1}, {0, 1, 2}, {2, 4, 8}, {3, 6, 12}, {0, 1, 0}, {1, 0, 0}}, {x1*x2, x3*x6, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 25, 196}}, {5, {1, 0, 58, 374}}, {6, {1, 1, 0, 2}}, {7, {1, 0, 0, 2}}}}
{339, {284}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 1}, {2, 6, 4}, {3, 9, 6}, {1, 0, 0}}, {x1*x4, x1*x7, x2*x3*x4, x5*x6*x7, x2*x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 25, 196}}, {6, {1, 0, 58, 374}}, {7, {1, 0, 0, 1}}}}
{340, {284}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 1, 1}, {2, 6, 4}, {3, 9, 6}, {1, 0, 0}}, {x1*x4, x2*x3, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 25, 196}}, {6, {1, 0, 58, 374}}, {7, {1, 0, 0, 2}}}}
{341, {285}, {{0, 0, 1}, {0, 1, 0}, {0, 1, 0}, {0, 0, 1}, {2, 4, 4}, {3, 6, 6}, {1, 0, 0}}, {x1*x4, x2*x3, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 25, 196}}, {6, {1, 0, 58, 374}}, {7, {1, 0, 0, 2}}}}
{342, {287}, {{0, 0, 1, 3}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 2}}, {x1*x7, x1*x8, x1*x4*x5, x2*x3*x6, x2*x3*x8, x2*x6*x7, x2*x7*x8, x3*x4*x5, x3*x5*x8, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}}}
{343, {288}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 0}, {0, 1, 1, 0}, {1, 2, 1, 1}, {2, 4, 2, 1}, {1, 3, 0, 0}, {1, 0, 0, 0}}, {x2*x4, x2*x8, x3*x7, x3*x8, x4*x7, x1*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 19}}, {6, {1, 0, 3, 33}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{344, {292}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 2, 5, 3}, {0, 1, 3, 0}, {1, 2, 4, 3}, {1, 0, 0, 0}}, {x3*x6, x5*x8, x6*x8, x1*x2*x3, x1*x2*x5, x1*x5*x6, x2*x4*x7, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 33}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 33}}, {8, {1, 0, 0, 1}}}}
{345, {293}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {0, 0, 0, 1}, {1, 0, 2, 0}, {1, 1, 2, 1}, {1, 2, 2, 2}, {1, 1, 0, 0}, {0, 1, 1, 0}}, {x1*x3, x1*x8, x3*x7, x1*x4*x5, x2*x3*x6, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 19}}, {6, {1, 0, 3, 35}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{346, {294}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 2, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 1}, {1, 0, 2, 0}, {1, 1, 0, 0}}, {x1*x5, x2*x6, x3*x4, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}}}
{347, {295}, {{0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 2, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x3*x6, x3*x8, x5*x6, x1*x4*x5, x1*x4*x6, x1*x4*x8, x2*x3*x7, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 2}}}}
{348, {295}, {{0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 2, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x2*x7, x4*x5, x4*x8, x5*x6, x1*x3*x6, x1*x3*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 2}}}}
{349, {295}, {{0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 2, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x2*x7, x3*x6, x4*x5, x5*x6, x1*x3*x8, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 6}}}}
{350, {296}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 2, 2, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x3*x5, x3*x7, x4*x6, x5*x8, x1*x2*x7, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{351, {297}, {{0, 0, 1, 2}, {1, 2, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {2, 1, 1, 0}}, {x1*x8, x2*x7, x2*x8, x6*x7, x1*x3*x6, x2*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 4, 0, 2}}}}
{352, {297}, {{0, 0, 1, 2}, {1, 2, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {2, 1, 1, 0}}, {x1*x6, x1*x8, x3*x6, x3*x8, x6*x7, x1*x2*x7, x3*x4*x5, x2*x4*x5*x7, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 4, 0, 2}}}}
{353, {297}, {{0, 0, 1, 2}, {1, 2, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {2, 1, 1, 0}}, {x1*x8, x2*x7, x3*x6, x6*x7, x2*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 4, 0, 8}}}}
{354, {299}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 1, 0}, {1, 2, 2, 1}, {1, 1, 2, 2}, {1, 0, 2, 1}, {1, 1, 0, 0}}, {x1*x4, x2*x3, x1*x3*x6, x1*x6*x7, x2*x4*x5, x2*x5*x8, x3*x6*x8, x4*x5*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{355, {301}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 2}, {1, 1, 2, 1}, {1, 1, 1, 0}}, {x1*x2, x4*x5, x1*x3*x6, x1*x4*x6, x2*x3*x7, x2*x5*x7, x3*x6*x8, x3*x7*x8, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}}}
{356, {301}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 2}, {1, 1, 2, 1}, {1, 1, 1, 0}}, {x1*x2, x3*x6, x1*x4*x5, x1*x4*x6, x2*x3*x7, x2*x5*x7, x3*x7*x8, x4*x5*x8, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}}}
{357, {302}, {{0, 0, 1, 2}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x7, x3*x6, x1*x4*x7, x1*x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x4*x5, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}}}
{358, {302}, {{0, 0, 1, 2}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x3*x6, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x4*x5, x2*x4*x7, x2*x6*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}}}
{359, {302}, {{0, 0, 1, 2}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x4*x5, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x3*x6, x2*x4*x7, x2*x6*x7, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}}}
{360, {302}, {{0, 0, 1, 2}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x7, x4*x5, x1*x4*x7, x1*x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x6, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}}}
{361, {303}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 1}, {1, 2, 0, 0}, {0, 0, 2, 1}, {1, 0, 1, 0}}, {x1*x5, x3*x4, x6*x8, x1*x3*x6, x2*x4*x7, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}}}
{362, {304}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 1, 2, 2}, {1, 0, 1, 0}}, {x1*x2, x4*x5, x1*x3*x5, x1*x4*x6, x2*x3*x7, x2*x6*x8, x3*x5*x7, x3*x7*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 35}}, {8, {1, 0, 0, 2}}}}
{363, {305}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 2, 1}, {1, 1, 1, 1}}, {x2*x6, x2*x7, x4*x6, x1*x2*x8, x1*x3*x7, x1*x5*x8, x3*x4*x5, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 28}}}}
{364, {305}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 2, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x3*x7, x1*x2*x8, x1*x5*x8, x3*x4*x5, x3*x4*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 28}}}}
{365, {306}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x6, x2*x7, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}}}
{366, {307}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 0}, {0, 0, 1, 2}, {0, 0, 1, 1}, {1, 0, 1, 1}}, {x2*x7, x3*x4, x5*x8, x1*x4*x6, x1*x6*x7, x1*x6*x8, x2*x3*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{367, {308}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x4*x5, x4*x8, x5*x7, x1*x4*x7, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}}}
{368, {308}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x6, x4*x8, x5*x7, x1*x4*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}}}
{369, {309}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x4*x5, x2*x3*x6, x2*x4*x5, x2*x4*x7, x2*x6*x7, x3*x5*x8, x3*x6*x7, x3*x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 34}}}}
{370, {309}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 2, 2, 1}}, {x3*x5, x3*x6, x4*x5, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 34}}}}
{371, {310}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {2, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {2, 1, 1, 1}}, {x1*x6, x2*x7, x4*x7, x1*x2*x8, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 35}}}}
{372, {310}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {2, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {2, 1, 1, 1}}, {x2*x5, x3*x5, x4*x7, x1*x2*x8, x1*x3*x6, x1*x6*x8, x2*x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 35}}}}
{373, {311}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 0, 2, 0}, {0, 1, 1, 1}}, {x1*x7, x4*x6, x6*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4, x2*x3*x7, x2*x3*x8, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}}}
{374, {312}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 0}, {0, 0, 0, 1}}, {x3*x6, x3*x7, x5*x7, x1*x3*x8, x1*x5*x8, x1*x6*x8, x2*x4*x5, x2*x4*x6, x2*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}}}
{375, {313}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 2}, {0, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 0, 0}}, {x1*x5, x1*x6, x2*x5, x3*x8, x5*x8, x2*x4*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{376, {314}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x2*x4, x2*x7, x4*x6, x6*x7, x1*x3*x5*x8, x3*x5*x6*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 36}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 36}}, {6, {1, 1, 0, 2}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 10}}}}
{377, {314}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x2*x7, x7*x8, x3*x4*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 36}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 36}}, {6, {1, 1, 0, 10}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{378, {314}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x2*x7, x4*x6, x3*x5*x6*x7, x3*x5*x6*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 36}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 36}}, {6, {1, 1, 0, 6}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 6}}}}
{379, {314}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x4*x6, x6*x8, x2*x3*x5*x7, x3*x5*x6*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 36}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 36}}, {6, {1, 1, 0, 2}}, {7, {1, 3, 0, 10}}, {8, {1, 3, 0, 2}}}}
{380, {315}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 2, 3, 2}, {1, 2, 3, 2}, {1, 2, 3, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 2, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x3*x4*x5*x6, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 36}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 3, 36}}, {6, {1, 3, 0, 2}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{381, {316}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 2, 0, 0}, {1, 0, 0, 0}}, {x1*x5, x2*x3, x4*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{382, {316}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 2, 0, 0}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x4*x6, x4*x7, x7*x8, x2*x3*x5*x6, x2*x3*x5*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{383, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x3, x2*x4, x3*x8, x2*x5*x6*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 10}}, {8, {1, 3, 0, 2}}}}
{384, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x2*x3, x2*x4, x2*x7, x3*x8, x7*x8, x1*x4*x5*x6, x1*x5*x6*x8, x4*x5*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{385, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x3, x2*x4, x4*x7, x2*x5*x6*x7, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 6}}}}
{386, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x4, x4*x7, x7*x8, x2*x3*x5*x6, x2*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{387, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x2*x3, x2*x4, x2*x7, x4*x7, x1*x5*x6*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 10}}}}
{388, {317}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x2*x3, x2*x4, x2*x7, x3*x8, x1*x5*x6*x8, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 6}}}}
{389, {318}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {1, 1, 2, 2}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x8, x2*x3*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{390, {318}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {1, 1, 2, 2}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x7, x3*x8, x1*x4*x5*x6, x4*x5*x6*x7, x4*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{391, {318}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {1, 1, 2, 2}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x3*x8, x3*x5*x6*x7, x4*x5*x6*x7, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 2}}}}
{392, {318}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {1, 1, 2, 2}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6*x7, x3*x5*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 6}}}}
{393, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x2*x4, x2*x6, x3*x4, x3*x5, x3*x6, x4*x8, x1*x2*x7*x8, x1*x5*x6*x7, x1*x5*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 6}}}}
{394, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x4*x8, x1*x3*x5*x7, x1*x5*x6*x7, x1*x5*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{395, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x6, x5*x8, x2*x3*x4*x7, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{396, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x3*x6, x1*x3*x5*x7, x3*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{397, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x3*x4, x3*x5, x3*x6, x5*x8, x1*x2*x7*x8, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 6}}}}
{398, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x5, x3*x6, x2*x3*x4*x7, x2*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 6}}}}
{399, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x2*x4, x3*x4, x3*x5, x3*x6, x4*x8, x5*x8, x1*x2*x6*x7, x1*x2*x7*x8, x1*x5*x6*x7}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{400, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x3*x4, x3*x5, x3*x6, x4*x8, x5*x8, x1*x2*x6*x7, x1*x2*x7*x8, x2*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{401, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x8, x3*x6, x2*x3*x4*x7, x3*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}}}
{402, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x1*x3*x5*x7, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 6}}}}
{403, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x6, x2*x4, x2*x6, x3*x4, x3*x5, x3*x6, x1*x2*x7*x8, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 10}}}}
{404, {319}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x2*x6, x3*x4, x3*x5, x3*x6, x1*x2*x7*x8, x2*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 10}}}}
{405, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x3*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}}}
{406, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x4*x6, x4*x7, x2*x3*x4*x5, x2*x3*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}}}
{407, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}}}
{408, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x1*x3*x4*x6, x1*x3*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}}}
{409, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x1*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 8}}}}
{410, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x2*x3*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}}}
{411, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x7, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}}}
{412, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x7, x1*x3*x4*x6, x1*x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}}}
{413, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 8}}}}
{414, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x6, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}}}
{415, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 20}}}}
{416, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x3*x6, x4*x6, x4*x7, x2*x3*x4*x5, x2*x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}}}
{417, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x6, x1*x2*x4*x7, x2*x4*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}}}
{418, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}}}
{419, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x1*x2*x4*x7, x1*x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 16}}}}
{420, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x1*x3*x4*x6, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}}}
{421, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x7, x1*x3*x4*x6, x3*x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}}}
{422, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x1*x2*x4*x7, x1*x2*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 16}}}}
{423, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x1*x3*x4*x6, x1*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}}}
{424, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x2*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 20}}}}
{425, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x1*x3*x4*x6, x1*x4*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}}}
{426, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x1*x2*x4*x7, x1*x4*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}}}
{427, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x2*x7, x3*x5, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}}}
{428, {320}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x2*x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}}}
{429, {321}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 2, 2, 2}, {1, 2, 0, 0}, {1, 0, 0, 1}}, {x2*x3, x3*x4, x3*x8, x4*x5, x1*x2*x5, x1*x2*x8, x4*x6*x7, x6*x7*x8, x1*x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 5, 50}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}}}
{430, {321}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 2, 2, 2}, {1, 2, 0, 0}, {1, 0, 0, 1}}, {x1*x5, x2*x3, x3*x4, x4*x5, x4*x7, x6*x7*x8, x1*x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 50}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 5}}}}
{431, {321}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 2, 2, 2}, {1, 2, 0, 0}, {1, 0, 0, 1}}, {x1*x5, x1*x8, x2*x3, x4*x5, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 50}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}}}
{432, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x2*x6, x2*x7, x3*x7, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{433, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x2*x6, x4*x5, x4*x6, x1*x2*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 29}}, {8, {1, 1, 0, 2}}}}
{434, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x2*x6, x2*x7, x4*x6, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 1, 0, 2}}}}
{435, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x3*x5, x4*x5, x4*x6, x4*x8, x1*x2*x6, x3*x7*x8, x1*x2*x3*x7, x2*x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 29}}, {8, {1, 1, 0, 2}}}}
{436, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x2*x7, x3*x5, x3*x7, x1*x2*x6, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{437, {322}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 0, 2}, {1, 1, 0, 0}}, {x1*x5, x3*x5, x3*x7, x4*x5, x1*x2*x6, x1*x2*x7, x3*x4*x8, x4*x6*x8, x2*x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 29}}, {7, {1, 0, 1, 23}}, {8, {1, 1, 0, 2}}}}
{438, {323}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 0, 1, 0}, {1, 2, 0, 0}}, {x1*x6, x2*x4, x3*x5, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{439, {324}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 2, 0}}, {x1*x4, x1*x5, x4*x5, x4*x8, x5*x7, x7*x8, x1*x2*x3*x6, x2*x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{440, {325}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 2, 0}, {1, 0, 0, 0}}, {x1*x3, x2*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{441, {326}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 2, 0, 0}, {1, 0, 0, 0}}, {x1*x4, x2*x5, x3*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}}}
{442, {327}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 0}, {1, 0, 1, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}}}
{443, {328}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 1, 0, 2}, {1, 0, 0, 1}}, {x2*x3, x2*x6, x4*x5, x4*x6, x6*x8, x1*x7*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 34}}, {8, {1, 3, 0, 2}}}}
{444, {328}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 1, 0, 2}, {1, 0, 0, 1}}, {x1*x7, x2*x3, x6*x8, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{445, {329}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 0, 1, 1}, {0, 1, 0, 1}, {1, 1, 2, 2}, {1, 0, 0, 1}}, {x2*x4, x2*x5, x3*x4, x3*x6, x1*x5*x6, x1*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 49}}, {8, {1, 1, 0, 2}}}}
{446, {329}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 0, 1, 1}, {0, 1, 0, 1}, {1, 1, 2, 2}, {1, 0, 0, 1}}, {x1*x5, x1*x8, x2*x4, x2*x5, x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 49}}, {8, {1, 1, 0, 2}}}}
{447, {330}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 1, 2, 2}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x5, x2*x4, x1*x2*x6, x1*x6*x7, x2*x6*x8, x3*x4*x5, x3*x4*x8, x3*x5*x7, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 43}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{448, {331}, {{0, 0, 0, 1}, {0, 1, 3, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 0}, {2, 1, 2, 1}, {2, 2, 4, 1}, {1, 1, 0, 0}}, {x1*x6, x2*x4, x3*x6, x1*x2*x7, x1*x7*x8, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 42}}, {8, {1, 0, 0, 2}}}}
{449, {332}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 1, 2}, {1, 1, 0, 3}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x3*x6, x3*x8, x1*x3*x5, x2*x4*x7, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}}}
{450, {332}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 1, 2}, {1, 1, 0, 3}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x3*x6, x3*x8, x2*x4*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 6}}}}
{451, {332}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 1, 2}, {1, 1, 0, 3}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x3*x6, x3*x8, x5*x8, x2*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}}}
{452, {333}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 0, 0}, {1, 2, 1, 1}, {0, 1, 0, 0}, {1, 2, 2, 1}, {1, 0, 1, 0}}, {x2*x8, x3*x6, x4*x8, x1*x2*x7, x1*x4*x5, x1*x5*x7, x2*x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 1, 0, 2}}}}
{453, {334}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 2, 1}, {1, 1, 0, 0}}, {x2*x7, x4*x5, x1*x4*x6, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x3*x8, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}}}
{454, {334}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 2, 1}, {1, 1, 0, 0}}, {x3*x6, x4*x5, x1*x4*x6, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x3*x8, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 25}}, {8, {1, 3, 0, 2}}}}
{455, {335}, {{0, 1, 1, 2}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {2, 1, 1, 2}, {1, 1, 0, 0}}, {x1*x6, x2*x6, x3*x6, x3*x8, x1*x2*x7, x1*x7*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 44}}, {8, {1, 4, 0, 2}}}}
{456, {336}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x6*x8, x7*x8, x2*x5*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 1, 0, 2}}}}
{457, {336}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x5*x8, x7*x8, x1*x6*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 1, 0, 2}}}}
{458, {336}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x7*x8, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 1, 0, 6}}}}
{459, {337}, {{0, 1, 1, 1}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x8, x3*x6, x3*x8, x6*x7, x1*x4*x7, x2*x3*x5, x2*x4*x5*x7, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 15}}}}
{460, {337}, {{0, 1, 1, 1}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x1*x8, x3*x6, x3*x8, x4*x8, x1*x4*x7, x2*x3*x5, x2*x4*x5*x7, x2*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 9}}}}
{461, {338}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 0, 1}}, {x2*x6, x3*x5, x4*x6, x1*x2*x5, x1*x2*x7, x1*x7*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 3, 0, 2}}}}
{462, {339}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 0, 2}, {1, 0, 1, 0}, {0, 1, 1, 2}, {0, 1, 0, 0}}, {x1*x2, x4*x6, x1*x4*x5, x1*x5*x7, x2*x3*x6, x2*x3*x7, x3*x6*x8, x3*x7*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}}}
{463, {340}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 2, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x7*x8, x1*x3*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{464, {341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x3*x6, x5*x6, x3*x4*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 28}}}}
{465, {341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 28}}}}
{466, {341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x2*x5, x2*x7, x3*x5, x5*x6, x3*x4*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 28}}}}
{467, {341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x2*x5, x3*x5, x3*x6, x5*x6, x1*x2*x7, x3*x4*x8, x1*x4*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 2, 28}}}}
{468, {342}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 2}, {0, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x1*x4*x8, x1*x7*x8, x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}}}
{469, {342}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 2}, {0, 0, 1, 1}}, {x2*x6, x3*x5, x4*x5, x4*x6, x1*x4*x8, x1*x7*x8, x2*x3*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}}}
{470, {342}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 2}, {0, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x4*x6, x1*x4*x8, x1*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}}}
{471, {342}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 2}, {0, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x4*x5, x1*x4*x8, x1*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}}}
{472, {343}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 2}}, {x2*x5, x3*x5, x3*x7, x4*x6, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}}}
{473, {343}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 2}}, {x2*x8, x4*x6, x1*x3*x7, x1*x4*x7, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x5*x6, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}}}
{474, {344}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}}, {x1*x3, x6*x8, x1*x2*x6, x1*x2*x7, x2*x5*x7, x2*x7*x8, x3*x4*x5, x3*x4*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}}}
{475, {345}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 2, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x1*x8, x2*x5, x3*x6, x5*x8, x1*x4*x7, x2*x4*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{476, {346}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x2*x3, x3*x7, x1*x4*x7, x2*x5*x6, x2*x6*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}}}
{477, {346}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x3*x7, x5*x6, x1*x2*x8, x1*x4*x5, x1*x4*x7, x1*x4*x8, x2*x3*x6, x2*x3*x8, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 23}}}}
{478, {347}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 2}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x8, x3*x7, x5*x6, x1*x4*x6, x1*x4*x7, x1*x4*x8, x2*x3*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{479, {348}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 0, 0, 1}, {1, 1, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x5, x2*x8, x3*x7, x1*x7*x8, x2*x4*x6, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}}}
{480, {349}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 1}}, {x1*x6, x1*x7, x2*x3, x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}}}
{481, {349}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 1}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}}}
{482, {350}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x1*x7, x4*x6, x5*x8, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{483, {351}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 2}, {0, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x7, x5*x6, x5*x7, x1*x2*x6, x1*x2*x8, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 34}}}}
{484, {351}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 2}, {0, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x7, x5*x6, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}}}
{485, {352}, {{0, 0, 0, 1}, {1, 1, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 2}, {0, 1, 1, 0}}, {x2*x7, x3*x8, x5*x6, x1*x3*x4, x1*x4*x6, x1*x4*x7, x2*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}}}
{486, {353}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 2, 3, 1}, {1, 2, 2, 1}}, {x1*x6, x1*x8, x2*x6, x4*x6, x1*x2*x7, x2*x3*x7, x3*x4*x5, x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 50}}, {8, {1, 0, 3, 35}}}}
{487, {353}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 2, 3, 1}, {1, 2, 2, 1}}, {x1*x8, x3*x5, x4*x6, x1*x2*x7, x2*x3*x7, x2*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 50}}, {8, {1, 0, 3, 35}}}}
{488, {354}, {{0, 1, 1, 2}, {0, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x2*x6, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x5*x8}, {{1, {1, 0, 0, 18}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 36}}}}
{489, {354}, {{0, 1, 1, 2}, {0, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x3*x5, x3*x6, x4*x5, x4*x7, x1*x2*x8, x1*x5*x8, x2*x6*x7}, {{1, {1, 0, 0, 18}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 36}}}}
{490, {355}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 3, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x5*x7, x3*x6*x8, x4*x5*x6, x4*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}}}
{491, {356}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}}}
{492, {357}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x2*x6, x2*x8, x3*x6, x3*x8, x6*x7, x1*x2*x7, x3*x4*x5, x1*x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}}}
{493, {357}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x8, x6*x7, x1*x4*x5, x2*x3*x6, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{494, {357}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x8, x3*x6, x6*x7, x1*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}}}
{495, {358}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 0, 1, 2}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x3*x5, x3*x6, x4*x8, x6*x7, x1*x2*x5, x1*x2*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}}}
{496, {359}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 2}, {1, 2, 1, 1}, {1, 0, 0, 1}}, {x2*x5, x2*x7, x2*x8, x4*x5, x1*x5*x6, x1*x6*x8, x3*x4*x7, x3*x7*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 3, 0, 2}}}}
{497, {359}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 2}, {1, 2, 1, 1}, {1, 0, 0, 1}}, {x3*x4, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x8, x2*x3*x7, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 3, 0, 2}}}}
{498, {359}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 2}, {1, 2, 1, 1}, {1, 0, 0, 1}}, {x2*x5, x3*x4, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x8, x2*x3*x7, x2*x7*x8, x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 3, 0, 4}}}}
{499, {360}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x6, x7*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{500, {360}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x6, x3*x6, x6*x8, x1*x2*x7, x2*x7*x8, x3*x4*x5, x4*x5*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 28}}, {8, {1, 2, 0, 2}}}}
{501, {360}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x6, x3*x6, x2*x7*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 6}}}}
{502, {361}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x3*x4, x4*x7, x5*x7, x2*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 35}}}}
{503, {361}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x2*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}}}
{504, {361}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x8, x3*x8, x4*x7, x2*x3*x6, x2*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}}}
{505, {361}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x4*x7, x5*x7, x2*x5*x6, x3*x4*x8, x2*x3*x4*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 35}}}}
{506, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x7, x4*x6, x4*x7, x1*x3*x8, x1*x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 27}}}}
{507, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x8, x3*x6, x3*x8, x1*x3*x4, x1*x4*x7, x1*x7*x8, x2*x5*x6, x2*x5*x7, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 1, 21}}}}
{508, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x3*x6, x4*x6, x4*x7, x1*x3*x4, x1*x3*x8, x1*x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 27}}}}
{509, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x7, x2*x8, x4*x7, x1*x3*x8, x1*x7*x8, x3*x5*x6, x4*x5*x6, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}}}
{510, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x7, x2*x8, x3*x8, x1*x4*x7, x1*x7*x8, x3*x5*x6, x4*x5*x6, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}}}
{511, {362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x3*x6, x3*x8, x4*x6, x1*x4*x7, x1*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 1, 23}}}}
{512, {363}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x4*x6, x4*x8, x5*x6, x1*x4*x5, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 2, 0, 2}}}}
{513, {363}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x1*x7, x4*x8, x5*x6, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{514, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x4*x8, x1*x3*x7, x1*x5*x7, x2*x4*x6, x3*x4*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 0, 8}}}}
{515, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x3*x7, x5*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}}}
{516, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x8, x3*x4, x4*x8, x1*x3*x7, x1*x5*x7, x2*x4*x6, x2*x5*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 0, 8}}}}
{517, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x3*x4, x3*x7, x5*x7, x2*x4*x6, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}}}
{518, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x5*x7, x1*x3*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 12}}}}
{519, {364}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x3*x4, x3*x7, x4*x8, x1*x5*x7, x2*x4*x6, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 12}}}}
{520, {365}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 2}, {0, 1, 1, 1}}, {x1*x7, x2*x8, x3*x4, x3*x8, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}}}
{521, {365}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 2}, {0, 1, 1, 1}}, {x1*x7, x3*x8, x4*x7, x1*x2*x5, x1*x2*x8, x2*x5*x6, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 25}}}}
{522, {365}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 2}, {0, 1, 1, 1}}, {x2*x8, x3*x4, x3*x6, x3*x8, x1*x4*x7, x1*x7*x8, x2*x5*x6, x4*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}}}
{523, {365}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 2}, {0, 1, 1, 1}}, {x3*x4, x3*x6, x3*x8, x4*x7, x1*x2*x8, x1*x7*x8, x2*x5*x6, x4*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 25}}}}
{524, {366}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x4, x3*x6, x7*x8, x2*x4*x5, x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 1, 0, 2}}}}
{525, {367}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}}, {x1*x2, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}}}
{526, {368}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 3, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 0}, {1, 2, 1, 1}}, {x2*x5, x5*x6, x1*x2*x8, x1*x3*x6, x1*x3*x8, x1*x6*x8, x2*x4*x7, x2*x7*x8, x3*x4*x6, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}}}
{527, {368}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 3, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 0}, {1, 2, 1, 1}}, {x3*x4, x5*x6, x1*x2*x8, x1*x3*x6, x1*x3*x8, x1*x6*x8, x2*x4*x7, x2*x5*x7, x2*x7*x8, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}}}
{528, {369}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 1, 0}}, {x2*x6, x3*x6, x3*x8, x1*x2*x7, x1*x6*x7, x1*x7*x8, x2*x4*x5, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}}}
{529, {370}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x7, x5*x6, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{530, {371}, {{0, 0, 0, 1}, {1, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}}, {x3*x5, x3*x8, x5*x6, x1*x3*x7, x1*x4*x7, x1*x6*x7, x2*x4*x6, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}}}
{531, {371}, {{0, 0, 0, 1}, {1, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}}, {x3*x5, x3*x8, x4*x8, x1*x3*x7, x1*x4*x7, x1*x6*x7, x2*x4*x6, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}}}
{532, {372}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 2, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x3*x6, x4*x5, x4*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}}}
{533, {373}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 6, 0, 2}}}}
{534, {374}, {{1, 1, 1, 1}, {1, 1, 1, 1}, {0, 0, 0, 2}, {1, 1, 1, 1}, {0, 1, 3, 5}, {1, 0, 0, 0}, {0, 0, 2, 0}, {1, 2, 0, 0}}, {x3*x5, x3*x6, x3*x8, x5*x7, x5*x8, x6*x7, x1*x2*x4*x6, x1*x2*x4*x7, x1*x2*x4*x8}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 6, 0, 2}}, {8, {1, 6, 0, 2}}}}
{535, {375}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 1, 2, 2}, {1, 1, 2, 0}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x4*x5, x4*x8, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}}}
{536, {376}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {1, 1, 1, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}}, {x1*x6, x1*x8, x2*x6, x2*x7, x2*x8, x6*x7, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 8}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{537, {377}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 2, 3, 2}, {1, 2, 3, 3}, {1, 2, 3, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x8, x3*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 35}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 3, 35}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{538, {378}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 2}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 2}, {1, 1, 1, 0}}, {x1*x2, x3*x5, x3*x7, x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 26}}, {8, {1, 3, 0, 2}}}}
{539, {378}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 2}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 2}, {1, 1, 1, 0}}, {x1*x2, x3*x5, x3*x7, x4*x7, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{540, {379}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 1, 0}}, {x1*x6, x1*x8, x2*x6, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x2*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}}}
{541, {379}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 1, 0}}, {x1*x6, x2*x5, x2*x6, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x1*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 6}}}}
{542, {379}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 1, 0}}, {x2*x5, x2*x6, x3*x5, x3*x6, x3*x8, x5*x8, x1*x2*x4*x7, x1*x4*x6*x7, x1*x4*x7*x8}, {{1, {1, 0, 0, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}}}
{543, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x3*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 37}}}}
{544, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x2*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 37}}}}
{545, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x5, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 37}}}}
{546, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x2*x3*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 37}}}}
{547, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x1*x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 21}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 37}}}}
{548, {380}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x7, x1*x2*x3*x8, x2*x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 37}}}}
{549, {381}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 1, 2, 2}, {1, 0, 0, 1}}, {x2*x3, x4*x5, x1*x2*x7, x1*x3*x6, x1*x6*x8, x1*x7*x8, x2*x5*x7, x3*x4*x6, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 51}}, {8, {1, 3, 0, 2}}}}
{550, {382}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 2, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 0, 0}}, {x1*x2, x2*x5, x4*x6, x5*x6, x1*x3*x4, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}}}
{551, {382}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 2, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 0, 0}}, {x1*x2, x3*x4, x4*x6, x5*x6, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}}}
{552, {383}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x6, x3*x5, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 0, 6}}}}
{553, {383}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x6, x6*x8, x4*x7*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 0, 2}}}}
{554, {383}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x6, x3*x5, x5*x8, x4*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 0, 2}}}}
{555, {384}, {{0, 0, 0, 1}, {0, 1, 1, 3}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 2}, {1, 1, 2, 4}, {0, 0, 1, 0}}, {x1*x2, x4*x5, x6*x8, x1*x3*x7, x2*x4*x6, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 50}}, {8, {1, 0, 0, 2}}}}
{556, {385}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 2, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {2, 5, 2, 4}, {1, 0, 0, 0}}, {x1*x3, x2*x6, x3*x4, x4*x6, x1*x2*x5, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 13, 93}}, {8, {1, 1, 0, 2}}}}
{557, {386}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 2}, {0, 1, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x7, x2*x8, x4*x5, x1*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}}}
{558, {386}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 2}, {0, 1, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}}}
{559, {387}, {{0, 0, 1, 2}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {1, 0, 1, 0}}, {x2*x5, x2*x6, x3*x6, x4*x5, x1*x2*x7, x1*x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 5}}}}
{560, {387}, {{0, 0, 1, 2}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {1, 0, 1, 0}}, {x2*x6, x3*x6, x3*x8, x4*x5, x1*x2*x7, x1*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}}}
{561, {387}, {{0, 0, 1, 2}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {1, 0, 1, 0}}, {x2*x5, x2*x6, x4*x5, x5*x8, x1*x2*x7, x1*x7*x8, x3*x4*x6, x3*x4*x8, x1*x3*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}}}
{562, {388}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x1*x7, x2*x8, x3*x6, x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 2, 0, 2}}}}
{563, {388}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{564, {389}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 2}}}}
{565, {390}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x6, x4*x6, x4*x7, x1*x3*x8, x1*x5*x7, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}}}
{566, {390}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x6, x3*x8, x1*x4*x7, x1*x5*x7, x1*x5*x8, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}}}
{567, {391}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x4*x5, x1*x3*x5, x1*x3*x6, x2*x4*x8, x2*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}}}
{568, {391}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x3*x5, x4*x5, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 2}}}}
{569, {392}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 1}, {0, 1, 0, 0}, {1, 2, 2, 1}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x5*x6, x3*x4*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{570, {393}, {{0, 0, 1, 1}, {0, 2, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 3, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 6, 0, 2}}}}
{571, {394}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}}, {x1*x6, x4*x7, x5*x8, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{572, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x1*x8, x2*x6, x3*x6, x3*x8, x1*x2*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 1, 20}}}}
{573, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x1*x7, x1*x8, x2*x6, x4*x7, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{574, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x2*x6, x3*x6, x4*x6, x4*x7, x1*x2*x7, x1*x2*x8, x3*x4*x5, x3*x5*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 27}}}}
{575, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x1*x7, x2*x6, x4*x6, x4*x7, x1*x2*x8, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 27}}}}
{576, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x2*x6, x3*x6, x3*x8, x4*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5, x4*x5*x7, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 1, 23}}}}
{577, {395}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x1*x7, x1*x8, x2*x6, x3*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}}}
{578, {396}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x5*x8, x1*x2*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{579, {397}, {{0, 0, 0, 2}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 5}}, {x1*x6, x3*x6, x4*x5, x1*x5*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 13, 93}}}}
{580, {398}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 1, 0, 1}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{581, {399}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x4*x5, x7*x8, x1*x5*x7, x2*x3*x6, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}}}
{582, {400}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 2, 1}}, {x1*x7, x2*x8, x4*x6, x4*x7, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}}}
{583, {400}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 2, 1}}, {x1*x7, x2*x4, x4*x6, x4*x7, x6*x7, x1*x2*x8, x3*x5*x6, x1*x3*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 42}}}}
{584, {401}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {1, 1, 1, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x3*x6, x3*x8, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{585, {402}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 1, 0}}, {x1*x4, x2*x6, x1*x2*x7, x1*x5*x7, x2*x7*x8, x3*x4*x5, x3*x4*x6, x3*x5*x8, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}}}
{586, {403}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {1, 2, 0, 1}, {1, 0, 0, 0}}, {x2*x6, x3*x4, x1*x3*x6, x1*x3*x7, x1*x6*x8, x1*x7*x8, x2*x4*x5, x2*x5*x8, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}}}
{587, {404}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x3*x5, x3*x7, x5*x8, x2*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}}}
{588, {404}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x5, x5*x8, x2*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 8}}}}
{589, {405}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x5, x1*x8, x3*x7, x4*x5, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}}}
{590, {405}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x5, x3*x7, x4*x5, x4*x7, x1*x3*x8, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 34}}}}
{591, {406}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 0, 1, 1}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x1*x6, x2*x6, x3*x8, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}}}
{592, {406}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 0, 1, 1}, {1, 0, 1, 1}, {0, 1, 0, 1}}, {x2*x6, x3*x5, x3*x8, x1*x4*x7, x1*x4*x8, x1*x6*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}}}
{593, {407}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 2, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x6, x2*x7, x4*x5, x4*x7, x1*x3*x7, x1*x3*x8, x5*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}}}
{594, {408}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 0, 1, 1}}, {x2*x8, x3*x7, x1*x4*x5, x1*x4*x8, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x4*x6, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}}}
{595, {408}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 0, 1, 1}}, {x2*x8, x4*x6, x1*x4*x5, x1*x4*x8, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x3*x7, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}}}
{596, {409}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x8, x3*x6, x1*x4*x5, x1*x5*x6, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}}}
{597, {409}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x8, x4*x5, x1*x3*x6, x1*x5*x6, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}}}
{598, {410}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 2}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}}, {x3*x8, x4*x6, x1*x2*x5, x1*x5*x6, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x2*x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}}}
{599, {411}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}}, {x1*x7, x1*x8, x5*x8, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}}}
{600, {412}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 1, 1}}, {x1*x5, x1*x8, x1*x2*x7, x2*x3*x7, x2*x3*x8, x2*x5*x7, x3*x4*x6, x3*x4*x8, x4*x5*x6, x4*x6*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}}}
{601, {413}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x3*x5, x3*x6, x4*x5, x4*x7, x1*x2*x8, x1*x6*x7, x2*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}}}
{602, {414}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x1*x2*x8, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}}}
{603, {414}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x1*x2*x8, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}}}
{604, {415}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 1}, {1, 2, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x2*x5, x3*x4, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 58}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{605, {416}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 1, 0, 2}}}}
{606, {416}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x7*x8, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 2}}}}
{607, {416}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x7*x8, x1*x3*x6, x2*x4*x5, x3*x6*x8, x4*x5*x8, x3*x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{608, {416}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x2, x2*x7, x4*x5, x7*x8, x1*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 2}}}}
{609, {417}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 3, 0, 1}, {2, 4, 0, 1}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x3*x5, x1*x6*x8, x2*x3*x4, x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}}}
{610, {418}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x3, x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{611, {418}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{612, {419}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{613, {419}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x1*x6, x4*x7, x6*x8, x2*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{614, {420}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 2}, {1, 0, 0, 0}, {0, 0, 2, 0}, {0, 0, 1, 1}, {1, 0, 3, 1}, {0, 1, 1, 3}}, {x2*x4, x2*x5, x2*x8, x3*x8, x4*x7, x1*x5*x6, x1*x3*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 37}}, {8, {1, 0, 2, 29}}}}
{615, {420}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 2}, {1, 0, 0, 0}, {0, 0, 2, 0}, {0, 0, 1, 1}, {1, 0, 3, 1}, {0, 1, 1, 3}}, {x2*x8, x3*x4, x4*x7, x5*x7, x1*x3*x6, x1*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 37}}}}
{616, {421}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {2, 1, 0, 1}, {1, 2, 0, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x8, x3*x7, x1*x4*x6, x1*x6*x8, x2*x3*x5, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 28}}}}
{617, {421}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {2, 1, 0, 1}, {1, 2, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x8, x4*x6, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}}}
{618, {422}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 3, 0}, {0, 1, 0, 0}, {2, 1, 4, 1}, {1, 1, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x2*x3, x5*x8, x1*x2*x5, x1*x2*x7, x1*x4*x7, x1*x5*x7, x3*x4*x6, x3*x6*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}}}
{619, {423}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 1, 2, 1}, {0, 1, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x7, x1*x5*x6, x2*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}}}
{620, {424}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x4*x6, x5*x8, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{621, {425}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 2, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{622, {426}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{623, {427}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 2}, {0, 1, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{624, {428}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x4, x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}}}
{625, {428}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x2*x5, x2*x7, x5*x6, x5*x7, x1*x2*x8, x1*x6*x8, x3*x4*x6, x3*x4*x7, x1*x3*x4*x8}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}}}
{626, {428}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}}}
{627, {428}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x2*x7, x3*x4, x5*x6, x5*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}}}
{628, {429}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x2*x6, x2*x7, x3*x6, x3*x7, x1*x2*x8, x1*x6*x8, x3*x4*x5, x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}}}
{629, {429}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}}}
{630, {429}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}}}
{631, {429}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x2*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}}}
{632, {430}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 2}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x1*x4*x6, x1*x5*x6, x2*x3*x7, x2*x5*x7, x3*x7*x8, x4*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{633, {431}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x7*x8, x1*x2*x5, x1*x2*x7, x2*x5*x6, x2*x5*x7, x3*x4*x6, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}}}
{634, {432}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 3, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x5*x6, x2*x4*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 39}}}}
{635, {433}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 2, 1}, {1, 1, 3, 1}, {0, 1, 1, 2}}, {x2*x6, x2*x8, x5*x7, x1*x3*x4, x1*x3*x8, x1*x4*x6, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{636, {434}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}}, {x1*x2, x2*x5, x5*x8, x1*x3*x7, x1*x4*x6, x2*x3*x7, x3*x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{637, {435}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 2, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}}, {x1*x5, x2*x6, x3*x8, x5*x8, x1*x4*x7, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{638, {436}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}}, {x1*x8, x4*x6, x5*x7, x1*x5*x6, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}}}
{639, {436}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}}, {x1*x8, x4*x6, x4*x8, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x7, x2*x3*x8, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 12}}}}
{640, {437}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x5, x3*x6, x5*x7, x1*x2*x8, x1*x4*x7, x1*x4*x8, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}}}
{641, {437}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x3*x4, x3*x6, x5*x7, x1*x2*x8, x1*x4*x7, x1*x4*x8, x2*x5*x6, x2*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}}}
{642, {437}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x7, x2*x5, x5*x7, x1*x2*x8, x1*x4*x8, x2*x6*x8, x3*x4*x6, x3*x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}}}
{643, {437}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x7, x3*x4, x5*x7, x1*x2*x8, x1*x4*x8, x2*x5*x6, x2*x6*x8, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}}}
{644, {438}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}}}
{645, {438}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x3*x5, x4*x5, x4*x7, x2*x3*x6, x2*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}}}
{646, {439}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 2, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 0, 0}, {1, 1, 1, 0}, {0, 1, 3, 1}}, {x1*x6, x1*x8, x3*x8, x5*x7, x2*x3*x4, x2*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}}}
{647, {440}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x2*x3, x3*x6, x4*x6, x1*x2*x8, x1*x4*x8, x1*x5*x7, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{648, {440}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x4, x3*x6, x4*x6, x1*x2*x8, x1*x5*x7, x2*x3*x8, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{649, {441}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x3*x7, x4*x5, x4*x7, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x4*x6, x2*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}}}
{650, {442}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x2*x5, x2*x7, x5*x8, x1*x2*x8, x1*x6*x7, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 21}}}}
{651, {442}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x6, x2*x7, x5*x8, x1*x2*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 21}}}}
{652, {443}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 1, 1}}, {x1*x6, x3*x4, x1*x4*x7, x1*x5*x7, x2*x3*x8, x2*x5*x7, x2*x5*x8, x2*x6*x8, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}}}
{653, {444}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x2*x7, x3*x5, x1*x3*x7, x2*x4*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}}}
{654, {445}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x3*x6, x4*x5, x1*x2*x7, x1*x2*x8, x1*x3*x8, x1*x6*x7, x2*x4*x7, x2*x5*x8, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{655, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x6, x2*x3, x2*x6, x2*x7, x3*x8, x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{656, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x8, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{657, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x2*x6, x2*x7, x4*x7, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{658, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x6, x2*x7, x3*x5, x4*x7, x1*x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{659, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x2*x7, x3*x5, x4*x5, x4*x7, x1*x6*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{660, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x7, x2*x6*x7, x3*x5*x8, x2*x3*x5*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{661, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x6, x2*x7, x3*x5, x3*x8, x1*x6*x8, x4*x5*x7, x1*x4*x5*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{662, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x8, x3*x5, x4*x5, x4*x7, x2*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{663, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x8, x4*x5*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{664, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x6, x1*x8, x2*x3, x2*x6, x3*x8, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{665, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x1*x8, x3*x8, x4*x5, x2*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{666, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x7, x3*x5, x3*x8, x4*x5, x1*x6*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{667, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x2*x7, x4*x5, x4*x7, x3*x5*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{668, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x4*x7, x3*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{669, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x6, x2*x3, x2*x6, x2*x7, x4*x7, x3*x5*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{670, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x3, x3*x5, x3*x8, x4*x5, x2*x6*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{671, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x8, x3*x5, x3*x8, x4*x5, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}}}
{672, {446}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x7, x3*x5, x4*x5, x4*x7, x1*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}}}
{673, {447}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x5, x2*x6, x6*x8, x1*x5*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}}}
{674, {447}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x6, x2*x7, x3*x4, x6*x8, x1*x5*x7, x1*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 23}}}}
{675, {447}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x7, x6*x8, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x4*x7, x1*x3*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 23}}}}
{676, {447}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x6, x3*x4, x6*x8, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}}}
{677, {448}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x6, x1*x8, x2*x7, x2*x4*x8, x3*x4*x5, x3*x5*x6, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{678, {448}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x2*x7, x3*x7, x4*x5, x1*x2*x8, x1*x3*x6, x1*x6*x8, x2*x4*x8, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}}}
{679, {448}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x8, x2*x7, x4*x5, x1*x3*x6, x2*x4*x8, x3*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{680, {448}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x6, x2*x7, x3*x7, x1*x2*x8, x2*x4*x8, x3*x4*x5, x3*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}}}
{681, {449}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 1, 0, 2}, {1, 0, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 1}, {0, 1, 0, 0}}, {x1*x2, x2*x5, x5*x8, x1*x3*x7, x1*x4*x6, x2*x3*x7, x3*x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{682, {450}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x7, x3*x5, x3*x7, x4*x6, x1*x2*x8, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}}}
{683, {450}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x6, x2*x7, x3*x7, x4*x6, x1*x2*x8, x1*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}}}
{684, {451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}}, {x3*x7, x4*x5, x1*x4*x7, x1*x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}}}
{685, {451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}}, {x1*x6, x1*x8, x1*x4*x7, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}}}
{686, {451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}}, {x1*x8, x4*x5, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}}}
{687, {451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}}, {x1*x6, x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}}}
{688, {452}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x1*x2*x7, x1*x4*x8, x1*x6*x7, x2*x4*x8, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{689, {452}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x1*x2*x7, x1*x4*x8, x2*x4*x8, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{690, {453}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 0, 2, 0}}, {x1*x7, x1*x8, x4*x5, x4*x8, x2*x3*x6, x2*x3*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}}}
{691, {454}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 2}, {0, 0, 1, 0}}, {x1*x7, x2*x6, x2*x7, x3*x8, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}}}
{692, {455}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}}, {x2*x6, x4*x5, x5*x6, x1*x2*x8, x1*x4*x8, x1*x5*x8, x2*x3*x7, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}}}
{693, {456}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x6, x2*x7, x1*x2*x8, x1*x5*x8, x2*x4*x8, x3*x4*x5, x3*x4*x7, x3*x5*x6, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{694, {457}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 1, 0, 0}}, {x1*x2, x1*x5, x5*x7, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{695, {457}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x4, x5*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{696, {458}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 1, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x4, x5*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{697, {459}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x3*x5, x5*x8, x1*x2*x7, x1*x4*x6, x2*x5*x7, x2*x7*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}}}
{698, {460}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}}, {x1*x8, x4*x6, x5*x6, x5*x7, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 36}}}}
{699, {460}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 2, 1}}, {x1*x8, x4*x6, x4*x8, x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 2, 30}}}}
{700, {461}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}}}
{701, {462}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 2}, {1, 1, 0, 0}}, {x1*x6, x3*x6, x3*x8, x4*x5, x1*x2*x7, x2*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}}}
{702, {463}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {2, 1, 1, 0}, {0, 1, 0, 1}}, {x1*x6, x1*x7, x2*x8, x3*x6, x6*x8, x3*x4*x5, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}}}
{703, {463}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {2, 1, 1, 0}, {0, 1, 0, 1}}, {x1*x6, x1*x7, x3*x6, x3*x7, x6*x8, x1*x2*x8, x3*x4*x5, x2*x4*x5*x7, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 25}}}}
{704, {464}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 0}}, {x1*x8, x2*x5, x3*x7, x5*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}}}
{705, {464}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 0}}, {x1*x8, x2*x5, x2*x8, x5*x7, x1*x3*x7, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}}}
{706, {465}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x3*x5, x5*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}}}
{707, {466}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 0}, {1, 1, 2, 1}}, {x1*x5, x1*x8, x3*x7, x5*x7, x2*x3*x8, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}}}
{708, {466}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x8, x3*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 37}}}}
{709, {467}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x2*x5, x3*x6, x5*x6, x1*x2*x8, x1*x4*x8, x1*x6*x8, x2*x4*x7, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{710, {467}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x3*x4, x3*x6, x5*x6, x1*x2*x8, x1*x4*x8, x1*x6*x8, x2*x4*x7, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{711, {468}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {0, 0, 0, 1}, {0, 2, 1, 0}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x7*x8, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 2}}}}
{712, {469}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}}, {x1*x6, x1*x8, x3*x8, x4*x5, x2*x3*x7, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}}}
{713, {469}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}}, {x1*x6, x1*x8, x4*x5, x6*x7, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}}}
{714, {470}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x7, x2*x7, x3*x5, x3*x7, x1*x2*x8, x1*x5*x8, x2*x4*x6, x3*x4*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}}}
{715, {470}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x7, x3*x5, x3*x7, x4*x6, x1*x2*x8, x1*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}}}
{716, {471}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x5, x2*x7, x3*x7, x5*x8, x1*x3*x8, x1*x4*x6, x2*x4*x6}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}}}
{717, {471}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x5, x3*x7, x5*x8, x1*x4*x6, x2*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}}}
{718, {472}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x7, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{719, {472}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x3*x7, x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{720, {473}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x5, x4*x6, x5*x6, x2*x3*x7, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}}}
{721, {473}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x3*x4, x4*x6, x5*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}}}
{722, {474}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x5, x3*x7, x1*x5*x7, x2*x4*x6, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}}}
{723, {474}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x5, x2*x7, x3*x7, x1*x3*x8, x1*x5*x7, x1*x5*x8, x2*x4*x6, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}}}
{724, {475}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x6, x2*x7, x5*x6, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{725, {476}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x1*x5, x2*x6, x3*x8, x1*x4*x7, x2*x5*x8, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}}}
{726, {476}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x2*x6, x3*x4, x3*x8, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}}}
{727, {477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {2, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}}, {x1*x8, x2*x7, x5*x6, x1*x2*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}}}
{728, {478}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x6, x3*x5, x3*x7, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{729, {479}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x2*x6, x2*x7, x3*x5, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}}}
{730, {480}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 3}, {0, 0, 1, 0}, {0, 1, 1, 2}, {0, 1, 0, 0}, {1, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x4*x7, x4*x8, x6*x7, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 6, 0, 2}}, {8, {1, 6, 0, 2}}}}
{731, {481}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 3, 2}, {1, 2, 3, 3}, {1, 2, 3, 2}, {1, 3, 5, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x2*x6, x2*x8, x6*x7, x1*x4*x6, x1*x4*x7, x1*x4*x8, x2*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 4, 46}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{732, {482}, {{0, 1, 1, 2}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 2, 1, 3}, {1, 2, 1, 3}, {1, 2, 2, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x3, x1*x8, x2*x6, x3*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 44}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{733, {483}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {1, 1, 2, 3}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 2, 2, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x1*x2*x6, x2*x6*x7, x3*x5*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 1, 0, 2}}}}
{734, {484}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 0, 2}, {0, 1, 1, 1}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x5, x2*x8, x5*x7, x7*x8, x1*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 1, 0, 2}}, {8, {1, 3, 0, 2}}}}
{735, {485}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x4*x5, x7*x8, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 2}}}}
{736, {485}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x7, x7*x8, x1*x4*x5, x2*x3*x6, x2*x6*x8, x4*x5*x8, x3*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{737, {486}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 2}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x6, x3*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 6}}}}
{738, {486}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 2}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x7, x7*x8, x1*x4*x5, x2*x3*x6, x3*x6*x8, x4*x5*x8, x2*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{739, {486}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 2}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x6, x3*x7, x6*x8, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 28}}, {8, {1, 2, 0, 2}}}}
{740, {487}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 2}, {1, 2, 0, 3}, {1, 2, 0, 3}, {1, 2, 1, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x3*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 44}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{741, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x3*x4, x3*x8, x4*x7, x1*x5*x7, x2*x3*x6, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}}}
{742, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}}}
{743, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x5, x4*x7, x5*x7, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}}}
{744, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x7, x1*x8, x3*x4, x4*x7, x5*x7, x2*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}}}
{745, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x3*x4*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}}}
{746, {488}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x8, x2*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}}}
{747, {489}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 2}, {0, 1, 0, 0}}, {x3*x4, x3*x8, x4*x5, x1*x2*x7, x1*x4*x7, x1*x7*x8, x2*x5*x6, x2*x6*x8, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 25}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}}}
{748, {489}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 2}, {0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x5, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}}}
{749, {489}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 2}, {0, 1, 0, 0}}, {x1*x7, x2*x5, x3*x4, x4*x5, x2*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 4}}}}
{750, {490}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x7*x8, x2*x3*x4, x3*x4*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{751, {490}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 2}}}}
{752, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x3*x4, x3*x6, x4*x7, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}}}
{753, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x2*x5, x2*x7, x4*x7, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x4*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}}}
{754, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x3*x4, x3*x6, x5*x6, x2*x4*x7, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 44}}}}
{755, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}}}
{756, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x5, x3*x6, x5*x6, x2*x4*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 44}}}}
{757, {491}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x7, x3*x4, x4*x7, x2*x5*x6, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}}}
{758, {492}, {{0, 0, 0, 1}, {1, 1, 2, 3}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {1, 2, 3, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x6*x7, x7*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}}}
{759, {493}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x7, x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}}}
{760, {493}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x3, x4*x6, x7*x8, x1*x4*x8, x2*x3*x5, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 0, 2}}}}
{761, {494}, {{0, 0, 0, 1}, {1, 1, 1, 3}, {0, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 1, 2, 4}, {0, 0, 1, 0}}, {x1*x2, x4*x5, x1*x3*x7, x1*x5*x7, x2*x3*x6, x2*x4*x6, x3*x6*x8, x3*x7*x8, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{762, {495}, {{0, 1, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 2, 1, 2}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x1*x3*x4, x1*x4*x6, x4*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{763, {495}, {{0, 1, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 2, 1, 2}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x4*x6, x5*x8, x1*x3*x7, x3*x7*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 39}}, {8, {1, 1, 0, 2}}}}
{764, {496}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x2*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 6, 0, 2}}}}
{765, {497}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x6, x1*x5*x7, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 5}}}}
{766, {497}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x4*x6, x1*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}}}
{767, {497}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x6, x4*x8, x1*x5*x7, x2*x3*x6, x3*x6*x8, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}}}
{768, {498}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 2}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x2*x7, x3*x4, x4*x6, x1*x3*x5, x1*x3*x7, x1*x5*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 23}}, {8, {1, 1, 0, 2}}}}
{769, {498}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 2}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x3*x4, x1*x3*x5, x1*x5*x8, x2*x4*x6, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{770, {499}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x5, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}}}
{771, {499}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x4, x3*x5, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 4}}}}
{772, {499}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x3*x4, x3*x5, x4*x8, x2*x5*x6, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}}}
{773, {500}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}}, {x1*x6, x2*x6, x3*x6, x3*x8, x1*x2*x7, x1*x4*x5, x2*x7*x8, x3*x4*x5, x4*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{774, {500}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}}, {x1*x6, x3*x6, x3*x8, x4*x5, x1*x2*x7, x2*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{775, {501}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x3*x8, x7*x8, x1*x4*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}}}
{776, {501}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 0, 0}}, {x2*x6, x2*x7, x3*x6, x3*x8, x7*x8, x1*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 2}}}}
{777, {502}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {0, 1, 1, 2}, {1, 0, 0, 0}, {1, 1, 1, 2}, {0, 1, 2, 3}, {0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x5*x6, x3*x4*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}}}
{778, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x5, x3*x7, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}}}
{779, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x3*x7, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}}}
{780, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x3*x5, x3*x7, x4*x5, x2*x4*x6, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 44}}}}
{781, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x3*x5, x4*x5, x4*x6, x2*x3*x7, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 44}}}}
{782, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x4*x6, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 44}}}}
{783, {503}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x6, x4*x5, x4*x6, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 44}}}}
{784, {504}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x6, x3*x5, x5*x8, x4*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{785, {505}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {2, 1, 4, 3}, {1, 1, 2, 2}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x2*x7, x3*x8, x4*x8, x1*x3*x6, x1*x4*x5, x1*x5*x6, x2*x4*x5, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 6, 58}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{786, {506}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 1, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 2, 0, 2}}}}
{787, {507}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x6, x3*x5, x1*x2*x7, x1*x3*x7, x2*x4*x6, x2*x4*x8, x2*x7*x8, x3*x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}}}
{788, {508}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x2*x3, x3*x6, x6*x8, x1*x2*x6, x1*x2*x7, x1*x7*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 33}}, {8, {1, 1, 0, 2}}}}
{789, {508}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x6*x8, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{790, {509}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x3*x5, x5*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}}}
{791, {510}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x2*x3, x2*x8, x3*x4, x6*x8, x1*x4*x6, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{792, {510}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x6*x8, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 5}}}}
{793, {510}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x6*x8, x1*x5*x7, x2*x3*x6, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{794, {511}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x8, x6*x8, x1*x3*x4*x7, x3*x4*x5*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}}}
{795, {512}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x7, x2*x5, x4*x7, x5*x6, x5*x7, x1*x2*x8, x3*x4*x6, x1*x3*x4*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}}}
{796, {512}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x7, x3*x4, x4*x7, x5*x6, x5*x7, x1*x2*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}}}
{797, {512}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x1*x2*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}}}
{798, {512}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x2*x5, x3*x6, x4*x7, x5*x6, x5*x7, x1*x2*x8, x1*x3*x4*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}}}
{799, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}}}
{800, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x2*x6, x3*x6, x3*x7, x4*x8, x1*x2*x5, x1*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}}}
{801, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x3*x6, x3*x7, x4*x8, x1*x2*x5, x2*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}}}
{802, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x4*x8, x1*x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 7}}}}
{803, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x3*x7, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}}}
{804, {513}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x2*x6, x2*x8, x3*x6, x4*x8, x1*x2*x5, x1*x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 10}}}}
{805, {514}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x2*x6, x2*x8, x3*x6, x4*x8, x1*x2*x7, x1*x5*x7, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 27}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}}}
{806, {514}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x3*x5, x3*x6, x4*x8, x5*x8, x1*x2*x7, x1*x5*x7, x2*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}}}
{807, {514}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 0}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x2*x6, x3*x5, x3*x6, x4*x8, x1*x2*x7, x1*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 5}}}}
{808, {515}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 0, 0}}, {x2*x8, x3*x5, x3*x8, x4*x6, x1*x2*x7, x1*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{809, {516}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x3*x8, x5*x8, x2*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}}}
{810, {517}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x2*x5, x2*x7, x4*x6, x4*x7, x1*x3*x8, x1*x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}}}
{811, {517}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x1*x8, x2*x5, x3*x6, x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 38}}}}
{812, {517}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x1*x8, x2*x7, x4*x7, x1*x3*x4, x2*x5*x6, x2*x5*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}}}
{813, {517}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 2}}, {x3*x6, x4*x6, x4*x7, x1*x3*x4, x1*x3*x8, x1*x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 40}}}}
{814, {518}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x5, x2*x8, x4*x6, x1*x3*x7, x2*x5*x6, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 51}}, {8, {1, 1, 0, 2}}}}
{815, {518}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x2*x8, x3*x4, x3*x8, x4*x6, x1*x3*x7, x1*x5*x7, x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 51}}, {8, {1, 1, 0, 2}}}}
{816, {519}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 3}, {0, 1, 0, 0}, {2, 1, 1, 4}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}}}
{817, {520}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}, {1, 1, 2, 3}, {0, 0, 1, 0}}, {x1*x4, x2*x4, x4*x6, x6*x8, x1*x2*x7, x1*x3*x5, x2*x7*x8, x3*x5*x6, x3*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 59}}, {8, {1, 1, 0, 2}}}}
{818, {521}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 2}, {0, 1, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{819, {522}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}}}
{820, {523}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 2}, {0, 1, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}}}
{821, {524}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x8, x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{822, {525}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}}, {x1*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}}}
{823, {525}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}}, {x1*x7, x2*x6, x2*x8, x3*x6, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{824, {525}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}}, {x1*x7, x2*x8, x3*x6, x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{825, {525}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}}, {x1*x7, x2*x6, x3*x6, x3*x7, x1*x2*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}}}
{826, {526}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x1*x4*x5, x1*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}}}
{827, {526}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x7, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}}}
{828, {526}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x7, x1*x4*x5, x2*x3*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{829, {526}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x7, x2*x8, x3*x6, x3*x7, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}}}
{830, {527}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}}}
{831, {527}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x6, x4*x7, x2*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}}}
{832, {527}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 30}}}}
{833, {527}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x6, x2*x8, x1*x4*x7, x2*x3*x5, x3*x5*x8, x4*x6*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 30}}}}
{834, {528}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x8, x2*x7, x4*x7, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{835, {528}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x3, x2*x7, x3*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}}}
{836, {528}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x1*x8, x2*x7, x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}}}
{837, {528}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{838, {529}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x1*x2*x4*x8, x1*x4*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}}}
{839, {529}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x5, x3*x6, x3*x7, x1*x2*x4*x8, x2*x4*x5*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}}}
{840, {530}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {1, 1, 0, 2}, {0, 1, 1, 0}, {1, 0, 0, 0}}, {x1*x4, x2*x7, x1*x2*x5, x1*x5*x6, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x6*x8, x3*x7*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 1, 0, 2}}}}
{841, {531}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x5, x3*x6, x1*x4*x8, x1*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}}}
{842, {531}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x2*x7, x3*x5, x3*x6, x1*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}}}
{843, {531}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x6, x1*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}}}
{844, {531}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x6, x1*x4*x8, x2*x3*x5, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 27}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}}}
{845, {532}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{846, {532}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x5*x6, x1*x2*x8, x1*x4*x7, x2*x5*x8, x3*x4*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 52}}}}
{847, {533}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 3, 3, 1}}, {x1*x6, x1*x8, x2*x7, x4*x6, x6*x7, x3*x4*x5, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 6, 61}}}}
{848, {534}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {0, 2, 1, 1}, {1, 1, 2, 1}}, {x1*x6, x1*x7, x5*x7, x1*x2*x8, x2*x3*x7, x2*x3*x8, x3*x4*x5, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}}}
{849, {534}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {0, 2, 1, 1}, {1, 1, 2, 1}}, {x1*x6, x1*x7, x2*x8, x2*x3*x7, x3*x4*x5, x3*x5*x7, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 37}}}}
{850, {535}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 1, 2}}, {x3*x4, x3*x5, x6*x7, x1*x2*x8, x1*x4*x6, x1*x4*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 39}}}}
{851, {535}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x5, x1*x2*x6, x1*x4*x6, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 3, 37}}}}
{852, {536}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 1, 3, 2}, {1, 1, 2, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x7, x3*x8, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}}}
{853, {537}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 3}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 0, 0}, {2, 2, 1, 5}, {1, 2, 1, 4}}, {x2*x8, x4*x8, x1*x2*x7, x1*x3*x5, x1*x3*x7, x1*x3*x8, x2*x4*x6, x2*x6*x7, x3*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 57}}, {8, {1, 0, 3, 38}}}}
{854, {538}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x1*x4*x6, x2*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}}}
{855, {539}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 1, 2, 1}, {1, 1, 2, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x2*x7, x3*x7, x3*x8, x1*x2*x5, x1*x5*x7, x1*x5*x8, x2*x4*x6, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}}}
{856, {540}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}}}
{857, {540}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x3*x5, x3*x7, x4*x5, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x3*x6, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}}}
{858, {540}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x6, x2*x8, x3*x5, x1*x4*x7, x1*x4*x8, x1*x6*x7, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{859, {540}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x8, x3*x5, x4*x5, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{860, {541}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x3*x4, x3*x6, x5*x6, x2*x4*x7, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}}}
{861, {541}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x5, x3*x6, x5*x6, x2*x4*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}}}
{862, {542}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x3*x6, x4*x8, x1*x4*x6, x2*x3*x5, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{863, {543}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 2}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x3*x5, x4*x5, x4*x7, x1*x3*x6, x1*x3*x7, x1*x6*x7, x2*x4*x8, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}}}
{864, {543}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 2}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x3*x5, x4*x7, x1*x3*x7, x2*x4*x8, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}}}
{865, {544}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 2, 0, 1}}, {x1*x8, x2*x6, x3*x7, x1*x6*x7, x2*x4*x5, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}}}
{866, {544}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 2, 0, 1}}, {x1*x6, x2*x6, x2*x7, x3*x7, x1*x3*x8, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 41}}}}
{867, {545}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 0, 1, 1}}, {x1*x8, x2*x8, x3*x6, x1*x3*x7, x1*x4*x7, x2*x4*x5, x2*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}}}
{868, {545}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 0, 1, 1}}, {x2*x8, x3*x6, x5*x6, x1*x3*x7, x1*x3*x8, x1*x4*x7, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 23}}}}
{869, {546}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 2}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}}, {x3*x7, x3*x8, x4*x5, x6*x7, x1*x2*x6, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 23}}}}
{870, {547}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x2*x8, x3*x4, x1*x3*x7, x1*x5*x7, x2*x4*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}}}
{871, {547}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x3*x4, x3*x7, x1*x5*x7, x2*x4*x6, x2*x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}}}
{872, {547}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x8, x3*x7, x2*x4*x6, x2*x4*x8, x2*x5*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}}}
{873, {547}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x8, x2*x8, x1*x3*x7, x2*x4*x6, x2*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}}}
{874, {548}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}}, {x1*x6, x1*x8, x3*x6, x5*x6, x1*x4*x7, x2*x3*x5, x2*x3*x8, x4*x5*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}}}
{875, {548}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}}, {x1*x6, x1*x8, x2*x8, x3*x6, x1*x4*x7, x2*x3*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{876, {549}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x3*x8, x1*x4*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 20}}}}
{877, {549}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 24}}}}
{878, {550}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 2}}, {x2*x4, x4*x7, x5*x7, x1*x2*x8, x1*x3*x6, x1*x5*x8, x2*x3*x6, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 6, 59}}}}
{879, {551}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 3, 1}, {1, 1, 2, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}, {0, 1, 0, 0}}, {x1*x2, x1*x6, x6*x8, x1*x3*x7, x2*x3*x7, x2*x4*x5, x3*x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}}}
{880, {552}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 1}}, {x1*x5, x1*x8, x2*x8, x4*x6, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}}}
{881, {552}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 1}}, {x1*x5, x1*x8, x2*x8, x3*x7, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{882, {553}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}}}
{883, {553}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x7, x4*x5, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}}}
{884, {554}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}}}
{885, {554}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}}}
{886, {555}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x2*x6, x3*x8, x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}}}
{887, {555}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x6, x3*x8, x5*x7, x1*x4*x6, x1*x4*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}}}
{888, {556}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x8, x4*x7, x1*x3*x5, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{889, {556}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x8, x1*x3*x5, x1*x5*x6, x2*x4*x7, x3*x4*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}}}
{890, {557}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x2*x6, x3*x8, x1*x3*x4, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}}}
{891, {557}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x2*x6, x4*x7, x1*x3*x4, x1*x3*x8, x1*x5*x7, x1*x5*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}}}
{892, {558}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {1, 2, 1, 0}, {0, 0, 0, 1}}, {x1*x4, x1*x7, x4*x6, x5*x8, x2*x3*x6, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}}}
{893, {558}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {1, 2, 1, 0}, {0, 0, 0, 1}}, {x1*x7, x2*x3, x4*x6, x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}}}
{894, {559}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x3, x2*x7, x3*x6, x4*x6, x1*x4*x7, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{895, {559}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x4, x2*x7, x3*x6, x4*x6, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{896, {560}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x3*x5, x5*x6, x3*x4*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}}}
{897, {561}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x6*x7, x1*x3*x5, x1*x4*x8, x2*x4*x8, x3*x5*x6, x3*x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{898, {561}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 1}}, {x1*x7, x2*x6, x3*x5, x6*x7, x1*x4*x8, x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}}}
{899, {562}, {{0, 1, 1, 2}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 2}, {1, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 3}}, {x1*x7, x3*x6, x3*x7, x1*x3*x8, x1*x4*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}}}
{900, {562}, {{0, 1, 1, 2}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 1, 2}, {1, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 3}}, {x2*x6, x3*x6, x3*x7, x1*x3*x8, x1*x4*x8, x1*x5*x7, x2*x4*x5, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 5, 52}}}}
{901, {563}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 1}}, {x3*x7, x4*x5, x4*x8, x5*x6, x1*x2*x6, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{902, {564}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x8, x4*x5, x5*x6, x1*x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}}}
{903, {564}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x2*x8, x4*x5, x1*x3*x7, x1*x4*x7, x2*x3*x6, x2*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}}}
{904, {565}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x5*x6, x1*x4*x7, x2*x3*x5, x2*x3*x8, x2*x6*x8, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}}}
{905, {565}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x3*x8, x1*x4*x7, x2*x3*x5, x2*x5*x6, x2*x6*x8, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}}}
{906, {566}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x8, x3*x7, x4*x6, x1*x4*x7, x2*x3*x5, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{907, {566}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x3*x6, x3*x7, x4*x6, x1*x4*x7, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}}}
{908, {567}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}}, {x3*x5, x3*x7, x4*x6, x4*x7, x5*x6, x1*x2*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}}}
{909, {568}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x7, x4*x6, x4*x7, x1*x3*x6, x1*x3*x7, x1*x3*x8, x2*x4*x5, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}}}
{910, {569}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x3*x6, x4*x5, x1*x2*x7, x1*x5*x6, x1*x5*x7, x1*x6*x7, x2*x3*x8, x2*x4*x8, x2*x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}}}
{911, {570}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x4*x6, x1*x3*x5, x2*x4*x8, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}}}
{912, {571}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 2, 1}}, {x1*x6, x1*x8, x3*x6, x1*x4*x7, x2*x3*x5, x2*x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}}}
{913, {571}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x2*x5, x3*x6, x1*x4*x7, x2*x3*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}}}
{914, {572}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}}, {x2*x3, x3*x7, x4*x7, x1*x2*x8, x1*x4*x8, x1*x5*x6, x2*x5*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}}}
{915, {572}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}}, {x1*x4, x3*x7, x4*x7, x1*x2*x8, x1*x5*x6, x2*x3*x8, x2*x5*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}}}
{916, {573}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}, {1, 1, 2, 1}}, {x1*x5, x2*x8, x3*x7, x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}}}
{917, {574}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}}}
{918, {575}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x6, x3*x7, x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}}}
{919, {576}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {0, 0, 0, 1}}, {x1*x7, x2*x6, x3*x5, x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}}}
{920, {577}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 1, 1}, {1, 1, 0, 1}, {1, 0, 1, 0}, {1, 1, 1, 2}}, {x2*x6, x2*x7, x3*x6, x1*x2*x8, x1*x4*x8, x1*x5*x7, x3*x4*x5, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}}}
{921, {578}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 2, 1}, {1, 1, 1, 1}}, {x1*x7, x3*x4, x1*x3*x8, x1*x5*x8, x2*x4*x6, x2*x4*x7, x2*x5*x6, x2*x5*x7, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}}}
{922, {578}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 2, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x3*x8, x2*x4*x6, x2*x4*x7, x2*x5*x6, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}}}
{923, {579}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x2*x5, x2*x8, x3*x8, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}}}
{924, {580}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}}, {x1*x6, x2*x5, x4*x8, x1*x2*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}}}
{925, {581}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x1*x7, x3*x6, x6*x7, x1*x3*x8, x1*x5*x8, x2*x4*x5, x2*x4*x6, x2*x4*x7, x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 44}}}}
{926, {581}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x3*x5, x3*x6, x6*x7, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x4*x5, x2*x4*x6, x2*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}}}
{927, {582}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{928, {582}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x4*x7, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{929, {583}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x7, x3*x6, x6*x7, x1*x4*x8, x2*x3*x5, x2*x5*x7, x3*x4*x8, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}}}
{930, {583}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x7, x2*x5, x3*x6, x6*x7, x1*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}}}
{931, {584}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x5, x1*x8, x2*x6, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}}}
{932, {584}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x5, x2*x6, x2*x7, x1*x6*x8, x3*x4*x7, x3*x4*x8, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}}}
{933, {585}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{934, {586}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x1*x4*x7, x2*x4*x7, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{935, {587}, {{0, 0, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 0, 1, 0}, {1, 3, 2, 1}, {0, 2, 0, 0}, {2, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x5*x6, x6*x7, x7*x8, x2*x3*x4*x5, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 2}}, {8, {1, 10, 0, 2}}}}
{936, {588}, {{0, 0, 0, 1}, {0, 0, 2, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {0, 2, 0, 0}, {3, 1, 5, 2}, {2, 0, 0, 0}}, {x2*x6, x2*x7, x7*x8, x1*x4*x6, x1*x4*x7, x1*x4*x8, x2*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}}}
{937, {589}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x4*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 51}}, {8, {1, 2, 0, 2}}}}
{938, {590}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x6, x3*x8, x4*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{939, {591}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 2}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}}}
{940, {592}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x7, x3*x7, x1*x3*x8, x1*x5*x8, x2*x4*x6, x3*x4*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}}}
{941, {592}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x2*x5, x2*x7, x3*x7, x4*x6, x1*x3*x8, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}}}
{942, {593}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 2, 0}, {1, 1, 1, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x4*x8, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x3*x8, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}}}
{943, {594}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}}}
{944, {595}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 0, 2, 0}, {0, 2, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x4*x7, x5*x8, x7*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}}}
{945, {596}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x4*x6, x4*x8, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x7, x2*x3*x8, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}}}
{946, {596}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x4*x6, x5*x7, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}}}
{947, {597}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x5, x2*x6, x3*x4*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}}}
{948, {597}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}}, {x2*x5, x2*x6, x3*x5, x1*x3*x8, x1*x5*x8, x1*x6*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}}}
{949, {598}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 1, 1, 0}, {1, 2, 1, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x8, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}}}
{950, {598}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 1, 1, 0}, {1, 2, 1, 1}}, {x1*x6, x1*x8, x2*x3, x2*x6, x3*x8, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}}}
{951, {599}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x7*x8, x1*x3*x7, x2*x4*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{952, {600}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x4, x1*x3*x8, x2*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}}}
{953, {600}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x2*x5, x2*x8, x5*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}}}
{954, {601}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{955, {601}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x4*x7, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{956, {602}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x5, x3*x6, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{957, {602}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{958, {603}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x5, x1*x8, x2*x8, x4*x6, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}}}
{959, {603}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x5, x2*x8, x3*x7, x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}}}
{960, {604}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 1}}, {x2*x8, x4*x6, x1*x2*x5, x1*x3*x7, x1*x3*x8, x1*x5*x7, x2*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}}}
{961, {605}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 3, 1}}, {x1*x8, x3*x6, x5*x7, x1*x5*x6, x2*x3*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 53}}}}
{962, {606}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 0, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x6, x2*x8, x5*x7, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}}}
{963, {607}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x2*x8, x3*x4, x4*x6, x1*x3*x7, x1*x3*x8, x1*x5*x7, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{964, {607}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x2*x5, x2*x8, x4*x6, x1*x3*x7, x1*x3*x8, x1*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{965, {608}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}}}
{966, {609}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 0, 1}}, {x1*x5, x1*x8, x2*x7, x5*x6, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}}}
{967, {610}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x7, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{968, {611}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x6, x4*x7, x1*x2*x7, x3*x4*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{969, {612}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x1*x4*x5, x2*x3*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{970, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x2*x3, x2*x5, x4*x5, x5*x7, x6*x7, x1*x4*x8, x1*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{971, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x4, x2*x5, x4*x5, x5*x7, x6*x7, x2*x3*x8, x1*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{972, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x2*x3, x2*x5, x3*x6, x5*x7, x6*x7, x1*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{973, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x6, x2*x3, x3*x6, x5*x7, x6*x7, x1*x4*x8, x2*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{974, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x4, x1*x6, x4*x5, x5*x7, x6*x7, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{975, {613}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x4, x1*x6, x3*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}}}
{976, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x2*x5, x2*x7, x3*x5, x4*x7, x1*x2*x8, x1*x6*x8, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 51}}}}
{977, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x2*x5, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 51}}}}
{978, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x7, x2*x5, x2*x7, x4*x7, x1*x2*x8, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 51}}}}
{979, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x6, x1*x7, x2*x7, x4*x7, x1*x2*x8, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 51}}}}
{980, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x6, x3*x5, x3*x6, x4*x7, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 51}}}}
{981, {614}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x6, x1*x7, x3*x6, x4*x7, x1*x2*x8, x2*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 51}}}}
{982, {615}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x2*x5, x2*x6, x3*x5, x4*x7, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}}}
{983, {615}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x6, x3*x5, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{984, {615}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x2*x5, x2*x6, x4*x7, x1*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}}}
{985, {615}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x5, x2*x6, x3*x4*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{986, {616}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x8, x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{987, {617}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x4, x2*x7, x3*x6, x4*x6, x4*x7, x1*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{988, {617}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x1*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{989, {618}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 0}, {1, 1, 3, 1}, {1, 1, 2, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 36}}}}
{990, {618}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 0}, {1, 1, 3, 1}, {1, 1, 2, 1}}, {x3*x5, x3*x6, x4*x5, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 3, 36}}}}
{991, {619}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}}}
{992, {619}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x1*x6, x2*x7, x3*x6, x3*x7, x1*x2*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}}}
{993, {620}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x3*x5, x3*x6, x1*x2*x8, x1*x3*x8, x1*x6*x7, x1*x7*x8, x2*x4*x5, x2*x4*x7, x2*x5*x8, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 45}}}}
{994, {620}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x1*x7, x3*x6, x1*x2*x8, x1*x3*x8, x2*x4*x5, x2*x4*x7, x2*x5*x8, x3*x5*x8, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{995, {621}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 2, 1}}, {x1*x6, x1*x8, x2*x8, x3*x6, x1*x4*x7, x2*x3*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}}}
{996, {621}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {0, 1, 2, 1}}, {x1*x8, x2*x5, x2*x8, x3*x6, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}}}
{997, {622}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x1*x7, x2*x7, x4*x5, x1*x3*x8, x1*x4*x8, x2*x3*x6, x2*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{998, {622}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {0, 0, 1, 1}, {1, 1, 1, 1}}, {x2*x7, x3*x6, x4*x5, x1*x3*x8, x1*x4*x8, x1*x7*x8, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}}}
{999, {623}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 0}}, {x1*x6, x1*x7, x4*x5, x4*x7, x5*x6, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}}}
{1000, {624}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}}, {x1*x8, x2*x5, x3*x5, x3*x8, x1*x2*x6, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{1001, {625}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x1*x4*x7, x2*x3*x5, x2*x4*x7, x3*x5*x6, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{1002, {626}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 3}, {1, 2, 1, 3}, {1, 2, 1, 3}, {0, 1, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x7, x2*x8, x6*x7, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{1003, {627}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x7, x2*x8, x3*x7, x1*x3*x4*x6, x3*x4*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}}}
{1004, {627}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x7, x2*x8, x5*x8, x1*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}}}
{1005, {627}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x7, x3*x8, x1*x3*x4*x6, x1*x4*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{1006, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x2*x7, x3*x5, x3*x7, x2*x3*x4*x8, x2*x4*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1007, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x3*x5, x4*x5, x4*x6, x2*x3*x4*x8, x2*x3*x7*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 4, 45}}}}
{1008, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x3*x7, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1009, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x3*x5, x3*x7, x4*x5, x2*x3*x4*x8, x2*x4*x6*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 45}}}}
{1010, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x2*x6, x4*x5, x4*x6, x2*x3*x4*x8, x2*x3*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 4, 45}}}}
{1011, {628}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x4*x6, x2*x3*x4*x8, x3*x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 45}}}}
{1012, {629}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 2}, {1, 0, 2, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x4, x2*x3, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 3, 40}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1013, {630}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 1}, {0, 0, 2, 1}, {1, 0, 0, 0}}, {x4*x5, x4*x6, x6*x8, x1*x5*x6, x1*x5*x7, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 42}}, {8, {1, 1, 0, 2}}}}
{1014, {630}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 1}, {0, 0, 2, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x5, x6*x8, x2*x3*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1015, {631}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x1*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{1016, {631}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x4, x1*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}}}
{1017, {632}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}}}
{1018, {632}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x7, x3*x5, x7*x8, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}}}
{1019, {633}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 1, 2, 1}, {1, 1, 3, 2}, {0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x3*x8, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}}}
{1020, {633}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 1, 2, 1}, {1, 1, 3, 2}, {0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x3*x8, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}}}
{1021, {634}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1022, {634}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}}}
{1023, {635}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x5*x6, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}}}
{1024, {635}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x2*x6, x2*x8, x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 3, 38}}}}
{1025, {635}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x2*x6, x5*x6, x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 42}}}}
{1026, {635}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x5*x6, x5*x7, x2*x6*x8, x3*x4*x7, x2*x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 42}}}}
{1027, {636}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {0, 1, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x4, x3*x7*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 6, 58}}, {8, {1, 2, 0, 4}}}}
{1028, {636}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {0, 1, 0, 0}}, {x1*x7, x2*x3, x2*x4, x3*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 6, 58}}, {8, {1, 2, 0, 2}}}}
{1029, {636}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x4, x2*x3*x7, x3*x7*x8, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 6, 58}}, {8, {1, 2, 0, 2}}}}
{1030, {637}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {1, 0, 2, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x1*x3*x4, x1*x4*x6, x4*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{1031, {637}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {1, 0, 2, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x1*x4*x6, x2*x5*x7, x4*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{1032, {638}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x2*x8, x4*x5, x3*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 37}}}}
{1033, {638}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x2*x8, x1*x3*x6, x1*x6*x7, x2*x4*x5, x3*x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 37}}}}
{1034, {638}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x6*x7, x1*x3*x6, x2*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 41}}}}
{1035, {638}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x4*x5, x6*x7, x2*x3*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 41}}}}
{1036, {639}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x7*x8, x1*x3*x4*x5, x3*x4*x5*x6, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}}}
{1037, {640}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 2}, {1, 0, 0, 0}}, {x3*x4, x3*x7, x4*x5, x6*x8, x1*x2*x5, x1*x2*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1038, {641}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x3*x5, x6*x7, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}}}
{1039, {641}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x6, x1*x7, x1*x8, x3*x7, x6*x7, x2*x4*x6, x3*x5*x8, x2*x3*x4*x5, x2*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}}}
{1040, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1041, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x4*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1042, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1043, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x4*x8, x3*x4*x8, x3*x5*x7, x5*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1044, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x8, x3*x4, x3*x5, x2*x4*x8, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1045, {642}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x8, x3*x5, x2*x4*x8, x2*x6*x7, x3*x4*x8, x5*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}}}
{1046, {643}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 2, 1}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x3*x8, x4*x7, x2*x5*x6, x2*x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}}}
{1047, {643}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 2, 1}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x8, x3*x4, x3*x8, x4*x7, x1*x5*x7, x2*x3*x6, x2*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}}}
{1048, {644}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x8, x7*x8, x1*x5*x7, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 70}}, {8, {1, 0, 0, 2}}}}
{1049, {644}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x7*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 70}}, {8, {1, 0, 0, 4}}}}
{1050, {644}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x8, x7*x8, x2*x4*x7, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 70}}, {8, {1, 0, 0, 2}}}}
{1051, {645}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 2}, {1, 2, 2, 3}, {1, 2, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x2*x8, x3*x7, x1*x4*x6, x2*x5*x7, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}}}
{1052, {646}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}}}
{1053, {647}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x8, x3*x5, x3*x8, x2*x3*x4*x7, x2*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}}}
{1054, {647}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x8, x3*x8, x2*x3*x4*x7, x3*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}}}
{1055, {648}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x2*x6, x4*x7, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 34}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{1056, {648}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x3*x8, x3*x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 34}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}}}
{1057, {648}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x3*x5, x2*x3*x8, x2*x6*x8, x4*x5*x7, x4*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}}}
{1058, {648}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x3*x5, x4*x7, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{1059, {649}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1060, {650}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1061, {651}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}}, {x1*x4, x1*x8, x2*x7, x4*x7, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 43}}}}
{1062, {651}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}}, {x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 43}}}}
{1063, {651}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}}, {x1*x8, x2*x3, x2*x7, x3*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 38}}}}
{1064, {651}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}}, {x1*x4, x1*x8, x2*x7, x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 38}}}}
{1065, {652}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x8, x4*x5*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}}}
{1066, {652}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x1*x6*x8, x4*x5*x7, x1*x3*x4*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}}}
{1067, {653}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x6, x5*x7, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}}}
{1068, {653}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x5*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{1069, {653}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x6, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}}}
{1070, {653}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x7, x5*x7, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{1071, {654}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}}}
{1072, {654}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}}}
{1073, {654}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}}}
{1074, {654}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x4, x1*x7, x1*x8, x4*x7, x2*x3*x7, x2*x3*x8, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}}}
{1075, {655}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x3*x5, x5*x8, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}}}
{1076, {656}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x6, x3*x5, x6*x8, x1*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}}}
{1077, {657}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 2, 1, 3}}, {x2*x4, x2*x6, x2*x8, x3*x4, x6*x7, x1*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 53}}}}
{1078, {657}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 2, 1, 3}}, {x1*x5, x2*x6, x2*x8, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 53}}}}
{1079, {658}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 1, 2, 3}, {1, 1, 1, 2}, {0, 1, 1, 1}}, {x2*x5, x2*x6, x3*x5, x3*x8, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 49}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}}}
{1080, {658}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}, {1, 1, 2, 3}, {1, 1, 1, 2}, {0, 1, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x8, x4*x5*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}}}
{1081, {659}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x6*x8, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{1082, {660}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 24}}}}
{1083, {660}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x3*x8, x1*x4*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}}}
{1084, {661}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x2*x7, x3*x5, x4*x5, x1*x3*x7, x1*x3*x8, x1*x6*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}}}
{1085, {661}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x2*x6, x2*x7, x4*x5, x1*x3*x7, x1*x3*x8, x1*x6*x8, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}}}
{1086, {662}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 2}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x3*x8, x4*x7, x5*x6, x1*x2*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1087, {663}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 2}, {0, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x8, x3*x4, x3*x7, x4*x6, x4*x8, x1*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}}}
{1088, {664}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x6, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 37}}}}
{1089, {664}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 37}}}}
{1090, {665}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x7*x8, x1*x4*x6, x2*x3*x7, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1091, {666}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x6, x2*x8, x1*x5*x7, x3*x4*x6, x3*x4*x8, x5*x6*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{1092, {666}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x4, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{1093, {667}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}, {1, 2, 1, 1}}, {x1*x7, x2*x7, x3*x8, x1*x4*x5, x1*x4*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}}}
{1094, {668}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x3*x6, x3*x7, x4*x5, x4*x6, x1*x2*x8, x1*x6*x8, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}}}
{1095, {668}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x2*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1096, {669}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}}, {x1*x8, x2*x6, x3*x7, x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}}}
{1097, {669}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}}, {x1*x8, x2*x6, x2*x8, x4*x5, x1*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}}}
{1098, {670}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}}, {x2*x6, x2*x7, x3*x7, x4*x5, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}}}
{1099, {670}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}}, {x1*x8, x2*x6, x3*x7, x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{1100, {671}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x5, x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}}}
{1101, {671}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}}}
{1102, {672}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x1*x4, x2*x8, x3*x7, x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1103, {672}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x2*x3, x2*x8, x3*x7, x5*x6, x1*x4*x7, x1*x4*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1104, {673}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}, {1, 1, 1, 1}}, {x1*x7, x2*x5, x4*x6, x5*x6, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 37}}}}
{1105, {673}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}, {1, 1, 1, 1}}, {x1*x7, x3*x4, x4*x6, x5*x6, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 37}}}}
{1106, {674}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x5, x3*x7, x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}}}
{1107, {675}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x5, x3*x6, x1*x4*x7, x2*x4*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{1108, {676}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1109, {677}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x8, x2*x7, x3*x6, x3*x7, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{1110, {678}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1111, {679}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x5, x3*x8, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}}}
{1112, {680}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x3*x7, x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}}}
{1113, {681}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{1114, {682}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x7, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{1115, {683}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {0, 0, 1, 1}}, {x3*x8, x4*x7, x5*x6, x1*x2*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1116, {684}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {2, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}}}
{1117, {685}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1118, {686}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {3, 3, 6, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x4*x6, x6*x8, x2*x3*x5*x7, x3*x5*x6*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 16, 116}}, {6, {1, 1, 0, 2}}, {7, {1, 2, 0, 6}}, {8, {1, 2, 0, 2}}}}
{1119, {686}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {3, 3, 6, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x2*x4, x2*x7, x4*x6, x6*x7, x1*x3*x5*x8, x3*x5*x6*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 16, 116}}, {6, {1, 1, 0, 2}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 6}}}}
{1120, {686}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {3, 3, 6, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x2*x7, x7*x8, x3*x4*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 16, 116}}, {6, {1, 1, 0, 6}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1121, {686}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 1, 2}, {3, 3, 6, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x2*x7, x4*x6, x3*x5*x6*x7, x3*x5*x6*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 16, 116}}, {6, {1, 1, 0, 4}}, {7, {1, 2, 0, 4}}, {8, {1, 2, 0, 4}}}}
{1122, {687}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 2, 3, 2}, {1, 2, 3, 2}, {3, 6, 9, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 2, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x3*x4*x5*x6, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 16, 116}}, {6, {1, 2, 0, 2}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1123, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x2*x3, x2*x4, x2*x7, x3*x8, x1*x5*x6*x8, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 4}}, {8, {1, 2, 0, 4}}}}
{1124, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x3, x2*x4, x3*x8, x2*x5*x6*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 6}}, {8, {1, 2, 0, 2}}}}
{1125, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x3, x2*x4, x4*x7, x2*x5*x6*x7, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 4}}, {8, {1, 2, 0, 4}}}}
{1126, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x2*x3, x2*x4, x2*x7, x4*x7, x1*x5*x6*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 6}}}}
{1127, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x1*x4, x1*x8, x2*x4, x4*x7, x7*x8, x2*x3*x5*x6, x2*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1128, {688}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {3, 3, 3, 6}, {1, 0, 0, 0}, {1, 0, 0, 2}}, {x1*x3, x2*x3, x2*x4, x2*x7, x3*x8, x7*x8, x1*x4*x5*x6, x1*x5*x6*x8, x4*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1129, {689}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {3, 3, 6, 6}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x3*x8, x3*x5*x6*x7, x4*x5*x6*x7, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 4}}, {8, {1, 2, 0, 2}}}}
{1130, {689}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {3, 3, 6, 6}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6*x7, x3*x5*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 4}}}}
{1131, {689}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {3, 3, 6, 6}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x8, x2*x3*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1132, {689}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {1, 1, 2, 2}, {3, 3, 6, 6}, {1, 0, 1, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x7, x3*x8, x1*x4*x5*x6, x4*x5*x6*x7, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1133, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x5, x3*x6, x2*x3*x4*x7, x2*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 4}}}}
{1134, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x3*x4, x3*x5, x3*x6, x4*x8, x5*x8, x1*x2*x6*x7, x1*x2*x7*x8, x2*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1135, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x4*x8, x1*x3*x5*x7, x1*x5*x6*x7, x1*x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1136, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x3*x6, x1*x3*x5*x7, x3*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1137, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x2*x4, x2*x6, x3*x4, x3*x5, x3*x6, x4*x8, x1*x2*x7*x8, x1*x5*x6*x7, x1*x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 4}}}}
{1138, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x2*x4, x3*x4, x3*x5, x3*x6, x4*x8, x5*x8, x1*x2*x6*x7, x1*x2*x7*x8, x1*x5*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1139, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x6, x2*x4, x2*x6, x3*x4, x3*x5, x3*x6, x1*x2*x7*x8, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 6}}}}
{1140, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x8, x3*x6, x2*x3*x4*x7, x3*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1141, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x3*x4, x3*x5, x3*x6, x5*x8, x1*x2*x7*x8, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 4}}}}
{1142, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x6, x5*x8, x2*x3*x4*x7, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 2}}}}
{1143, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x1*x3*x5*x7, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 4}}}}
{1144, {690}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x5, x1*x6, x2*x6, x3*x4, x3*x5, x3*x6, x1*x2*x7*x8, x2*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 116}}, {8, {1, 2, 0, 6}}}}
{1145, {691}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 3}, {1, 2, 0, 3}, {1, 2, 1, 3}, {1, 3, 1, 5}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x1*x8, x6*x7, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 45}}, {7, {1, 5, 0, 2}}, {8, {1, 5, 0, 2}}}}
{1146, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x5*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 2}}}}
{1147, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x3*x4, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 5}}}}
{1148, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x3*x5, x5*x8, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 2}}}}
{1149, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x4, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 2}}}}
{1150, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x3*x4, x3*x5, x1*x4*x6, x5*x7*x8, x1*x4*x5*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 2}}}}
{1151, {692}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x3*x5, x5*x8, x2*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 7, 65}}, {8, {1, 1, 0, 5}}}}
{1152, {693}, {{0, 1, 1, 1}, {1, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {2, 4, 3, 5}, {0, 1, 0, 0}, {0, 1, 0, 2}}, {x2*x4, x2*x5, x4*x5, x4*x7, x1*x3*x5, x1*x3*x7, x2*x6*x8, x6*x7*x8, x1*x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1153, {694}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {2, 4, 4, 3}, {1, 2, 0, 0}, {1, 0, 0, 0}}, {x2*x4, x2*x5, x3*x4, x1*x3*x5, x1*x3*x8, x1*x5*x7, x2*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 16, 116}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1154, {695}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 5, 3}, {1, 0, 3, 0}, {1, 2, 0, 0}}, {x1*x6, x2*x4, x3*x5, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 15, 116}}, {7, {1, 4, 0, 2}}, {8, {1, 0, 0, 2}}}}
{1155, {696}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {2, 0, 1, 0}, {1, 3, 2, 4}, {0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x7, x4*x8, x7*x8, x2*x3*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}}}
{1156, {696}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {2, 0, 1, 0}, {1, 3, 2, 4}, {0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x6, x4*x8, x7*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 3, 43}}, {8, {1, 3, 0, 2}}}}
{1157, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x1*x6*x7, x4*x5*x8, x1*x4*x6*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 7, 65}}}}
{1158, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x4, x1*x6, x3*x5, x3*x6, x4*x5, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 7, 65}}}}
{1159, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x4, x2*x5, x3*x5, x3*x6, x4*x5, x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 7, 65}}}}
{1160, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x2*x7, x3*x6, x4*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}}}
{1161, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x4, x1*x7, x2*x5, x2*x7, x4*x5, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}}}
{1162, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}}}
{1163, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x4*x5*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 7, 65}}}}
{1164, {697}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}}}
{1165, {698}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x8, x6*x8, x2*x4*x6, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 16, 114}}, {8, {1, 1, 0, 2}}}}
{1166, {698}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x8, x6*x8, x1*x5*x6, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 16, 114}}, {8, {1, 1, 0, 2}}}}
{1167, {698}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 0}, {1, 0, 1, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x5, x1*x6*x8, x3*x4*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 16, 114}}, {8, {1, 1, 0, 4}}}}
{1168, {699}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 2, 0}, {0, 1, 1, 1}, {2, 3, 5, 4}, {1, 0, 1, 0}}, {x1*x4, x1*x6, x3*x4, x4*x8, x1*x2*x5, x2*x5*x8, x3*x6*x7, x3*x7*x8, x2*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 114}}, {8, {1, 2, 0, 2}}}}
{1169, {699}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 2, 0}, {0, 1, 1, 1}, {2, 3, 5, 4}, {1, 0, 1, 0}}, {x1*x6, x2*x5, x1*x2*x4, x1*x4*x7, x2*x4*x8, x3*x5*x6, x3*x5*x8, x3*x6*x7, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 114}}, {8, {1, 2, 0, 2}}}}
{1170, {700}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 2}, {0, 0, 1, 0}, {2, 3, 2, 5}}, {x1*x6, x1*x7, x2*x7, x4*x6, x1*x3*x5, x2*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 114}}}}
{1171, {700}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 2}, {0, 0, 1, 0}, {2, 3, 2, 5}}, {x1*x7, x2*x5, x3*x5, x3*x6, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 16, 114}}}}
{1172, {700}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 2}, {0, 0, 1, 0}, {2, 3, 2, 5}}, {x1*x6, x1*x7, x2*x4, x3*x6, x4*x6, x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 16, 114}}}}
{1173, {700}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 2}, {0, 0, 1, 0}, {2, 3, 2, 5}}, {x1*x7, x2*x5, x2*x7, x3*x5, x1*x3*x6, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 114}}}}
{1174, {701}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 0, 2}}}}
{1175, {701}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1176, {702}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x1*x5*x7, x2*x4*x6, x4*x6*x8, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 1, 0, 2}}}}
{1177, {702}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x7*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}}}
{1178, {703}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x6, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1179, {704}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x3*x6, x5*x8, x6*x8, x1*x4*x7, x2*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}}}
{1180, {704}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x2*x3, x2*x5, x3*x6, x5*x8, x6*x8, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}}}
{1181, {705}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 1, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x6, x3*x4, x1*x3*x7, x1*x7*x8, x2*x4*x5, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}}}
{1182, {705}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 1, 1}, {0, 0, 1, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x2*x6, x3*x4, x4*x5, x1*x3*x6, x1*x3*x7, x1*x7*x8, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}}}
{1183, {706}, {{0, 1, 1, 1}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {2, 0, 1, 0}, {1, 2, 1, 3}, {0, 1, 0, 0}}, {x2*x6, x2*x7, x7*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 3, 37}}, {8, {1, 5, 0, 2}}}}
{1184, {707}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 2, 1}, {1, 1, 2, 1}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x3*x6, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 5, 0, 2}}}}
{1185, {708}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x7, x1*x8, x3*x6, x3*x8, x6*x7, x2*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 43}}}}
{1186, {708}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 37}}}}
{1187, {709}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 2}, {0, 1, 0, 0}}, {x1*x6, x2*x8, x3*x6, x3*x8, x1*x2*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 1, 0, 2}}}}
{1188, {710}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {1, 2, 4, 1}, {0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x3*x7, x3*x5*x8, x3*x7*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 7, 65}}, {8, {1, 2, 0, 2}}}}
{1189, {711}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x3*x6, x5*x8, x1*x2*x7, x2*x6*x7, x2*x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}}}
{1190, {712}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x3*x5, x1*x3*x7, x1*x6*x7, x2*x4*x5, x2*x4*x6, x2*x5*x8, x2*x6*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 6, 57}}, {8, {1, 0, 0, 2}}}}
{1191, {712}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 2, 1}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x3*x7, x2*x4*x5, x2*x4*x6, x2*x5*x8, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 6, 57}}, {8, {1, 0, 0, 2}}}}
{1192, {713}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x3*x5, x5*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}}}
{1193, {714}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}}}
{1194, {714}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x5*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}}}
{1195, {714}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x4, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}}}
{1196, {714}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x4, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}}}
{1197, {715}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 1}, {1, 0, 2, 1}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x2*x3, x4*x5, x6*x8, x1*x3*x7, x1*x4*x7, x1*x7*x8, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1198, {716}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}}, {x1*x7, x2*x6, x3*x6, x3*x7, x1*x2*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}}}
{1199, {716}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}}, {x2*x6, x3*x6, x3*x7, x4*x5, x4*x6, x1*x2*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 59}}}}
{1200, {717}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x2*x6, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}}}
{1201, {717}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}}, {x1*x6, x2*x6, x3*x6, x3*x7, x1*x2*x8, x1*x7*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}}}
{1202, {718}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}}}
{1203, {719}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 2, 1, 1}}, {x1*x6, x1*x8, x3*x8, x4*x6, x1*x2*x7, x2*x5*x7, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}}}
{1204, {719}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 2, 1, 1}}, {x1*x8, x4*x6, x6*x7, x1*x2*x7, x2*x3*x5, x2*x5*x7, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 49}}}}
{1205, {720}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 2}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x8, x1*x5*x8, x2*x4*x7, x2*x5*x7, x2*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1206, {720}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 1, 1, 2}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x3*x8, x2*x4*x7, x2*x5*x7, x2*x5*x8, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1207, {721}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}}, {x1*x5, x1*x8, x2*x8, x3*x7, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}}}
{1208, {722}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x7*x8, x1*x2*x7, x3*x4*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}}}
{1209, {723}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}}}
{1210, {724}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}}, {x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1211, {724}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x4, x2*x7, x3*x6, x4*x6, x4*x7, x1*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1212, {725}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 2, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x8, x1*x4*x6, x2*x4*x6, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{1213, {726}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 2, 1, 1}, {1, 2, 2, 1}}, {x1*x7, x2*x4, x3*x7, x1*x2*x8, x1*x5*x8, x3*x4*x6, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}}}
{1214, {726}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 2, 1, 1}, {1, 2, 2, 1}}, {x1*x5, x1*x7, x3*x7, x1*x2*x8, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}}}
{1215, {727}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x5, x4*x6, x5*x6, x2*x3*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}}}
{1216, {727}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x3*x4, x4*x6, x5*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}}}
{1217, {728}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}}, {x1*x8, x2*x7, x3*x4, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}}}
{1218, {728}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}}, {x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}}}
{1219, {729}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x6, x4*x6, x2*x3*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{1220, {729}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x3, x3*x6, x4*x6, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{1221, {730}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x4, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}}}
{1222, {730}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}}}
{1223, {731}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x3*x7, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x8, x2*x4*x6, x2*x4*x8, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 7, 65}}}}
{1224, {731}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x4*x6, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x7, x2*x3*x8, x2*x4*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 7, 65}}}}
{1225, {732}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {2, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x6, x4*x8, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}}}
{1226, {733}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 2, 0, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x8, x4*x6, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}}}
{1227, {734}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}}, {x1*x6, x1*x8, x2*x8, x3*x7, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{1228, {735}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}}}
{1229, {736}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}, {1, 1, 1, 2}}, {x2*x7, x3*x6, x4*x5, x1*x2*x8, x1*x4*x8, x1*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 5, 52}}}}
{1230, {737}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}}}
{1231, {737}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}}}
{1232, {738}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}}}
{1233, {738}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x5, x3*x6, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}}}
{1234, {739}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x6, x3*x7, x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}}}
{1235, {740}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 2, 1, 1}, {1, 0, 0, 0}, {1, 2, 1, 2}}, {x1*x8, x2*x7, x3*x6, x1*x4*x5, x2*x6*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}}}
{1236, {741}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{1237, {742}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 3, 4, 4}, {1, 0, 0, 0}, {0, 2, 0, 0}}, {x1*x2, x3*x4, x3*x6, x1*x5*x6, x2*x4*x8, x4*x7*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 11, 88}}, {7, {1, 1, 0, 2}}, {8, {1, 9, 0, 2}}}}
{1238, {742}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 3, 4, 4}, {1, 0, 0, 0}, {0, 2, 0, 0}}, {x1*x2, x1*x5, x3*x6, x5*x7, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 11, 88}}, {7, {1, 1, 0, 2}}, {8, {1, 9, 0, 2}}}}
{1239, {743}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 2}, {0, 0, 1, 0}, {0, 0, 2, 0}, {1, 2, 3, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x6*x8, x1*x3*x6, x2*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 11, 88}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{1240, {744}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 1, 1}, {2, 3, 4, 2}, {0, 2, 0, 0}}, {x2*x3, x2*x7, x3*x8, x4*x5, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 88}}, {8, {1, 9, 0, 2}}}}
{1241, {744}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 1, 1}, {2, 3, 4, 2}, {0, 2, 0, 0}}, {x1*x4, x2*x7, x4*x5, x1*x6*x7, x1*x6*x8, x2*x3*x5, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 88}}, {8, {1, 9, 0, 2}}}}
{1242, {745}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x7, x3*x4, x7*x8, x1*x5*x6, x5*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{1243, {745}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x5*x8, x7*x8, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{1244, {745}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 0, 2}}}}
{1245, {745}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x7*x8, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 0, 2}}}}
{1246, {746}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 3, 0, 2}, {2, 4, 1, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x5*x6, x3*x4*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 64}}, {8, {1, 3, 0, 2}}}}
{1247, {746}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 3, 0, 2}, {2, 4, 1, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 64}}, {8, {1, 3, 0, 4}}}}
{1248, {746}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 3, 0, 2}, {2, 4, 1, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x5*x6, x3*x4*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 7, 64}}, {8, {1, 3, 0, 2}}}}
{1249, {747}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 1, 3}, {1, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x3*x5, x5*x6, x6*x8, x1*x3*x4*x6, x1*x3*x4*x7, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 5, 56}}, {8, {1, 1, 0, 2}}}}
{1250, {747}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 1, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x5, x4*x6*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1251, {748}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 3, 1}}, {x1*x8, x3*x7, x6*x7, x1*x4*x6, x2*x3*x5, x2*x3*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 56}}}}
{1252, {748}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 3, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x4*x6, x3*x5*x7, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}}}
{1253, {749}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x4*x6, x6*x8, x7*x8, x3*x4*x5, x2*x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}}}
{1254, {749}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x7*x8, x1*x4*x6, x2*x3*x7, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}}}
{1255, {750}, {{0, 0, 0, 1}, {0, 0, 2, 0}, {0, 1, 1, 1}, {1, 1, 1, 2}, {0, 1, 1, 0}, {0, 2, 0, 0}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 11, 88}}, {8, {1, 1, 0, 2}}}}
{1256, {751}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 2, 0, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}}}
{1257, {752}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}}}
{1258, {752}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}}}
{1259, {753}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 2, 0, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x4, x1*x4*x7, x1*x7*x8, x3*x5*x6, x5*x6*x8, x1*x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{1260, {753}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 2, 0, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x4, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{1261, {753}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 2, 0, 1}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x3*x4, x1*x7*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 4}}}}
{1262, {754}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x8, x2*x5, x2*x8, x5*x7, x1*x6*x7, x2*x3*x4, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 38}}}}
{1263, {754}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {0, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x5*x7, x6*x7, x2*x5*x8, x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 44}}}}
{1264, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x3*x6, x2*x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1265, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1266, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x2*x5, x4*x5, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1267, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x4*x5, x2*x3*x8, x2*x5*x8, x3*x6*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1268, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x6, x1*x8, x2*x3, x3*x6, x2*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1269, {755}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x8, x2*x5, x4*x5, x2*x3*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}}}
{1270, {756}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x5, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}}}
{1271, {757}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x6, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}}}
{1272, {758}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {2, 1, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x3*x5*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}}}
{1273, {758}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {2, 1, 1, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x6, x4*x6, x2*x3*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}}}
{1274, {759}, {{0, 0, 0, 2}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 1, 1}, {2, 0, 0, 0}, {3, 2, 2, 5}}, {x1*x8, x2*x6, x4*x7, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 88}}}}
{1275, {760}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x5*x8, x7*x8, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1276, {761}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x7, x5*x8, x1*x5*x7, x2*x3*x6, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}}}
{1277, {762}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 0, 2, 1}}, {x1*x7, x4*x6, x4*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4, x2*x3*x7, x2*x3*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}}}
{1278, {763}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x4*x6, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}}}
{1279, {763}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x5, x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}}}
{1280, {764}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x4*x5, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{1281, {764}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x4*x5, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 4, 45}}}}
{1282, {765}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 1}}, {x1*x7, x2*x8, x4*x6, x4*x7, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 38}}}}
{1283, {766}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}}}
{1284, {766}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}}}
{1285, {767}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}}, {x2*x3, x2*x8, x3*x7, x5*x6, x1*x4*x7, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 38}}}}
{1286, {767}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}}, {x1*x4, x2*x8, x3*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 38}}}}
{1287, {768}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x5, x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}}}
{1288, {768}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}}}
{1289, {769}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x8, x3*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}}}
{1290, {769}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x8, x3*x8, x1*x4*x6, x1*x4*x8, x3*x5*x7, x5*x6*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}}}
{1291, {770}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x4*x5, x4*x8, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}}}
{1292, {771}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 1, 1}}, {x1*x8, x2*x4, x5*x7, x1*x2*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}}}
{1293, {771}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 1, 1}}, {x1*x5, x1*x8, x5*x7, x1*x2*x7, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}}}
{1294, {772}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x5, x2*x8, x5*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}}}
{1295, {773}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}}}
{1296, {774}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x1*x4*x5, x2*x3*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}}}
{1297, {775}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {1, 2, 1, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x2*x3, x2*x8, x3*x4, x4*x6, x6*x8, x1*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1298, {775}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {1, 2, 1, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x4*x6, x6*x8, x1*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 5}}}}
{1299, {775}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {1, 2, 1, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x4*x6, x6*x8, x1*x5*x7, x2*x3*x6, x2*x3*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1300, {776}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {2, 2, 4, 1}, {1, 2, 3, 1}, {1, 0, 0, 0}}, {x2*x7, x3*x7, x3*x8, x1*x2*x6, x1*x6*x7, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 3, 37}}, {8, {1, 4, 0, 2}}}}
{1301, {777}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {2, 1, 1, 2}, {1, 2, 1, 2}}, {x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x1*x4*x5, x2*x3*x6, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 3, 37}}}}
{1302, {777}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {2, 1, 1, 2}, {1, 2, 1, 2}}, {x1*x7, x1*x8, x6*x7, x1*x4*x5, x2*x3*x6, x2*x3*x8, x2*x7*x8, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 43}}}}
{1303, {778}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x4, x2*x6, x3*x7, x4*x6, x4*x7, x1*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}}}
{1304, {778}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x7, x3*x7, x4*x6, x4*x7, x1*x5*x8, x2*x3*x6, x2*x3*x5*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}}}
{1305, {778}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x2*x3, x3*x7, x4*x6, x4*x7, x1*x5*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}}}
{1306, {778}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x1*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}}}
{1307, {779}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}, {1, 1, 2, 1}}, {x1*x8, x2*x5, x4*x5, x4*x6, x2*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 3, 37}}}}
{1308, {779}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}, {1, 1, 2, 1}}, {x1*x6, x3*x6, x4*x5, x4*x6, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 3, 37}}}}
{1309, {780}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 2, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x4*x5, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}}}
{1310, {780}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 2, 1, 1}, {1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x8, x4*x6, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 3, 37}}}}
{1311, {781}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 0, 1}, {0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}}}
{1312, {781}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 0, 1}, {0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x6, x2*x8, x1*x4*x7, x2*x3*x5, x3*x5*x8, x4*x6*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}}}
{1313, {782}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 0, 2, 1}, {1, 1, 3, 2}, {1, 1, 2, 2}}, {x3*x4, x3*x8, x4*x6, x1*x4*x8, x1*x5*x6, x1*x5*x8, x2*x3*x7, x2*x5*x7, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 4, 44}}}}
{1314, {782}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 1}, {1, 0, 2, 1}, {1, 1, 3, 2}, {1, 1, 2, 2}}, {x1*x5, x3*x8, x4*x6, x1*x4*x8, x2*x3*x7, x2*x5*x7, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 4, 44}}}}
{1315, {783}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 1, 2, 1}}, {x1*x6, x1*x8, x3*x7, x3*x8, x2*x4*x5, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}}}
{1316, {784}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x8, x4*x5, x2*x3*x6, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}}}
{1317, {785}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}}, {x1*x8, x2*x6, x2*x8, x3*x7, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}}}
{1318, {786}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 1}, {0, 0, 2, 0}, {1, 2, 3, 4}, {2, 4, 7, 8}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x3, x2*x8, x3*x4, x4*x7, x4*x8, x5*x6*x7, x1*x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 17, 117}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1319, {787}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {1, 2, 3, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x6, x6*x7, x7*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}}}
{1320, {788}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {0, 2, 0, 0}, {1, 3, 2, 2}, {2, 7, 4, 4}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x1*x2*x6, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 17, 117}}, {8, {1, 0, 0, 2}}}}
{1321, {789}, {{0, 0, 1, 1}, {0, 2, 0, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 3, 1, 0}, {1, 0, 0, 2}, {4, 7, 2, 5}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x5*x7, x3*x4*x6, x3*x4*x8, x5*x7*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 17, 122}}, {8, {1, 3, 0, 2}}}}
{1322, {790}, {{0, 0, 0, 1}, {0, 0, 1, 2}, {1, 1, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 1, 3}, {2, 3, 4, 7}, {0, 0, 1, 0}}, {x1*x5, x3*x5, x3*x6, x3*x8, x1*x2*x6, x2*x6*x8, x4*x5*x7, x4*x7*x8, x1*x2*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 17, 120}}, {8, {1, 1, 0, 2}}}}
{1323, {791}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {1, 1, 1, 2}, {2, 4, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x4*x5, x1*x3*x6, x2*x5*x7, x3*x6*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 119}}, {8, {1, 0, 0, 2}}}}
{1324, {792}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 2, 2, 1}, {1, 1, 0, 0}}, {x1*x5, x1*x7, x2*x6, x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 2, 0, 2}}}}
{1325, {792}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 0, 1, 0}, {1, 2, 2, 1}, {1, 1, 0, 0}}, {x1*x7, x2*x6, x3*x4, x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 2, 0, 2}}}}
{1326, {793}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}}}
{1327, {793}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}}}
{1328, {794}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 0}, {1, 3, 2, 1}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x2*x4, x3*x6, x5*x8, x1*x2*x7, x1*x6*x7, x1*x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}}}
{1329, {795}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 1}, {1, 1, 1, 0}, {4, 4, 2, 3}}, {x1*x5, x1*x6, x1*x7, x3*x5, x5*x6, x2*x6*x8, x3*x4*x7, x2*x3*x4*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 17, 120}}}}
{1330, {796}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {2, 5, 4, 2}}, {x1*x7, x3*x4, x3*x6, x1*x4*x5, x2*x5*x8, x2*x6*x7, x2*x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 120}}}}
{1331, {797}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x5*x8, x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}}}
{1332, {798}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x2*x8, x4*x6, x1*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}}}
{1333, {798}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x8, x4*x6, x5*x7, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}}}
{1334, {798}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x4*x6, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}}}
{1335, {798}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x8, x2*x8, x4*x6, x1*x5*x7, x2*x3*x6, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}}}
{1336, {799}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}}, {x2*x3, x2*x6, x2*x8, x3*x8, x1*x4*x6, x1*x4*x8, x3*x5*x7, x5*x6*x7, x1*x4*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}}}
{1337, {799}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}}, {x2*x3, x2*x6, x3*x8, x5*x7, x1*x4*x6, x1*x4*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}}}
{1338, {799}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}}, {x1*x4, x2*x6, x3*x8, x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}}}
{1339, {799}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}}, {x1*x4, x2*x6, x2*x8, x3*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}}}
{1340, {800}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 0, 1}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x5, x1*x6, x2*x8, x5*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1341, {800}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 0, 1}, {1, 1, 0, 0}, {0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x4, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}}}
{1342, {801}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}}}
{1343, {802}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x3*x5*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}}}
{1344, {802}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x6, x2*x8, x4*x6, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}}}
{1345, {803}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {2, 2, 3, 1}}, {x1*x8, x3*x6, x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x8, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 9, 78}}}}
{1346, {803}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {2, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x5*x6, x2*x3*x8, x2*x4*x7, x3*x6*x8, x4*x5*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 78}}}}
{1347, {804}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 1}, {1, 2, 1, 2}}, {x3*x4, x3*x7, x5*x6, x1*x2*x8, x1*x4*x6, x1*x4*x8, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 6, 59}}}}
{1348, {804}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 2, 1, 1}, {1, 2, 1, 2}}, {x2*x5, x2*x7, x3*x7, x5*x6, x1*x2*x8, x1*x4*x8, x3*x4*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 6, 59}}}}
{1349, {805}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x3*x6, x4*x7, x1*x2*x5, x2*x5*x6, x2*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 8, 71}}}}
{1350, {805}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x4*x7, x1*x2*x5, x2*x5*x6, x2*x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 71}}}}
{1351, {806}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x6, x2*x4, x5*x8, x1*x2*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}}}
{1352, {806}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x5*x8, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}}}
{1353, {807}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 2, 1}}, {x1*x5, x1*x8, x2*x7, x5*x6, x5*x7, x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 62}}}}
{1354, {808}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 2, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 45}}}}
{1355, {808}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 2, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x4*x5, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}}}
{1356, {809}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x7, x4*x5, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 66}}}}
{1357, {809}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}}}
{1358, {810}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x2*x4*x5, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 6, 59}}}}
{1359, {810}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 6, 59}}}}
{1360, {811}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 2, 1}}, {x1*x8, x2*x3, x4*x6, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}}}
{1361, {811}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 2, 1}}, {x1*x4, x1*x8, x4*x6, x5*x7, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}}}
{1362, {812}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}}, {x1*x4, x1*x8, x4*x6, x4*x8, x1*x5*x7, x2*x3*x6, x2*x3*x8, x5*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 40}}}}
{1363, {812}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}}, {x1*x8, x2*x3, x4*x6, x4*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 40}}}}
{1364, {813}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 2}}, {x2*x8, x4*x6, x5*x7, x1*x3*x4, x1*x3*x7, x1*x3*x8, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}}}
{1365, {814}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x5, x1*x8, x5*x6, x1*x3*x7, x2*x4*x6, x2*x4*x8, x2*x6*x8, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}}}
{1366, {814}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x4, x5*x6, x1*x3*x7, x2*x6*x8, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}}}
{1367, {815}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}}}
{1368, {816}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 2, 4, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x6, x1*x7, x3*x5, x7*x8, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 3, 0, 2}}, {8, {1, 5, 0, 2}}}}
{1369, {817}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 2, 0}, {1, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 5, 52}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1370, {818}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 2}, {2, 1, 3, 2}, {1, 1, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x6*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 4, 0, 2}}}}
{1371, {819}, {{0, 0, 0, 1}, {0, 1, 3, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x4*x6, x6*x8, x7*x8, x2*x3*x4*x5, x2*x3*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 9, 77}}, {8, {1, 0, 0, 2}}}}
{1372, {820}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 2}, {1, 2, 2, 2}, {1, 1, 1, 0}}, {x1*x2, x3*x6, x3*x7, x4*x7, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 32}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{1373, {820}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 2}, {1, 2, 2, 2}, {1, 1, 1, 0}}, {x1*x2, x3*x7, x4*x5, x4*x7, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{1374, {821}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 1, 1}, {3, 3, 4, 2}, {2, 1, 0, 0}}, {x2*x6, x2*x7, x6*x8, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x3*x5, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 12, 96}}, {8, {1, 9, 0, 2}}}}
{1375, {822}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1376, {823}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x4*x5, x4*x6, x6*x8, x3*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1377, {823}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x4*x6, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1378, {824}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 0, 2}}}}
{1379, {825}, {{0, 0, 0, 1}, {0, 1, 3, 1}, {0, 1, 1, 0}, {0, 0, 2, 0}, {0, 2, 0, 0}, {0, 1, 1, 0}, {1, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x5*x8, x7*x8, x2*x4*x7, x3*x5*x6, x2*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 2}}}}
{1380, {825}, {{0, 0, 0, 1}, {0, 1, 3, 1}, {0, 1, 1, 0}, {0, 0, 2, 0}, {0, 2, 0, 0}, {0, 1, 1, 0}, {1, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x8, x7*x8, x1*x5*x7, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 2}}}}
{1381, {825}, {{0, 0, 0, 1}, {0, 1, 3, 1}, {0, 1, 1, 0}, {0, 0, 2, 0}, {0, 2, 0, 0}, {0, 1, 1, 0}, {1, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x7*x8, x3*x5*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 4}}}}
{1382, {826}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x8, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}}}
{1383, {826}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x8, x4*x6, x5*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}}}
{1384, {826}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 5}}}}
{1385, {827}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 2, 0}, {2, 1, 2, 4}, {1, 0, 0, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}}}
{1386, {828}, {{0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 1, 2}, {2, 1, 0, 0}, {0, 0, 1, 0}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 31}}, {8, {1, 6, 0, 2}}}}
{1387, {829}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 1, 0}, {2, 1, 1, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x7*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 4, 0, 2}}}}
{1388, {829}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 1, 1}, {0, 1, 1, 0}, {2, 1, 1, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x7*x8, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 4, 0, 2}}}}
{1389, {830}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x5*x8, x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 31}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{1390, {831}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}}}
{1391, {831}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1392, {832}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1393, {832}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1394, {833}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {1, 1, 0, 2}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}}}
{1395, {834}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x6*x8, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1396, {835}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 2, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x2*x8, x3*x4*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{1397, {835}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 2, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x4, x1*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}}}
{1398, {836}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}}}
{1399, {837}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {0, 1, 0, 0}, {1, 2, 3, 2}, {0, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x3*x5, x1*x4*x6, x2*x3*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 6, 58}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}}}
{1400, {837}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {0, 1, 0, 0}, {1, 2, 3, 2}, {0, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x3*x5, x5*x8, x1*x4*x6, x2*x3*x7, x2*x3*x8, x4*x6*x8, x2*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 6, 58}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 2}}}}
{1401, {837}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {0, 1, 0, 0}, {1, 2, 3, 2}, {0, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x5, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 6, 58}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{1402, {838}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 2, 0}, {1, 2, 2, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}}}
{1403, {839}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1404, {840}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x8, x7*x8, x2*x3*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1405, {840}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x7*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1406, {840}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 4}}}}
{1407, {841}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 3, 1}}, {x1*x5, x1*x8, x2*x7, x5*x6, x5*x7, x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 80}}}}
{1408, {842}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 3}}, {x2*x5, x2*x6, x2*x8, x6*x7, x1*x3*x6, x1*x3*x8, x4*x5*x7, x4*x5*x8, x1*x3*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 62}}}}
{1409, {843}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}}, {x1*x5, x1*x6, x1*x8, x6*x7, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x5*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 7, 66}}}}
{1410, {843}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}}, {x1*x8, x2*x4, x3*x5, x1*x6*x7, x2*x3*x8, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 7, 66}}}}
{1411, {844}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 3, 1}}, {x1*x8, x4*x6, x5*x7, x1*x5*x6, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 62}}}}
{1412, {845}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1413, {846}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{1414, {847}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}}}
{1415, {848}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 2}}, {x1*x4, x2*x8, x3*x5, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 54}}}}
{1416, {848}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 2}}, {x2*x3, x2*x6, x2*x8, x3*x5, x6*x7, x1*x4*x8, x1*x4*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 54}}}}
{1417, {849}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1418, {850}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 2}}, {x2*x3, x2*x7, x3*x6, x5*x6, x5*x7, x1*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}}}
{1419, {850}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 2}}, {x1*x4, x2*x7, x5*x6, x5*x7, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}}}
{1420, {851}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{1421, {852}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 1, 1}}, {x1*x4, x1*x7, x1*x8, x4*x6, x4*x7, x6*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 38}}}}
{1422, {853}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x5*x8, x7*x8, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}}}
{1423, {854}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x4*x5, x4*x8, x2*x3*x6, x2*x3*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 40}}}}
{1424, {854}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 2, 1}}, {x1*x7, x4*x8, x5*x6, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 41}}}}
{1425, {855}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x8, x4*x7, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 4, 46}}}}
{1426, {856}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 1, 0, 1}, {2, 1, 0, 0}, {3, 3, 2, 4}}, {x1*x8, x2*x4, x5*x7, x1*x3*x6, x2*x5*x8, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 12, 96}}}}
{1427, {857}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x4, x6*x8, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}}}
{1428, {857}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x5, x6*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}}}
{1429, {858}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x4*x5, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}}}
{1430, {858}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x7, x1*x4*x5, x2*x3*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}}}
{1431, {859}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x4, x4*x6, x1*x5*x6, x2*x3*x7, x2*x3*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1432, {859}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x8, x4*x6, x2*x3*x7, x2*x3*x8, x2*x4*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1433, {860}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 1}, {1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x4*x8, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 37}}}}
{1434, {861}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}}, {x1*x6, x1*x7, x4*x5, x4*x7, x5*x6, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}}}
{1435, {862}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {0, 2, 1, 0}, {1, 2, 1, 1}}, {x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 58}}}}
{1436, {863}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 1}}, {x1*x7, x1*x8, x2*x6, x3*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}}}
{1437, {864}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}}}
{1438, {865}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}}, {x1*x7, x3*x4, x5*x6, x5*x7, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 59}}}}
{1439, {865}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}}, {x2*x6, x3*x4, x5*x6, x5*x7, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 6, 59}}}}
{1440, {865}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}}, {x1*x5, x2*x6, x5*x6, x5*x7, x1*x2*x8, x1*x7*x8, x3*x4*x6, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 6, 59}}}}
{1441, {865}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}}, {x1*x5, x1*x7, x5*x6, x5*x7, x1*x2*x8, x2*x6*x8, x3*x4*x6, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 59}}}}
{1442, {866}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x2*x4*x5, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}}}
{1443, {866}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x3*x6, x3*x8, x6*x7, x2*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}}}
{1444, {867}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 0, 1, 1}, {2, 4, 4, 3}, {1, 0, 0, 1}, {1, 2, 0, 0}}, {x1*x5, x2*x5, x2*x7, x3*x4, x1*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 18, 130}}, {7, {1, 2, 0, 2}}, {8, {1, 3, 0, 2}}}}
{1445, {868}, {{0, 0, 0, 1}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 0, 1, 0}, {1, 3, 2, 1}, {5, 7, 5, 2}, {0, 2, 0, 0}, {2, 0, 0, 0}}, {x1*x4, x1*x5, x4*x5, x5*x7, x1*x6*x8, x2*x3*x4, x2*x3*x7, x6*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 18, 128}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}}}
{1446, {869}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {2, 2, 3, 4}, {1, 0, 2, 0}}, {x3*x7, x1*x2*x6, x1*x3*x5, x1*x3*x6, x1*x5*x8, x1*x6*x8, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 89}}, {8, {1, 12, 0, 2}}}}
{1447, {870}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {0, 1, 2, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x6*x7, x7*x8, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1448, {871}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x7, x5*x8, x7*x8, x2*x4*x6, x3*x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}}}
{1449, {871}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x4*x6, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1450, {872}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x2*x5, x3*x4, x5*x8, x6*x8, x1*x2*x7, x1*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{1451, {872}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x6, x3*x4, x5*x8, x6*x8, x1*x2*x7, x2*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}}}
{1452, {873}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1453, {874}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 0}, {1, 1, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x3*x6, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}}}
{1454, {875}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x5*x8, x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}}}
{1455, {876}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 2, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}}, {x1*x8, x4*x7, x1*x2*x5, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x5*x6, x3*x4*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 73}}}}
{1456, {877}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x7*x8, x1*x3*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 11, 89}}, {8, {1, 0, 0, 2}}}}
{1457, {878}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x7*x8, x1*x3*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}}}
{1458, {879}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {2, 0, 1, 0}, {3, 2, 2, 3}}, {x1*x4, x1*x8, x3*x5, x2*x3*x8, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 89}}}}
{1459, {879}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {2, 0, 1, 0}, {3, 2, 2, 3}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 89}}}}
{1460, {880}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 2, 1}}, {x1*x8, x3*x7, x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}}}
{1461, {881}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 5, 52}}}}
{1462, {882}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {2, 0, 2, 1}, {1, 1, 2, 1}}, {x1*x7, x2*x8, x3*x6, x3*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 3, 37}}}}
{1463, {883}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}}}
{1464, {884}, {{0, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 1, 1}, {1, 2, 3, 4}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x5*x7, x5*x8, x6*x7, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 21}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{1465, {885}, {{0, 0, 0, 1}, {0, 0, 2, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 1}, {3, 4, 7, 2}, {2, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x5*x7, x2*x6*x7, x2*x6*x8, x3*x4*x5, x3*x4*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 96}}, {8, {1, 11, 0, 2}}}}
{1466, {886}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {2, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x7*x8, x2*x3*x4*x8, x3*x4*x5*x6, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 6}}}}
{1467, {886}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {2, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x7*x8, x1*x3*x4*x5, x3*x4*x5*x6, x3*x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}}}
{1468, {886}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 1, 1}, {1, 1, 0, 1}, {0, 1, 1, 0}, {2, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x7, x5*x8, x7*x8, x2*x3*x4*x6, x2*x3*x4*x8, x3*x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}}}
{1469, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x1*x3*x4*x6, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}}}
{1470, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}}}
{1471, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 4, 45}}}}
{1472, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x1*x2*x4*x7, x1*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 4, 45}}}}
{1473, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x1*x3*x4*x6, x1*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 4, 45}}}}
{1474, {887}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 4, 45}}}}
{1475, {888}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 68}}, {8, {1, 0, 0, 2}}}}
{1476, {888}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x5*x8, x7*x8, x2*x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1477, {889}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 8, 72}}, {8, {1, 1, 0, 2}}}}
{1478, {889}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x6*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 8, 72}}, {8, {1, 1, 0, 2}}}}
{1479, {890}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 21}}, {8, {1, 3, 0, 2}}}}
{1480, {891}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 4, 45}}}}
{1481, {891}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}}}
{1482, {892}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 8, 72}}, {8, {1, 1, 0, 2}}}}
{1483, {893}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}}}
{1484, {894}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 2}, {0, 1, 0, 0}, {1, 2, 1, 2}, {0, 1, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x5, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 6, 59}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{1485, {895}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 1, 0}, {1, 0, 0, 0}, {2, 3, 2, 1}}, {x1*x8, x2*x5, x3*x6, x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 78}}}}
{1486, {895}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 1, 0}, {1, 0, 0, 0}, {2, 3, 2, 1}}, {x1*x7, x1*x8, x2*x5, x4*x7, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}}}
{1487, {896}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 0}, {1, 1, 3, 0}, {1, 1, 2, 1}}, {x1*x8, x3*x7, x4*x6, x1*x2*x5, x2*x5*x6, x2*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 4, 44}}}}
{1488, {897}, {{0, 0, 0, 2}, {0, 0, 2, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 3}, {0, 1, 1, 1}, {0, 2, 0, 0}, {2, 3, 5, 7}}, {x2*x4, x2*x8, x4*x5, x4*x7, x1*x5*x7, x1*x5*x8, x2*x3*x6, x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 12, 96}}}}
{1489, {898}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x5, x3*x7, x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}}}
{1490, {898}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x3*x4, x3*x7, x4*x6, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}}}
{1491, {899}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 2, 1, 1}}, {x1*x4, x1*x8, x2*x7, x4*x7, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}}}
{1492, {899}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 2, 1, 1}}, {x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}}}
{1493, {900}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 1, 1}}, {x1*x5, x1*x8, x2*x7, x5*x6, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1494, {900}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 1, 1}}, {x1*x8, x2*x7, x3*x4, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1495, {901}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {2, 1, 1, 0}, {2, 2, 1, 1}}, {x1*x4, x1*x8, x2*x7, x4*x7, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1496, {901}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {2, 1, 1, 0}, {2, 2, 1, 1}}, {x1*x8, x2*x3, x2*x7, x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}}}
{1497, {902}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 72}}}}
{1498, {903}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}}}
{1499, {904}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 1}, {1, 2, 3, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x5, x4*x8, x7*x8, x2*x3*x5*x6, x2*x3*x5*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 104}}, {7, {1, 2, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1500, {904}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 1}, {1, 2, 3, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x6, x2*x3, x4*x5, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 104}}, {7, {1, 2, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1501, {905}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 1, 2, 2}, {2, 3, 4, 5}, {1, 0, 0, 0}, {1, 0, 2, 0}}, {x1*x6, x2*x4, x3*x4, x1*x2*x5, x2*x5*x8, x3*x6*x7, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 13, 102}}, {7, {1, 2, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1502, {906}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 3, 3}, {1, 0, 1, 0}, {1, 2, 0, 0}}, {x1*x6, x1*x7, x3*x5, x7*x8, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 104}}, {7, {1, 2, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1503, {907}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 1}, {3, 3, 4, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x4, x2*x4, x2*x6, x4*x8, x7*x8, x1*x3*x5, x3*x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 13, 104}}, {7, {1, 2, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1504, {908}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 1, 3}, {0, 0, 1, 0}, {0, 1, 2, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x7, x4*x8, x6*x7, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}}}
{1505, {909}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x3*x4, x4*x5, x4*x7, x5*x8, x6*x7, x1*x2*x3, x1*x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}}}
{1506, {910}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 2, 0}, {1, 1, 1, 2}, {3, 4, 5, 6}, {1, 0, 0, 0}, {0, 1, 0, 1}}, {x1*x2, x1*x8, x2*x4, x2*x7, x1*x3*x5, x3*x5*x7, x4*x6*x7, x4*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 19, 135}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1507, {911}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {1, 2, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {2, 5, 2, 3}, {1, 0, 1, 0}}, {x1*x4, x1*x5, x3*x4, x6*x7, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 13, 102}}, {8, {1, 10, 0, 2}}}}
{1508, {911}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {1, 2, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {2, 5, 2, 3}, {1, 0, 1, 0}}, {x1*x4, x1*x5, x2*x5, x6*x7, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 13, 102}}, {8, {1, 10, 0, 2}}}}
{1509, {912}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {4, 3, 3, 3}, {0, 1, 1, 0}}, {x1*x4, x3*x8, x4*x5, x4*x8, x5*x7, x1*x2*x6, x2*x3*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 13, 104}}, {8, {1, 10, 0, 2}}}}
{1510, {912}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {4, 3, 3, 3}, {0, 1, 1, 0}}, {x2*x3, x3*x5, x3*x8, x4*x8, x5*x7, x1*x2*x6, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 13, 104}}, {8, {1, 10, 0, 2}}}}
{1511, {913}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 3, 3, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x4, x4*x5, x4*x7, x5*x8, x6*x7, x1*x2*x3, x2*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}}}
{1512, {914}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {3, 2, 4, 3}, {1, 1, 0, 0}}, {x1*x6, x1*x8, x2*x8, x5*x6, x1*x3*x4, x2*x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 2}}}}
{1513, {914}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {3, 2, 4, 3}, {1, 1, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x5, x5*x6, x3*x4*x7, x1*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 4}}}}
{1514, {914}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 1}, {3, 2, 4, 3}, {1, 1, 0, 0}}, {x2*x5, x3*x4, x3*x5, x3*x8, x5*x6, x1*x4*x6, x2*x7*x8, x1*x2*x6*x7, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 2}}}}
{1515, {915}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {4, 3, 3, 4}, {1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x5, x3*x4, x3*x5, x3*x8, x1*x2*x6*x7, x2*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 2}}}}
{1516, {915}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {4, 3, 3, 4}, {1, 0, 1, 0}}, {x1*x5, x2*x4, x2*x5, x3*x4, x3*x5, x3*x8, x1*x2*x6*x7, x1*x6*x7*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 4}}}}
{1517, {915}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {4, 3, 3, 4}, {1, 0, 1, 0}}, {x2*x4, x2*x5, x3*x4, x3*x5, x3*x8, x4*x8, x1*x2*x6*x7, x1*x5*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 2}}}}
{1518, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x1*x5, x1*x6, x1*x7, x3*x5, x3*x7, x2*x7*x8, x4*x5*x6, x2*x3*x4*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1519, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x1*x5, x1*x7, x2*x7, x3*x4, x3*x5, x3*x7, x1*x2*x6*x8, x2*x4*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1520, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7*x8, x3*x4*x5, x3*x7*x8, x4*x5*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1521, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x1*x7, x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x1*x3*x5*x8, x1*x5*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1522, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x2*x4, x2*x7, x3*x4, x3*x5, x3*x7, x1*x7*x8, x4*x5*x6, x1*x2*x6*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1523, {916}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {0, 0, 0, 1}, {3, 3, 3, 4}}, {x1*x6, x2*x4, x2*x6, x2*x7, x1*x7*x8, x3*x4*x5, x3*x7*x8, x4*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 135}}}}
{1524, {917}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {3, 3, 2, 5}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x3*x4, x4*x8, x6*x8, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 2}}}}
{1525, {917}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {3, 3, 2, 5}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x3*x4, x3*x5, x5*x8, x1*x2*x6, x4*x7*x8, x1*x4*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 2}}}}
{1526, {917}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 2}, {3, 3, 2, 5}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x3*x4, x3*x5, x4*x7*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 4}}}}
{1527, {918}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {3, 2, 2, 4}, {1, 1, 0, 0}}, {x1*x7, x2*x5, x2*x6, x6*x8, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 12, 97}}, {8, {1, 12, 0, 2}}}}
{1528, {919}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {3, 4, 3, 2}, {2, 0, 1, 0}}, {x1*x6, x2*x5, x3*x8, x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 96}}, {8, {1, 12, 0, 2}}}}
{1529, {920}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 0, 0}, {1, 2, 3, 2}, {1, 0, 0, 1}}, {x1*x4, x1*x7, x4*x5, x4*x6, x6*x8, x2*x3*x5, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}}}
{1530, {921}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 4, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x2*x4, x4*x7, x6*x7, x1*x2*x3, x1*x2*x6, x1*x6*x8, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 13, 102}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}}}
{1531, {922}, {{0, 1, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 3, 3, 3}, {1, 0, 0, 0}}, {x3*x4, x4*x6, x4*x8, x5*x6, x7*x8, x1*x2*x3, x1*x2*x5*x7}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 1}}}}
{1532, {922}, {{0, 1, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 3, 3, 3}, {1, 0, 0, 0}}, {x2*x5, x4*x6, x5*x6, x5*x8, x7*x8, x1*x2*x3, x1*x3*x4*x7}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 1}}}}
{1533, {923}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 0, 0, 1}, {3, 2, 4, 3}, {0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x4*x6, x1*x3*x5*x7, x3*x4*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 135}}, {8, {1, 2, 0, 2}}}}
{1534, {924}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {0, 1, 1, 1}, {3, 4, 4, 6}, {1, 1, 0, 0}}, {x1*x6, x3*x6, x3*x8, x1*x3*x4, x1*x4*x5, x2*x5*x7, x2*x6*x7, x2*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 134}}, {8, {1, 2, 0, 2}}}}
{1535, {925}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {3, 3, 3, 2}}, {x2*x5, x3*x4, x3*x5, x3*x6, x4*x7, x1*x6*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 134}}}}
{1536, {925}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {3, 3, 3, 2}}, {x1*x6, x2*x5, x3*x4, x3*x5, x3*x6, x5*x6, x1*x2*x7*x8, x1*x4*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 134}}}}
{1537, {925}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {3, 3, 3, 2}}, {x1*x6, x2*x5, x2*x7, x5*x6, x1*x4*x7, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 134}}}}
{1538, {925}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {3, 3, 3, 2}}, {x1*x6, x2*x5, x2*x7, x4*x7, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 134}}}}
{1539, {926}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 2, 1, 2}, {0, 1, 1, 1}, {3, 6, 3, 5}, {1, 0, 0, 1}}, {x2*x6, x2*x8, x3*x6, x1*x3*x5, x1*x5*x6, x1*x5*x8, x2*x4*x7, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 19, 133}}, {8, {1, 2, 0, 2}}}}
{1540, {927}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 2, 0}, {0, 1, 1, 0}, {0, 2, 0, 0}, {1, 1, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x4*x5, x5*x8, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 19, 132}}, {8, {1, 0, 0, 2}}}}
{1541, {928}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x6, x4*x8, x7*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 6, 62}}, {8, {1, 3, 0, 2}}}}
{1542, {929}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {0, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 6, 62}}, {8, {1, 3, 0, 2}}}}
{1543, {930}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {2, 2, 4, 1}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x3*x6, x6*x8, x4*x5*x8, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 10, 86}}, {8, {1, 2, 0, 2}}}}
{1544, {931}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 4, 3, 3}, {1, 0, 1, 0}}, {x2*x3, x2*x7, x2*x8, x3*x4, x1*x4*x7, x1*x7*x8, x3*x5*x6, x5*x6*x8, x1*x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}}}
{1545, {931}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 4, 3, 3}, {1, 0, 1, 0}}, {x1*x4, x1*x8, x2*x7, x3*x4, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}}}
{1546, {931}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 4, 3, 3}, {1, 0, 1, 0}}, {x1*x4, x2*x3, x2*x7, x3*x4, x1*x7*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 3}}}}
{1547, {932}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 2, 0, 0}, {3, 3, 3, 4}, {1, 0, 0, 1}}, {x1*x4, x1*x7, x2*x4, x4*x6, x6*x8, x2*x3*x5, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}}}
{1548, {933}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {0, 0, 1, 1}, {4, 3, 4, 2}}, {x1*x5, x1*x7, x3*x4, x4*x5, x2*x5*x6, x2*x6*x8, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 19, 134}}}}
{1549, {933}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {0, 0, 1, 1}, {4, 3, 4, 2}}, {x2*x6, x2*x7, x3*x4, x3*x7, x1*x5*x8, x1*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 134}}}}
{1550, {934}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 1}, {3, 5, 3, 3}}, {x1*x5, x2*x5, x2*x7, x3*x5, x1*x6*x8, x1*x7*x8, x2*x3*x4, x3*x4*x6, x4*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 133}}}}
{1551, {934}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 1, 1}, {3, 5, 3, 3}}, {x1*x6, x1*x7, x3*x6, x1*x5*x8, x2*x3*x4, x2*x4*x7, x2*x5*x8, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 19, 133}}}}
{1552, {935}, {{0, 1, 1, 1}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 0, 1, 0}, {2, 2, 1, 3}, {0, 1, 0, 0}}, {x2*x6, x2*x7, x3*x4, x7*x8, x1*x5*x6, x1*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 7, 66}}, {8, {1, 3, 0, 2}}}}
{1553, {936}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 0}, {1, 3, 2, 2}, {1, 1, 0, 1}}, {x1*x7, x2*x5, x3*x4, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}}}
{1554, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1555, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x3, x2*x5, x4*x5, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1556, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x6, x1*x8, x3*x6, x2*x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1557, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x6, x1*x8, x2*x3, x3*x6, x2*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1558, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x8, x2*x5, x4*x5, x2*x3*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1559, {937}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x6, x1*x8, x4*x5, x2*x3*x8, x2*x5*x8, x3*x6*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 102}}}}
{1560, {938}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 3, 3, 4}}, {x1*x8, x3*x4, x4*x7, x5*x7, x2*x3*x6, x2*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}}}
{1561, {938}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 3, 3, 4}}, {x1*x4, x1*x5, x1*x8, x2*x5, x4*x7, x5*x7, x2*x3*x6*x7, x2*x3*x6*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}}}
{1562, {939}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 1, 2}, {1, 2, 1, 2}, {0, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x4*x5, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 8, 73}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}}}
{1563, {940}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x7*x8, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 2}}}}
{1564, {941}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x2*x5, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x4, x1*x3*x7, x3*x4*x6, x4*x5*x6, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 1}}}}
{1565, {941}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x3*x4, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x3*x7, x2*x5*x6, x4*x5*x6, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 1}}}}
{1566, {942}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 3, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}}}
{1567, {943}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {3, 4, 5, 2}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x3*x7, x3*x7*x8, x4*x5*x6, x4*x6*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 133}}}}
{1568, {944}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 2, 1}, {2, 3, 3, 3}}, {x1*x8, x2*x7, x4*x6, x4*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 9, 78}}}}
{1569, {944}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 2, 1}, {2, 3, 3, 3}}, {x1*x7, x1*x8, x2*x4, x2*x7, x4*x8, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 78}}}}
{1570, {945}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}}}
{1571, {946}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 2, 2, 1}}, {x1*x7, x1*x8, x3*x4, x4*x7, x5*x7, x2*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}}}
{1572, {946}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 2, 2, 1}}, {x1*x8, x2*x5, x4*x7, x5*x7, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}}}
{1573, {947}, {{0, 1, 1, 1}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {2, 1, 2, 2}}, {x2*x4, x3*x8, x5*x6, x5*x8, x1*x3*x7, x1*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 7, 66}}}}
{1574, {947}, {{0, 1, 1, 1}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 1}, {2, 1, 2, 2}}, {x3*x7, x3*x8, x5*x8, x1*x3*x5, x1*x5*x6, x1*x6*x7, x2*x4*x6, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}}}
{1575, {948}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 2, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 6, 62}}}}
{1576, {949}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {3, 2, 2, 3}}, {x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 12, 97}}}}
{1577, {950}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x7*x8, x1*x3*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 0, 2}}}}
{1578, {951}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {2, 1, 0, 0}, {3, 3, 2, 4}}, {x1*x4, x1*x8, x4*x7, x1*x3*x5, x2*x4*x6, x2*x6*x7, x2*x6*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 12, 96}}}}
{1579, {952}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 3}, {1, 0, 1, 2}, {0, 1, 1, 2}}, {x3*x7, x3*x8, x4*x8, x1*x2*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}}}
{1580, {953}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}}}
{1581, {953}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x2*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}}}
{1582, {954}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}}, {x1*x8, x2*x7, x3*x4, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 6, 59}}}}
{1583, {954}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}}, {x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 6, 59}}}}
{1584, {955}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 0, 0, 0}, {2, 3, 3, 1}}, {x1*x7, x1*x8, x2*x8, x5*x6, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 78}}}}
{1585, {956}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 66}}}}
{1586, {957}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 3, 4, 4}, {1, 0, 0, 0}, {1, 2, 0, 2}}, {x1*x3, x2*x6, x1*x5*x6, x1*x5*x8, x2*x3*x4, x2*x4*x7, x3*x4*x8, x4*x7*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 11, 90}}, {7, {1, 1, 0, 2}}, {8, {1, 15, 0, 2}}}}
{1587, {958}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 2, 0}, {1, 0, 0, 2}, {2, 2, 4, 5}, {1, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 2, 0, 2}}, {8, {1, 9, 0, 2}}}}
{1588, {959}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 4}, {0, 1, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 2, 0, 2}}, {8, {1, 0, 0, 2}}}}
{1589, {960}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {2, 2, 3, 4}, {1, 1, 2, 0}}, {x1*x7, x3*x4, x3*x6, x4*x5, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 90}}, {8, {1, 15, 0, 2}}}}
{1590, {961}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x7*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}}}
{1591, {961}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 4}}}}
{1592, {961}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x4*x8, x7*x8, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}}}
{1593, {962}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {2, 2, 4, 3}, {1, 1, 0, 1}}, {x1*x5, x1*x7, x2*x3, x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 14, 110}}, {8, {1, 2, 0, 2}}}}
{1594, {963}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 74}}, {8, {1, 0, 0, 2}}}}
{1595, {963}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x7*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}}}
{1596, {964}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {2, 3, 4, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x4*x7, x3*x5*x6, x4*x6*x8, x4*x7*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}}}
{1597, {964}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {2, 3, 4, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x4, x4*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}}}
{1598, {965}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 2, 0, 2}, {2, 3, 3, 4}, {1, 0, 1, 0}}, {x1*x3, x1*x5, x2*x7, x5*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}}}
{1599, {966}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x8, x3*x6, x5*x7, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 91}}}}
{1600, {966}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x5, x1*x8, x2*x7, x5*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}}}
{1601, {966}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x4, x3*x6, x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 91}}}}
{1602, {966}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x4, x2*x7, x5*x7, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}}}
{1603, {967}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x4, x1*x7, x1*x8, x4*x7, x2*x3*x7, x2*x3*x8, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 97}}}}
{1604, {967}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}}}
{1605, {967}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}}}
{1606, {967}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 97}}}}
{1607, {968}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x8, x2*x6, x4*x6, x4*x7, x2*x3*x5, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 79}}}}
{1608, {968}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x7, x1*x8, x4*x6, x4*x7, x2*x3*x5, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 79}}}}
{1609, {969}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 1, 1, 0}, {3, 2, 2, 1}}, {x1*x4, x1*x8, x3*x5, x2*x3*x8, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 90}}}}
{1610, {969}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 1, 1, 0}, {3, 2, 2, 1}}, {x1*x8, x2*x3, x3*x5, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 90}}}}
{1611, {970}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 3, 2, 1}}, {x1*x8, x2*x4, x5*x7, x1*x3*x6, x2*x7*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 10, 84}}}}
{1612, {970}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 3, 2, 1}}, {x1*x5, x1*x8, x5*x7, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x7*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 10, 84}}}}
{1613, {971}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 0}, {1, 1, 2, 0}, {2, 2, 3, 3}}, {x1*x8, x3*x4, x3*x6, x1*x2*x6, x2*x5*x7, x2*x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 11, 90}}}}
{1614, {972}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 85}}}}
{1615, {972}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 85}}}}
{1616, {973}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 9, 79}}}}
{1617, {973}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 9, 79}}}}
{1618, {974}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x8, x2*x3, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 8, 73}}}}
{1619, {974}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 2, 1}}, {x1*x4, x1*x8, x4*x7, x5*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 8, 73}}}}
{1620, {975}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {0, 2, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 62}}}}
{1621, {976}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {2, 0, 1, 1}, {2, 1, 1, 2}}, {x2*x3, x2*x7, x3*x8, x1*x2*x8, x1*x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}}}
{1622, {976}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 0, 0}, {2, 0, 1, 1}, {2, 1, 1, 2}}, {x1*x4, x2*x7, x3*x8, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}}}
{1623, {977}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x7, x1*x8, x2*x4, x3*x8, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}}}
{1624, {977}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x5, x1*x8, x3*x6, x3*x8, x2*x4*x7, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 8, 73}}}}
{1625, {977}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x8, x2*x4, x3*x6, x3*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 8, 73}}}}
{1626, {977}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 1}, {1, 2, 2, 2}}, {x1*x5, x1*x7, x1*x8, x3*x8, x2*x4*x7, x2*x4*x8, x3*x5*x6, x5*x6*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}}}
{1627, {978}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x7, x6*x8, x7*x8, x1*x2*x3, x1*x4*x5, x2*x3*x6, x2*x3*x7, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 1}}}}
{1628, {979}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x4*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}}}
{1629, {979}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}}}
{1630, {980}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 3, 1, 2}}, {x1*x8, x2*x7, x2*x8, x3*x6, x1*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 8, 73}}}}
{1631, {980}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 3, 1, 2}}, {x1*x7, x1*x8, x2*x7, x2*x8, x1*x4*x5, x2*x3*x6, x3*x6*x8, x4*x5*x7, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 8, 73}}}}
{1632, {981}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {2, 3, 4, 4}, {1, 1, 0, 0}}, {x1*x6, x2*x3, x4*x6, x1*x2*x5, x1*x5*x8, x3*x4*x7, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 141}}, {8, {1, 1, 0, 2}}}}
{1633, {981}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {2, 3, 4, 4}, {1, 1, 0, 0}}, {x2*x3, x3*x4, x3*x5, x4*x6, x4*x8, x5*x8, x1*x2*x5*x7, x1*x2*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 20, 141}}, {8, {1, 1, 0, 2}}}}
{1634, {982}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 2}, {1, 1, 2, 1}, {2, 4, 4, 5}, {1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x6, x6*x8, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 20, 139}}, {8, {1, 1, 0, 2}}}}
{1635, {982}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 2}, {1, 1, 2, 1}, {2, 4, 4, 5}, {1, 0, 0, 0}}, {x2*x3, x3*x4, x4*x5, x4*x8, x1*x3*x5, x1*x5*x7, x2*x6*x8, x6*x7*x8, x1*x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 20, 139}}, {8, {1, 1, 0, 2}}}}
{1636, {983}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x2*x6*x8, x4*x5*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 138}}, {8, {1, 0, 0, 4}}}}
{1637, {983}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x8, x6*x8, x3*x5*x7, x2*x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 138}}, {8, {1, 0, 0, 2}}}}
{1638, {983}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 2, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x1*x4*x5, x2*x6*x8, x4*x5*x7, x6*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 138}}, {8, {1, 0, 0, 2}}}}
{1639, {984}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {3, 4, 3, 2}, {2, 0, 1, 1}}, {x2*x5, x3*x4, x3*x8, x4*x7, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 97}}, {8, {1, 14, 0, 2}}}}
{1640, {985}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 3, 5}, {1, 0, 1, 0}}, {x1*x7, x2*x5, x3*x5, x1*x2*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 15, 114}}, {8, {1, 8, 0, 2}}}}
{1641, {986}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 1, 1}, {2, 4, 4, 3}, {1, 1, 0, 0}}, {x2*x5, x2*x6, x5*x8, x1*x5*x7, x1*x6*x7, x1*x7*x8, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 20, 141}}, {8, {1, 3, 0, 2}}}}
{1642, {987}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 2}, {0, 1, 1, 0}, {2, 3, 2, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x3*x4, x5*x8, x1*x2*x6, x2*x6*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 20, 140}}, {8, {1, 1, 0, 2}}}}
{1643, {988}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 2}, {1, 0, 2, 1}, {2, 2, 4, 5}, {1, 0, 0, 0}}, {x2*x3, x3*x4, x4*x5, x1*x2*x5, x1*x2*x6, x1*x5*x7, x3*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 20, 139}}, {8, {1, 1, 0, 2}}}}
{1644, {989}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 1, 3, 2}, {0, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x7, x4*x8, x1*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1645, {989}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 1, 3, 2}, {0, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x4*x7, x4*x8, x1*x5*x6, x2*x3*x7, x2*x3*x8, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}}}
{1646, {990}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 4, 3, 2}}, {x2*x6, x3*x4, x3*x5, x4*x6, x1*x4*x7, x1*x7*x8, x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 140}}}}
{1647, {990}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 4, 3, 2}}, {x1*x6, x1*x7, x2*x6, x4*x6, x1*x2*x5, x2*x5*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 140}}}}
{1648, {991}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 1, 1}, {2, 5, 4, 2}}, {x2*x4, x3*x5, x5*x6, x1*x3*x7, x1*x6*x8, x1*x7*x8, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 139}}}}
{1649, {991}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 1, 1}, {2, 5, 4, 2}}, {x1*x5, x1*x6, x2*x6, x3*x5, x5*x6, x1*x7*x8, x2*x3*x4, x2*x4*x7*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 139}}}}
{1650, {992}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {2, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {5, 2, 2, 4}}, {x1*x7, x2*x3, x2*x7, x4*x5, x1*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 139}}}}
{1651, {992}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {2, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {5, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x2*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 139}}}}
{1652, {993}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 3, 2}, {2, 2, 7, 5}}, {x1*x4, x1*x6, x4*x5, x4*x7, x5*x6, x1*x7*x8, x2*x3*x5, x2*x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 138}}}}
{1653, {993}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 3, 2}, {2, 2, 7, 5}}, {x1*x6, x2*x3, x5*x6, x1*x2*x7, x1*x7*x8, x3*x4*x5, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 138}}}}
{1654, {994}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 0, 2}, {1, 3, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x7, x6*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 7, 65}}, {8, {1, 0, 0, 2}}}}
{1655, {995}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {3, 2, 5, 2}}, {x3*x4, x3*x6, x4*x5, x4*x7, x1*x3*x7, x1*x7*x8, x2*x5*x6, x2*x5*x8, x1*x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 139}}}}
{1656, {996}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 5}}, {x3*x5, x3*x6, x4*x5, x1*x4*x6, x1*x4*x8, x1*x6*x7, x2*x3*x7, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 139}}}}
{1657, {997}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1658, {998}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1659, {999}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}}}
{1660, {1000}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x7, x1*x8, x5*x6, x5*x7, x2*x3*x4, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 98}}}}
{1661, {1000}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x5, x1*x8, x2*x6, x5*x6, x5*x7, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 98}}}}
{1662, {1001}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {2, 3, 3, 1}}, {x1*x4, x1*x8, x4*x5, x6*x7, x2*x3*x5, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}}}
{1663, {1001}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {2, 3, 3, 1}}, {x1*x8, x2*x3, x4*x5, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}}}
{1664, {1002}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 1, 1}, {2, 1, 1, 0}, {3, 3, 2, 3}}, {x1*x8, x3*x4, x5*x7, x1*x4*x5, x2*x3*x6, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 12, 97}}}}
{1665, {1003}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 2, 4, 3}}, {x1*x8, x2*x3, x3*x5, x1*x2*x6, x2*x6*x7, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 15, 114}}}}
{1666, {1003}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 2, 4, 3}}, {x1*x4, x1*x8, x1*x2*x6, x2*x3*x6, x2*x3*x8, x2*x6*x7, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 15, 114}}}}
{1667, {1004}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 3, 3, 2}, {2, 5, 6, 4}, {1, 0, 0, 0}, {0, 2, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 15, 112}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}}}
{1668, {1004}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {1, 3, 3, 2}, {2, 5, 6, 4}, {1, 0, 0, 0}, {0, 2, 0, 0}}, {x1*x4, x1*x7, x2*x6, x6*x7, x2*x3*x4, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 15, 112}}, {7, {1, 0, 0, 1}}, {8, {1, 9, 0, 2}}}}
{1669, {1005}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 3, 2, 3}, {1, 0, 0, 0}, {1, 1, 2, 0}}, {x1*x5, x2*x6, x2*x7, x7*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 98}}, {7, {1, 1, 0, 2}}, {8, {1, 15, 0, 2}}}}
{1670, {1006}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 2, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x6, x2*x4, x3*x5, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 12, 98}}, {7, {1, 1, 0, 2}}, {8, {1, 15, 0, 2}}}}
{1671, {1007}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 1}, {2, 3, 4, 5}, {1, 0, 0, 0}, {1, 1, 2, 0}}, {x1*x5, x2*x6, x1*x2*x4, x1*x4*x8, x2*x4*x7, x3*x5*x6, x3*x5*x8, x3*x6*x7, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 103}}, {7, {1, 2, 0, 2}}, {8, {1, 13, 0, 2}}}}
{1672, {1008}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 2, 0}, {1, 3, 1, 3}, {2, 5, 5, 6}, {1, 0, 0, 0}, {0, 2, 0, 0}}, {x1*x5, x1*x6, x5*x7, x5*x8, x6*x7, x1*x2*x3, x4*x7*x8, x2*x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 16, 120}}, {7, {1, 0, 0, 1}}, {8, {1, 7, 0, 2}}}}
{1673, {1009}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 3, 2}, {0, 0, 1, 0}, {0, 0, 2, 0}, {1, 2, 5, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 52}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 15, 112}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{1674, {1010}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 2}, {0, 1, 1, 0}, {2, 2, 3, 5}, {1, 1, 1, 0}}, {x1*x7, x3*x6, x1*x3*x5, x1*x4*x5, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 13, 0, 2}}}}
{1675, {1010}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 2}, {0, 1, 1, 0}, {2, 2, 3, 5}, {1, 1, 1, 0}}, {x1*x7, x2*x4, x2*x6, x4*x5, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 13, 103}}, {8, {1, 13, 0, 2}}}}
{1676, {1011}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}}}
{1677, {1011}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x7*x8, x2*x3*x4, x2*x5*x6, x3*x4*x7, x5*x6*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}}}
{1678, {1012}, {{0, 0, 0, 1}, {0, 2, 3, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x4*x6, x6*x8, x7*x8, x2*x3*x4*x5, x2*x3*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 5, 53}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}}}
{1679, {1012}, {{0, 0, 0, 1}, {0, 2, 3, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x7*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 5, 53}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}}}
{1680, {1013}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 3, 3, 2}, {1, 0, 2, 0}}, {x4*x5, x4*x8, x5*x7, x1*x4*x7, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 97}}, {8, {1, 15, 0, 2}}}}
{1681, {1014}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {3, 4, 2, 2}, {2, 0, 1, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x5*x7, x3*x4*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 97}}, {8, {1, 15, 0, 2}}}}
{1682, {1015}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 3, 3, 3}, {1, 1, 0, 0}}, {x1*x4, x2*x4, x2*x7, x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x6, x3*x6*x8, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 115}}, {8, {1, 9, 0, 2}}}}
{1683, {1016}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x2, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1684, {1017}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 2, 0}, {0, 1, 1, 0}, {1, 3, 3, 2}, {0, 2, 0, 0}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x1*x5*x8, x1*x7*x8, x2*x3*x4, x2*x4*x6, x3*x4*x6, x4*x5*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 112}}, {8, {1, 0, 0, 2}}}}
{1685, {1018}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 1}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}}}
{1686, {1018}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 1}}, {x1*x4, x1*x7, x4*x5, x6*x8, x2*x3*x5, x2*x3*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}}}
{1687, {1019}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 0}, {2, 4, 3, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x4, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}}}
{1688, {1019}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 0}, {2, 4, 3, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x3*x4, x2*x7*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 3}}}}
{1689, {1019}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 0}, {2, 4, 3, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x2*x3*x7, x2*x7*x8, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}}}
{1690, {1020}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {2, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x7*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 9, 80}}, {8, {1, 2, 0, 2}}}}
{1691, {1021}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 2, 1}, {1, 2, 3, 2}}, {x1*x8, x4*x6, x5*x6, x5*x8, x1*x4*x7, x2*x3*x5, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 9, 80}}}}
{1692, {1021}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 2, 1}, {1, 2, 3, 2}}, {x1*x7, x1*x8, x5*x8, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 34}}, {8, {1, 0, 9, 80}}}}
{1693, {1022}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 0}, {2, 3, 4, 3}, {1, 0, 0, 1}}, {x1*x7, x2*x4, x3*x4, x3*x8, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 27}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}}}
{1694, {1023}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 0}, {1, 2, 2, 2}, {1, 0, 0, 1}}, {x1*x7, x1*x8, x2*x5, x6*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}}}
{1695, {1024}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 2, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {3, 2, 5, 4}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x7*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 2}}}}
{1696, {1025}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 3, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x5, x6*x8, x2*x3*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}}}
{1697, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1698, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x8, x2*x3, x2*x5, x4*x5, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1699, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x3*x6, x2*x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1700, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x6, x1*x8, x2*x3, x3*x6, x2*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1701, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x4, x1*x8, x2*x5, x4*x5, x2*x3*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1702, {1026}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x4*x5, x2*x3*x8, x2*x5*x8, x3*x6*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 103}}}}
{1703, {1027}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x4*x6, x7*x8, x1*x4*x7, x2*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 2}}}}
{1704, {1028}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x4*x8, x7*x8, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 2}}}}
{1705, {1029}, {{0, 0, 0, 2}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 2, 0, 0}, {3, 1, 1, 3}, {2, 0, 0, 0}, {5, 5, 2, 7}}, {x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 16, 120}}}}
{1706, {1030}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {2, 1, 2, 3}}, {x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 79}}}}
{1707, {1030}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {2, 1, 2, 3}}, {x1*x8, x2*x5, x2*x7, x5*x6, x5*x8, x3*x4*x6, x1*x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 9, 79}}}}
{1708, {1031}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 0, 2}}}}
{1709, {1032}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}}}
{1710, {1033}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}}}
{1711, {1034}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 0, 1, 0}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x4*x5, x5*x8, x6*x8, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}}}
{1712, {1035}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 2, 2, 2}}, {x1*x8, x2*x6, x2*x8, x3*x4, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 9, 80}}}}
{1713, {1035}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 2, 2, 2}}, {x1*x7, x1*x8, x2*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}}}
{1714, {1036}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x6*x8, x7*x8, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}}}
{1715, {1037}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x4, x2*x6, x4*x5, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 13, 103}}}}
{1716, {1037}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {1, 1, 1, 0}, {2, 2, 3, 3}}, {x1*x8, x3*x6, x1*x3*x5, x1*x4*x5, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 13, 103}}}}
{1717, {1038}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 2, 0, 0}, {2, 3, 3, 2}}, {x1*x5, x2*x8, x4*x7, x1*x3*x6, x2*x3*x6, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 12, 97}}}}
{1718, {1039}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 3, 2, 2}}, {x1*x4, x2*x4, x2*x8, x4*x7, x1*x5*x7, x1*x5*x8, x2*x3*x6, x3*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 12, 97}}}}
{1719, {1040}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 2, 0, 1}, {1, 0, 0, 0}, {1, 3, 1, 2}}, {x1*x5, x1*x8, x2*x7, x2*x8, x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 80}}}}
{1720, {1041}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 1}}, {x1*x5, x1*x7, x1*x8, x4*x7, x5*x6, x2*x3*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 98}}}}
{1721, {1042}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 0, 2}, {1, 1, 1, 3}}, {x3*x4, x3*x8, x4*x7, x5*x6, x1*x2*x7, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 9, 80}}}}
{1722, {1043}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 3, 3, 2}}, {x1*x8, x2*x4, x2*x5, x5*x7, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 115}}}}
{1723, {1044}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 1}}, {x1*x7, x1*x8, x2*x8, x5*x6, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}}}
{1724, {1045}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {2, 2, 1, 0}, {2, 3, 1, 2}}, {x1*x7, x2*x7, x2*x8, x5*x8, x1*x5*x6, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 7, 66}}}}
{1725, {1045}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {2, 2, 1, 0}, {2, 3, 1, 2}}, {x1*x7, x2*x8, x5*x6, x5*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 41}}, {8, {1, 0, 7, 66}}}}
{1726, {1046}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}}}
{1727, {1047}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 3, 2, 3}}, {x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x1*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}}}
{1728, {1047}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 1, 0}, {1, 0, 0, 0}, {2, 3, 2, 3}}, {x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}}}
{1729, {1048}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}}}
{1730, {1049}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x7, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}}}
{1731, {1049}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {0, 1, 0, 0}, {2, 2, 3, 1}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}}}
{1732, {1050}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 2}, {1, 2, 1, 3}}, {x1*x8, x2*x7, x5*x6, x5*x8, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 7, 66}}}}
{1733, {1051}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {2, 5, 2, 2}, {1, 0, 1, 0}}, {x1*x6, x2*x8, x3*x5, x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 14, 110}}, {8, {1, 12, 0, 2}}}}
{1734, {1051}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 1, 1}, {2, 5, 2, 2}, {1, 0, 1, 0}}, {x1*x6, x2*x6, x2*x8, x4*x7, x1*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 12, 0, 2}}}}
{1735, {1052}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 5, 2, 5}, {1, 0, 0, 0}}, {x1*x4, x3*x5, x3*x7, x5*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 17, 126}}, {8, {1, 6, 0, 2}}}}
{1736, {1052}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 5, 2, 5}, {1, 0, 0, 0}}, {x1*x6, x2*x6, x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 126}}, {8, {1, 6, 0, 2}}}}
{1737, {1053}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {2, 3, 4, 3}, {1, 1, 0, 0}}, {x1*x6, x1*x8, x2*x6, x4*x8, x1*x3*x5, x2*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 148}}, {8, {1, 2, 0, 2}}}}
{1738, {1054}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 1, 1, 1}, {4, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x5*x8, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 21, 146}}, {8, {1, 1, 0, 2}}}}
{1739, {1055}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}}}
{1740, {1055}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x5*x6, x5*x8, x7*x8, x3*x4*x6, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}}}
{1741, {1056}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 1}, {3, 2, 3, 4}}, {x1*x6, x1*x7, x2*x7, x1*x3*x4, x2*x5*x6, x2*x5*x8, x3*x4*x7, x3*x4*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 21, 147}}}}
{1742, {1056}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 0, 1}, {3, 2, 3, 4}}, {x1*x6, x3*x4, x4*x5, x5*x6, x1*x3*x7, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 21, 147}}}}
{1743, {1057}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 2, 1, 1}, {4, 5, 5, 2}}, {x1*x4, x1*x6, x1*x7, x2*x6, x4*x5, x3*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 146}}}}
{1744, {1057}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 0}, {1, 2, 1, 1}, {4, 5, 5, 2}}, {x1*x6, x1*x7, x2*x3, x2*x6, x3*x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 146}}}}
{1745, {1058}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 2, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {2, 2, 5, 3}}, {x1*x4, x1*x6, x1*x8, x4*x7, x2*x4*x5, x2*x5*x8, x3*x6*x7, x3*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 17, 126}}}}
{1746, {1058}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 2, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {2, 2, 5, 3}}, {x1*x4, x1*x8, x2*x5, x2*x3*x8, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 17, 126}}}}
{1747, {1059}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 1}, {0, 1, 1, 0}, {2, 4, 2, 3}}, {x1*x5, x1*x7, x3*x7, x1*x6*x8, x2*x3*x4, x2*x4*x5, x2*x4*x7, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 21, 147}}}}
{1748, {1060}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {3, 4, 4, 2}}, {x1*x7, x3*x4, x1*x2*x6, x1*x3*x6, x2*x5*x7, x2*x5*x8, x2*x6*x8, x3*x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 146}}}}
{1749, {1061}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 2, 3}}, {x1*x8, x2*x5, x4*x5, x4*x7, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 14, 110}}}}
{1750, {1061}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 0}, {2, 2, 2, 3}}, {x1*x4, x1*x8, x3*x6, x4*x7, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 14, 110}}}}
{1751, {1062}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {0, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 6, 62}}, {8, {1, 1, 0, 2}}}}
{1752, {1063}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 0, 1, 0}, {1, 1, 0, 1}, {1, 3, 2, 2}}, {x1*x7, x1*x8, x2*x8, x3*x4, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 10, 87}}}}
{1753, {1063}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 0, 1, 0}, {1, 1, 0, 1}, {1, 3, 2, 2}}, {x1*x8, x2*x6, x2*x8, x1*x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 10, 87}}}}
{1754, {1064}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}}, {x1*x4, x1*x7, x1*x8, x4*x8, x2*x3*x7, x2*x3*x8, x4*x5*x6, x5*x6*x7, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}}}
{1755, {1064}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}}, {x1*x7, x1*x8, x2*x3, x4*x8, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}}}
{1756, {1065}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {0, 1, 2, 1}}, {x1*x7, x1*x8, x4*x5, x4*x8, x5*x7, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}}}
{1757, {1066}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 1}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {3, 1, 3, 3}, {1, 1, 0, 2}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x6*x7, x1*x3*x4*x7, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 13, 105}}, {8, {1, 15, 0, 2}}}}
{1758, {1067}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {1, 0, 1, 2}, {0, 1, 1, 0}, {2, 2, 3, 5}, {1, 0, 1, 0}}, {x1*x7, x2*x6, x3*x4, x3*x6, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 115}}, {8, {1, 11, 0, 2}}}}
{1759, {1068}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {1, 0, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 2}, {3, 2, 2, 5}, {0, 1, 0, 0}}, {x1*x6, x1*x7, x3*x4, x6*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 122}}, {8, {1, 9, 0, 2}}}}
{1760, {1069}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x7*x8, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 1}}}}
{1761, {1069}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 2}}}}
{1762, {1070}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {3, 2, 2, 4}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x7*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 86}}, {8, {1, 2, 0, 2}}}}
{1763, {1071}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x7*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 2}}}}
{1764, {1071}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x8, x7*x8, x2*x3*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 2}}}}
{1765, {1071}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 3}}}}
{1766, {1072}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 3, 2, 3}}, {x1*x5, x2*x4, x2*x5, x2*x8, x4*x7, x5*x7, x1*x3*x6*x7, x1*x3*x6*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 13, 105}}}}
{1767, {1073}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 3, 3, 1}}, {x1*x5, x1*x6, x1*x8, x2*x5, x5*x7, x6*x7, x2*x3*x4*x7, x2*x3*x4*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 13, 105}}}}
{1768, {1074}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 3, 3, 2}}, {x2*x8, x3*x6, x3*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 10, 86}}}}
{1769, {1074}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 3, 3, 2}}, {x1*x5, x2*x7, x2*x8, x3*x8, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}}}
{1770, {1075}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x6*x8, x7*x8, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}}}
{1771, {1076}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {0, 0, 1, 0}, {1, 0, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x8, x3*x5, x4*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 16, 122}}}}
{1772, {1077}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 1, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x5, x3*x5, x1*x2*x6, x2*x6*x7, x3*x4*x7, x3*x4*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 15, 115}}}}
{1773, {1078}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 2, 3}}, {x1*x7, x1*x8, x2*x4, x2*x8, x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}}}
{1774, {1078}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 2, 3}}, {x1*x8, x2*x4, x2*x6, x2*x8, x4*x7, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 12, 98}}}}
{1775, {1079}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 1}}}}
{1776, {1080}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 1, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}}}
{1777, {1081}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {2, 3, 5, 5}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x8, x2*x5, x2*x7, x7*x8, x3*x4*x5*x6, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 0, 14}}, {7, {1, 10, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1778, {1081}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {2, 3, 5, 5}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x8, x2*x5, x2*x7, x5*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 10, 86}}, {6, {1, 0, 0, 8}}, {7, {1, 10, 0, 8}}, {8, {1, 10, 0, 8}}}}
{1779, {1081}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {2, 3, 5, 5}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 0, 0, 2}}, {x1*x2, x1*x5, x2*x5, x2*x7, x5*x6, x6*x7, x1*x3*x4*x8, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 10, 86}}, {6, {1, 0, 0, 2}}, {7, {1, 10, 0, 2}}, {8, {1, 10, 0, 14}}}}
{1780, {1081}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {1, 1, 2, 2}, {2, 3, 5, 5}, {0, 1, 0, 0}, {1, 0, 2, 0}, {1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x8, x2*x5, x5*x6, x6*x8, x2*x3*x4*x7, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 10, 86}}, {6, {1, 0, 0, 2}}, {7, {1, 10, 0, 14}}, {8, {1, 10, 0, 2}}}}
{1781, {1082}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x6, x4*x5, x4*x6, x6*x7, x7*x8, x1*x2*x3, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 1}}, {8, {1, 10, 0, 8}}}}
{1782, {1082}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x1*x2*x3}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 10, 0, 2}}}}
{1783, {1082}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x6, x1*x8, x4*x6, x6*x7, x7*x8, x1*x2*x3, x4*x5*x7, x2*x3*x4*x5, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 1}}, {8, {1, 10, 0, 2}}}}
{1784, {1084}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 3, 2, 3}, {1, 0, 0, 0}, {1, 2, 2, 0}}, {x1*x5, x3*x6, x3*x7, x7*x8, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 11, 92}}, {7, {1, 0, 0, 2}}, {8, {1, 20, 0, 2}}}}
{1785, {1085}, {{0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 2, 2, 3}, {1, 0, 0, 0}, {1, 1, 2, 0}}, {x1*x2, x5*x6, x5*x7, x7*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 11, 92}}, {7, {1, 0, 0, 2}}, {8, {1, 20, 0, 2}}}}
{1786, {1086}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 2, 3}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x2*x6, x2*x8, x4*x6, x4*x7, x7*x8, x1*x3*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 10, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1787, {1087}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {2, 1, 3, 4}, {1, 0, 0, 0}, {1, 1, 0, 2}}, {x1*x2, x3*x4, x3*x6, x4*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 13, 104}}, {7, {1, 1, 0, 2}}, {8, {1, 16, 0, 2}}}}
{1788, {1088}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 3, 3}, {2, 4, 5, 6}, {1, 0, 0, 0}, {0, 1, 2, 0}}, {x2*x6, x6*x7, x1*x2*x4, x1*x2*x5, x1*x5*x7, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 15, 113}}, {7, {1, 0, 0, 1}}, {8, {1, 12, 0, 2}}}}
{1789, {1089}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 0, 2}, {0, 1, 1, 1}, {3, 4, 2, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x7, x1*x3*x4, x2*x5*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 154}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1790, {1090}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 2}, {1, 2, 0, 3}, {1, 2, 1, 3}, {3, 6, 2, 9}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x3*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 22, 152}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1791, {1091}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {1, 2, 3, 1}, {1, 2, 3, 2}, {3, 6, 9, 5}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x5, x2*x3, x2*x8, x3*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 22, 152}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1792, {1092}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 2, 0, 1}}, {x1*x5, x1*x6, x2*x7, x5*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 18, 0, 2}}}}
{1793, {1092}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 2, 0, 1}}, {x1*x6, x2*x7, x3*x4, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 18, 0, 2}}}}
{1794, {1093}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 1}, {0, 1, 0, 0}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 5, 3, 3}, {1, 0, 1, 0}}, {x1*x7, x2*x4, x2*x7, x2*x8, x4*x6, x4*x7, x1*x3*x5*x6, x1*x3*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}, {8, {1, 10, 0, 8}}}}
{1795, {1093}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 1}, {0, 1, 0, 0}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 5, 3, 3}, {1, 0, 1, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x2*x8, x4*x7, x1*x3*x5*x6, x3*x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 10, 86}}, {8, {1, 10, 0, 2}}}}
{1796, {1093}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 1}, {0, 1, 0, 0}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 5, 3, 3}, {1, 0, 1, 0}}, {x2*x4, x2*x7, x2*x8, x4*x6, x4*x7, x6*x8, x1*x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 10, 0, 2}}}}
{1797, {1094}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 1, 3}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 10, 0, 2}}}}
{1798, {1095}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 1, 0, 0}}, {x1*x5, x2*x5, x2*x7, x5*x8, x1*x6*x7, x1*x6*x8, x2*x3*x4, x3*x4*x8, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 116}}, {8, {1, 12, 0, 2}}}}
{1799, {1095}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 1, 0, 0}}, {x1*x6, x2*x7, x3*x4, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 116}}, {8, {1, 12, 0, 2}}}}
{1800, {1096}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {2, 3, 5, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x6, x6*x7, x7*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 10, 0, 2}}}}
{1801, {1097}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {3, 2, 3, 4}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x4*x8, x7*x8, x2*x3*x5, x3*x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}}}
{1802, {1097}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {3, 2, 3, 4}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x4*x6, x4*x8, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 1, 0, 2}}}}
{1803, {1098}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 2, 4, 3}, {1, 1, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x6, x4*x8, x5*x8, x2*x3*x5*x7, x2*x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 6, 0, 2}}}}
{1804, {1098}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 0}, {1, 2, 4, 3}, {1, 1, 0, 0}}, {x1*x5, x1*x7, x2*x3, x5*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 6, 0, 2}}}}
{1805, {1099}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 2, 0, 2}, {1, 1, 1, 2}, {3, 5, 2, 7}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x3*x5, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 132}}, {8, {1, 6, 0, 2}}}}
{1806, {1099}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 2, 0, 2}, {1, 1, 1, 2}, {3, 5, 2, 7}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x2*x6, x2*x3*x7, x2*x6*x7, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 132}}, {8, {1, 6, 0, 2}}}}
{1807, {1101}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x3*x5, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 22, 154}}, {8, {1, 1, 0, 2}}}}
{1808, {1101}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x2*x6, x4*x8, x1*x3*x5, x1*x6*x7, x3*x4*x5, x6*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 22, 154}}, {8, {1, 1, 0, 2}}}}
{1809, {1102}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 1}, {1, 1, 1, 1}, {4, 3, 5, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x3*x4*x6, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1810, {1102}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 2, 1}, {1, 1, 1, 1}, {4, 3, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x3*x4, x4*x8, x2*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1811, {1103}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {3, 3, 2, 6}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x3*x5, x1*x4*x8, x2*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 4}}}}
{1812, {1103}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {3, 3, 2, 6}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x6, x3*x5, x5*x8, x4*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1813, {1103}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {3, 3, 2, 6}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x6, x6*x8, x4*x7*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1814, {1104}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 0, 2, 1}, {1, 3, 4, 2}, {1, 0, 3, 1}}, {x4*x5, x4*x7, x5*x8, x1*x5*x7, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 91}}, {8, {1, 20, 0, 2}}}}
{1815, {1105}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 3}, {1, 1, 1, 0}}, {x1*x4, x1*x7, x3*x5, x4*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 16, 0, 2}}}}
{1816, {1106}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 1, 0, 1}}, {x1*x6, x2*x5, x2*x7, x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 14, 0, 2}}}}
{1817, {1107}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 3}, {1, 1, 0, 0}}, {x1*x7, x2*x5, x3*x6, x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 116}}, {8, {1, 12, 0, 2}}}}
{1818, {1108}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 2, 0, 1}, {1, 4, 3, 2}, {1, 1, 0, 0}}, {x1*x5, x1*x6, x2*x7, x5*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 15, 115}}, {8, {1, 12, 0, 2}}}}
{1819, {1109}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 0, 0, 1}}, {x1*x6, x2*x7, x3*x4, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 122}}, {8, {1, 10, 0, 2}}}}
{1820, {1110}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 3}, {1, 1, 0, 0}}, {x1*x5, x2*x5, x2*x7, x4*x8, x5*x8, x1*x3*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 123}}, {8, {1, 10, 0, 2}}}}
{1821, {1111}, {{0, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {1, 1, 1, 2}, {3, 3, 2, 5}, {1, 0, 1, 0}}, {x3*x8, x4*x7, x1*x2*x6, x1*x3*x4, x1*x4*x6, x1*x6*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}, {8, {1, 10, 0, 2}}}}
{1822, {1112}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 2, 3, 3}, {1, 1, 0, 0}}, {x1*x5, x1*x7, x3*x6, x5*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 128}}, {8, {1, 8, 0, 2}}}}
{1823, {1113}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x1*x2*x3}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{1824, {1113}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x4*x7, x6*x8, x7*x8, x1*x2*x3, x2*x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}}}
{1825, {1115}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 2}, {0, 1, 0, 0}, {1, 2, 4, 3}, {1, 1, 0, 0}}, {x1*x7, x2*x4, x3*x6, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 4, 0, 2}}}}
{1826, {1116}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {0, 1, 1, 0}, {1, 2, 1, 2}, {2, 6, 3, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x5, x1*x2*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 19, 138}}, {8, {1, 4, 0, 2}}}}
{1827, {1117}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {1, 0, 2, 2}, {1, 1, 1, 2}, {3, 3, 5, 7}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x5*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 19, 139}}, {8, {1, 4, 0, 2}}}}
{1828, {1118}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 2, 2}, {0, 1, 0, 0}, {1, 3, 4, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x5*x8, x1*x3*x6, x2*x5*x7, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 19, 139}}, {8, {1, 4, 0, 2}}}}
{1829, {1119}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 4, 2}, {1, 1, 0, 0}}, {x1*x4, x1*x6, x2*x5, x3*x6, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 22, 154}}, {8, {1, 1, 0, 2}}}}
{1830, {1120}, {{0, 0, 0, 1}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {3, 2, 4, 4}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x6*x8, x1*x3*x4, x2*x5*x7, x2*x6*x7, x2*x7*x8, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 22, 154}}, {8, {1, 2, 0, 2}}}}
{1831, {1121}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 3, 3}}, {x1*x5, x2*x5, x2*x6, x3*x6, x1*x3*x7, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}}}
{1832, {1121}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 3, 3}}, {x1*x7, x2*x4, x3*x4, x3*x6, x4*x7, x2*x5*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}}}
{1833, {1121}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 3, 3}}, {x1*x5, x1*x7, x2*x5, x4*x7, x1*x3*x6, x2*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}}}
{1834, {1121}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 1}, {1, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 3, 3}}, {x2*x4, x2*x6, x3*x4, x3*x6, x1*x3*x7, x1*x5*x6, x2*x5*x8, x4*x7*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}}}
{1835, {1122}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {0, 1, 1, 1}, {2, 3, 4, 4}, {1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1836, {1123}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {3, 4, 3, 5}, {1, 0, 0, 0}}, {x1*x3, x2*x5, x3*x5, x5*x8, x1*x2*x6, x2*x6*x8, x3*x4*x7, x4*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}}}
{1837, {1124}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 3, 2}, {0, 1, 0, 0}, {1, 2, 5, 3}, {1, 1, 0, 0}}, {x1*x5, x1*x7, x3*x6, x5*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 152}}, {8, {1, 0, 0, 2}}}}
{1838, {1125}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 3}}, {x2*x5, x2*x7, x3*x5, x4*x7, x1*x2*x6, x1*x6*x8, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 153}}}}
{1839, {1125}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 3}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x7, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 153}}}}
{1840, {1125}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 3}}, {x2*x5, x3*x4, x3*x5, x3*x6, x4*x7, x1*x6*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 22, 153}}}}
{1841, {1125}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 0, 1, 1}, {2, 3, 3, 3}}, {x1*x6, x1*x7, x2*x5, x2*x7, x3*x4*x8, x3*x5*x6, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 153}}}}
{1842, {1126}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 1}, {3, 6, 3, 2}, {1, 0, 0, 0}}, {x2*x5, x2*x8, x3*x5, x4*x8, x1*x2*x6, x1*x6*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 152}}, {8, {1, 1, 0, 2}}}}
{1843, {1127}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {1, 1, 1, 2}, {1, 1, 2, 1}, {3, 4, 5, 5}, {1, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x1*x4*x5, x1*x5*x7, x3*x6*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 152}}, {8, {1, 0, 0, 2}}}}
{1844, {1128}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 1}, {1, 2, 1, 2}, {3, 6, 3, 5}, {1, 0, 0, 0}}, {x2*x5, x2*x8, x3*x4, x3*x8, x4*x5, x1*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 152}}, {8, {1, 1, 0, 2}}}}
{1845, {1129}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 0, 0}, {2, 1, 1, 4}, {1, 1, 1, 3}, {5, 4, 3, 10}, {1, 0, 0, 0}}, {x1*x6, x5*x8, x1*x3*x4, x1*x3*x5, x2*x4*x7, x2*x5*x6, x2*x6*x7, x2*x7*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 151}}, {8, {1, 1, 0, 2}}}}
{1846, {1130}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 3, 1}, {1, 0, 0, 1}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 10, 0, 2}}}}
{1847, {1131}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x6, x4*x8, x7*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 1, 0, 2}}}}
{1848, {1132}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {2, 1, 3, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 11, 94}}, {8, {1, 1, 0, 2}}}}
{1849, {1132}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {0, 1, 0, 0}, {2, 1, 3, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x8, x7*x8, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 11, 94}}, {8, {1, 1, 0, 2}}}}
{1850, {1133}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 2}, {1, 1, 0, 2}, {2, 1, 2, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 13, 104}}, {8, {1, 1, 0, 2}}}}
{1851, {1134}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 2, 0}, {1, 2, 4, 1}, {0, 1, 0, 0}}, {x1*x5, x1*x7, x2*x3, x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 13, 104}}, {8, {1, 1, 0, 2}}}}
{1852, {1135}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x7*x8, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 116}}, {8, {1, 0, 0, 2}}}}
{1853, {1135}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 116}}, {8, {1, 0, 0, 2}}}}
{1854, {1136}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 0}, {1, 2, 3, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x6*x8, x2*x3*x7, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}}}
{1855, {1136}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 0}, {1, 2, 3, 1}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}}}
{1856, {1137}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 3}, {1, 0, 0, 0}}, {x2*x5, x4*x6, x5*x6, x5*x8, x7*x8, x1*x2*x3, x1*x3*x4*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 123}}, {8, {1, 0, 0, 1}}}}
{1857, {1138}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 3, 2, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 2, 1, 0}, {1, 5, 4, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x4*x8, x7*x8, x2*x5*x6, x2*x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 5, 53}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 2}}}}
{1858, {1139}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {2, 3, 3, 4}}, {x1*x6, x2*x4, x2*x6, x3*x6, x1*x2*x7, x1*x5*x7, x3*x4*x8, x3*x5*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}}}
{1859, {1139}, {{0, 0, 1, 1}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {2, 3, 3, 4}}, {x1*x5, x3*x4, x3*x5, x3*x6, x1*x6*x8, x2*x4*x7, x2*x6*x8, x4*x5*x7, x1*x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}}}
{1860, {1140}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}, {2, 3, 2, 3}}, {x1*x7, x2*x6, x3*x4, x4*x6, x2*x5*x8, x3*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}}}
{1861, {1140}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 0}, {0, 0, 0, 1}, {2, 3, 2, 3}}, {x2*x5, x2*x6, x3*x5, x3*x6, x1*x2*x7, x1*x5*x7, x3*x4*x8, x4*x6*x8, x1*x4*x7*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}}}
{1862, {1141}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {1, 1, 1, 1}, {3, 4, 4, 3}}, {x1*x6, x1*x7, x2*x6, x3*x4, x4*x6, x2*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 153}}}}
{1863, {1141}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {1, 1, 1, 1}, {3, 4, 4, 3}}, {x2*x5, x3*x4, x3*x5, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x4*x6, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 153}}}}
{1864, {1142}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {1, 3, 2, 2}, {1, 0, 1, 0}}, {x1*x5, x2*x7, x3*x4, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 40}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}}}
{1865, {1143}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 2, 2, 2}, {1, 0, 0, 1}}, {x1*x7, x2*x5, x3*x4, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 40}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}}}
{1866, {1144}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 3, 3, 3}}, {x2*x4, x2*x7, x2*x8, x4*x6, x4*x8, x6*x7, x1*x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}}}
{1867, {1144}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {2, 3, 3, 3}}, {x1*x8, x2*x4, x2*x7, x2*x8, x4*x6, x4*x8, x1*x3*x5*x6, x1*x3*x5*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}}}
{1868, {1145}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{1869, {1146}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 1, 0}, {1, 1, 0, 2}, {2, 1, 2, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}}}
{1870, {1147}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x6*x8, x7*x8, x1*x2*x3, x1*x2*x7, x3*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 1}}}}
{1871, {1148}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x6, x7*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 2}}}}
{1872, {1149}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x6*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}}}
{1873, {1150}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 3, 3}, {1, 0, 0, 0}}, {x2*x5, x5*x6, x5*x8, x7*x8, x1*x2*x3, x1*x2*x7, x3*x4*x6, x4*x6*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 1}}}}
{1874, {1151}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 116}}, {8, {1, 0, 0, 2}}}}
{1875, {1152}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 3}, {1, 0, 0, 0}}, {x3*x4, x5*x6, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 1}}}}
{1876, {1153}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {2, 3, 2, 1}, {1, 2, 0, 0}, {4, 5, 5, 2}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 15, 113}}}}
{1877, {1153}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 0}, {2, 3, 2, 1}, {1, 2, 0, 0}, {4, 5, 5, 2}}, {x1*x4, x1*x6, x2*x8, x4*x5, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 15, 113}}}}
{1878, {1154}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 2}}}}
{1879, {1155}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 1, 0, 0}, {1, 2, 4, 2}}, {x1*x8, x4*x5, x6*x7, x1*x4*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 18, 134}}}}
{1880, {1156}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 0, 1, 0}, {0, 1, 1, 0}, {2, 1, 2, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 2}}}}
{1881, {1157}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 1, 0, 2}, {1, 1, 1, 1}, {0, 1, 0, 0}, {4, 3, 3, 5}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x6, x7*x8, x2*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}}}
{1882, {1158}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 0, 1, 0}, {0, 1, 0, 0}, {2, 1, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x4*x6, x7*x8, x1*x4*x7, x2*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}}}
{1883, {1159}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}, {3, 2, 3, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 3}}}}
{1884, {1159}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}, {3, 2, 3, 6}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x7*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 2}}}}
{1885, {1159}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}, {3, 2, 3, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x8, x7*x8, x2*x3*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 2}}}}
{1886, {1160}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {4, 3, 3, 3}}, {x1*x6, x3*x4, x3*x6, x1*x2*x7, x1*x4*x7, x2*x4*x7, x2*x5*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}}}
{1887, {1161}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {0, 1, 1, 1}, {2, 4, 3, 3}}, {x1*x6, x1*x7, x2*x6, x3*x4, x4*x6, x2*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 153}}}}
{1888, {1162}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 2, 4, 5}}, {x2*x6, x2*x7, x3*x4, x4*x6, x1*x5*x6, x1*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 22, 152}}}}
{1889, {1163}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 1}, {1, 1, 2, 1}, {4, 5, 5, 3}}, {x1*x6, x1*x7, x2*x7, x3*x6, x1*x5*x8, x2*x3*x4, x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 151}}}}
{1890, {1164}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 3, 2, 2}}, {x1*x5, x1*x6, x2*x8, x5*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 12, 98}}}}
{1891, {1164}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {1, 3, 2, 2}}, {x1*x6, x2*x8, x3*x4, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 12, 98}}}}
{1892, {1165}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 3}}, {x1*x4, x2*x8, x3*x6, x3*x8, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}}}
{1893, {1165}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 1, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 3}}, {x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x1*x4*x8, x5*x6*x7, x1*x4*x5*x6, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}}}
{1894, {1166}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {1, 3, 2, 2}}, {x1*x8, x2*x5, x3*x4, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 116}}}}
{1895, {1166}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 0, 0}, {1, 3, 2, 2}}, {x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 116}}}}
{1896, {1167}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 2, 3, 2}}, {x1*x8, x2*x3, x4*x6, x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 16, 122}}}}
{1897, {1167}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 2, 3, 2}}, {x1*x4, x1*x5, x1*x8, x5*x7, x2*x3*x5, x2*x3*x8, x4*x6*x7, x4*x6*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 16, 122}}}}
{1898, {1168}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 3, 3, 2}}, {x1*x4, x1*x5, x1*x8, x2*x5, x4*x7, x5*x7, x2*x3*x6*x7, x2*x3*x6*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 16, 123}}}}
{1899, {1169}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 2, 3, 3}}, {x1*x4, x2*x5, x2*x8, x4*x5, x5*x7, x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 16, 122}}}}
{1900, {1169}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {3, 2, 3, 3}}, {x2*x3, x2*x8, x5*x7, x1*x3*x6, x1*x4*x6, x1*x4*x8, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 16, 122}}}}
{1901, {1170}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {2, 1, 4, 1}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}}}
{1902, {1171}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 0}, {1, 3, 2, 1}}, {x1*x6, x1*x8, x2*x6, x6*x7, x1*x3*x4, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 12, 98}}}}
{1903, {1171}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 2, 1, 0}, {1, 3, 2, 1}}, {x1*x6, x1*x8, x3*x4, x6*x7, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 12, 98}}}}
{1904, {1172}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}}, {x1*x4, x1*x8, x4*x5, x6*x7, x2*x3*x5, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 14, 110}}}}
{1905, {1172}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}}, {x1*x8, x2*x3, x4*x5, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 14, 110}}}}
{1906, {1173}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 1, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {3, 5, 2, 4}}, {x1*x5, x1*x8, x3*x4, x5*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 18, 132}}}}
{1907, {1174}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 0, 1}, {1, 3, 0, 1}, {1, 4, 2, 2}}, {x1*x6, x2*x8, x5*x7, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 11, 91}}}}
{1908, {1175}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 3}}, {x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x1*x2*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}}}
{1909, {1176}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 2, 2, 2}}, {x1*x4, x1*x8, x2*x6, x4*x7, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 13, 104}}}}
{1910, {1177}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 0}, {1, 3, 2, 2}}, {x1*x8, x2*x6, x5*x7, x1*x2*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 14, 110}}}}
{1911, {1178}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 0, 1, 0}, {1, 0, 1, 0}, {1, 2, 2, 2}}, {x1*x5, x1*x8, x3*x4, x5*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 116}}}}
{1912, {1179}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 2, 0, 1}, {1, 1, 0, 0}, {1, 4, 2, 2}}, {x1*x5, x1*x6, x2*x5, x2*x8, x5*x7, x3*x4*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 115}}}}
{1913, {1180}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 2, 1}}, {x1*x8, x2*x5, x3*x4, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 13, 104}}}}
{1914, {1181}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 2, 3, 2}}, {x1*x5, x1*x8, x3*x6, x5*x7, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 17, 128}}}}
{1915, {1182}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 0, 0, 0}, {1, 3, 1, 0}, {1, 4, 2, 1}}, {x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 11, 91}}}}
{1916, {1183}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 3, 1, 2}, {1, 0, 0, 0}, {1, 1, 2, 0}}, {x1*x6, x1*x8, x4*x6, x4*x7, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 6, 0, 2}}, {8, {1, 15, 0, 2}}}}
{1917, {1184}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 1}, {2, 4, 5, 2}, {1, 0, 0, 0}, {1, 2, 0, 0}}, {x1*x5, x2*x6, x3*x4, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 1, 0, 2}}, {8, {1, 15, 0, 2}}}}
{1918, {1185}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 0, 2}, {0, 1, 1, 0}, {2, 2, 3, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x6, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 127}}, {8, {1, 9, 0, 2}}}}
{1919, {1186}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 2}, {1, 2, 1, 2}, {0, 1, 0, 0}, {1, 2, 2, 3}, {3, 7, 5, 8}, {1, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x5*x7, x1*x6*x7, x1*x6*x8, x3*x4*x5, x3*x4*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 139}}, {8, {1, 5, 0, 2}}}}
{1920, {1187}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 4, 2}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x2, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{1921, {1188}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 3, 1}, {1, 0, 1, 1}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 10, 92}}, {8, {1, 15, 0, 2}}}}
{1922, {1189}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 1, 0}, {0, 1, 3, 1}, {1, 0, 0, 1}}, {x1*x4, x1*x7, x1*x8, x4*x6, x4*x7, x6*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 10, 92}}, {8, {1, 6, 0, 2}}}}
{1923, {1190}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 92}}, {8, {1, 6, 0, 2}}}}
{1924, {1191}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 1, 1}, {1, 2, 0, 0}, {2, 4, 3, 2}, {1, 0, 1, 0}}, {x2*x7, x2*x8, x3*x4, x6*x8, x1*x5*x6, x1*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}}}
{1925, {1192}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x2*x3, x3*x8, x7*x8, x1*x2*x4, x1*x2*x7, x1*x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 1}}}}
{1926, {1192}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x7*x8, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}}}
{1927, {1193}, {{0, 0, 0, 1}, {1, 1, 2, 3}, {1, 1, 1, 2}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {4, 3, 5, 8}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}}}
{1928, {1194}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}}}
{1929, {1195}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 3, 1}}, {x1*x5, x1*x7, x1*x8, x5*x6, x5*x8, x6*x7, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 10, 92}}}}
{1930, {1196}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 3}}, {x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x1*x2*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 92}}}}
{1931, {1197}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x5, x3*x5, x1*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 17, 127}}}}
{1932, {1197}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {2, 2, 3, 3}}, {x1*x6, x1*x8, x2*x4, x2*x5*x8, x3*x5*x7, x3*x5*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 17, 127}}}}
{1933, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x3, x2*x6, x2*x8, x3*x7, x4*x5*x6, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 110}}}}
{1934, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x8, x2*x6, x2*x8, x4*x6, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 14, 110}}}}
{1935, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x7, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}}}
{1936, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x4, x1*x7, x1*x8, x2*x8, x4*x6, x3*x5*x7, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 14, 110}}}}
{1937, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}}}
{1938, {1198}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 2, 3, 3}}, {x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x3*x5*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 14, 110}}}}
{1939, {1199}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 1}}}}
{1940, {1199}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x6*x8, x7*x8, x1*x2*x3, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 1}}}}
{1941, {1200}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {1, 1, 2, 3}, {0, 1, 0, 0}, {1, 1, 2, 3}, {3, 4, 6, 9}, {0, 0, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x7, x4*x7, x4*x8, x1*x3*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 23, 160}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1942, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x4, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 2}}}}
{1943, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x3*x5, x5*x8, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 2}}}}
{1944, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x3*x5, x5*x8, x2*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 4}}}}
{1945, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x2*x3, x2*x8, x3*x4, x3*x5, x5*x8, x1*x4*x5, x2*x6*x7, x1*x4*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 2}}}}
{1946, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x3*x4, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 4}}}}
{1947, {1201}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 4, 2, 4}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x5*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 2}}}}
{1948, {1202}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {1, 2, 2, 4}, {1, 1, 2, 3}, {3, 5, 6, 10}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x5, x2*x3, x1*x3*x4, x1*x4*x7, x2*x5*x6, x2*x6*x8, x3*x4*x8, x4*x7*x8, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 23, 158}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}}}
{1949, {1203}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 1, 1}, {2, 3, 4, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x5*x7, x3*x4*x6, x3*x4*x8, x5*x7*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 2}}}}
{1950, {1203}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 1, 1}, {2, 3, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x3*x4, x1*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 2}}}}
{1951, {1204}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {0, 1, 1, 1}, {3, 3, 4, 6}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x8, x5*x8, x1*x3*x4*x7, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 2}}}}
{1952, {1204}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {0, 1, 1, 1}, {3, 3, 4, 6}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x3*x6, x1*x3*x4, x2*x7*x8, x3*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 4}}}}
{1953, {1204}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 0, 1, 2}, {0, 1, 1, 1}, {3, 3, 4, 6}, {1, 0, 0, 0}}, {x1*x6, x3*x6, x3*x8, x1*x3*x4, x1*x4*x5, x2*x5*x7, x2*x6*x7, x2*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 2}}}}
{1954, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x1*x6, x1*x7, x2*x6, x2*x7, x3*x7, x1*x5*x8, x2*x3*x4, x3*x4*x5*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1955, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x4*x6, x2*x3*x4*x8, x3*x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1956, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x1*x5, x1*x7, x3*x5, x3*x7, x4*x5, x1*x6*x8, x2*x3*x4, x2*x4*x6*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1957, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x3*x5, x4*x5, x4*x6, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 23, 160}}}}
{1958, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x1*x7, x2*x7, x3*x5, x3*x7, x1*x5*x8, x1*x6*x8, x2*x3*x4, x2*x4*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1959, {1205}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 3, 3, 4}}, {x2*x6, x4*x5, x4*x6, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 23, 160}}}}
{1960, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x6, x2*x3, x3*x5, x3*x6, x4*x5, x2*x7*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1961, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x1*x4*x6*x8, x1*x4*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1962, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x2*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1963, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x4, x1*x7, x2*x5, x2*x7, x4*x5, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1964, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x4, x2*x5, x2*x7, x3*x5, x4*x5, x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1965, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x4, x1*x6, x3*x5, x3*x6, x4*x5, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1966, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1967, {1206}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 2, 2, 4}}, {x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1968, {1207}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 1, 3, 2}, {3, 4, 8, 5}, {0, 1, 0, 0}}, {x1*x6, x2*x3, x2*x6, x1*x3*x8, x1*x7*x8, x2*x4*x5, x3*x7*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 159}}, {8, {1, 2, 0, 2}}}}
{1969, {1207}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {1, 0, 0, 0}, {1, 1, 2, 1}, {1, 1, 3, 2}, {3, 4, 8, 5}, {0, 1, 0, 0}}, {x1*x4, x1*x6, x2*x6, x4*x5, x1*x7*x8, x2*x3*x5, x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 159}}, {8, {1, 2, 0, 2}}}}
{1970, {1208}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {3, 5, 7, 2}, {0, 1, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x4, x4*x5, x5*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 158}}, {8, {1, 1, 0, 4}}}}
{1971, {1208}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {3, 5, 7, 2}, {0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x4, x4*x5, x2*x3*x6, x5*x7*x8, x2*x3*x5*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 158}}, {8, {1, 1, 0, 2}}}}
{1972, {1208}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 1, 1, 0}, {1, 2, 3, 1}, {3, 5, 7, 2}, {0, 1, 0, 0}}, {x2*x3, x2*x4, x3*x8, x4*x5, x1*x2*x6, x1*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 158}}, {8, {1, 1, 0, 2}}}}
{1973, {1209}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 2}, {1, 1, 2, 2}, {3, 5, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x4*x5, x5*x8, x6*x8, x2*x3*x4*x7, x2*x3*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 23, 158}}, {8, {1, 0, 0, 2}}}}
{1974, {1209}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 2}, {1, 1, 2, 2}, {3, 5, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x6*x8, x1*x5*x7, x2*x3*x4, x3*x4*x8, x5*x7*x8, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 23, 158}}, {8, {1, 0, 0, 2}}}}
{1975, {1210}, {{0, 0, 0, 1}, {0, 1, 2, 0}, {1, 0, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 1}, {3, 2, 5, 2}, {1, 1, 0, 0}}, {x1*x6, x2*x8, x5*x7, x1*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}, {8, {1, 12, 0, 2}}}}
{1976, {1211}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 2, 0, 1}, {0, 0, 1, 1}, {2, 5, 2, 4}, {1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x4*x7, x3*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 8, 0, 2}}}}
{1977, {1212}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 2}, {4, 3, 2, 5}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x6*x8, x1*x3*x4, x2*x5*x7, x2*x7*x8, x3*x4*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 2, 0, 2}}}}
{1978, {1213}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {3, 3, 2, 2}}, {x2*x3, x2*x6, x3*x5, x4*x6, x1*x2*x7, x1*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1979, {1213}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {3, 3, 2, 2}}, {x1*x4, x1*x7, x3*x5, x3*x7, x4*x5, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1980, {1213}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {3, 3, 2, 2}}, {x1*x7, x2*x3, x3*x5, x3*x7, x4*x5, x2*x6*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1981, {1213}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 1}, {3, 3, 2, 2}}, {x1*x4, x1*x7, x3*x5, x4*x5, x4*x6, x2*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 160}}}}
{1982, {1214}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 1, 1, 2}, {2, 5, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x6, x2*x3*x4, x3*x4*x5, x5*x7*x8, x6*x7*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 2}}}}
{1983, {1215}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}, {2, 3, 2, 5}}, {x1*x7, x2*x4, x2*x6, x2*x7, x5*x6, x3*x4*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 159}}}}
{1984, {1215}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}, {2, 3, 2, 5}}, {x1*x5, x3*x4, x4*x6, x5*x6, x1*x3*x7, x2*x6*x8, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 23, 159}}}}
{1985, {1215}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}, {2, 3, 2, 5}}, {x1*x5, x1*x7, x2*x6, x2*x7, x5*x6, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 159}}}}
{1986, {1215}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {0, 1, 1, 2}, {2, 3, 2, 5}}, {x2*x4, x3*x4, x4*x6, x5*x6, x1*x3*x5, x1*x3*x7, x2*x6*x8, x2*x7*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 23, 159}}}}
{1987, {1216}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {1, 1, 2, 1}, {2, 5, 5, 3}}, {x1*x7, x2*x4, x2*x7, x5*x7, x1*x2*x6, x1*x6*x8, x3*x4*x5, x3*x5*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 158}}}}
{1988, {1216}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {1, 1, 2, 1}, {2, 5, 5, 3}}, {x1*x5, x3*x5, x3*x6, x5*x7, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x4*x7, x2*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 23, 158}}}}
{1989, {1216}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {1, 1, 2, 1}, {2, 5, 5, 3}}, {x1*x5, x2*x7, x3*x5, x5*x7, x1*x6*x8, x1*x7*x8, x2*x3*x4, x3*x4*x6, x2*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 158}}}}
{1990, {1216}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 2, 1, 1}, {1, 1, 2, 1}, {2, 5, 5, 3}}, {x1*x6, x2*x4, x3*x5, x3*x6, x1*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 23, 158}}}}
{1991, {1217}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}, {3, 5, 5, 2}}, {x1*x5, x3*x4, x3*x5, x5*x6, x1*x3*x7, x1*x7*x8, x2*x4*x6, x2*x6*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}}}
{1992, {1217}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}, {3, 5, 5, 2}}, {x1*x7, x2*x4, x2*x6, x3*x4, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}}}
{1993, {1217}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}, {3, 5, 5, 2}}, {x1*x6, x1*x7, x2*x4, x2*x6, x5*x6, x3*x5*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}}}
{1994, {1217}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 2, 1}, {3, 5, 5, 2}}, {x1*x5, x1*x6, x2*x6, x3*x5, x5*x6, x1*x7*x8, x2*x3*x4, x2*x4*x7*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}}}
{1995, {1218}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {3, 4, 4, 2}}, {x2*x7, x3*x5, x3*x7, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1996, {1218}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {3, 4, 4, 2}}, {x2*x6, x2*x7, x3*x7, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{1997, {1219}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}, {2, 3, 5, 3}}, {x1*x6, x2*x7, x4*x6, x1*x5*x8, x1*x7*x8, x2*x3*x4, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 159}}}}
{1998, {1219}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}, {2, 3, 5, 3}}, {x1*x5, x1*x6, x3*x5, x4*x5, x4*x6, x1*x7*x8, x2*x3*x4, x2*x3*x7*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 23, 159}}}}
{1999, {1220}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 2}}}}
{2000, {1221}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {2, 3, 3, 2}}, {x1*x7, x3*x4, x3*x7, x4*x5, x1*x5*x8, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 160}}}}
{2001, {1222}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 1, 1}, {2, 3, 5, 2}}, {x1*x6, x1*x7, x4*x7, x1*x5*x8, x2*x3*x4, x2*x3*x6, x2*x3*x7, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 159}}}}
{2002, {1223}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 0, 0}, {2, 3, 3, 2}}, {x1*x6, x2*x8, x3*x5, x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 16, 122}}}}
{2003, {1224}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 2, 4, 3}}, {x1*x5, x1*x8, x5*x7, x1*x3*x6, x2*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 18, 134}}}}
{2004, {1225}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 2, 0}, {1, 1, 2, 2}, {2, 3, 7, 4}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x3, x1*x5, x2*x6, x5*x7, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 18, 133}}, {7, {1, 1, 0, 2}}, {8, {1, 9, 0, 2}}}}
{2005, {1226}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 2}, {2, 1, 3, 4}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 18, 134}}, {7, {1, 1, 0, 2}}, {8, {1, 9, 0, 2}}}}
{2006, {1227}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 3, 3, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x6*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 140}}, {8, {1, 7, 0, 2}}}}
{2007, {1227}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {1, 3, 3, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x6*x8, x3*x4*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 7, 0, 2}}}}
{2008, {1228}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 4}, {0, 0, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 18, 134}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2009, {1229}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 0}, {1, 2, 2, 1}, {3, 7, 4, 2}, {1, 0, 1, 0}}, {x1*x5, x3*x7, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 17, 127}}, {8, {1, 11, 0, 2}}}}
{2010, {1230}, {{0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 2}, {0, 1, 1, 2}, {2, 2, 3, 7}, {0, 0, 1, 0}}, {x1*x7, x4*x5, x1*x2*x5, x1*x2*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x4*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 133}}, {8, {1, 9, 0, 2}}}}
{2011, {1231}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 1}, {1, 3, 3, 2}, {1, 0, 0, 0}}, {x2*x5, x2*x7, x3*x4, x5*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 9, 0, 2}}}}
{2012, {1232}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x4*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 9, 0, 2}}}}
{2013, {1233}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {2, 2, 5, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x7, x3*x5, x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 9, 0, 2}}}}
{2014, {1234}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 3, 5}, {1, 0, 0, 0}}, {x1*x7, x3*x4, x1*x2*x6, x1*x4*x6, x2*x5*x7, x2*x5*x8, x2*x6*x8, x3*x5*x7, x3*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 139}}, {8, {1, 7, 0, 2}}}}
{2015, {1235}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 0, 2}, {0, 1, 0, 0}, {1, 0, 1, 2}, {3, 3, 2, 7}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x6*x8, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x6*x7, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 7, 0, 2}}}}
{2016, {1236}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}, {1, 2, 1, 2}, {3, 7, 3, 5}, {1, 0, 0, 0}}, {x2*x5, x3*x4, x3*x7, x4*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 139}}, {8, {1, 7, 0, 2}}}}
{2017, {1237}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 3, 4}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x3, x2*x8, x6*x7, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 18, 133}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{2018, {1238}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 3, 4, 4}, {1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x1*x5*x7, x3*x4*x6, x4*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}}}
{2019, {1238}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 3, 4, 4}, {1, 0, 0, 0}}, {x1*x3, x1*x5, x2*x7, x5*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}}}
{2020, {1239}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 2, 4, 2}, {0, 1, 0, 0}}, {x1*x7, x2*x3, x4*x8, x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 18, 134}}, {8, {1, 1, 0, 2}}}}
{2021, {1240}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}}}
{2022, {1241}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}}}
{2023, {1241}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x7*x8, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 1}}}}
{2024, {1242}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}}}
{2025, {1243}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {2, 1, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x7*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}}}
{2026, {1244}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x7*x8, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 18, 133}}, {8, {1, 0, 0, 2}}}}
{2027, {1245}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 3, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x8, x7*x8, x2*x3*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}}}
{2028, {1245}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 3, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 3}}}}
{2029, {1245}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 3, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x7*x8, x1*x4*x7, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}}}
{2030, {1246}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 3, 3, 2}}, {x1*x6, x1*x8, x2*x6, x6*x7, x1*x3*x5, x2*x4*x7, x2*x4*x8, x3*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 140}}}}
{2031, {1246}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 3, 3, 2}}, {x1*x8, x2*x4, x3*x5, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 140}}}}
{2032, {1247}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 3, 2, 2}}, {x1*x6, x1*x8, x2*x5, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}}}
{2033, {1248}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {1, 0, 0, 0}, {1, 2, 2, 2}}, {x1*x6, x1*x8, x2*x5, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}}}
{2034, {1249}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {2, 2, 2, 3}}, {x1*x4, x1*x8, x3*x5, x4*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}}}
{2035, {1250}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {3, 2, 2, 4}}, {x1*x8, x2*x3, x3*x5, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 18, 133}}}}
{2036, {1250}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {3, 2, 2, 4}}, {x1*x4, x1*x8, x2*x6, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 18, 133}}}}
{2037, {1251}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {2, 4, 3, 3}}, {x1*x5, x1*x8, x1*x2*x6, x2*x4*x6, x2*x4*x8, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 19, 139}}}}
{2038, {1251}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {2, 4, 3, 3}}, {x1*x8, x2*x4, x1*x2*x6, x1*x5*x6, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 19, 139}}}}
{2039, {1252}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 0, 0, 0}, {3, 3, 2, 4}}, {x1*x6, x1*x8, x6*x7, x1*x3*x5, x2*x4*x7, x2*x4*x8, x2*x6*x8, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 140}}}}
{2040, {1253}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 1}, {1, 1, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {3, 5, 3, 4}}, {x1*x5, x1*x8, x2*x6, x5*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 139}}}}
{2041, {1254}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 2, 1, 1}, {1, 1, 0, 0}, {3, 4, 2, 4}}, {x1*x8, x2*x5, x2*x6, x3*x6, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 17, 127}}}}
{2042, {1255}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 3, 4, 3}}, {x1*x8, x2*x4, x2*x6, x2*x8, x4*x7, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 16, 122}}}}
{2043, {1255}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {2, 3, 4, 3}}, {x1*x7, x1*x8, x2*x4, x2*x8, x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 122}}}}
{2044, {1256}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 1}}}}
{2045, {1257}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 3, 1, 2}, {1, 0, 0, 0}, {1, 2, 2, 0}}, {x1*x5, x1*x6, x1*x8, x5*x6, x5*x7, x7*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 3, 0, 2}}, {8, {1, 21, 0, 2}}}}
{2046, {1258}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 2}, {0, 1, 2, 1}, {1, 1, 2, 2}, {3, 3, 7, 6}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x4, x2*x4, x2*x6, x2*x7, x4*x8, x7*x8, x1*x3*x5*x6, x1*x3*x5*x8, x3*x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 20, 147}}, {7, {1, 2, 0, 2}}, {8, {1, 6, 0, 2}}}}
{2047, {1259}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {1, 2, 3, 1}, {4, 5, 8, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x5, x5*x7, x1*x6*x8, x2*x3*x4, x3*x4*x7, x6*x7*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 24, 166}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}}}
{2048, {1260}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}, {3, 7, 3, 3}, {1, 0, 0, 0}}, {x1*x5, x3*x4, x3*x5, x3*x7, x4*x8, x5*x8, x1*x2*x6*x7, x1*x2*x6*x8, x2*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 20, 147}}, {8, {1, 6, 0, 2}}}}
{2049, {1260}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 0, 1}, {1, 2, 1, 1}, {3, 7, 3, 3}, {1, 0, 0, 0}}, {x2*x4, x3*x7, x4*x8, x5*x8, x1*x2*x6, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 20, 147}}, {8, {1, 6, 0, 2}}}}
{2050, {1261}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 2, 2}, {3, 2, 5, 5}, {0, 1, 0, 0}}, {x1*x5, x3*x8, x4*x7, x1*x2*x6, x2*x4*x6, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 20, 146}}, {8, {1, 6, 0, 2}}}}
{2051, {1261}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 0, 1}, {1, 1, 2, 2}, {3, 2, 5, 5}, {0, 1, 0, 0}}, {x2*x4, x2*x8, x3*x4, x3*x8, x4*x7, x1*x2*x6, x3*x5*x7, x1*x5*x6*x7, x1*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 20, 146}}, {8, {1, 6, 0, 2}}}}
{2052, {1262}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 3, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x3*x8, x6*x8, x2*x5*x6, x2*x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 24, 165}}, {8, {1, 0, 0, 2}}}}
{2053, {1262}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 3, 4}, {1, 0, 0, 0}}, {x1*x4, x3*x4, x3*x5, x3*x8, x6*x8, x2*x5*x7, x1*x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 24, 165}}, {8, {1, 0, 0, 2}}}}
{2054, {1263}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 1, 2}, {1, 3, 2, 2}, {2, 8, 5, 5}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x5*x8, x1*x2*x6, x2*x4*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}}}
{2055, {1263}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 1, 2}, {1, 3, 2, 2}, {2, 8, 5, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}}}
{2056, {1264}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 3, 1}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 3, 5, 2}, {2, 7, 11, 4}, {1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x5*x8, x6*x8, x2*x4*x6, x3*x5*x7, x2*x3*x4*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 24, 162}}, {8, {1, 0, 0, 2}}}}
{2057, {1264}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 3, 1}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 3, 5, 2}, {2, 7, 11, 4}, {1, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x1*x2*x6, x1*x6*x7, x4*x5*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 24, 162}}, {8, {1, 0, 0, 2}}}}
{2058, {1265}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 1, 0, 2}, {0, 0, 1, 0}, {2, 2, 3, 5}, {1, 0, 0, 0}}, {x1*x7, x3*x5, x4*x8, x1*x4*x5, x2*x3*x6, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 146}}, {8, {1, 6, 0, 2}}}}
{2059, {1266}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 0, 1}, {1, 3, 3, 4}, {1, 0, 0, 0}}, {x1*x5, x2*x5, x2*x7, x4*x8, x5*x8, x1*x3*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 20, 147}}, {8, {1, 6, 0, 2}}}}
{2060, {1267}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {2, 2, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x6*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x7, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 166}}, {8, {1, 1, 0, 2}}}}
{2061, {1268}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {1, 0, 2, 2}, {2, 2, 4, 5}, {1, 0, 0, 0}}, {x1*x3, x3*x4, x4*x5, x4*x8, x1*x2*x5, x2*x5*x7, x3*x6*x8, x6*x7*x8, x1*x2*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 24, 165}}, {8, {1, 0, 0, 2}}}}
{2062, {1269}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {1, 1, 1, 2}, {1, 1, 2, 2}, {3, 4, 5, 6}, {1, 0, 0, 0}}, {x1*x3, x2*x6, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x8, x3*x4*x7, x4*x7*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 24, 165}}, {8, {1, 1, 0, 2}}}}
{2063, {1270}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {2, 4, 7, 4}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x6*x8, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x4*x8, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 24, 164}}, {8, {1, 0, 0, 2}}}}
{2064, {1271}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {2, 3, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x4*x5, x5*x8, x1*x3*x4, x2*x6*x8, x3*x4*x7, x6*x7*x8, x1*x3*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 24, 163}}, {8, {1, 0, 0, 2}}}}
{2065, {1272}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x4*x5, x5*x8, x6*x7*x8, x1*x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 24, 163}}, {8, {1, 0, 0, 2}}}}
{2066, {1273}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {0, 1, 3, 1}, {1, 0, 2, 1}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 10, 92}}, {8, {1, 21, 0, 2}}}}
{2067, {1274}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 2}, {0, 1, 3, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x4*x7, x4*x8, x6*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 10, 92}}, {8, {1, 3, 0, 2}}}}
{2068, {1275}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x7, x1*x8, x5*x6, x5*x7, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 10, 92}}, {8, {1, 3, 0, 2}}}}
{2069, {1276}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 1}, {1, 1, 2, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {3, 3, 6, 4}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x5*x6, x6*x8, x2*x3*x4*x6, x2*x3*x4*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 2}}}}
{2070, {1277}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {2, 4, 3, 2}}, {x2*x5, x2*x7, x3*x4, x5*x6, x1*x6*x8, x1*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}}}
{2071, {1277}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 0, 0}, {0, 1, 1, 1}, {2, 4, 3, 2}}, {x1*x5, x1*x7, x2*x5, x2*x7, x5*x6, x1*x6*x8, x2*x3*x4, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}}}
{2072, {1278}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 2, 3, 4}}, {x1*x7, x2*x6, x2*x7, x3*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4, x3*x4*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 24, 166}}}}
{2073, {1278}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {1, 0, 1, 1}, {0, 1, 1, 1}, {3, 2, 3, 4}}, {x2*x6, x3*x4, x4*x5, x1*x5*x6, x1*x5*x8, x1*x7*x8, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 24, 166}}}}
{2074, {1279}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {2, 3, 4, 2}}, {x1*x4, x1*x7, x4*x5, x4*x6, x1*x2*x6, x2*x6*x8, x3*x5*x7, x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}}}
{2075, {1279}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {0, 1, 1, 1}, {2, 3, 4, 2}}, {x1*x7, x2*x3, x3*x5, x4*x5, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}}}
{2076, {1280}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 2, 0, 1}, {1, 1, 1, 1}, {4, 5, 2, 3}}, {x1*x4, x1*x6, x1*x7, x4*x5, x2*x4*x7, x2*x7*x8, x3*x5*x6, x3*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 24, 165}}}}
{2077, {1280}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 2, 0, 1}, {1, 1, 1, 1}, {4, 5, 2, 3}}, {x1*x6, x2*x3, x3*x6, x1*x2*x7, x1*x7*x8, x2*x7*x8, x3*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 24, 165}}}}
{2078, {1281}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 3}, {3, 4, 2, 7}}, {x2*x5, x2*x6, x2*x7, x3*x6, x5*x6, x1*x3*x7, x4*x5*x8, x1*x3*x4*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 164}}}}
{2079, {1281}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 1, 0, 2}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 3}, {3, 4, 2, 7}}, {x1*x7, x2*x5, x2*x6, x2*x7, x1*x3*x6, x3*x6*x8, x4*x5*x7, x4*x5*x8, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 164}}}}
{2080, {1282}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 3}, {4, 5, 2, 7}}, {x1*x4, x2*x7, x3*x7, x1*x2*x6, x2*x6*x8, x3*x4*x5, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 24, 164}}}}
{2081, {1282}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 2, 1, 3}, {4, 5, 2, 7}}, {x2*x3, x2*x6, x2*x7, x5*x6, x1*x4*x6, x1*x4*x7, x3*x5*x8, x3*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 24, 164}}}}
{2082, {1283}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {3, 3, 3, 4}}, {x1*x4, x1*x5, x1*x8, x2*x5, x4*x7, x5*x7, x2*x3*x6*x7, x2*x3*x6*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 20, 147}}}}
{2083, {1283}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 1, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {3, 3, 3, 4}}, {x1*x4, x1*x8, x3*x4, x4*x7, x5*x7, x2*x3*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 20, 147}}}}
{2084, {1284}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}, {1, 0, 0, 0}, {2, 3, 5, 3}}, {x1*x4, x1*x5, x1*x8, x4*x7, x5*x7, x2*x5*x6, x3*x4*x8, x2*x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 20, 146}}}}
{2085, {1285}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 0, 1}, {0, 1, 0, 0}, {0, 0, 1, 1}, {2, 2, 2, 3}}, {x1*x5, x2*x4, x3*x6, x4*x5, x1*x7*x8, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 24, 166}}}}
{2086, {1286}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 1, 1}, {2, 2, 4, 5}}, {x1*x6, x3*x4, x3*x7, x4*x5, x4*x6, x2*x5*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 165}}}}
{2087, {1287}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}, {4, 3, 3, 5}}, {x1*x7, x3*x4, x3*x6, x5*x6, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 165}}}}
{2088, {1288}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 3, 4, 2}}, {x1*x4, x1*x6, x1*x8, x4*x7, x6*x7, x2*x6*x8, x3*x4*x5, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 20, 147}}}}
{2089, {1289}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {2, 3, 2, 3}}, {x1*x8, x2*x6, x3*x5, x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 20, 146}}}}
{2090, {1289}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {2, 3, 2, 3}}, {x1*x6, x1*x8, x2*x6, x4*x7, x2*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 20, 146}}}}
{2091, {1290}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 0}, {1, 0, 2, 1}, {0, 1, 3, 1}}, {x1*x7, x1*x8, x5*x6, x5*x8, x6*x7, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 41}}, {8, {1, 0, 10, 92}}}}
{2092, {1291}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 2, 1}, {0, 1, 3, 1}}, {x1*x7, x1*x8, x5*x6, x5*x8, x6*x7, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 10, 92}}}}
{2093, {1292}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 3}, {2, 2, 5, 5}, {1, 0, 0, 0}, {0, 1, 0, 2}}, {x3*x4, x3*x6, x4*x7, x4*x8, x6*x7, x1*x2*x3, x5*x7*x8, x1*x2*x5*x6, x1*x2*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 16, 121}}, {7, {1, 0, 0, 1}}, {8, {1, 15, 0, 2}}}}
{2094, {1293}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 5, 5}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x6*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 21, 151}}, {8, {1, 5, 0, 2}}}}
{2095, {1293}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 5, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 151}}, {8, {1, 5, 0, 2}}}}
{2096, {1294}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 0}, {1, 2, 1, 0}, {1, 2, 1, 1}, {3, 7, 3, 2}, {1, 0, 0, 0}}, {x1*x6, x3*x4, x3*x7, x4*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 140}}, {8, {1, 9, 0, 2}}}}
{2097, {1295}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 1}, {1, 2, 0, 1}, {0, 1, 0, 0}, {1, 2, 1, 2}, {3, 7, 2, 5}, {1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x5*x7, x3*x4*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 140}}, {8, {1, 9, 0, 2}}}}
{2098, {1296}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 1, 0}, {1, 1, 1, 0}, {2, 2, 2, 1}, {0, 1, 0, 0}, {4, 3, 5, 2}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x7*x8, x1*x5*x6, x1*x5*x8, x2*x3*x4, x3*x4*x8, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}}}
{2099, {1297}, {{0, 0, 0, 1}, {0, 1, 3, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 5, 2}, {1, 0, 0, 0}}, {x1*x2, x4*x6, x7*x8, x1*x4*x7, x2*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 16, 121}}, {8, {1, 0, 0, 2}}}}
{2100, {1298}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x7*x8, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 1}}}}
{2101, {1298}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 2}}}}
{2102, {1299}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 2, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {3, 4, 4, 2}}, {x1*x8, x2*x7, x2*x8, x3*x8, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 13, 104}}}}
{2103, {1299}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 0}, {2, 2, 2, 1}, {1, 1, 0, 0}, {1, 0, 1, 0}, {3, 4, 4, 2}}, {x2*x8, x3*x6, x3*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 13, 104}}}}
{2104, {1300}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 2, 2, 1}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 3, 4, 2}, {1, 0, 0, 0}}, {x1*x3, x2*x7, x6*x8, x7*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}}}
{2105, {1301}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 3, 1, 1}, {1, 2, 0, 0}, {2, 5, 3, 2}}, {x1*x6, x2*x8, x5*x7, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 16, 121}}}}
{2106, {1302}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 3, 4, 2}}, {x1*x7, x1*x8, x2*x8, x5*x6, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 16, 123}}}}
{2107, {1302}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 3, 4, 2}}, {x1*x8, x2*x6, x2*x8, x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 16, 123}}}}
{2108, {1303}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 1, 2}, {0, 2, 1, 1}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x8, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 105}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{2109, {1304}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 123}}, {8, {1, 0, 0, 2}}}}
{2110, {1305}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 1, 1}, {1, 1, 2, 1}, {1, 0, 0, 0}, {2, 4, 5, 3}}, {x1*x5, x1*x8, x2*x6, x2*x3*x8, x3*x4*x7, x3*x4*x8, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 21, 151}}}}
{2111, {1306}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {3, 3, 2, 4}}, {x1*x8, x2*x6, x5*x7, x1*x2*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 19, 140}}}}
{2112, {1307}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {1, 1, 2, 1}, {1, 0, 0, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 3, 5, 4}}, {x1*x5, x1*x8, x4*x5, x5*x7, x1*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 19, 140}}}}
{2113, {1308}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {2, 5, 4, 2}, {1, 0, 1, 0}}, {x1*x6, x2*x3, x4*x8, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 18, 134}}, {8, {1, 12, 0, 2}}}}
{2114, {1308}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 0, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {2, 5, 4, 2}, {1, 0, 1, 0}}, {x1*x4, x1*x6, x4*x5, x4*x8, x5*x7, x2*x3*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 18, 134}}, {8, {1, 12, 0, 2}}}}
{2115, {1309}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {2, 3, 4, 1}, {4, 7, 9, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x4*x5, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 6, 0, 2}}}}
{2116, {1309}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {2, 3, 4, 1}, {4, 7, 9, 2}, {1, 0, 0, 0}}, {x2*x3, x2*x7, x3*x8, x4*x5, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 6, 0, 2}}}}
{2117, {1310}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 4, 6, 2}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x4*x6, x3*x5*x7, x4*x6*x8, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 25, 172}}, {8, {1, 1, 0, 2}}}}
{2118, {1310}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 4, 6, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x4, x4*x8, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 25, 172}}, {8, {1, 1, 0, 2}}}}
{2119, {1311}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {0, 1, 1, 0}, {1, 4, 2, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x3*x4, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 152}}, {8, {1, 6, 0, 2}}}}
{2120, {1312}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 2}, {0, 1, 0, 0}, {1, 2, 3, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x5*x8, x1*x3*x6, x2*x4*x5, x2*x4*x7, x2*x4*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 152}}, {8, {1, 6, 0, 2}}}}
{2121, {1313}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {0, 2, 0, 1}, {1, 5, 3, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x5*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 21, 151}}, {8, {1, 6, 0, 2}}}}
{2122, {1314}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 1, 2}, {0, 1, 0, 0}, {1, 2, 1, 2}, {0, 0, 1, 1}, {2, 5, 4, 6}, {1, 0, 0, 0}}, {x2*x4, x2*x8, x4*x7, x1*x3*x5, x1*x6*x7, x1*x6*x8, x2*x6*x7, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 22, 158}}, {8, {1, 4, 0, 2}}}}
{2123, {1315}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {2, 4, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x5*x8, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 25, 172}}, {8, {1, 0, 0, 2}}}}
{2124, {1316}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 2}, {1, 1, 1, 2}, {3, 2, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x4, x3*x6, x6*x8, x5*x7*x8, x2*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 25, 171}}, {8, {1, 0, 0, 2}}}}
{2125, {1317}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {0, 1, 0, 0}, {1, 4, 5, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x5*x8, x1*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x8, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 24, 169}}, {8, {1, 0, 0, 2}}}}
{2126, {1318}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}}}
{2127, {1318}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 4, 2}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}}}
{2128, {1319}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {4, 3, 3, 2}}, {x2*x3, x2*x6, x3*x5, x4*x5, x1*x3*x7, x1*x7*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 25, 172}}}}
{2129, {1319}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 1, 0, 0}, {1, 0, 1, 0}, {1, 1, 1, 1}, {4, 3, 3, 2}}, {x1*x4, x1*x7, x3*x5, x2*x3*x7, x2*x6*x7, x2*x6*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 25, 172}}}}
{2130, {1320}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {1, 1, 1, 2}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {3, 2, 4, 6}, {1, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x4*x8, x7*x8, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}}}
{2131, {1321}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 1}, {2, 1, 2, 3}, {1, 0, 0, 0}, {4, 2, 5, 7}}, {x2*x3, x2*x5, x2*x8, x3*x6, x1*x3*x8, x1*x4*x8, x4*x5*x7, x5*x6*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 150}}}}
{2132, {1321}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 2}, {1, 0, 1, 1}, {2, 1, 2, 3}, {1, 0, 0, 0}, {4, 2, 5, 7}}, {x1*x4, x2*x8, x3*x6, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 150}}}}
{2133, {1322}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 1, 1}, {2, 3, 3, 2}}, {x1*x7, x2*x5, x2*x7, x5*x6, x1*x6*x8, x2*x3*x4, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 25, 172}}}}
{2134, {1323}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 1, 1}, {1, 1, 0, 0}, {2, 4, 3, 2}}, {x1*x5, x2*x5, x2*x8, x5*x7, x1*x6*x7, x1*x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 18, 134}}}}
{2135, {1323}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 1, 0}, {1, 2, 1, 1}, {1, 1, 0, 0}, {2, 4, 3, 2}}, {x1*x6, x2*x8, x3*x4, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 18, 134}}}}
{2136, {1324}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 2, 4, 2}}, {x1*x6, x1*x8, x2*x3, x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 152}}}}
{2137, {1324}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 2, 4, 2}}, {x1*x4, x1*x6, x1*x8, x6*x7, x2*x3*x6, x2*x3*x8, x4*x5*x7, x4*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 152}}}}
{2138, {1325}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 0, 0, 0}, {1, 2, 3, 2}}, {x1*x8, x2*x4, x3*x5, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 152}}}}
{2139, {1326}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 5, 3, 2}}, {x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 21, 151}}}}
{2140, {1327}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 2, 2, 2}, {2, 6, 5, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x1*x2*x6, x2*x6*x8, x3*x5*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 163}}, {8, {1, 3, 0, 2}}}}
{2141, {1327}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 2, 2, 2}, {2, 6, 5, 5}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x2*x6, x2*x4*x6, x2*x4*x7, x2*x6*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 163}}, {8, {1, 3, 0, 2}}}}
{2142, {1328}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {2, 3, 5, 2}, {1, 0, 0, 0}}, {x2*x4, x2*x7, x3*x5, x4*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 20, 146}}, {8, {1, 9, 0, 2}}}}
{2143, {1329}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 2}}}}
{2144, {1329}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x7*x8, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 1}}}}
{2145, {1330}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {3, 2, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x7*x8, x2*x3*x5, x2*x3*x7, x3*x5*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 23, 163}}, {8, {1, 0, 0, 2}}}}
{2146, {1331}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {2, 3, 2, 3}}, {x1*x5, x1*x8, x2*x6, x5*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 20, 146}}}}
{2147, {1332}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {3, 2, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x7, x7*x8, x3*x4*x5, x3*x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 5}}}}
{2148, {1332}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {3, 2, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x5*x8, x7*x8, x1*x6*x7, x3*x4*x5, x1*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 2}}}}
{2149, {1332}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {1, 1, 2, 2}, {1, 1, 2, 2}, {0, 1, 0, 0}, {0, 0, 1, 0}, {3, 2, 5, 6}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 2}}}}
{2150, {1333}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}}, {x1*x7, x4*x5, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 1}}}}
{2151, {1333}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x6*x8, x7*x8, x1*x2*x3, x2*x3*x6, x4*x5*x7, x4*x5*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 1}}}}
{2152, {1334}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 2, 1}, {3, 6, 5, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x4*x5, x5*x8, x1*x6*x7, x2*x3*x5, x2*x3*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 178}}, {8, {1, 1, 0, 2}}}}
{2153, {1334}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 2, 1}, {3, 6, 5, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x4*x5, x5*x8, x1*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 178}}, {8, {1, 1, 0, 4}}}}
{2154, {1334}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 1, 0}, {1, 2, 2, 1}, {3, 6, 5, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x4, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 178}}, {8, {1, 1, 0, 2}}}}
{2155, {1335}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {2, 4, 5, 4}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x1*x4*x8, x2*x3*x5, x2*x5*x7, x3*x4*x5, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 26, 178}}, {8, {1, 0, 0, 2}}}}
{2156, {1335}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {2, 4, 5, 4}, {1, 0, 0, 0}}, {x1*x3, x4*x5, x4*x8, x1*x6*x8, x2*x3*x5, x2*x5*x7, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 26, 178}}, {8, {1, 0, 0, 2}}}}
{2157, {1336}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {2, 1, 4, 1}, {4, 4, 9, 2}, {1, 0, 0, 0}}, {x1*x5, x2*x7, x6*x8, x1*x6*x7, x2*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 158}}, {8, {1, 6, 0, 2}}}}
{2158, {1337}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {2, 4, 5, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x7, x4*x8, x1*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 158}}, {8, {1, 6, 0, 2}}}}
{2159, {1338}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 1, 2}, {0, 1, 1, 1}, {2, 4, 3, 4}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x3*x4, x2*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 26, 178}}, {8, {1, 1, 0, 2}}}}
{2160, {1339}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 0, 1, 2}, {2, 2, 3, 4}, {1, 0, 0, 0}}, {x1*x3, x2*x6, x4*x8, x6*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 26, 178}}, {8, {1, 0, 0, 2}}}}
{2161, {1340}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 3, 5, 2}}, {x1*x7, x2*x3, x2*x5, x4*x5, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 178}}}}
{2162, {1340}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 3, 5, 2}}, {x1*x4, x1*x7, x2*x5, x4*x5, x2*x3*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 178}}}}
{2163, {1340}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 3, 5, 2}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x6, x2*x3*x7, x4*x5*x8, x2*x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 178}}}}
{2164, {1340}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 0, 0, 0}, {1, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {3, 3, 5, 2}}, {x1*x6, x1*x7, x2*x3, x3*x6, x4*x6, x4*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 178}}}}
{2165, {1341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}, {4, 3, 2, 5}}, {x1*x7, x2*x3, x3*x5, x1*x4*x5, x2*x6*x8, x2*x7*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 26, 178}}}}
{2166, {1341}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {1, 0, 0, 0}, {1, 1, 1, 2}, {4, 3, 2, 5}}, {x1*x4, x1*x7, x2*x7, x3*x5, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 26, 178}}}}
{2167, {1342}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 0, 1, 0}, {1, 0, 1, 1}, {0, 1, 1, 1}, {2, 2, 4, 3}}, {x3*x4, x3*x7, x4*x6, x1*x6*x7, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x4*x5, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 26, 178}}}}
{2168, {1343}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 1}, {1, 1, 0, 1}, {0, 1, 0, 0}, {2, 1, 1, 2}, {1, 0, 0, 0}, {4, 4, 2, 5}}, {x1*x6, x1*x8, x6*x7, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x6*x8, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 22, 158}}}}
{2169, {1344}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 0, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {2, 4, 2, 3}}, {x1*x8, x2*x6, x3*x4, x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 22, 158}}}}
{2170, {1345}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 3}, {0, 1, 1, 3}, {1, 2, 1, 0}, {1, 3, 0, 0}, {1, 0, 0, 0}}, {x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 1}}, {7, {1, 28, 0, 2}}, {8, {1, 28, 0, 2}}}}
{2171, {1348}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 3, 1, 2}, {1, 0, 0, 0}, {1, 3, 2, 0}}, {x1*x5, x1*x6, x1*x8, x5*x6, x5*x7, x7*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 1, 0, 2}}, {8, {1, 28, 0, 2}}}}
{2172, {1349}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 3, 3}, {0, 0, 1, 0}, {0, 1, 3, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x1*x8, x4*x7, x4*x8, x6*x7, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 11, 93}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{2173, {1350}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 2, 0}, {0, 1, 3, 0}, {1, 0, 0, 3}, {1, 1, 1, 0}, {1, 2, 0, 3}}, {x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 55}}, {7, {1, 0, 0, 1}}, {8, {1, 28, 0, 2}}}}
{2174, {1351}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 0, 1, 3}, {1, 0, 0, 0}, {1, 1, 0, 3}}, {x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 28, 0, 2}}}}
{2175, {1353}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 2, 3}, {0, 1, 1, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 11, 93}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 1, 0, 2}}}}
{2176, {1355}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 4, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x6*x8, x1*x3*x5, x2*x4*x7, x2*x4*x8, x3*x5*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2177, {1355}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 4, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x6*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2178, {1356}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {2, 5, 2, 5}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x8, x6*x8, x2*x6*x7, x3*x4*x5, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2179, {1356}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 1, 1, 2}, {2, 5, 2, 5}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x3*x5, x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2180, {1357}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 2}, {0, 1, 1, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x5*x8, x2*x3*x5, x2*x3*x7, x4*x6*x7, x4*x6*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2181, {1357}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 2}, {0, 1, 1, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x5*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2182, {1358}, {{0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 0}, {1, 0, 0, 0}, {0, 1, 1, 2}, {1, 1, 2, 4}, {2, 3, 4, 9}, {0, 0, 1, 0}}, {x1*x7, x4*x6, x1*x2*x5, x1*x2*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 21, 151}}, {8, {1, 9, 0, 2}}}}
{2183, {1359}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {1, 4, 3, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x6*x8, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 164}}, {8, {1, 5, 0, 2}}}}
{2184, {1360}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 2}, {0, 1, 0, 0}, {1, 2, 4, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x3*x6, x5*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 24, 170}}, {8, {1, 3, 0, 2}}}}
{2185, {1361}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 3, 2}, {0, 1, 3, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 55}}, {7, {1, 0, 10, 92}}, {8, {1, 1, 0, 2}}}}
{2186, {1362}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}, {0, 1, 0, 0}, {1, 0, 4, 2}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x5*x6, x5*x8, x7*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 0, 2}}}}
{2187, {1363}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {1, 2, 0, 3}, {0, 1, 1, 3}, {1, 0, 0, 0}}, {x3*x7, x3*x8, x4*x6, x4*x7, x6*x8, x1*x2*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 10, 92}}, {8, {1, 1, 0, 2}}}}
{2188, {1364}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 1, 4, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x7*x8, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 2}}}}
{2189, {1364}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 1, 4, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 2}}}}
{2190, {1365}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 0, 3}, {0, 1, 1, 0}, {1, 0, 0, 3}, {1, 1, 0, 0}}, {x4*x6, x4*x7, x5*x6, x5*x8, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 55}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 55}}, {8, {1, 0, 0, 1}}}}
{2191, {1366}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 0, 3}, {1, 0, 1, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 55}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{2192, {1367}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 3}, {1, 0, 1, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{2193, {1368}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 2, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 4, 2, 3}, {1, 0, 0, 0}}, {x2*x4, x2*x8, x7*x8, x1*x2*x7, x1*x3*x4, x1*x3*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 1}}}}
{2194, {1368}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 2, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 4, 2, 3}, {1, 0, 0, 0}}, {x1*x3, x2*x4, x7*x8, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}}}
{2195, {1369}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 0, 2}, {0, 1, 0, 0}, {2, 1, 2, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 2}}}}
{2196, {1370}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 2, 1}, {1, 1, 1, 1}, {1, 0, 0, 0}, {2, 2, 5, 3}}, {x1*x5, x1*x6, x1*x8, x3*x6, x5*x7, x2*x4*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 24, 170}}}}
{2197, {1371}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 0, 0}, {1, 2, 5, 2}}, {x1*x8, x4*x5, x5*x7, x6*x7, x2*x3*x4, x2*x3*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 24, 170}}}}
{2198, {1372}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {2, 1, 1, 2}, {1, 0, 0, 0}, {4, 3, 2, 5}}, {x1*x4, x1*x8, x3*x5, x2*x3*x8, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 21, 151}}}}
{2199, {1372}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 1}, {1, 1, 0, 1}, {2, 1, 1, 2}, {1, 0, 0, 0}, {4, 3, 2, 5}}, {x1*x8, x2*x3, x3*x5, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 21, 151}}}}
{2200, {1373}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 4, 3, 2}}, {x1*x6, x1*x8, x6*x7, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 23, 164}}}}
{2201, {1374}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 4}}}}
{2202, {1374}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x6*x8, x4*x5*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 2}}}}
{2203, {1374}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x8, x6*x8, x2*x3*x6, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 2}}}}
{2204, {1375}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x8, x1*x6*x7, x2*x3*x5, x3*x5*x8, x6*x7*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 27, 183}}, {8, {1, 0, 0, 2}}}}
{2205, {1375}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x6*x8, x4*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 27, 183}}, {8, {1, 0, 0, 4}}}}
{2206, {1375}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {2, 5, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x1*x6*x7, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 27, 183}}, {8, {1, 0, 0, 2}}}}
{2207, {1376}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {2, 3, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x8, x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 2}}}}
{2208, {1377}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {1, 2, 0, 2}, {0, 1, 0, 0}, {1, 2, 1, 3}, {3, 6, 2, 7}, {1, 0, 0, 0}}, {x1*x6, x3*x5, x4*x8, x1*x3*x4, x2*x5*x7, x2*x6*x7, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 27, 183}}, {8, {1, 0, 0, 2}}}}
{2209, {1378}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {1, 2, 2, 3}, {0, 1, 0, 0}, {1, 2, 2, 3}, {0, 0, 1, 1}, {2, 5, 6, 8}, {1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x4*x7, x1*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 26, 182}}, {8, {1, 0, 0, 2}}}}
{2210, {1379}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}, {2, 2, 5, 3}}, {x1*x4, x4*x5, x4*x7, x5*x6, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 27, 184}}}}
{2211, {1379}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 0, 1, 1}, {0, 1, 2, 1}, {2, 2, 5, 3}}, {x1*x6, x1*x7, x2*x3, x5*x6, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 27, 184}}}}
{2212, {1380}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}, {3, 5, 7, 2}}, {x1*x6, x2*x4, x3*x5, x4*x6, x5*x6, x1*x7*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 183}}}}
{2213, {1380}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 2, 0}, {0, 1, 0, 0}, {1, 0, 0, 0}, {1, 2, 3, 1}, {3, 5, 7, 2}}, {x1*x5, x1*x6, x3*x5, x4*x6, x5*x6, x1*x7*x8, x2*x3*x4, x2*x3*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 183}}}}
{2214, {1381}, {{0, 0, 0, 1}, {0, 1, 2, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 4, 2}, {2, 4, 9, 4}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x2, x3*x6, x4*x8, x1*x5*x7, x2*x3*x4, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 22, 158}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}}}
{2215, {1382}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 2}, {2, 2, 5, 4}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 22, 158}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}}}
{2216, {1383}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 2, 2}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 4, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 158}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2217, {1384}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 2, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 158}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2218, {1385}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {0, 1, 1, 0}, {1, 4, 5, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x4*x8, x5*x8, x2*x3*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 25, 177}}, {8, {1, 3, 0, 2}}}}
{2219, {1386}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 2}, {0, 1, 0, 0}, {2, 4, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}}}
{2220, {1387}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 2, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}}}
{2221, {1388}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}, {1, 4, 5, 2}}, {x1*x5, x1*x6, x1*x8, x2*x6, x5*x7, x6*x7, x2*x3*x4*x7, x2*x3*x4*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 177}}}}
{2222, {1389}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 2}, {1, 3, 6, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 25, 176}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}}}
{2223, {1390}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 2, 2}, {0, 1, 2, 1}, {2, 3, 6, 4}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x5, x2*x3, x5*x7, x7*x8, x1*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 28, 190}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{2224, {1391}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 1, 2, 0}, {1, 2, 2, 1}, {2, 5, 5, 2}, {1, 0, 0, 0}}, {x2*x5, x2*x7, x3*x4, x5*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 24, 170}}, {8, {1, 6, 0, 2}}}}
{2225, {1392}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {1, 3, 3, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x6*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 25, 176}}, {8, {1, 4, 0, 2}}}}
{2226, {1393}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 3, 2}, {0, 1, 0, 0}, {1, 2, 5, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x5*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 27, 188}}, {8, {1, 0, 0, 2}}}}
{2227, {1394}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 0, 2}, {1, 0, 1, 2}, {3, 2, 2, 6}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 28, 190}}, {8, {1, 0, 0, 2}}}}
{2228, {1395}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}, {1, 3, 6, 2}, {0, 1, 0, 0}}, {x1*x7, x2*x3, x4*x8, x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 25, 176}}, {8, {1, 1, 0, 2}}}}
{2229, {1396}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}, {1, 0, 0, 0}, {2, 2, 5, 3}}, {x1*x4, x1*x5, x1*x8, x5*x7, x2*x3*x5, x2*x3*x8, x4*x6*x7, x4*x6*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 24, 170}}}}
{2230, {1396}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 1, 1}, {1, 1, 2, 1}, {1, 0, 0, 0}, {2, 2, 5, 3}}, {x1*x8, x2*x3, x4*x6, x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 24, 170}}}}
{2231, {1397}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 1, 1}, {1, 0, 0, 0}, {1, 3, 3, 2}}, {x1*x8, x2*x5, x3*x4, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 25, 176}}}}
{2232, {1398}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {0, 1, 0, 0}, {1, 2, 2, 1}, {2, 6, 5, 2}, {1, 0, 0, 0}}, {x2*x4, x2*x7, x3*x5, x4*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 182}}, {8, {1, 3, 0, 2}}}}
{2233, {1399}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {1, 1, 0, 2}, {1, 1, 1, 2}, {0, 1, 0, 0}, {3, 2, 2, 6}, {1, 0, 0, 0}}, {x1*x2, x4*x6, x4*x8, x7*x8, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 26, 182}}, {8, {1, 0, 0, 2}}}}
{2234, {1400}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 4, 5, 2}}, {x1*x5, x1*x7, x1*x8, x2*x8, x5*x6, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 21, 154}}}}
{2235, {1400}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {1, 2, 2, 1}, {1, 0, 0, 0}, {0, 1, 0, 0}, {1, 4, 5, 2}}, {x1*x8, x2*x6, x2*x8, x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 21, 154}}}}
{2236, {1401}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 4, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x4*x5, x5*x8, x7*x8, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 0, 2}}}}
{2237, {1402}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 2, 2}, {2, 3, 5, 4}, {1, 0, 0, 0}}, {x1*x3, x3*x4, x4*x8, x6*x8, x1*x6*x7, x2*x4*x5, x2*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 29, 196}}, {8, {1, 0, 0, 2}}}}
{2238, {1403}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 1, 2}, {1, 5, 3, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x4, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 27, 188}}, {8, {1, 3, 0, 2}}}}
{2239, {1404}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}, {1, 3, 5, 2}}, {x1*x6, x1*x8, x2*x3, x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 27, 188}}}}
{2240, {1404}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 2, 1}, {1, 0, 0, 0}, {1, 3, 5, 2}}, {x1*x4, x1*x8, x4*x5, x6*x7, x2*x3*x5, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 27, 188}}}}
{2241, {1405}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 3, 1, 2}, {1, 0, 0, 0}, {1, 4, 2, 0}}, {x1*x6, x1*x8, x5*x6, x5*x7, x7*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 2}}, {8, {1, 36, 0, 2}}}}
{2242, {1406}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 4, 2}, {0, 1, 3, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 71}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2243, {1407}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 4, 2}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2244, {1408}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 1, 4, 2}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x7, x4*x8, x6*x8, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 137}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2245, {1409}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {1, 2, 3, 1}, {2, 5, 7, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x4*x7, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 28, 194}}, {8, {1, 3, 0, 2}}}}
{2246, {1409}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 2, 0}, {1, 2, 3, 1}, {2, 5, 7, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x4*x5, x4*x7, x5*x8, x2*x3*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 28, 194}}, {8, {1, 3, 0, 2}}}}
{2247, {1410}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 3, 1}, {0, 1, 0, 0}, {1, 0, 2, 1}, {1, 0, 0, 0}, {2, 2, 7, 3}}, {x1*x5, x1*x6, x1*x8, x4*x5, x5*x7, x6*x7, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 28, 194}}}}
{2248, {1411}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 5, 5, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x6*x8, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 30, 206}}, {8, {1, 0, 0, 2}}}}
{2249, {1411}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 5, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x6*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 64}}, {7, {1, 0, 30, 206}}, {8, {1, 0, 0, 2}}}}
{2250, {1412}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {0, 1, 2, 1}, {2, 3, 7, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x4*x6, x2*x3*x5, x2*x3*x6, x4*x7*x8, x5*x7*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 31, 208}}, {8, {1, 0, 0, 2}}}}
{2251, {1412}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {0, 1, 2, 1}, {2, 3, 7, 4}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 31, 208}}, {8, {1, 0, 0, 2}}}}
{2252, {1413}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 2, 2}, {1, 5, 4, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x3*x4, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 29, 200}}, {8, {1, 2, 0, 2}}}}
{2253, {1414}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 2, 2}, {1, 3, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x6*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 29, 200}}, {8, {1, 2, 0, 2}}}}
{2254, {1415}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 0, 1}, {1, 3, 2, 2}, {1, 7, 3, 4}, {1, 0, 0, 0}}, {x1*x5, x2*x7, x6*x8, x1*x6*x7, x2*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 29, 199}}, {8, {1, 2, 0, 2}}}}
{2255, {1416}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {1, 3, 2, 0}, {1, 3, 2, 1}, {2, 8, 5, 2}, {1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x7, x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 30, 206}}, {8, {1, 0, 0, 2}}}}
{2256, {1417}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 2, 2}, {0, 1, 0, 0}, {2, 1, 5, 4}, {1, 0, 0, 0}}, {x1*x2, x5*x6, x7*x8, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 29, 200}}, {8, {1, 0, 0, 2}}}}
{2257, {1418}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 1, 2}, {0, 1, 0, 0}, {2, 1, 3, 4}, {1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 29, 200}}, {8, {1, 0, 0, 2}}}}
{2258, {1419}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 1, 3, 2}, {0, 1, 0, 0}, {2, 1, 7, 4}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x7*x8, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 6, 61}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 29, 199}}, {8, {1, 0, 0, 2}}}}
{2259, {1422}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {2, 0, 5, 6}, {1, 1, 2, 3}, {1, 0, 0, 0}}, {x4*x5, x4*x7, x5*x8, x6*x8, x1*x2*x3, x1*x6*x7, x2*x3*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 21, 176}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}}}
{2260, {1422}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {2, 0, 5, 6}, {1, 1, 2, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x4*x7, x6*x8, x7*x8, x1*x2*x3, x4*x5*x8, x2*x3*x4*x5, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 21, 170}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}}}
{2261, {1423}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 3, 6, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 31, 212}}, {8, {1, 1, 0, 2}}}}
{2262, {1423}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 1, 3, 2}, {1, 3, 6, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x8, x6*x8, x2*x3*x6, x4*x5*x7, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 31, 212}}, {8, {1, 1, 0, 2}}}}
{2263, {1424}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 3, 2}, {1, 5, 6, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x6, x4*x8, x6*x8, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 31, 213}}, {8, {1, 1, 0, 2}}}}
{2264, {1425}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 1, 3}, {0, 1, 0, 0}, {2, 1, 3, 6}, {1, 0, 0, 0}}, {x5*x6, x5*x8, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x3*x4*x6, x3*x4*x7, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 7, 70}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 31, 212}}, {8, {1, 0, 0, 1}}}}
{2265, {1426}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 0, 5, 2}, {1, 1, 2, 1}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x4*x7, x6*x8, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 21, 170}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}}}
{2266, {1427}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {1, 1, 2, 3}, {0, 1, 0, 0}, {2, 1, 5, 6}, {1, 0, 0, 0}}, {x4*x6, x4*x8, x5*x6, x7*x8, x1*x2*x3, x1*x5*x7, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 31, 213}}, {8, {1, 0, 0, 1}}}}
{2267, {1428}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 3, 2}, {1, 3, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x6*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 78}}, {7, {1, 0, 33, 224}}, {8, {1, 0, 0, 2}}}}
{2268, {1429}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 3}, {1, 2, 3, 6}, {1, 1, 0, 0}, {2, 0, 5, 0}}, {x1*x5, x1*x8, x5*x6, x7*x8, x1*x2*x3, x2*x3*x4, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 45, 0, 2}}}}
{2269, {1430}, {{0, 0, 1, 1}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}, {0, 3, 1, 2}, {1, 0, 0, 0}, {1, 5, 2, 0}}, {x1*x6, x1*x8, x5*x6, x5*x7, x7*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 2}}, {8, {1, 45, 0, 2}}}}
{2270, {1431}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 2, 0, 0}, {2, 0, 5, 6}, {1, 3, 3, 3}, {1, 1, 0, 0}}, {x1*x6, x4*x8, x5*x7, x6*x8, x1*x2*x3, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 89}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{2271, {1432}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 5, 2}, {0, 1, 3, 1}, {1, 1, 0, 0}}, {x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 89}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2272, {1433}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {2, 0, 5, 6}, {1, 1, 3, 3}, {1, 0, 0, 0}}, {x2*x6, x4*x8, x5*x7, x6*x8, x1*x2*x3, x1*x3*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 21, 170}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{2273, {1434}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 0, 5, 2}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 21, 170}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2274, {1435}, {{0, 0, 1, 1}, {0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {2, 1, 5, 6}, {1, 1, 3, 3}, {1, 0, 0, 0}}, {x2*x4, x2*x6, x4*x7, x6*x8, x1*x2*x3, x1*x3*x5, x5*x7*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}}}
{2275, {1436}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 1, 5, 2}, {0, 1, 3, 1}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x5*x7, x5*x8, x6*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}}}
{2276, {1437}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 4}, {1, 2, 2, 8}, {0, 0, 1, 0}, {1, 1, 0, 0}, {2, 0, 4, 0}}, {x1*x2, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 9, 84}}, {6, {1, 1, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 49, 0, 2}}}}
{2277, {1439}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 3, 0}, {1, 2, 6, 2}, {1, 1, 0, 0}, {2, 0, 0, 4}}, {x1*x4, x1*x7, x5*x6, x7*x8, x2*x3*x4, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 1}}, {8, {1, 49, 0, 2}}}}
{2278, {1439}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 3, 0}, {1, 2, 6, 2}, {1, 1, 0, 0}, {2, 0, 0, 4}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 49, 0, 2}}}}
{2279, {1440}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 2, 0}, {1, 2, 4, 2}, {1, 1, 0, 0}, {2, 0, 0, 4}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 49, 0, 2}}}}
{2280, {1443}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 2, 4, 2}, {1, 4, 8, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x4*x7, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 9, 84}}, {6, {1, 0, 34, 230}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}}}
{2281, {1444}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {0, 2, 0, 0}, {2, 0, 4, 8}, {1, 3, 2, 4}, {0, 0, 1, 0}, {1, 1, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 98}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2282, {1445}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {0, 1, 0, 0}, {2, 0, 4, 8}, {1, 1, 2, 4}, {0, 0, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 25, 196}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2283, {1446}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 2}, {1, 1, 2, 4}, {0, 1, 0, 0}, {2, 1, 4, 8}, {0, 0, 1, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 9, 84}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 34, 230}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2284, {1447}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 2, 2}, {1, 6, 4, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x5, x6*x8, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 34, 230}}, {8, {1, 1, 0, 2}}}}
{2285, {1448}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 2, 2, 2}, {1, 4, 4, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x6*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 34, 230}}, {8, {1, 1, 0, 2}}}}
{2286, {1449}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 2, 0, 0}, {2, 0, 6, 4}, {1, 3, 3, 2}, {1, 1, 0, 0}}, {x1*x4, x1*x8, x5*x7, x6*x8, x2*x3*x4, x2*x3*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 98}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}}}
{2287, {1449}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 2, 0, 0}, {2, 0, 6, 4}, {1, 3, 3, 2}, {1, 1, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 98}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}}}
{2288, {1450}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 2, 0, 0}, {2, 0, 4, 4}, {1, 3, 2, 2}, {1, 1, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 98}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}}}
{2289, {1451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {2, 0, 6, 4}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x7, x6*x8, x2*x3*x4, x2*x3*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 25, 196}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}}}
{2290, {1451}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {0, 1, 0, 0}, {2, 0, 6, 4}, {1, 1, 3, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 25, 196}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}}}
{2291, {1452}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}, {2, 0, 4, 4}, {1, 1, 2, 2}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 25, 196}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}}}
{2292, {1453}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 3, 2}, {0, 1, 0, 0}, {2, 1, 6, 4}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x7*x8, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 9, 84}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 34, 230}}, {8, {1, 0, 0, 1}}}}
{2293, {1453}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 1}, {1, 1, 3, 2}, {0, 1, 0, 0}, {2, 1, 6, 4}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 9, 84}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 34, 230}}, {8, {1, 0, 0, 2}}}}
{2294, {1454}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 1, 2, 2}, {0, 1, 0, 0}, {2, 1, 4, 4}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 9, 84}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 34, 230}}, {8, {1, 0, 0, 2}}}}
{2295, {1455}, {{0, 0, 0, 1}, {0, 1, 4, 2}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 5, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x6*x7, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 15, 128}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 24, 175}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2296, {1456}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 3, 3, 2}, {1, 6, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x6*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 36, 242}}, {8, {1, 0, 0, 2}}}}
{2297, {1457}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 4, 2}, {1, 6, 7, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x4*x8, x6*x8, x2*x3*x5, x2*x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 38, 255}}, {8, {1, 0, 0, 2}}}}
{2298, {1458}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 4, 2}, {1, 4, 7, 3}, {1, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 106}}, {7, {1, 0, 39, 260}}, {8, {1, 0, 0, 2}}}}
{2299, {1458}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 2, 4, 2}, {1, 4, 7, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x5, x6*x8, x2*x3*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 106}}, {7, {1, 0, 39, 260}}, {8, {1, 0, 0, 2}}}}
{2300, {1459}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {1, 2, 3, 2}, {1, 4, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x6*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 12, 106}}, {7, {1, 0, 39, 260}}, {8, {1, 0, 0, 2}}}}
{2301, {1460}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 2, 1, 0}, {1, 5, 3, 2}, {1, 9, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x6*x8, x3*x4*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 12, 105}}, {7, {1, 0, 39, 259}}, {8, {1, 0, 0, 2}}}}
{2302, {1461}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 4, 3, 2}, {1, 7, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x6*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 120}}, {7, {1, 0, 42, 278}}, {8, {1, 0, 0, 2}}}}
{2303, {1462}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {2, 3, 6, 4}, {3, 5, 10, 6}, {1, 0, 0, 0}, {0, 1, 0, 1}}, {x1*x5, x1*x8, x2*x3, x4*x8, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 30}}, {5, {1, 0, 16, 134}}, {6, {1, 0, 45, 296}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}}}
{2304, {1463}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 2, 0}, {1, 3, 6, 2}, {1, 5, 10, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x6, x2*x3, x4*x7, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 16, 134}}, {6, {1, 0, 45, 296}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2305, {1464}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 0}, {0, 0, 1, 0}, {1, 3, 3, 2}, {1, 5, 5, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x6*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 16, 134}}, {7, {1, 0, 45, 296}}, {8, {1, 0, 0, 2}}}}
{2306, {1465}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {2, 5, 4, 6}, {3, 8, 7, 9}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x4, x1*x5, x5*x8, x1*x2*x3, x2*x3*x4, x2*x3*x8, x4*x6*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 46, 303}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}}}
{2307, {1466}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {2, 4, 5, 5}, {3, 7, 8, 8}, {1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x6*x8, x1*x2*x3, x1*x3*x5, x4*x7*x8, x5*x7*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 46, 303}}, {8, {1, 0, 0, 1}}}}
{2308, {1466}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 1, 0}, {0, 1, 0, 1}, {2, 4, 5, 5}, {3, 7, 8, 8}, {1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x6*x8, x1*x2*x3, x2*x3*x4, x4*x7*x8, x5*x7*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 46, 303}}, {8, {1, 0, 0, 1}}}}
{2309, {1467}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {0, 1, 1, 0}, {0, 1, 0, 0}, {1, 4, 5, 2}, {1, 7, 8, 3}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x5*x8, x6*x8, x2*x3*x4, x2*x6*x7, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 46, 303}}, {8, {1, 0, 0, 2}}}}
{2310, {1468}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {2, 3, 5, 4}, {3, 5, 8, 6}, {1, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x5*x8, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 48, 314}}, {8, {1, 0, 0, 2}}}}
{2311, {1468}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 0, 1, 0}, {0, 1, 1, 0}, {2, 3, 5, 4}, {3, 5, 8, 6}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x3*x8, x6*x8, x1*x2*x4, x2*x4*x6, x3*x5*x7, x5*x7*x8, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 48, 314}}, {8, {1, 0, 0, 1}}}}
{2312, {1469}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 5, 2}, {1, 5, 8, 3}, {1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x6*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 48, 314}}, {8, {1, 0, 0, 2}}}}
{2313, {1469}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 1, 0}, {1, 3, 5, 2}, {1, 5, 8, 3}, {1, 0, 0, 0}}, {x1*x4, x1*x7, x4*x5, x4*x8, x6*x8, x2*x3*x5, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 48, 314}}, {8, {1, 0, 0, 2}}}}
{2314, {1470}, {{0, 0, 0, 1}, {0, 1, 1, 2}, {0, 1, 1, 2}, {2, 5, 6, 10}, {3, 7, 9, 15}, {0, 0, 1, 0}, {1, 0, 0, 0}, {0, 1, 0, 0}}, {x1*x5, x1*x7, x5*x6, x1*x2*x3, x2*x3*x6, x2*x3*x8, x4*x5*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 21, 170}}, {5, {1, 0, 42, 283}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 1}}, {8, {1, 13, 0, 2}}}}
{2315, {1471}, {{0, 0, 0, 1}, {0, 1, 5, 2}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 7, 3}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x6*x7, x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 21, 170}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 42, 283}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2316, {1472}, {{0, 0, 0, 1}, {0, 1, 1, 1}, {0, 1, 1, 1}, {0, 0, 1, 0}, {2, 5, 5, 6}, {0, 1, 0, 0}, {3, 7, 8, 9}, {1, 0, 0, 0}}, {x1*x5, x1*x7, x4*x7, x5*x8, x7*x8, x1*x2*x3, x4*x6*x8, x2*x3*x4*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 21, 170}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 42, 283}}, {8, {1, 0, 0, 1}}}}
{2317, {1473}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {2, 4, 6, 8}, {3, 6, 9, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x4*x7, x5*x6*x8, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 22, 174}}, {6, {1, 0, 51, 331}}, {7, {1, 1, 0, 3}}, {8, {1, 0, 0, 2}}}}
{2318, {1473}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {2, 4, 6, 8}, {3, 6, 9, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x8, x4*x7, x5*x6*x8, x1*x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 22, 174}}, {6, {1, 0, 51, 331}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2319, {1473}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {2, 4, 6, 8}, {3, 6, 9, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 22, 174}}, {6, {1, 0, 51, 331}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 3}}}}
{2320, {1473}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 1, 1, 2}, {2, 4, 6, 8}, {3, 6, 9, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x4*x7, x7*x8, x2*x3*x4, x5*x6*x8, x2*x3*x5*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 22, 174}}, {6, {1, 0, 51, 331}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 1}}}}
{2321, {1474}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 5, 4}, {1, 3, 8, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x5*x7, x5*x8, x6*x7, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 51, 332}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2322, {1475}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 3, 4}, {1, 3, 5, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 51, 332}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2323, {1476}, {{0, 0, 0, 1}, {0, 0, 1, 1}, {0, 1, 2, 2}, {0, 0, 1, 0}, {2, 4, 7, 8}, {3, 6, 11, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x5*x7, x5*x8, x4*x6*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 20, 161}}, {6, {1, 0, 51, 331}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2324, {1477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 4, 4, 6}, {3, 6, 6, 9}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x5, x3*x4, x6*x7*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 51, 331}}, {8, {1, 0, 0, 2}}}}
{2325, {1477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 4, 4, 6}, {3, 6, 6, 9}, {1, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x3*x4, x3*x8, x1*x4*x5, x6*x7*x8, x1*x4*x6*x7, x1*x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 51, 331}}, {8, {1, 0, 0, 1}}}}
{2326, {1477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 4, 4, 6}, {3, 6, 6, 9}, {1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 51, 331}}, {8, {1, 0, 0, 3}}}}
{2327, {1477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 4, 4, 6}, {3, 6, 6, 9}, {1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x8, x3*x4, x6*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 51, 331}}, {8, {1, 0, 0, 2}}}}
{2328, {1477}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 0}, {0, 1, 0, 1}, {0, 0, 1, 1}, {2, 4, 4, 6}, {3, 6, 6, 9}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x8, x6*x7*x8, x1*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 51, 331}}, {8, {1, 0, 0, 2}}}}
{2329, {1478}, {{0, 0, 0, 1}, {0, 0, 2, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {1, 2, 7, 4}, {1, 3, 11, 6}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x1*x5, x5*x8, x6*x7, x2*x3*x4, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 20, 161}}, {6, {1, 0, 51, 331}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2330, {1479}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 0, 0}, {2, 3, 4, 4}, {3, 5, 6, 6}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x4*x5, x5*x8, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}}}
{2331, {1480}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 5, 4, 6}, {3, 8, 6, 9}, {1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x6*x8, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}}}
{2332, {1480}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 1, 0, 1}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 5, 4, 6}, {3, 8, 6, 9}, {1, 0, 0, 0}}, {x2*x4, x2*x8, x5*x8, x1*x2*x6, x1*x3*x4, x1*x6*x7, x3*x4*x5, x3*x5*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 1}}}}
{2333, {1481}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 3, 6, 4}, {3, 5, 9, 6}, {1, 0, 0, 0}}, {x1*x4, x2*x3, x4*x5, x5*x8, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 22, 176}}, {7, {1, 0, 54, 350}}, {8, {1, 0, 0, 2}}}}
{2334, {1481}, {{0, 0, 0, 1}, {0, 0, 1, 0}, {0, 0, 1, 0}, {0, 1, 1, 1}, {0, 1, 0, 0}, {2, 3, 6, 4}, {3, 5, 9, 6}, {1, 0, 0, 0}}, {x1*x4, x1*x8, x4*x5, x5*x8, x1*x6*x7, x2*x3*x4, x2*x3*x5, x6*x7*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 22, 176}}, {7, {1, 0, 54, 350}}, {8, {1, 0, 0, 1}}}}
{2335, {1482}, {{0, 0, 0, 1}, {0, 0, 0, 1}, {0, 1, 1, 2}, {0, 0, 1, 0}, {2, 4, 3, 8}, {3, 6, 5, 12}, {0, 1, 0, 0}, {1, 0, 0, 0}}, {x1*x2, x3*x7, x5*x7, x5*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 24, 190}}, {6, {1, 0, 57, 368}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}}}
{2336, {1483}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x6, x3*x9, x7*x9, x2*x4*x5, x2*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 9}}}}
{2337, {1483}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 2}}, {x1*x8, x1*x9, x3*x5, x3*x6, x3*x9, x5*x9, x1*x6*x7, x2*x4*x5, x2*x4*x7, x2*x6*x7, x2*x7*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 9}}}}
{2338, {1486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 2, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x4*x5, x4*x6, x6*x9, x1*x3*x5, x3*x5*x7, x3*x7*x8, x3*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 26}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2339, {1487}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x3*x4, x4*x9, x5*x6, x8*x9, x1*x2*x7, x1*x3*x6, x1*x3*x7, x1*x3*x9, x1*x6*x8, x1*x7*x8, x2*x4*x5, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2340, {1488}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}}, {x2*x7, x3*x4, x5*x6, x8*x9, x1*x4*x5, x1*x4*x7, x1*x4*x9, x1*x5*x7, x1*x5*x8, x1*x7*x9, x2*x3*x6, x2*x3*x9, x2*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2341, {1489}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x9, x2*x8, x3*x7, x4*x6, x4*x8, x8*x9, x1*x2*x5, x1*x5*x6, x2*x5*x6, x2*x5*x7, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2342, {1490}, {{0, 0, 0, 1, 1}, {1, 1, 2, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x2*x5, x2*x6, x2*x9, x5*x6, x5*x8, x8*x9, x1*x3*x5, x1*x3*x6, x1*x3*x8, x1*x3*x9, x2*x4*x7, x4*x6*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2343, {1491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x1*x4, x2*x6, x2*x7, x2*x9, x5*x6, x6*x8, x8*x9, x3*x5*x7, x3*x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2344, {1491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x1*x4, x3*x5, x3*x9, x5*x6, x8*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x2*x6*x7, x2*x6*x8, x2*x7*x9, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2345, {1491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x1*x4, x2*x6, x2*x7, x3*x5, x5*x6, x8*x9, x1*x6*x8, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 6}}}}
{2346, {1492}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 2, 2, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 1, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x1*x4*x5, x1*x5*x9, x2*x3*x6, x2*x6*x7, x2*x6*x8, x3*x6*x9, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 19}}, {6, {1, 0, 2, 28}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2347, {1493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x8, x4*x5, x8*x9, x1*x2*x5, x2*x5*x9, x2*x6*x7, x2*x6*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2348, {1493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x7, x2*x5, x2*x6, x3*x4, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 6}}, {9, {1, 3, 0, 2}}}}
{2349, {1493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x8, x3*x6, x4*x5, x8*x9, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2350, {1494}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x2, x1*x9, x2*x8, x4*x6, x1*x4*x5, x1*x5*x7, x2*x3*x6, x2*x3*x7, x3*x6*x8, x3*x6*x9, x3*x7*x8, x3*x7*x9, x4*x5*x8, x4*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2351, {1495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}}, {x1*x2, x2*x7, x3*x6, x4*x5, x5*x6, x1*x3*x9, x1*x4*x6, x1*x4*x9, x3*x7*x8, x3*x8*x9, x4*x8*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 19}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 4}}}}
{2352, {1495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}}, {x1*x2, x2*x7, x4*x5, x4*x9, x5*x6, x7*x8, x1*x3*x6, x1*x3*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 19}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2353, {1495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}}, {x1*x2, x2*x7, x3*x6, x3*x9, x5*x6, x1*x4*x5, x1*x4*x6, x1*x4*x9, x3*x7*x8, x4*x5*x8, x4*x8*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 19}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2354, {1496}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x6, x1*x4*x5, x1*x4*x6, x2*x3*x7, x2*x5*x7, x3*x7*x8, x3*x7*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2355, {1497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x4*x6, x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2356, {1497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x5, x4*x6, x8*x9, x1*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2357, {1498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 3, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x2*x4, x5*x6, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x3*x6, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9, x3*x6*x9, x3*x7*x9, x4*x6*x8, x4*x7*x8, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 33}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{2358, {1499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 2, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x4*x5, x6*x9, x7*x8, x1*x2*x6, x1*x2*x7, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2359, {1500}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x7, x1*x9, x2*x7, x3*x8, x4*x8, x4*x9, x1*x3*x6, x2*x4*x5, x2*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{2360, {1500}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x9, x3*x6, x3*x8, x6*x9, x1*x2*x7, x1*x4*x8, x1*x6*x7, x1*x7*x8, x2*x4*x5, x2*x4*x7, x2*x5*x6, x2*x6*x7, x2*x7*x8, x3*x4*x5, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{2361, {1500}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x8, x1*x6*x7, x2*x4*x5, x3*x4*x5, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 5}}}}
{2362, {1501}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 1}, {1, 1, 0, 3, 0}, {1, 1, 1, 2, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x3*x8, x3*x9, x5*x8, x5*x9, x7*x8, x2*x3*x7, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 19}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2363, {1501}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 1}, {1, 1, 0, 3, 0}, {1, 1, 1, 2, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x8, x3*x9, x5*x8, x7*x8, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 19}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 19}}, {7, {1, 0, 0, 9}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{2364, {1501}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 1}, {1, 1, 0, 3, 0}, {1, 1, 1, 2, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x2*x9, x3*x8, x3*x9, x7*x8, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 19}}, {7, {1, 0, 0, 9}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{2365, {1501}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 1}, {1, 1, 0, 3, 0}, {1, 1, 1, 2, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x7*x8, x1*x3*x5, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 19}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 19}}, {7, {1, 0, 0, 9}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2366, {1502}, {{0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x8, x3*x6, x3*x9, x5*x6, x1*x3*x5, x1*x4*x5, x1*x4*x9, x2*x4*x7, x2*x6*x7, x2*x7*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 7}}, {9, {1, 2, 0, 2}}}}
{2367, {1502}, {{0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x8, x4*x5, x4*x9, x5*x6, x1*x3*x5, x1*x3*x6, x1*x3*x9, x2*x4*x7, x2*x6*x7, x2*x7*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 7}}, {9, {1, 2, 0, 2}}}}
{2368, {1502}, {{0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x8, x3*x6, x4*x5, x5*x6, x1*x3*x5, x1*x3*x9, x1*x4*x9, x2*x4*x7, x2*x6*x7, x2*x7*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 7}}, {9, {1, 2, 0, 4}}}}
{2369, {1503}, {{0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}}, {x2*x7, x2*x9, x4*x5, x4*x6, x7*x8, x1*x3*x6, x1*x3*x8, x1*x3*x9, x1*x5*x8, x1*x5*x9, x2*x5*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2370, {1503}, {{0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}}, {x1*x8, x2*x7, x3*x6, x7*x8, x1*x3*x9, x1*x4*x5, x1*x4*x6, x1*x5*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 2, 0, 4}}}}
{2371, {1503}, {{0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}}, {x1*x8, x1*x9, x4*x5, x4*x6, x7*x8, x1*x3*x6, x2*x3*x7, x2*x3*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 2, 0, 2}}}}
{2372, {1504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x7, x4*x6, x4*x9, x5*x6, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2373, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x6, x2*x7, x2*x9, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x1*x3*x8, x1*x6*x8, x3*x5*x7}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 2}}}}
{2374, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x7, x2*x9, x3*x5, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 2}}}}
{2375, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x1*x3*x8, x1*x6*x8, x2*x4*x6}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 2}}}}
{2376, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 2}}}}
{2377, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x7, x2*x9, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x5*x9, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 6}}}}
{2378, {1505}, {{1, 1, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}}, {x2*x6, x2*x7, x2*x9, x3*x7, x4*x5, x4*x6, x4*x7, x5*x9, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 1, 19}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 1, 0, 6}}}}
{2379, {1506}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x5, x1*x8, x2*x9, x3*x8, x4*x7, x5*x6, x1*x7*x9, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{2380, {1507}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x9, x3*x6, x1*x4*x6, x1*x4*x8, x1*x6*x9, x1*x8*x9, x2*x3*x5, x2*x3*x7, x2*x5*x8, x2*x7*x8, x3*x4*x5, x3*x4*x7, x4*x5*x6, x4*x5*x8, x4*x7*x8, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 11}}}}
{2381, {1507}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x1*x4*x6, x2*x3*x5, x2*x5*x8, x2*x7*x8, x3*x4*x6, x3*x6*x9, x4*x5*x6, x4*x5*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 11}}}}
{2382, {1507}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x3*x6, x3*x7, x4*x7, x1*x2*x9, x1*x4*x6, x1*x4*x8, x1*x6*x9, x1*x8*x9, x2*x3*x5, x2*x3*x9, x2*x5*x8, x2*x7*x8, x2*x8*x9, x3*x4*x5, x4*x5*x6, x4*x5*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 12}}}}
{2383, {1507}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x4*x7, x1*x4*x6, x2*x3*x5, x2*x3*x9, x2*x5*x8, x2*x7*x8, x2*x8*x9, x3*x4*x6, x3*x6*x9, x4*x5*x6, x4*x5*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 12}}}}
{2384, {1508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x3, x2*x5, x4*x5, x4*x6, x7*x9, x1*x2*x8, x1*x6*x8, x2*x6*x8, x2*x8*x9, x3*x4*x7, x3*x5*x7, x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{2385, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x7, x1*x2*x9, x2*x5*x8, x2*x5*x9, x2*x7*x8, x3*x4*x5, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2386, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x5, x3*x5, x3*x6, x3*x8, x4*x7, x1*x2*x9, x1*x6*x9, x2*x7*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2387, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x7, x3*x8, x4*x7, x1*x2*x9, x2*x5*x8, x2*x5*x9, x3*x4*x5, x3*x4*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2388, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x5, x2*x7, x3*x5, x3*x8, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x7*x8, x1*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2389, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x8*x9, x3*x4*x5, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2390, {1509}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x7, x1*x2*x9, x2*x5*x8, x2*x5*x9, x2*x7*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 27}}}}
{2391, {1510}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}}, {x2*x7, x3*x7, x4*x5, x4*x7, x4*x8, x1*x2*x9, x1*x4*x9, x1*x5*x6, x1*x6*x7, x1*x6*x9, x2*x3*x6, x2*x3*x8, x2*x8*x9, x3*x5*x6, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{2392, {1511}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}}, {x2*x5, x2*x7, x2*x9, x3*x4, x4*x5, x4*x9, x5*x8, x1*x5*x6, x1*x6*x8, x1*x6*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 4}}, {9, {1, 3, 0, 2}}}}
{2393, {1511}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}}, {x2*x5, x2*x7, x3*x4, x3*x8, x4*x5, x4*x9, x5*x8, x1*x5*x6, x1*x6*x8, x1*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 4}}}}
{2394, {1511}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x4*x5, x4*x9, x5*x8, x1*x6*x8, x1*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2395, {1511}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}}, {x3*x4, x3*x7, x3*x8, x3*x9, x4*x5, x4*x9, x5*x8, x1*x4*x6, x1*x6*x8, x1*x6*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9, x1*x2*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 19}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2396, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x7, x3*x4, x3*x6, x4*x7, x4*x9, x6*x7, x1*x4*x6, x1*x5*x6, x1*x5*x7, x1*x5*x9, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 4}}}}
{2397, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x7, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x6*x7, x1*x4*x9, x1*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 8}}}}
{2398, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x7, x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x6*x7, x1*x4*x6, x1*x5*x6, x1*x5*x9, x2*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2399, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x6*x7, x1*x4*x7, x1*x4*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2400, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x6*x7, x1*x5*x6, x1*x5*x7, x1*x5*x9, x3*x4*x8, x3*x6*x8, x3*x8*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2401, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x5*x6, x5*x9, x6*x7, x1*x4*x6, x1*x4*x7, x1*x4*x9, x1*x5*x7, x2*x3*x8, x3*x4*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2402, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x3*x4, x3*x6, x3*x8, x3*x9, x4*x7, x5*x6, x6*x7, x1*x4*x6, x1*x4*x9, x1*x5*x9, x2*x5*x8, x2*x7*x8, x2*x8*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 6}}}}
{2403, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x8, x3*x6, x3*x9, x5*x6, x5*x9, x6*x7, x1*x4*x7, x1*x4*x9, x1*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2404, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x4*x7, x5*x6, x6*x7, x1*x4*x6, x1*x4*x9, x1*x5*x7, x1*x5*x9, x2*x3*x8, x3*x4*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 6}}}}
{2405, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x3*x4, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7, x1*x4*x6, x1*x5*x6, x1*x5*x7, x1*x5*x9, x2*x3*x8, x2*x5*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 2}}}}
{2406, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x8, x3*x6, x5*x6, x5*x9, x6*x7, x1*x4*x7, x1*x4*x9, x1*x5*x7, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 4}}}}
{2407, {1512}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x3*x6, x4*x7, x5*x6, x6*x7, x1*x4*x6, x1*x4*x9, x1*x5*x7, x1*x5*x9, x2*x3*x8, x2*x8*x9, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 19}}, {9, {1, 3, 0, 8}}}}
{2408, {1513}, {{0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x1*x6, x1*x9, x2*x8, x5*x6, x5*x8, x6*x7, x2*x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 2, 0, 6}}, {8, {1, 1, 0, 6}}, {9, {1, 2, 0, 6}}}}
{2409, {1513}, {{0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x1*x6, x2*x8, x5*x6, x5*x8, x6*x7, x7*x8, x1*x2*x9, x2*x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 2, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 10}}}}
{2410, {1513}, {{0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x1*x6, x1*x9, x2*x8, x5*x6, x6*x7, x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 2, 0, 2}}, {8, {1, 1, 0, 10}}, {9, {1, 2, 0, 2}}}}
{2411, {1513}, {{0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x1*x6, x1*x9, x2*x8, x5*x6, x5*x8, x8*x9, x2*x6*x7, x2*x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 2, 0, 10}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2412, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x7, x5*x6, x7*x8, x1*x4*x6, x1*x4*x9, x3*x4*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 6}}}}
{2413, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x1*x8, x1*x9, x2*x9, x3*x4, x5*x6, x7*x8, x1*x4*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2414, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x2*x9, x3*x4, x3*x7, x3*x9, x7*x8, x1*x2*x8, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x5*x6, x2*x4*x8, x2*x5*x7, x3*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 3, 0, 2}}}}
{2415, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x3*x7, x7*x8, x1*x4*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 6}}}}
{2416, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x4*x8, x1*x4*x9, x1*x5*x6, x3*x4*x8, x5*x6*x7, x5*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 3, 0, 2}}}}
{2417, {1514}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x6, x7*x8, x1*x4*x6, x2*x3*x7, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2418, {1515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 2}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x2, x3*x4, x4*x6, x6*x9, x1*x4*x5, x1*x5*x7, x1*x5*x9, x2*x3*x6, x2*x3*x7, x2*x7*x9, x3*x6*x8, x3*x7*x8, x4*x5*x8, x5*x7*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 22}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2419, {1515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 2}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x2, x2*x7, x3*x4, x6*x9, x1*x4*x5, x1*x4*x6, x1*x5*x7, x1*x5*x9, x2*x3*x6, x3*x6*x8, x3*x7*x8, x4*x5*x8, x5*x7*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2420, {1516}, {{0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x1*x9, x3*x6, x7*x8, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x4*x5, x2*x5*x8, x2*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2421, {1516}, {{0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x7, x1*x9, x3*x6, x4*x6, x7*x8, x1*x3*x8, x2*x3*x8, x2*x3*x9, x2*x4*x5, x2*x5*x8, x2*x5*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 2, 0, 2}}}}
{2422, {1517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x6, x3*x6, x4*x7, x4*x9, x1*x3*x8, x1*x5*x8, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{2423, {1517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x6, x3*x9, x4*x5, x4*x7, x4*x9, x1*x3*x8, x1*x5*x8, x2*x5*x8, x3*x6*x7, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{2424, {1518}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x4*x6, x4*x7, x5*x8, x6*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2425, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x1*x9, x2*x6, x2*x9, x4*x6, x4*x8, x6*x8, x8*x9, x2*x5*x7, x3*x4*x5*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2426, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x2*x5, x2*x6, x3*x4, x3*x5, x4*x6, x5*x8, x1*x2*x9, x1*x7*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{2427, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x3*x4, x3*x9, x4*x6, x4*x8, x6*x8, x8*x9, x1*x7*x9, x2*x4*x5, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2428, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x4*x6, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{2429, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x2*x5, x2*x6, x3*x4, x3*x5, x4*x6, x4*x8, x1*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{2430, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x2*x6, x3*x4, x4*x6, x4*x8, x6*x8, x8*x9, x1*x7*x9, x2*x4*x5, x2*x5*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{2431, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x2*x5, x2*x6, x2*x9, x3*x5, x4*x6, x5*x8, x1*x7*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2432, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x2*x5, x3*x4, x3*x5, x3*x9, x4*x6, x5*x8, x1*x2*x6, x1*x2*x9, x1*x7*x9, x4*x7*x8, x7*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2433, {1519}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 2, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x3, x1*x6, x2*x5, x3*x4, x3*x5, x3*x9, x4*x6, x1*x2*x9, x1*x7*x9, x4*x5*x8, x4*x7*x8, x7*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 42}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{2434, {1520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x3*x5, x3*x8, x3*x9, x5*x7, x7*x9, x4*x6*x7, x2*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2435, {1520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x5*x7, x4*x6*x7, x4*x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 6}}, {8, {1, 1, 0, 6}}, {9, {1, 3, 0, 6}}}}
{2436, {1520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 10}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2437, {1520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x5*x7, x7*x8, x4*x6*x7, x1*x4*x6*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 10}}}}
{2438, {1521}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x6, x2*x5, x3*x4, x3*x5, x4*x6, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x4*x9, x2*x6*x7, x2*x7*x9, x3*x8*x9, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 69}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 2}}}}
{2439, {1521}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x6, x1*x8, x3*x4, x3*x5, x4*x6, x4*x8, x4*x9, x8*x9, x2*x6*x7, x2*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 69}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2440, {1521}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x4*x6, x4*x9, x1*x7*x8, x7*x8*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 69}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2441, {1522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 2}, {1, 0, 0, 0, 0}, {1, 3, 2, 0, 1}}, {x2*x4, x2*x5, x2*x9, x5*x6, x5*x8, x8*x9, x1*x2*x7, x1*x6*x7, x1*x7*x8, x1*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 34}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2442, {1522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 2}, {1, 0, 0, 0, 0}, {1, 3, 2, 0, 1}}, {x1*x6, x1*x7, x2*x4, x2*x5, x5*x6, x5*x8, x2*x7*x9, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 34}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 3}}}}
{2443, {1522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 2}, {1, 0, 0, 0, 0}, {1, 3, 2, 0, 1}}, {x1*x6, x1*x9, x2*x4, x5*x6, x1*x2*x7, x1*x7*x8, x2*x5*x7, x2*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x5*x8, x3*x6*x8, x3*x8*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 34}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2444, {1523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x5*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 27}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 27}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 0, 2}}}}
{2445, {1523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x2*x9, x3*x8, x6*x8, x6*x9, x4*x7*x8, x4*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 27}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 27}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2446, {1523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x6, x2*x3, x2*x9, x3*x5, x3*x8, x5*x8, x5*x9, x4*x7*x8, x4*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 27}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 27}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2447, {1523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 27}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 27}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 6}}}}
{2448, {1524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 2, 0}, {1, 1, 0, 0, 1}}, {x1*x4, x2*x6, x3*x5, x4*x6, x4*x9, x6*x8, x1*x2*x5, x1*x2*x7, x1*x7*x9, x2*x7*x8, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 35}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2449, {1524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 2, 0}, {1, 1, 0, 0, 1}}, {x1*x4, x2*x5, x2*x6, x3*x5, x4*x6, x1*x2*x7, x1*x5*x9, x1*x7*x9, x2*x7*x8, x3*x4*x9, x3*x6*x8, x3*x8*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 35}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 5}}}}
{2450, {1524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 2, 0}, {1, 1, 0, 0, 1}}, {x1*x4, x2*x5, x2*x6, x3*x5, x5*x9, x1*x2*x7, x1*x7*x9, x2*x7*x8, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x8*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 35}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2451, {1525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x7, x2*x7, x3*x5, x4*x6, x8*x9, x1*x3*x6, x1*x3*x9, x1*x6*x8, x2*x4*x5, x2*x4*x8, x2*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2452, {1525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x2*x7, x3*x5, x4*x5, x4*x6, x5*x9, x8*x9, x1*x3*x6, x1*x3*x7, x1*x3*x9, x1*x6*x8, x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2453, {1526}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}}, {x2*x4, x3*x6, x4*x9, x6*x8, x8*x9, x1*x2*x5, x1*x3*x7, x1*x5*x7, x1*x5*x8, x1*x7*x9, x2*x5*x6, x2*x5*x9, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2454, {1527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x2*x5, x3*x6, x4*x7, x4*x8, x8*x9, x1*x3*x7, x1*x3*x9, x1*x5*x7, x1*x5*x9, x1*x7*x8, x2*x4*x6, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2455, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x1*x4*x6, x1*x4*x7, x1*x6*x9, x1*x7*x9, x2*x3*x5, x2*x3*x9, x3*x5*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{2456, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x3*x6, x3*x8, x4*x5, x4*x6, x6*x9, x1*x4*x7, x1*x7*x9, x2*x3*x5, x2*x3*x9, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 2}}}}
{2457, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x4*x5, x4*x6, x4*x7, x6*x9, x7*x9, x2*x3*x5, x2*x3*x9, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 2}}}}
{2458, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x3*x6, x4*x5, x4*x6, x4*x7, x1*x6*x9, x1*x7*x9, x2*x3*x5, x2*x3*x9, x2*x5*x7, x2*x5*x8, x2*x7*x9, x3*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 2}}}}
{2459, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x4*x5, x4*x7, x1*x4*x6, x1*x6*x9, x1*x7*x9, x2*x3*x5, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 2}}}}
{2460, {1528}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x3*x6, x3*x8, x4*x5, x1*x4*x6, x1*x4*x7, x1*x6*x9, x1*x7*x9, x2*x3*x5, x2*x3*x9, x2*x5*x7, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{2461, {1529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x7, x2*x6*x8, x3*x5*x7, x3*x5*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{2462, {1529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x5, x7*x9, x1*x3*x7, x1*x5*x7, x2*x4*x6, x2*x6*x8, x4*x6*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2463, {1530}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x2*x4, x2*x7, x3*x6, x4*x9, x5*x7, x5*x9, x1*x2*x8, x1*x5*x8, x1*x6*x8, x1*x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 34}}, {9, {1, 0, 0, 2}}}}
{2464, {1530}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x3*x6, x5*x7, x5*x9, x2*x4*x8, x3*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 34}}, {9, {1, 0, 0, 2}}}}
{2465, {1531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x3, x2*x4, x4*x5, x6*x8, x1*x2*x6, x1*x2*x7, x1*x7*x9, x2*x5*x7, x2*x7*x8, x3*x4*x6, x3*x5*x9, x3*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2466, {1532}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 0, 0, 1}}, {x2*x7, x3*x5, x3*x6, x4*x5, x4*x7, x4*x9, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x8*x9, x2*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 0, 2}}}}
{2467, {1532}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 0, 0, 1}}, {x1*x5, x2*x6, x2*x7, x3*x5, x3*x6, x4*x7, x1*x2*x8, x1*x8*x9, x3*x4*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 0, 2}}}}
{2468, {1533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x2*x4, x3*x6, x1*x2*x6, x1*x2*x7, x1*x6*x8, x1*x7*x8, x2*x6*x9, x2*x7*x9, x3*x4*x5, x3*x4*x9, x3*x5*x8, x3*x8*x9, x4*x5*x7, x4*x7*x9, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 28}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2469, {1534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x8*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x8, x2*x5*x6, x2*x6*x8, x3*x5*x6, x3*x5*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2470, {1534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x5*x6, x8*x9, x1*x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x3*x8, x2*x6*x8, x3*x5*x7, x3*x5*x9, x3*x7*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2471, {1535}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x6*x9, x1*x3*x5, x1*x4*x8, x2*x4*x8, x3*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2472, {1535}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x3*x7, x6*x9, x1*x4*x8, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 6}}}}
{2473, {1535}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x6, x3*x7, x5*x9, x6*x9, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2474, {1536}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x7, x2*x7, x3*x7, x3*x9, x4*x6, x1*x2*x8, x2*x4*x8, x2*x8*x9, x3*x5*x6, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 35}}, {9, {1, 1, 0, 2}}}}
{2475, {1536}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x3*x7, x3*x9, x1*x2*x8, x1*x5*x8, x1*x5*x9, x3*x4*x6, x3*x5*x6, x4*x6*x7, x4*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 35}}, {9, {1, 1, 0, 2}}}}
{2476, {1537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x3*x8, x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2477, {1537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2478, {1538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x5, x2*x9, x3*x6, x4*x7, x5*x9, x1*x4*x8, x1*x6*x8, x1*x8*x9, x2*x3*x7, x2*x4*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2479, {1539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x4, x1*x4*x6, x1*x6*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x6*x7, x3*x5*x8, x3*x5*x9, x3*x7*x9, x3*x8*x9, x4*x5*x6, x4*x5*x8, x4*x6*x7, x5*x6*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 2, 0, 2}}}}
{2480, {1540}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x6, x8*x9, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2481, {1541}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x4*x6, x5*x8, x1*x2*x9, x2*x3*x7, x2*x5*x9, x2*x6*x9, x2*x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 1, 22}}}}
{2482, {1541}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x3*x7, x5*x8, x1*x2*x9, x2*x5*x9, x2*x6*x9, x3*x4*x5, x3*x4*x6, x3*x4*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 1, 22}}}}
{2483, {1542}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x2*x6, x2*x7, x3*x7, x3*x9, x5*x8, x6*x9, x1*x4*x5, x1*x4*x6, x1*x4*x7, x1*x4*x9, x2*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2484, {1542}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x2*x7, x3*x5, x3*x7, x3*x9, x5*x8, x6*x9, x1*x4*x5, x1*x4*x6, x1*x4*x7, x1*x4*x9, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2485, {1543}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x3*x6, x1*x4*x5, x1*x4*x6, x1*x4*x7, x1*x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2486, {1543}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x4*x5, x1*x3*x6, x1*x4*x6, x1*x4*x7, x1*x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x5*x8, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2487, {1544}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 1}}, {x1*x7, x3*x6, x4*x5, x1*x2*x8, x1*x3*x5, x1*x3*x8, x1*x5*x8, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9, x2*x7*x8, x2*x8*x9, x3*x5*x9, x3*x8*x9, x4*x6*x7, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 28}}, {9, {1, 2, 0, 2}}}}
{2488, {1545}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x8, x4*x5, x4*x6, x5*x7, x1*x4*x8, x1*x7*x8, x2*x3*x6, x2*x3*x7, x3*x5*x6, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{2489, {1545}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x8, x3*x7, x5*x7, x1*x4*x5, x1*x4*x8, x1*x7*x8, x2*x3*x6, x2*x3*x9, x2*x4*x6, x3*x5*x6, x3*x6*x9, x4*x5*x6, x4*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{2490, {1546}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x7, x3*x9, x4*x6, x5*x9, x1*x3*x6, x1*x3*x7, x2*x4*x5, x2*x5*x8, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 10}}}}
{2491, {1547}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x7, x4*x5, x4*x6, x1*x2*x9, x1*x3*x9, x1*x6*x9, x1*x7*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 28}}}}
{2492, {1547}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x8, x3*x7, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x7*x8, x2*x5*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 28}}}}
{2493, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x4*x7, x2*x8*x9, x4*x5*x6, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 15}}, {9, {1, 3, 0, 8}}}}
{2494, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2495, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 4}}}}
{2496, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x4*x7, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 15}}, {9, {1, 3, 0, 10}}}}
{2497, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x4*x7, x7*x9, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 4}}}}
{2498, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x4*x7, x7*x9, x3*x5*x6, x5*x6*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{2499, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x4*x7, x7*x9, x2*x3*x8, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{2500, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x3*x8, x4*x7, x5*x6*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 15}}, {9, {1, 3, 0, 8}}}}
{2501, {1548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {2, 1, 1, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x3*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2502, {1549}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x5*x6, x7*x9, x1*x3*x5, x1*x3*x7, x1*x5*x9, x2*x3*x4, x2*x4*x6, x2*x4*x7, x4*x6*x8, x4*x6*x9, x4*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2503, {1550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x3*x5, x4*x6, x8*x9, x1*x4*x5, x1*x4*x8, x1*x5*x9, x2*x3*x6, x2*x3*x9, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2504, {1550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x5, x3*x6, x4*x6, x8*x9, x1*x4*x5, x1*x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x9, x2*x3*x9, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2505, {1551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 1}}, {x3*x6, x3*x9, x4*x7, x4*x8, x8*x9, x1*x2*x5, x1*x4*x6, x1*x5*x6, x1*x5*x8, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2506, {1552}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x8, x3*x9, x4*x7, x5*x6, x1*x3*x6, x1*x4*x6, x1*x4*x9, x2*x3*x5, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 2, 0, 2}}}}
{2507, {1552}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x7, x2*x8, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x6, x1*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{2508, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x8, x3*x4, x3*x9, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x7*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2509, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x5, x2*x8, x3*x4, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x7*x9, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 4}}}}
{2510, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x2*x8, x3*x4, x3*x7, x3*x9, x4*x5, x1*x4*x6, x1*x4*x8, x1*x5*x6, x1*x6*x9, x1*x8*x9, x2*x5*x7, x2*x7*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 2, 0, 2}}}}
{2511, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x4*x5, x1*x5*x6, x1*x6*x9, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{2512, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x2*x9, x3*x7, x4*x5, x1*x4*x6, x1*x4*x8, x1*x5*x6, x1*x6*x9, x1*x8*x9, x3*x4*x8, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 2, 0, 2}}}}
{2513, {1553}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x3*x4, x3*x7, x4*x5, x1*x4*x6, x1*x4*x8, x1*x5*x6, x1*x6*x9, x1*x8*x9, x2*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 2, 0, 4}}}}
{2514, {1554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x4*x5, x6*x9, x2*x3*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{2515, {1554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x6, x3*x7, x6*x9, x1*x4*x9, x1*x8*x9, x2*x3*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{2516, {1555}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x3*x5, x5*x6, x6*x9, x2*x3*x4, x2*x4*x9, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 17}}, {9, {1, 1, 0, 2}}}}
{2517, {1555}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x3*x4*x8, x4*x6*x9, x4*x8*x9, x5*x6*x7, x6*x7*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{2518, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x3*x5, x3*x9, x4*x6, x5*x8, x1*x3*x8, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2519, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x9, x4*x6, x5*x8, x1*x3*x8, x2*x4*x5, x2*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2520, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x6, x3*x9, x4*x6, x5*x8, x1*x3*x8, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2521, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x3*x9, x4*x6, x5*x8, x1*x3*x8, x1*x7*x8, x1*x7*x9, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2522, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x5, x3*x5, x3*x6, x3*x9, x4*x6, x5*x8, x1*x3*x8, x1*x6*x8, x1*x7*x8, x1*x7*x9, x2*x4*x7, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2523, {1556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x9, x4*x6, x5*x8, x1*x3*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2524, {1557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}}, {x2*x8, x2*x9, x3*x5, x3*x6, x4*x8, x5*x8, x5*x9, x1*x4*x5, x1*x4*x7, x1*x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{2525, {1558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x7, x6*x7, x8*x9, x1*x2*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{2526, {1559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x5, x4*x5, x4*x6, x5*x9, x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2527, {1559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x7*x9, x1*x2*x7, x1*x3*x7, x4*x5*x6, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{2528, {1559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x6*x9, x7*x9, x1*x2*x7, x1*x3*x7, x3*x4*x5, x3*x5*x7, x4*x5*x6, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2529, {1560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2530, {1560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2531, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x1*x4*x7, x1*x7*x8, x3*x5*x6, x3*x6*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9, x5*x7*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{2532, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x6, x3*x8, x1*x4*x7, x1*x7*x8, x4*x5*x6, x4*x5*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{2533, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x9, x3*x6, x4*x6, x4*x7, x5*x6, x1*x3*x4, x1*x3*x8, x1*x3*x9, x1*x4*x9, x1*x7*x8, x2*x5*x7, x2*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 13}}}}
{2534, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x4*x6, x4*x7, x5*x6, x1*x3*x8, x1*x3*x9, x1*x4*x9, x1*x7*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 13}}}}
{2535, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x9, x3*x6, x4*x6, x4*x7, x1*x3*x4, x1*x3*x8, x1*x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{2536, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x5*x6, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x7*x8, x3*x6*x9, x4*x5*x7, x4*x6*x9, x5*x7*x8, x1*x3*x4*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{2537, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x8, x2*x9, x3*x6, x3*x8, x5*x6, x1*x3*x4, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x7*x8, x2*x5*x7, x4*x5*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{2538, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x9, x3*x6, x3*x8, x4*x6, x1*x4*x7, x1*x7*x8, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 11}}}}
{2539, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x4*x7, x1*x3*x8, x1*x7*x8, x3*x5*x6, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{2540, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x1*x3*x4, x1*x3*x8, x1*x7*x8, x2*x5*x6, x3*x5*x6, x3*x5*x8, x3*x6*x9, x4*x5*x6, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 11}}}}
{2541, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x9, x3*x6, x3*x8, x4*x6, x5*x6, x1*x3*x4, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x7*x8, x2*x5*x7, x2*x5*x8, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{2542, {1561}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x7, x2*x8, x2*x9, x4*x7, x5*x6, x1*x3*x4, x1*x3*x8, x1*x3*x9, x1*x4*x9, x1*x7*x8, x3*x5*x8, x3*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{2543, {1562}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x5, x3*x9, x4*x5, x4*x9, x6*x7, x1*x3*x8, x1*x4*x6, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x7, x2*x3*x8, x2*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2544, {1563}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x9, x2*x8, x2*x9, x4*x6, x1*x3*x7, x1*x6*x7, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x4*x5, x3*x4*x5, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{2545, {1563}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x7, x1*x9, x2*x8, x3*x7, x6*x7, x1*x4*x6, x1*x6*x8, x2*x3*x5, x2*x3*x9, x3*x4*x5, x3*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 17}}}}
{2546, {1564}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x3*x7, x5*x9, x6*x9, x7*x9, x1*x2*x5, x1*x3*x8, x1*x5*x8, x1*x7*x8, x3*x4*x6, x3*x6*x8, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{2547, {1565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{2548, {1565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x4*x7, x5*x6, x1*x5*x7, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{2549, {1565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x4*x7, x5*x6, x1*x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{2550, {1565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{2551, {1566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x4*x7, x4*x8, x1*x3*x9, x1*x4*x9, x1*x6*x7, x1*x6*x9, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{2552, {1566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x6, x3*x5, x3*x7, x4*x7, x4*x8, x1*x6*x7, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{2553, {1567}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 1, 1, 2, 2}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x5*x6, x5*x8, x6*x8, x6*x9, x1*x2*x7, x1*x3*x4, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 44}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2554, {1568}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 1, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x7, x3*x8, x7*x9, x1*x4*x5, x2*x3*x6, x2*x6*x8, x2*x6*x9, x3*x4*x5, x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 15}}, {9, {1, 4, 0, 2}}}}
{2555, {1568}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 1, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x8, x6*x8, x6*x9, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x7*x8, x2*x7*x9, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 4, 0, 2}}}}
{2556, {1568}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 1, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x8, x6*x8, x1*x4*x5, x2*x3*x6, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 9}}, {9, {1, 4, 0, 8}}}}
{2557, {1569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x9, x3*x6, x4*x5, x4*x6, x4*x9, x5*x6, x1*x4*x8, x1*x5*x8, x1*x7*x8, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{2558, {1569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x5, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x5*x6, x1*x4*x8, x1*x7*x8, x2*x3*x7, x2*x7*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 5}}}}
{2559, {1569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x9, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x5*x6, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x2*x5*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{2560, {1570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x6, x2*x7, x3*x7, x5*x9, x1*x3*x5, x1*x3*x8, x1*x5*x7, x2*x4*x8, x2*x4*x9, x3*x4*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{2561, {1570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x6, x2*x7, x4*x6, x4*x9, x6*x8, x1*x3*x5, x1*x3*x8, x1*x5*x7, x1*x5*x9, x2*x4*x8, x2*x5*x9, x3*x4*x8, x3*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{2562, {1570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x2*x9, x4*x6, x4*x9, x5*x9, x1*x3*x5, x1*x5*x6, x1*x5*x7, x1*x6*x8, x2*x4*x8, x3*x4*x8, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{2563, {1570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x6, x2*x7, x2*x9, x3*x7, x6*x8, x1*x3*x5, x1*x5*x7, x1*x5*x9, x2*x4*x8, x3*x4*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{2564, {1571}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x2*x3, x3*x5, x3*x7, x4*x6, x5*x9, x7*x9, x1*x2*x7, x1*x2*x8, x1*x5*x8, x1*x8*x9, x2*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{2565, {1571}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x6, x3*x7, x4*x5, x4*x6, x6*x9, x7*x9, x1*x2*x8, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{2566, {1571}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x4*x6, x7*x9, x1*x2*x8, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 5}}}}
{2567, {1572}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 0}}, {x1*x6, x1*x8, x1*x9, x3*x6, x4*x6, x4*x9, x1*x3*x7, x2*x3*x7, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 9}}}}
{2568, {1572}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 0}}, {x1*x9, x2*x5, x3*x9, x4*x6, x4*x9, x1*x3*x7, x1*x4*x8, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x3*x7, x3*x6*x7, x4*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 9}}}}
{2569, {1573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x5*x6, x5*x7, x1*x3*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x5*x9, x2*x6*x9, x3*x4*x8, x3*x6*x8, x3*x6*x9, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 3, 35}}}}
{2570, {1573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x4, x3*x6, x5*x7, x1*x3*x8, x1*x4*x8, x1*x7*x8, x2*x5*x6, x2*x5*x9, x2*x6*x9, x3*x4*x8, x3*x7*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 3, 35}}}}
{2571, {1573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x9, x3*x6, x5*x6, x5*x7, x1*x3*x8, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x5*x9, x2*x6*x9, x3*x4*x8, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 3, 35}}}}
{2572, {1573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x2*x4, x4*x7, x5*x7, x1*x2*x9, x1*x5*x9, x2*x5*x9, x2*x6*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x8, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 3, 35}}}}
{2573, {1574}, {{0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x8, x4*x7, x4*x8, x6*x7, x1*x3*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x4*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 28}}}}
{2574, {1574}, {{0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x3*x8, x4*x5, x4*x7, x4*x8, x6*x7, x1*x3*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 28}}}}
{2575, {1574}, {{0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x6, x3*x8, x4*x5, x4*x7, x4*x8, x5*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x3*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 28}}}}
{2576, {1574}, {{0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x8, x4*x7, x4*x8, x5*x8, x1*x3*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x4*x5, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 28}}}}
{2577, {1575}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x7, x2*x4, x2*x8, x5*x9, x1*x2*x9, x1*x5*x8, x1*x6*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x5*x8, x3*x6*x7, x3*x7*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{2578, {1575}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x7, x2*x8, x5*x8, x5*x9, x1*x2*x9, x1*x6*x9, x2*x4*x7, x2*x4*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x7, x3*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{2579, {1576}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x1*x9, x2*x7, x2*x9, x6*x8, x6*x9, x1*x3*x5, x1*x3*x7, x1*x3*x8, x1*x4*x5, x2*x3*x8, x2*x4*x6, x3*x7*x8, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 9}}}}
{2580, {1577}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x1*x4*x5, x2*x4*x5, x3*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 1, 21}}}}
{2581, {1577}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x2*x4*x5, x4*x5*x6, x4*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 1, 21}}}}
{2582, {1578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x3*x5, x6*x9, x7*x8, x1*x5*x6, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2583, {1578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x3*x5, x6*x9, x7*x8, x1*x5*x6, x1*x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{2584, {1578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x2*x3, x2*x4, x2*x9, x3*x5, x3*x8, x6*x9, x7*x8, x8*x9, x1*x4*x7, x1*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2585, {1579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2586, {1580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}}, {x2*x5, x2*x6, x2*x7, x3*x6, x4*x9, x7*x8, x1*x3*x5, x1*x3*x8, x1*x5*x8, x1*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2587, {1580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}}, {x1*x8, x2*x5, x3*x6, x4*x9, x7*x8, x1*x3*x5, x1*x3*x9, x1*x5*x9, x2*x4*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2588, {1581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x6, x4*x7, x5*x6, x2*x3*x8, x3*x8*x9, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 4}}}}
{2589, {1581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x4*x7, x4*x9, x5*x6, x7*x9, x1*x5*x7, x2*x3*x8, x3*x6*x8, x3*x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2590, {1581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x6, x4*x7, x5*x6, x5*x9, x2*x3*x8, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2591, {1582}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {1, 2, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x2*x7, x3*x6, x5*x7, x5*x9, x1*x2*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x2*x4*x8, x2*x4*x9, x3*x4*x7, x3*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 0, 2}}}}
{2592, {1582}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {1, 2, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x2*x7, x3*x4, x3*x6, x4*x9, x5*x7, x5*x9, x1*x2*x8, x1*x5*x6, x1*x6*x8, x1*x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 35}}, {9, {1, 0, 0, 2}}}}
{2593, {1583}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x4*x5, x4*x6, x4*x9, x5*x6, x5*x8, x8*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 29}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2594, {1584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x3*x4, x3*x6, x3*x8, x4*x8, x4*x9, x7*x8, x1*x4*x7, x1*x5*x7, x1*x6*x7, x1*x6*x9, x2*x3*x9, x2*x5*x6, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 4, 0, 2}}}}
{2595, {1584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x2*x5, x3*x6, x3*x8, x3*x9, x4*x9, x7*x8, x1*x4*x7, x1*x5*x6, x1*x6*x7, x1*x6*x9, x2*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 4, 0, 2}}}}
{2596, {1585}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x8*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2597, {1586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2598, {1587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x4*x6, x5*x9, x1*x4*x5, x1*x4*x8, x1*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2599, {1587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x7, x2*x8, x3*x6, x3*x7, x4*x6, x5*x9, x1*x4*x5, x1*x4*x8, x2*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2600, {1587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x2*x6, x2*x8, x3*x7, x4*x6, x5*x9, x1*x4*x5, x1*x4*x7, x2*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2601, {1587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x8, x3*x7, x4*x6, x5*x9, x1*x4*x5, x2*x3*x6, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2602, {1588}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x8, x3*x4, x3*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x3*x6, x1*x6*x9, x2*x4*x7, x2*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 29}}}}
{2603, {1588}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x4, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x3*x6, x1*x3*x8, x1*x6*x9, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{2604, {1588}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x8, x4*x7, x5*x6, x5*x8, x1*x2*x9, x1*x3*x6, x1*x3*x8, x1*x3*x9, x1*x6*x9, x2*x7*x9, x3*x4*x6, x3*x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{2605, {1588}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x5*x6, x5*x8, x1*x2*x9, x1*x3*x9, x1*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x4*x5*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 29}}}}
{2606, {1589}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x6*x7, x7*x8, x8*x9, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2607, {1590}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 0}}, {x1*x7, x2*x5, x2*x7, x3*x7, x3*x9, x5*x6, x1*x2*x8, x1*x4*x6, x1*x4*x8, x2*x8*x9, x3*x4*x6, x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2608, {1590}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 0}}, {x1*x7, x3*x4, x3*x7, x3*x9, x5*x6, x1*x2*x8, x1*x4*x6, x1*x4*x8, x2*x5*x7, x2*x5*x9, x2*x7*x8, x2*x8*x9, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2609, {1591}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {2, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x8, x3*x6, x3*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2610, {1591}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {2, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x6, x3*x6, x3*x7, x3*x9, x8*x9, x1*x2*x8, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{2611, {1592}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x6, x8*x9, x1*x6*x8, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{2612, {1593}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x7, x3*x6, x4*x8, x7*x9, x8*x9, x2*x4*x5, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2613, {1593}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x3*x6, x4*x6, x4*x8, x6*x9, x8*x9, x1*x7*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2614, {1593}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x6, x4*x6, x4*x8, x8*x9, x1*x3*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 6}}}}
{2615, {1594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x2*x7, x6*x9, x7*x9, x3*x4*x8, x3*x5*x7, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2616, {1594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x7, x3*x5, x5*x9, x7*x9, x3*x4*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2617, {1594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x2*x7, x3*x5, x7*x9, x3*x4*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 6}}}}
{2618, {1595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x5*x6, x1*x2*x7, x1*x7*x8, x3*x4*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 21}}}}
{2619, {1595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x2*x8, x3*x6, x3*x8, x5*x6, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 21}}}}
{2620, {1595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x8, x3*x8, x5*x6, x3*x4*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 21}}}}
{2621, {1595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x5*x6, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 21}}}}
{2622, {1596}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x7*x9, x8*x9, x1*x4*x7, x1*x6*x8, x2*x3*x8, x2*x5*x7, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{2623, {1597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x8, x4*x6, x6*x8, x1*x3*x7, x1*x3*x9, x1*x4*x7, x1*x6*x9, x1*x7*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{2624, {1597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x9, x3*x8, x4*x6, x6*x8, x1*x3*x7, x1*x3*x9, x1*x4*x7, x1*x7*x9, x2*x4*x5, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{2625, {1597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x9, x4*x5, x4*x6, x4*x7, x6*x8, x1*x3*x7, x1*x3*x8, x1*x7*x9, x2*x5*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2626, {1597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x4*x5, x4*x6, x4*x7, x6*x8, x1*x3*x7, x1*x3*x8, x1*x6*x9, x1*x7*x9, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2627, {1598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x5, x3*x7, x4*x9, x5*x9, x1*x4*x7, x1*x5*x7, x2*x3*x8, x2*x6*x8, x2*x8*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2628, {1598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x2*x5, x3*x5, x3*x7, x4*x9, x5*x9, x1*x2*x6, x1*x4*x7, x1*x5*x7, x1*x6*x7, x1*x6*x9, x2*x3*x8, x2*x6*x8, x2*x8*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2629, {1599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x3*x7, x3*x8, x4*x6, x4*x7, x1*x6*x8, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{2630, {1599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x3*x7, x3*x8, x4*x6, x1*x2*x8, x1*x6*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x6*x8, x4*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{2631, {1599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x3*x4, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x1*x3*x9, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x6*x8, x5*x7*x9, x1*x2*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 23}}}}
{2632, {1599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x8, x3*x8, x4*x6, x4*x8, x1*x2*x6, x1*x2*x9, x1*x3*x9, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x5*x7, x3*x7*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 23}}}}
{2633, {1600}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x4*x5, x4*x7, x4*x8, x1*x3*x9, x1*x8*x9, x5*x6*x7, x1*x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{2634, {1600}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x6, x2*x8, x3*x7, x4*x5, x4*x7, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2635, {1601}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x6, x5*x9, x1*x3*x7, x2*x5*x6, x3*x4*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 2}}}}
{2636, {1601}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x4*x6, x1*x3*x7, x1*x5*x6, x1*x5*x7, x2*x5*x6, x3*x7*x8, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 2}}}}
{2637, {1602}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x5*x7, x2*x4*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 35}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{2638, {1602}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x6, x5*x7, x2*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{2639, {1603}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x8, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{2640, {1604}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x3*x5, x3*x7, x3*x9, x4*x6, x4*x7, x6*x7, x6*x9, x1*x2*x7, x1*x2*x8, x1*x2*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 3, 0, 2}}}}
{2641, {1604}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x3*x7, x3*x9, x4*x6, x4*x7, x5*x8, x6*x9, x1*x2*x4, x1*x2*x7, x1*x2*x8, x1*x2*x9, x3*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{2642, {1605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{2643, {1606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x3*x5*x8, x4*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 1, 0, 6}}, {8, {1, 2, 0, 6}}, {9, {1, 3, 0, 6}}}}
{2644, {1606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x7*x8, x3*x5*x8, x1*x3*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 10}}}}
{2645, {1606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2646, {1606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x8, x3*x5*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 1, 0, 10}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2647, {1607}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 3}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 1, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2648, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x5, x3*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 6}}}}
{2649, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x4, x2*x5, x3*x5, x3*x6, x5*x7, x5*x8, x8*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 6}}}}
{2650, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x3*x6, x5*x7, x8*x9, x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2651, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x4, x3*x5, x3*x6, x3*x9, x5*x7, x8*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2652, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x4, x2*x5, x2*x9, x5*x7, x5*x8, x8*x9, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2653, {1608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x5*x8, x8*x9, x1*x7*x8, x1*x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2654, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x3*x6, x3*x7, x3*x9, x6*x7, x7*x8, x8*x9, x4*x5*x8, x2*x4*x5*x6, x2*x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2655, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x6, x2*x9, x3*x9, x6*x7, x6*x8, x8*x9, x1*x3*x7, x1*x4*x5, x2*x4*x5, x3*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2656, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x9, x6*x7, x6*x8, x7*x8, x1*x4*x5, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 10}}}}
{2657, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x9, x3*x9, x6*x7, x1*x4*x5, x2*x4*x5, x3*x6*x8, x3*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 2, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2658, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x3*x6, x3*x7, x3*x9, x6*x7, x7*x8, x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 2, 0, 6}}, {9, {1, 3, 0, 6}}}}
{2659, {1609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x9, x3*x6, x3*x9, x6*x7, x6*x8, x2*x4*x5, x3*x7*x8, x4*x5*x8, x1*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 2, 0, 6}}, {9, {1, 3, 0, 6}}}}
{2660, {1610}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x3, x1*x4, x3*x4, x3*x8, x4*x7, x7*x8, x1*x2*x6, x1*x5*x9, x2*x3*x6, x2*x6*x7, x2*x6*x9, x4*x5*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 6}}}}
{2661, {1610}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x3, x1*x4, x1*x9, x3*x4, x3*x8, x4*x7, x5*x8, x2*x3*x6, x2*x6*x7, x2*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 4}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 4}}}}
{2662, {1610}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x3, x1*x4, x1*x9, x3*x4, x4*x7, x7*x9, x1*x2*x6, x2*x3*x6, x2*x6*x7, x2*x6*x9, x3*x5*x8, x4*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 2}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{2663, {1610}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x3, x1*x4, x1*x9, x3*x4, x3*x8, x5*x8, x8*x9, x2*x3*x6, x2*x6*x7, x2*x6*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 36}}, {7, {1, 3, 0, 6}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2664, {1611}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 3, 1, 0}, {0, 2, 4, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x2*x3*x4, x2*x4*x7*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2665, {1611}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 3, 1, 0}, {0, 2, 4, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x2*x7, x3*x5, x7*x8, x2*x3*x4, x2*x4*x9, x4*x6*x9, x5*x6*x8, x6*x8*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2666, {1612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x4*x5, x4*x6, x4*x9, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2667, {1612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x5, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 6}}}}
{2668, {1612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x4*x6, x5*x7, x8*x9, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2669, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x7, x3*x9, x5*x7, x5*x9, x7*x8, x3*x4*x6, x2*x4*x6*x8, x2*x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 3, 0, 2}}}}
{2670, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x4*x8, x4*x9, x7*x8, x2*x5*x6, x3*x5*x6*x7, x3*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 2}}}}
{2671, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x8, x4*x9, x7*x8, x1*x5*x7, x2*x4*x6, x2*x5*x6, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 6}}}}
{2672, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x4*x8, x5*x7, x7*x8, x1*x3*x7, x2*x4*x6, x3*x4*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 6}}}}
{2673, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x4*x9, x7*x8, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 2}}}}
{2674, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x7, x4*x8, x5*x7, x7*x8, x3*x4*x6, x3*x5*x6, x2*x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 10}}}}
{2675, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x8, x5*x7, x7*x8, x2*x4*x6, x2*x5*x6, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 10}}}}
{2676, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x7, x5*x7, x5*x9, x7*x8, x1*x4*x8, x3*x4*x6, x3*x5*x6, x2*x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 6}}}}
{2677, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x8, x4*x9, x7*x8, x1*x3*x7, x1*x5*x7, x2*x4*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 2}}}}
{2678, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x5*x7, x5*x9, x7*x8, x2*x5*x6, x2*x4*x6*x8, x2*x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 3, 0, 2}}}}
{2679, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x9, x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 2}}}}
{2680, {1613}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x5*x7, x7*x8, x2*x5*x6, x2*x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 6}}}}
{2681, {1614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x6, x3*x6, x3*x8, x7*x8, x2*x7*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{2682, {1614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x6*x8, x6*x9, x4*x5*x8, x4*x5*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2683, {1614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x6, x2*x7, x3*x8, x7*x8, x7*x9, x4*x5*x8, x4*x5*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2684, {1614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x6*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{2685, {1615}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x2, x1*x5, x2*x5, x2*x8, x3*x6, x5*x7, x7*x8, x1*x4*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{2686, {1615}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x6, x5*x7, x4*x7*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 4}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{2687, {1615}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x6, x8*x9, x4*x5*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 6}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2688, {1615}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x3*x6, x5*x7, x7*x9, x2*x4*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{2689, {1616}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 2}, {1, 2, 0, 3, 2}, {1, 2, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 36}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2690, {1617}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x5, x4*x5, x4*x6, x4*x9, x5*x8, x1*x7*x8, x2*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2691, {1617}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x4*x9, x1*x5*x8, x1*x7*x8, x2*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 5}}, {9, {1, 1, 0, 2}}}}
{2692, {1617}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x4*x6, x4*x9, x6*x8, x1*x2*x7, x1*x3*x5, x1*x5*x8, x1*x7*x8, x2*x7*x9, x3*x4*x5, x4*x5*x8, x7*x8*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2693, {1618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x6, x6*x8, x7*x9, x3*x4*x5, x3*x5*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2694, {1618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x4*x5, x4*x6, x5*x9, x6*x8, x6*x9, x1*x5*x7, x1*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 28}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2695, {1618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x4*x5, x4*x6, x5*x9, x6*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 6}}}}
{2696, {1619}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x8, x2*x8, x4*x6, x6*x9, x7*x9, x8*x9, x3*x5*x7, x2*x3*x4*x5, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{2697, {1619}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x4*x6, x6*x7, x6*x9, x8*x9, x1*x3*x7, x2*x4*x5, x2*x4*x8, x3*x5*x7, x3*x7*x9, x4*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{2698, {1620}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {0, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 2, 0, 0}, {1, 2, 0, 0, 0}}, {x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 22}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2699, {1621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x4, x5*x6, x8*x9, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 5, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2700, {1621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x5*x6, x8*x9, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 5, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2701, {1621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x3*x4, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 5, 0, 2}}, {9, {1, 0, 0, 6}}}}
{2702, {1622}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x9, x3*x5, x3*x8, x4*x9, x5*x7, x1*x2*x6, x2*x6*x7, x2*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 5}}, {8, {1, 3, 0, 5}}, {9, {1, 1, 0, 5}}}}
{2703, {1622}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x9, x3*x5, x4*x9, x5*x7, x7*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 2}}, {8, {1, 3, 0, 8}}, {9, {1, 1, 0, 2}}}}
{2704, {1622}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x3*x5, x3*x8, x4*x9, x5*x7, x7*x8, x1*x2*x6, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 8}}}}
{2705, {1622}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x9, x3*x5, x3*x8, x4*x9, x8*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 36}}, {7, {1, 1, 0, 8}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2706, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x3*x4, x3*x7, x3*x9, x4*x5, x4*x8, x8*x9, x1*x2*x8, x2*x5*x6, x2*x6*x9, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 2}}}}
{2707, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x7, x3*x9, x4*x5, x4*x8, x5*x7, x2*x5*x6, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 6}}}}
{2708, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x8, x8*x9, x3*x4*x6, x3*x6*x9, x3*x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 2}}}}
{2709, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x5*x7, x7*x9, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 2}}}}
{2710, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x3*x4, x3*x7, x3*x9, x4*x5, x5*x7, x7*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x5*x6, x2*x6*x9, x3*x5*x6, x2*x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}, {9, {1, 2, 0, 2}}}}
{2711, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x3*x7, x4*x5, x5*x7, x7*x9, x2*x6*x9, x3*x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}, {9, {1, 2, 0, 4}}}}
{2712, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x4, x4*x5, x4*x8, x8*x9, x2*x6*x9, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 4}}}}
{2713, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x9, x4*x5, x4*x8, x8*x9, x2*x5*x6, x2*x6*x9, x3*x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 2}}}}
{2714, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x9, x3*x7, x4*x5, x5*x7, x7*x9, x3*x4*x6, x3*x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}, {9, {1, 2, 0, 2}}}}
{2715, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x3*x7, x4*x5, x4*x8, x5*x7, x2*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 8}}}}
{2716, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x8, x5*x7, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 6}}}}
{2717, {1623}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x4, x4*x5, x4*x8, x5*x7, x2*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 8}}}}
{2718, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x5*x6, x5*x7, x7*x8, x1*x4*x7, x2*x3*x6, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 16}}}}
{2719, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x7*x8, x1*x5*x7, x2*x3*x6, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 16}}}}
{2720, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x4*x7, x5*x6, x5*x7, x7*x8, x2*x3*x6, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 20}}}}
{2721, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x3*x4, x3*x8, x4*x6, x4*x7, x5*x7, x7*x8, x2*x5*x6, x2*x5*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 20}}}}
{2722, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x2*x9, x3*x8, x3*x9, x7*x8, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 12}}}}
{2723, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x8, x3*x9, x4*x7, x7*x8, x1*x5*x7, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 16}}}}
{2724, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x8, x4*x7, x5*x7, x7*x8, x3*x4*x6, x4*x5*x6, x2*x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{2725, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x9, x4*x6, x5*x6, x6*x9, x2*x3*x8, x3*x4*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 8}}}}
{2726, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x8, x4*x7, x5*x7, x7*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{2727, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x6, x5*x6, x5*x7, x6*x9, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{2728, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x9, x3*x4, x3*x9, x4*x6, x5*x6, x6*x9, x1*x4*x7, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x3*x8, x2*x5*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 8}}}}
{2729, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x2*x9, x3*x8, x3*x9, x6*x9, x3*x4*x6, x4*x5*x6, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{2730, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x6*x9, x1*x4*x7, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{2731, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x6*x9, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 12}}}}
{2732, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x3*x8, x3*x9, x4*x6, x6*x9, x2*x5*x6, x2*x5*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 8}}}}
{2733, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x9, x5*x6, x6*x9, x1*x4*x7, x1*x5*x7, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x4*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 8}}}}
{2734, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x3*x9, x4*x6, x4*x7, x5*x6, x6*x9, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{2735, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x4*x6, x4*x7, x5*x6, x5*x7, x7*x8, x2*x3*x8, x3*x4*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 20}}}}
{2736, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x4*x6, x4*x7, x5*x6, x5*x7, x7*x8, x2*x3*x6, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 20}}}}
{2737, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x2*x9, x5*x6, x5*x7, x6*x9, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 12}}}}
{2738, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x7*x8, x1*x4*x7, x1*x5*x7, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 12}}}}
{2739, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x2*x9, x3*x8, x5*x7, x7*x8, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 16}}}}
{2740, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x4*x6, x4*x7, x5*x6, x5*x7, x6*x9, x1*x7*x8, x2*x3*x6, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 16}}}}
{2741, {1624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x4, x4*x6, x4*x7, x5*x6, x5*x7, x6*x9, x1*x7*x8, x2*x3*x6, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 16}}}}
{2742, {1625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x5*x9, x3*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2743, {1625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x2*x5*x9, x3*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 5}}}}
{2744, {1625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x1*x6, x1*x9, x3*x6, x4*x5, x4*x6, x4*x9, x6*x8, x8*x9, x3*x7*x8, x2*x3*x5*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{2745, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x8, x1*x5*x7, x4*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 2}}}}
{2746, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x4*x5, x4*x8, x5*x7, x4*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 2}}}}
{2747, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x4*x8, x8*x9, x1*x4*x5, x4*x7*x9, x6*x7*x9, x1*x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 2}}}}
{2748, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x6*x7, x1*x4*x5, x1*x5*x7, x4*x7*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 2}}}}
{2749, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x4*x5, x5*x7, x6*x7, x4*x7*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 2}}}}
{2750, {1626}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x2*x6, x3*x5, x3*x6, x3*x8, x5*x7, x6*x7, x1*x4*x5, x4*x7*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 2}}}}
{2751, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x8, x3*x4, x4*x5, x4*x6, x6*x9, x1*x5*x6, x1*x5*x7, x1*x7*x9, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 4}}}}
{2752, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x2*x6, x2*x8, x3*x4, x3*x8, x3*x9, x4*x5, x6*x9, x1*x5*x7, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{2753, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x9, x4*x5, x6*x9, x1*x4*x6, x1*x5*x6, x2*x3*x8, x2*x7*x8, x3*x4*x6, x3*x4*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{2754, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x8, x3*x4, x4*x5, x6*x9, x1*x5*x6, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 4}}}}
{2755, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x1*x7, x3*x4, x3*x9, x4*x5, x4*x6, x6*x9, x1*x5*x6, x2*x3*x8, x2*x5*x6, x2*x5*x8, x2*x8*x9, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{2756, {1627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x8, x2*x9, x4*x5, x6*x9, x1*x5*x6, x1*x5*x7, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x4*x8, x3*x7*x8, x3*x8*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{2757, {1628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x4*x7, x5*x8, x7*x9, x1*x3*x8, x2*x3*x6, x2*x4*x6, x3*x6*x9, x3*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{2758, {1628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x6, x5*x8, x7*x9, x1*x5*x7, x2*x3*x6, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{2759, {1628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x7*x9, x3*x5*x8, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 2, 0, 2}}}}
{2760, {1628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x8, x4*x6, x6*x7, x7*x9, x2*x4*x5, x4*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{2761, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x4*x8, x4*x9, x1*x3*x4, x1*x4*x6, x2*x5*x6, x2*x5*x7, x1*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 1, 0, 2}}}}
{2762, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x8, x4*x6, x4*x8, x1*x3*x4, x1*x3*x7, x1*x5*x6, x1*x5*x7, x2*x5*x6, x2*x5*x7, x3*x4*x9, x3*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 7}}, {9, {1, 1, 0, 2}}}}
{2763, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x4*x6, x5*x6, x5*x7, x1*x3*x4, x1*x3*x7, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{2764, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x7, x5*x6, x5*x7, x1*x4*x6, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{2765, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x7, x3*x8, x5*x7, x1*x4*x6, x1*x5*x6, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{2766, {1629}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x4*x6, x4*x8, x4*x9, x5*x6, x1*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{2767, {1630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x3*x7, x3*x9, x4*x5, x4*x9, x8*x9, x1*x5*x6, x1*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2768, {1630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x5, x2*x4, x2*x7, x3*x9, x4*x5, x1*x4*x6, x1*x6*x8, x1*x7*x8, x2*x6*x8, x3*x5*x7, x3*x7*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 3}}, {9, {1, 1, 0, 2}}}}
{2769, {1630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x9, x4*x5, x1*x4*x6, x2*x4*x6, x2*x6*x8, x3*x5*x7, x3*x7*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2770, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x9, x4*x6, x4*x7, x4*x9, x5*x6, x1*x3*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{2771, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x6, x3*x8, x5*x6, x1*x4*x7, x1*x5*x7, x3*x4*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2772, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x9, x3*x6, x4*x6, x4*x7, x5*x6, x1*x3*x4, x1*x3*x8, x1*x5*x7, x1*x5*x8, x1*x7*x8, x2*x5*x7, x2*x5*x8, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{2773, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x9, x3*x8, x5*x6, x1*x3*x4, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x4*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2774, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x9, x4*x7, x5*x6, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 1, 0, 2}}}}
{2775, {1631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x9, x3*x6, x3*x8, x4*x6, x5*x6, x1*x4*x7, x1*x5*x7, x1*x5*x8, x1*x7*x8, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2776, {1632}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x7, x2*x9, x3*x7, x3*x8, x4*x5, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2777, {1632}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x3*x8, x7*x8, x8*x9, x2*x4*x5, x3*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2778, {1633}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x6, x3*x8, x6*x7, x7*x8, x8*x9, x1*x4*x5, x3*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 6}}}}
{2779, {1633}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x8, x6*x7, x7*x8, x8*x9, x1*x4*x5, x3*x4*x5*x6, x3*x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2780, {1633}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x2*x6, x2*x7, x2*x9, x3*x6, x3*x8, x3*x9, x6*x7, x7*x8, x8*x9, x1*x4*x5}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2781, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x4*x9, x8*x9, x2*x5*x6, x2*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2782, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x3*x4, x3*x5, x3*x8, x4*x9, x2*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{2783, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x9, x3*x5, x5*x8, x8*x9, x3*x4*x6, x3*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2784, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x3*x4, x3*x5, x3*x8, x5*x8, x2*x6*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{2785, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x9, x3*x4, x3*x5, x5*x8, x3*x6*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{2786, {1634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x9, x3*x4, x3*x5, x4*x9, x3*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{2787, {1635}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x5, x2*x9, x3*x4, x4*x5, x4*x9, x5*x8, x2*x6*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{2788, {1635}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x4*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2789, {1635}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x5, x3*x4, x3*x8, x4*x5, x4*x9, x5*x8, x2*x6*x8, x2*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 4}}}}
{2790, {1635}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x3*x4, x3*x8, x3*x9, x4*x5, x4*x9, x5*x8, x2*x5*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2791, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x9, x2*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 6}}}}
{2792, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x3*x4, x3*x7, x3*x9, x4*x6, x4*x9, x6*x7, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2793, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x7, x2*x9, x3*x4, x3*x7, x3*x9, x6*x7, x2*x5*x6, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2794, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x5*x6, x5*x9, x6*x7, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2795, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x3*x7, x5*x6, x6*x7, x3*x4*x6, x3*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 4}}}}
{2796, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x3*x7, x3*x9, x6*x7, x3*x4*x6, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2797, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x3*x9, x4*x6, x6*x7, x2*x5*x6, x2*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 4}}}}
{2798, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x4*x6, x4*x9, x5*x6, x5*x9, x6*x7, x2*x3*x7, x2*x3*x9, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2799, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x3*x4, x3*x7, x4*x6, x4*x9, x5*x6, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 4}}}}
{2800, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x3*x4, x4*x6, x4*x9, x5*x6, x5*x9, x6*x7, x2*x3*x7, x2*x3*x9, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 2}}}}
{2801, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x9, x3*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 6}}}}
{2802, {1636}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x4*x6, x5*x6, x5*x9, x6*x7, x2*x3*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 2, 0, 4}}}}
{2803, {1637}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x3*x7, x3*x9, x4*x5, x4*x9, x1*x5*x6, x1*x5*x7, x1*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2804, {1637}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x7, x3*x7, x3*x9, x4*x5, x4*x9, x1*x6*x8, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 3}}, {9, {1, 1, 0, 2}}}}
{2805, {1637}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x7, x3*x9, x4*x5, x2*x4*x6, x2*x6*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 1, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2806, {1638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x4*x6, x4*x9, x5*x6, x1*x4*x5, x1*x5*x7, x1*x7*x9, x2*x3*x6, x2*x3*x7, x2*x3*x9, x3*x6*x8, x3*x7*x8, x3*x8*x9, x4*x5*x8, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2807, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x4*x7, x2*x5*x6, x3*x5*x6, x3*x6*x8, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2808, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x6, x5*x9, x7*x9, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2809, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x5*x6, x2*x4*x7, x2*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2810, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x4*x7, x2*x5*x6, x2*x5*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2811, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x5*x6, x5*x9, x2*x4*x7, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2812, {1639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x4*x7, x5*x9, x7*x9, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2813, {1640}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x5*x7, x5*x9, x8*x9, x1*x4*x8, x1*x7*x9, x2*x3*x6, x2*x5*x6, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{2814, {1640}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x7, x5*x9, x8*x9, x1*x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2815, {1641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x4*x5, x4*x6, x6*x9, x7*x9, x1*x3*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{2816, {1641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x4*x5, x4*x6, x5*x6, x6*x9, x1*x3*x5, x1*x3*x8, x2*x4*x7, x2*x7*x9, x3*x5*x8, x3*x8*x9, x4*x7*x9, x7*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{2817, {1642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x2*x3, x2*x9, x3*x5, x3*x8, x5*x8, x5*x9, x2*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2818, {1643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x3, x3*x5, x4*x5, x5*x8, x1*x3*x7, x1*x7*x8, x2*x4*x6, x2*x4*x9, x2*x7*x9, x3*x7*x9, x4*x6*x8, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}, {9, {1, 2, 0, 2}}}}
{2819, {1644}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x7, x3*x4, x3*x6, x4*x6, x4*x9, x6*x8, x8*x9, x2*x3*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2820, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x6*x8, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 5}}, {9, {1, 1, 0, 5}}}}
{2821, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x3*x6, x4*x5, x4*x6, x4*x8, x5*x9, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 5}}, {9, {1, 1, 0, 5}}}}
{2822, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x3*x6, x4*x5, x4*x6, x4*x8, x6*x8, x1*x3*x7, x1*x5*x7, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 8}}}}
{2823, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x4*x5, x4*x6, x4*x8, x5*x9, x8*x9, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2824, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x5*x9, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x4*x8, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 8}}, {9, {1, 1, 0, 2}}}}
{2825, {1645}, {{0, 0, 0, 1, 2}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x9, x3*x5, x3*x6, x3*x9, x4*x6, x6*x8, x8*x9, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x4*x5, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 36}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2826, {1646}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x5, x3*x6, x3*x8, x4*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2827, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x9, x4*x5, x4*x6, x5*x8, x5*x9, x7*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 2}}}}
{2828, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x8, x1*x9, x4*x5, x5*x8, x6*x7, x7*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 10}}, {9, {1, 2, 0, 6}}}}
{2829, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x9, x4*x5, x4*x6, x5*x8, x6*x7, x7*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 6}}}}
{2830, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x9, x4*x5, x4*x6, x6*x7, x6*x9, x7*x8, x1*x4*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 2}}}}
{2831, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x8, x1*x9, x4*x5, x6*x7, x6*x9, x7*x8, x1*x4*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 2, 0, 2}}}}
{2832, {1647}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x8, x1*x9, x4*x5, x5*x8, x5*x9, x7*x8, x1*x4*x7, x1*x6*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 2, 0, 2}}}}
{2833, {1648}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x7, x3*x4, x7*x8, x1*x3*x6, x1*x3*x7, x1*x6*x9, x1*x7*x9, x2*x4*x5, x2*x5*x9, x3*x6*x8, x4*x5*x6, x4*x5*x8, x5*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2834, {1648}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x7*x8, x1*x3*x7, x1*x6*x9, x1*x7*x9, x2*x4*x5, x2*x4*x7, x2*x5*x9, x4*x5*x6, x4*x5*x8, x5*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2835, {1649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 3, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x6, x2*x7, x6*x8, x7*x8, x7*x9, x8*x9, x2*x4*x5, x4*x5*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2836, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x3*x5, x3*x6, x3*x9, x4*x6, x4*x7, x5*x7, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 5}}}}
{2837, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x5, x4*x7, x5*x7, x5*x9, x1*x2*x8, x2*x8*x9, x3*x4*x6, x3*x4*x9, x3*x8*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2838, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x3*x5, x3*x6, x4*x6, x4*x7, x4*x9, x5*x7, x1*x2*x7, x1*x2*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2839, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x5, x4*x6, x4*x7, x5*x7, x1*x2*x8, x2*x8*x9, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 5}}}}
{2840, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x7, x3*x5, x4*x6, x4*x7, x4*x9, x5*x7, x1*x2*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2841, {1650}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x3*x5, x3*x6, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x2*x8*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{2842, {1651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x8, x3*x6, x3*x7, x3*x9, x4*x9, x6*x9, x1*x4*x5, x1*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 34}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{2843, {1651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x8, x3*x7, x3*x9, x4*x5, x6*x9, x1*x5*x7, x1*x7*x8, x2*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{2844, {1652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x2*x3, x2*x9, x3*x7, x4*x9, x5*x6, x5*x7, x5*x9, x1*x2*x6, x1*x4*x8, x1*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 43}}, {9, {1, 1, 0, 2}}}}
{2845, {1652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x1*x4, x2*x9, x3*x7, x4*x7, x4*x9, x5*x6, x5*x9, x1*x2*x8, x1*x6*x8, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 43}}, {9, {1, 1, 0, 2}}}}
{2846, {1653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x8, x3*x4*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2847, {1654}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x4, x3*x5, x3*x6, x5*x9, x7*x8, x1*x3*x7, x1*x7*x9, x2*x4*x6, x2*x4*x9, x2*x5*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2848, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x4*x6, x4*x7, x1*x4*x8, x1*x7*x8, x1*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 5}}}}
{2849, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x1*x4*x8, x1*x7*x8, x1*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 5}}}}
{2850, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2851, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x1*x4*x8, x1*x7*x8, x1*x8*x9, x2*x3*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 8}}}}
{2852, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x3*x5, x4*x5, x4*x6, x4*x7, x6*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 5}}}}
{2853, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x5*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 5}}}}
{2854, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x3*x5, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2855, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x4*x6, x4*x7, x6*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2856, {1655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x4*x7, x1*x4*x8, x1*x7*x8, x1*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 3, 0, 2}}}}
{2857, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x3*x7, x4*x9, x5*x7, x6*x9, x7*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8, x2*x5*x6, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 1, 0, 2}}}}
{2858, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x3*x4, x3*x7, x5*x7, x6*x9, x7*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 1, 0, 5}}}}
{2859, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x3*x4, x4*x8, x6*x9, x8*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 9}}, {9, {1, 1, 0, 5}}}}
{2860, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x3*x7, x5*x7, x5*x9, x6*x9, x7*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8, x2*x6*x8, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 1, 0, 2}}}}
{2861, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x3*x4, x3*x7, x4*x8, x6*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 1, 0, 8}}}}
{2862, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x3*x7, x4*x8, x4*x9, x6*x9, x7*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x6, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 1, 0, 2}}}}
{2863, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x3*x4, x3*x7, x5*x7, x6*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 8}}}}
{2864, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x3*x7, x5*x7, x5*x9, x6*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 5}}}}
{2865, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x5*x7, x5*x9, x6*x9, x8*x9, x1*x4*x7, x1*x4*x8, x1*x5*x8, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{2866, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x4*x8, x5*x9, x6*x9, x8*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 9}}, {9, {1, 1, 0, 2}}}}
{2867, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x3*x4, x3*x7, x4*x8, x4*x9, x6*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 1, 0, 5}}}}
{2868, {1656}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x3*x4, x4*x8, x4*x9, x6*x9, x8*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 9}}, {9, {1, 1, 0, 2}}}}
{2869, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x4*x8, x2*x4*x5, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 12}}}}
{2870, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x4*x6, x1*x3*x7, x2*x4*x5, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 12}}}}
{2871, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x7, x4*x7, x4*x8, x2*x4*x5, x2*x5*x9, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 16}}}}
{2872, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x4*x6, x4*x7, x4*x8, x1*x3*x9, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 19}}}}
{2873, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x1*x3*x9, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 19}}}}
{2874, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x7, x3*x9, x4*x7, x2*x4*x5, x2*x5*x9, x2*x6*x8, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 13}}}}
{2875, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x1*x3*x9, x2*x4*x5, x2*x5*x9, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 19}}}}
{2876, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x2*x4*x5, x4*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 9}}}}
{2877, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x6, x4*x6, x4*x8, x1*x3*x7, x1*x3*x9, x2*x4*x5, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 15}}}}
{2878, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x4*x8, x1*x3*x7, x2*x4*x5, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 12}}}}
{2879, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x1*x3*x7, x2*x4*x5, x4*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 9}}}}
{2880, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x4*x6, x4*x7, x4*x8, x1*x3*x7, x1*x3*x9, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 19}}}}
{2881, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x4*x7, x4*x8, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 16}}}}
{2882, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 16}}}}
{2883, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x2*x4*x5, x2*x6*x8, x4*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 9}}}}
{2884, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x2*x4*x5, x2*x5*x9, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 16}}}}
{2885, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x2*x4*x5, x4*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 9}}}}
{2886, {1657}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x2*x4*x5, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 12}}}}
{2887, {1658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2888, {1659}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x9, x3*x7, x4*x5, x4*x6, x6*x9, x1*x4*x7, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x3*x8, x2*x5*x6, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{2889, {1659}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x8, x3*x7, x4*x5, x6*x9, x1*x4*x7, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2890, {1659}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x3, x2*x8, x4*x5, x5*x6, x6*x9, x1*x4*x7, x1*x5*x8, x1*x7*x8, x1*x7*x9, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2891, {1659}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x3, x4*x5, x4*x6, x5*x6, x6*x9, x1*x4*x7, x1*x5*x8, x1*x7*x8, x1*x7*x9, x1*x8*x9, x2*x5*x8, x2*x8*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{2892, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x8, x4*x7, x1*x3*x9, x1*x5*x9, x2*x4*x6, x2*x5*x6, x2*x5*x7, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 20}}}}
{2893, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x4*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{2894, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{2895, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x7, x5*x7, x1*x3*x9, x1*x5*x9, x2*x4*x6, x3*x4*x6, x3*x4*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{2896, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x4*x7, x5*x7, x1*x3*x9, x1*x5*x9, x2*x4*x6, x2*x5*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{2897, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x4*x7, x5*x6, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{2898, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{2899, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6, x1*x3*x9, x1*x5*x9, x1*x7*x9, x1*x8*x9, x2*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{2900, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x4*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 20}}}}
{2901, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x4*x7, x1*x3*x9, x1*x5*x9, x2*x4*x6, x3*x4*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 20}}}}
{2902, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x8, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9, x1*x8*x9, x2*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{2903, {1660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x2*x5*x6, x2*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 20}}}}
{2904, {1661}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x3*x5, x3*x6, x4*x9, x6*x9, x1*x4*x5, x2*x3*x8, x2*x7*x8, x2*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2905, {1661}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x3*x5, x3*x6, x4*x5, x4*x9, x6*x9, x1*x5*x6, x2*x3*x8, x2*x4*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2906, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x6, x6*x9, x8*x9, x1*x2*x5, x1*x5*x6, x1*x5*x7, x2*x4*x7, x2*x7*x8, x3*x4*x9, x4*x5*x6, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{2907, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x1*x2*x8, x3*x4*x6, x3*x6*x8, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{2908, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x3*x6, x4*x7, x6*x9, x8*x9, x1*x2*x8, x2*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{2909, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x3*x6, x8*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 4}}}}
{2910, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x4*x9, x7*x9, x8*x9, x1*x5*x6, x1*x5*x7, x3*x4*x6, x3*x6*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{2911, {1662}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x3*x6, x4*x7, x8*x9, x1*x2*x5, x1*x2*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x3*x4*x9, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 4}}}}
{2912, {1663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x6, x1*x9, x2*x4, x2*x8, x5*x8, x6*x7, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{2913, {1663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x8, x5*x8, x6*x7, x2*x4*x6, x2*x4*x9, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{2914, {1663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x5, x1*x9, x2*x8, x3*x5, x4*x9, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x9, x3*x4*x7, x4*x6*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2915, {1663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x6, x1*x9, x2*x4, x2*x8, x4*x9, x6*x7, x1*x5*x8, x3*x4*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2916, {1664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 2, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 2}}, {x2*x5, x2*x8, x3*x7, x4*x5, x5*x9, x1*x2*x6, x1*x2*x7, x1*x6*x8, x1*x6*x9, x1*x7*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 1, 22}}, {9, {1, 3, 0, 2}}}}
{2917, {1664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 2, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 2}}, {x2*x8, x3*x8, x3*x9, x4*x5, x4*x8, x4*x9, x1*x2*x6, x1*x3*x7, x1*x6*x8, x1*x6*x9, x2*x4*x6, x2*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{2918, {1664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 2, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 2}}, {x2*x5, x2*x8, x3*x8, x4*x5, x4*x8, x4*x9, x1*x2*x6, x1*x3*x7, x1*x6*x8, x1*x6*x9, x2*x4*x6, x3*x5*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 3}}}}
{2919, {1665}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 3, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x3*x8, x1*x4*x8, x1*x6*x8, x3*x4*x6, x3*x4*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{2920, {1665}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 3, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x4*x5, x5*x6, x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 4}}}}
{2921, {1665}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 3, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x9, x4*x5, x5*x6, x6*x9, x7*x9, x1*x2*x8, x1*x3*x8, x1*x4*x6, x1*x6*x8, x2*x3*x7, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{2922, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x4*x7, x4*x9, x5*x7, x1*x2*x8, x1*x2*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x4*x5, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x5*x6, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 22}}}}
{2923, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 26}}}}
{2924, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x4*x9, x1*x3*x6, x1*x6*x7, x2*x4*x5, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x5*x6, x3*x5*x8, x3*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{2925, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x2*x9, x5*x7, x5*x8, x1*x3*x6, x1*x6*x7, x1*x6*x9, x2*x4*x5, x3*x4*x5, x3*x4*x9, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 26}}}}
{2926, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x4*x7, x4*x9, x1*x2*x8, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x5*x6, x3*x5*x8, x3*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 21}}}}
{2927, {1666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x5*x8, x1*x3*x6, x1*x6*x7, x2*x4*x5, x2*x4*x9, x3*x4*x5, x3*x4*x9, x3*x5*x6, x3*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{2928, {1667}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x7, x3*x9, x4*x7, x4*x9, x1*x3*x7, x1*x3*x8, x2*x3*x8, x2*x4*x5, x2*x5*x8, x4*x5*x6, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{2929, {1668}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x3, x1*x9, x3*x6, x3*x8, x6*x8, x6*x9, x1*x2*x7, x1*x4*x5, x2*x3*x7, x2*x7*x8, x2*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 37}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{2930, {1669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x5, x4*x5, x4*x6, x5*x7, x1*x3*x7, x1*x4*x7, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x3*x6*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2931, {1669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x5, x3*x7, x4*x5, x5*x7, x1*x4*x6, x1*x4*x7, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x3*x6*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{2932, {1670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x4, x2*x7, x3*x9, x5*x6, x1*x5*x7, x1*x7*x9, x3*x4*x6, x3*x5*x7, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2933, {1670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x2*x4, x2*x7, x3*x7, x3*x9, x5*x6, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x7*x9, x1*x8*x9, x3*x4*x6, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 1, 0, 2}}}}
{2934, {1670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x2*x7, x3*x9, x5*x6, x1*x7*x9, x2*x4*x6, x2*x4*x8, x3*x4*x6, x3*x5*x7, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2935, {1670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x7, x3*x9, x5*x6, x1*x2*x8, x2*x4*x8, x3*x4*x6, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 1, 0, 2}}}}
{2936, {1671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x7*x8, x1*x4*x5, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{2937, {1671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x9, x3*x6, x3*x9, x6*x7, x6*x9, x7*x8, x1*x2*x8, x1*x4*x5, x2*x3*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{2938, {1671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x9, x6*x7, x7*x8, x1*x4*x5, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{2939, {1672}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 0}}, {x1*x6, x2*x7, x3*x7, x4*x5, x4*x7, x1*x3*x5, x1*x3*x8, x2*x4*x6, x2*x4*x9, x2*x6*x8, x2*x8*x9, x3*x5*x9, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{2940, {1673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x3*x7, x4*x5, x4*x6, x6*x9, x1*x2*x8, x1*x7*x8, x1*x7*x9, x1*x8*x9, x2*x3*x5, x2*x5*x6, x2*x5*x8, x2*x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2941, {1674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x5, x2*x9, x4*x6, x5*x8, x5*x9, x8*x9, x1*x3*x7, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{2942, {1675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x7, x4*x6, x6*x9, x7*x9, x2*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{2943, {1675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x2*x7, x4*x6, x6*x7, x6*x9, x7*x9, x1*x2*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 34}}, {9, {1, 1, 0, 2}}}}
{2944, {1676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x3*x6, x3*x7, x4*x6, x5*x9, x1*x3*x5, x1*x5*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{2945, {1676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x7, x4*x6, x5*x9, x1*x3*x5, x1*x5*x6, x2*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{2946, {1677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x1*x4*x6, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{2947, {1677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x5*x7, x5*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 2}}}}
{2948, {1677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x5*x7, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 6}}}}
{2949, {1678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x3*x7, x3*x9, x5*x9, x2*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{2950, {1679}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}}, {x1*x2, x1*x6, x1*x9, x2*x8, x6*x8, x6*x9, x1*x3*x7, x2*x3*x7, x2*x4*x5, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{2951, {1680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x7, x1*x3*x4, x1*x4*x6, x1*x5*x6, x1*x5*x7, x2*x5*x6, x2*x5*x7, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2952, {1680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x4*x6, x1*x3*x7, x1*x5*x6, x1*x5*x7, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2953, {1681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x7, x5*x6, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x7*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 28}}, {9, {1, 3, 0, 2}}}}
{2954, {1681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x5*x6, x1*x6*x7, x1*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x7*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 28}}, {9, {1, 3, 0, 2}}}}
{2955, {1681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x5, x2*x7, x5*x6, x1*x7*x9, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x7*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 28}}, {9, {1, 3, 0, 3}}}}
{2956, {1682}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 1}}, {x1*x7, x3*x5, x3*x7, x3*x9, x4*x7, x4*x9, x1*x2*x8, x1*x3*x8, x1*x5*x6, x2*x4*x6, x2*x7*x8, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{2957, {1683}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x6, x4*x7, x8*x9, x1*x4*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 5}}}}
{2958, {1683}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x6*x9, x8*x9, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2959, {1683}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x6, x4*x7, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{2960, {1684}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}}, {x2*x6, x3*x8, x3*x9, x4*x5, x7*x8, x1*x3*x7, x1*x4*x7, x1*x4*x9, x1*x6*x7, x1*x6*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 3, 0, 2}}}}
{2961, {1685}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x4*x5, x8*x9, x1*x3*x6, x1*x5*x6, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x3*x4*x7, x3*x6*x7, x3*x6*x9, x3*x7*x9, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{2962, {1685}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x5*x6, x8*x9, x1*x4*x5, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x8, x2*x4*x7, x3*x4*x7, x3*x7*x9, x4*x5*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{2963, {1686}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 3}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x4*x6, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2964, {1687}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x2*x7, x2*x9, x3*x6, x5*x7, x5*x9, x1*x4*x8, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{2965, {1687}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x2*x7, x2*x9, x3*x6, x4*x8, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{2966, {1688}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x7, x5*x6, x8*x9, x1*x2*x6, x1*x2*x7, x1*x2*x8, x2*x6*x7, x2*x6*x9, x2*x7*x9, x3*x4*x5, x3*x4*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{2967, {1689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}}, {x1*x3, x1*x5, x2*x8, x4*x6, x5*x6, x5*x9, x7*x9, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2968, {1689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}}, {x1*x3, x2*x4, x2*x8, x4*x6, x5*x6, x7*x9, x1*x5*x8, x3*x4*x7, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{2969, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x7, x3*x8, x4*x8, x6*x9, x1*x3*x9, x1*x4*x5, x1*x4*x9, x1*x5*x7, x2*x4*x5, x2*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{2970, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x3*x8, x4*x8, x7*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{2971, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x3*x6, x3*x7, x3*x8, x4*x8, x6*x9, x1*x5*x7, x2*x4*x5, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{2972, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x8, x3*x6, x3*x7, x3*x8, x4*x8, x7*x8, x1*x3*x9, x1*x4*x9, x2*x4*x5, x2*x5*x6, x2*x5*x7, x4*x6*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{2973, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x3*x8, x4*x8, x6*x9, x2*x4*x5, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{2974, {1690}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x8, x7*x8, x1*x3*x9, x1*x4*x9, x1*x5*x7, x2*x4*x5, x2*x5*x7, x4*x6*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{2975, {1691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 2, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x9, x4*x6, x6*x7, x6*x9, x2*x3*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 10}}}}
{2976, {1691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 2, 1}, {0, 0, 1, 0, 0}}, {x1*x8, x3*x9, x4*x5, x6*x7, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x5*x7, x2*x5*x8, x2*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 10}}}}
{2977, {1692}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x8, x3*x9, x1*x4*x6, x1*x4*x8, x2*x4*x6, x3*x5*x7, x4*x6*x9, x4*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{2978, {1693}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x3*x9, x4*x6, x6*x8, x1*x3*x8, x1*x4*x9, x1*x6*x9, x2*x3*x5, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x5*x7, x2*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 2, 30}}}}
{2979, {1693}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x5, x3*x6, x3*x9, x5*x8, x6*x8, x1*x5*x7, x2*x4*x6, x2*x4*x7, x2*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 2, 30}}}}
{2980, {1694}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x8, x7*x9, x1*x4*x6, x2*x3*x5, x2*x5*x8, x2*x5*x9, x2*x7*x8, x3*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 3, 0, 2}}}}
{2981, {1694}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x8, x5*x8, x1*x4*x6, x2*x3*x5, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 6}}}}
{2982, {1694}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x8, x5*x8, x5*x9, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 9}}, {9, {1, 3, 0, 2}}}}
{2983, {1695}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x6, x2*x7, x3*x7, x5*x6, x1*x2*x8, x1*x7*x9, x1*x8*x9, x2*x4*x8, x3*x4*x6, x3*x4*x9, x3*x5*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 29}}, {9, {1, 2, 0, 5}}}}
{2984, {1695}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x6, x3*x7, x5*x6, x5*x9, x1*x2*x7, x1*x2*x8, x1*x7*x9, x1*x8*x9, x2*x4*x8, x3*x4*x6, x3*x4*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 29}}, {9, {1, 2, 0, 2}}}}
{2985, {1695}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x6, x2*x7, x3*x7, x7*x9, x1*x2*x8, x1*x8*x9, x2*x4*x8, x3*x4*x6, x3*x4*x9, x3*x5*x6, x3*x5*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 2, 0, 2}}}}
{2986, {1696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x4*x7, x1*x3*x6, x1*x3*x8, x1*x6*x8, x2*x4*x5, x2*x5*x7, x2*x5*x8, x3*x6*x9, x3*x8*x9, x4*x5*x9, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{2987, {1696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x7, x4*x6, x1*x3*x6, x2*x4*x5, x2*x4*x7, x2*x5*x7, x2*x5*x8, x3*x6*x9, x3*x8*x9, x4*x5*x9, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{2988, {1697}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x4*x5, x4*x6, x4*x7, x5*x8, x6*x8, x1*x3*x7, x1*x3*x8, x1*x6*x9, x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{2989, {1697}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x8, x4*x6, x5*x8, x6*x8, x1*x3*x7, x1*x3*x9, x1*x4*x7, x1*x6*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{2990, {1698}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x7*x9, x1*x2*x8, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{2991, {1698}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x5*x9, x7*x9, x1*x2*x8, x1*x6*x8, x1*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{2992, {1698}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x7*x9, x1*x2*x8, x1*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 3}}}}
{2993, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x3*x6, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x1*x4*x5, x1*x5*x7, x1*x7*x8, x2*x3*x9, x2*x4*x9, x2*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{2994, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x3*x6, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x5, x1*x4*x8, x1*x7*x8, x2*x3*x9, x2*x4*x9, x2*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2995, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x3*x6, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x5, x1*x4*x8, x2*x3*x9, x2*x4*x9, x2*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{2996, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x3*x6, x3*x7, x3*x8, x4*x6, x4*x8, x1*x2*x9, x1*x4*x5, x1*x5*x7, x2*x3*x9, x2*x4*x9, x2*x5*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{2997, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x5*x7, x1*x2*x9, x1*x4*x5, x2*x3*x9, x2*x4*x9, x2*x5*x9, x4*x5*x6, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{2998, {1699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x8, x1*x2*x9, x1*x4*x5, x2*x3*x9, x2*x4*x9, x2*x5*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{2999, {1700}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x6, x3*x8, x1*x4*x7, x1*x5*x8, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{3000, {1700}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x4*x6, x4*x7, x1*x3*x8, x1*x5*x7, x3*x5*x8, x3*x6*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 10}}}}
{3001, {1701}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x2*x6, x3*x9, x4*x9, x5*x7, x6*x9, x1*x2*x8, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3002, {1701}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x2*x3, x2*x6, x3*x9, x4*x9, x5*x7, x6*x9, x1*x2*x8, x1*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3003, {1702}, {{0, 0, 1, 1, 1}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x7*x9, x1*x2*x8, x1*x5*x8, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{3004, {1702}, {{0, 0, 1, 1, 1}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x7, x5*x9, x7*x9, x1*x2*x8, x2*x6*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{3005, {1702}, {{0, 0, 1, 1, 1}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x7*x9, x1*x2*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 3}}}}
{3006, {1703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 3, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}}, {x3*x5, x3*x6, x3*x9, x4*x5, x4*x9, x5*x7, x1*x2*x8, x1*x4*x7, x1*x5*x8, x1*x8*x9, x2*x3*x8, x2*x6*x7, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 1, 22}}}}
{3007, {1703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 3, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}}, {x2*x6, x3*x5, x3*x6, x3*x9, x4*x7, x4*x9, x5*x7, x1*x2*x8, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 1, 22}}}}
{3008, {1704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x4*x6, x4*x8, x4*x9, x8*x9, x1*x4*x7, x1*x5*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3009, {1705}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x2*x6, x3*x5, x4*x9, x7*x8, x1*x4*x7, x1*x5*x6, x1*x5*x7, x1*x5*x9, x1*x6*x7, x1*x6*x9, x2*x3*x8, x2*x3*x9, x2*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 3, 0, 2}}}}
{3010, {1706}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x9, x4*x7, x1*x7*x9, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 10}}}}
{3011, {1706}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x1*x7*x9, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 13}}}}
{3012, {1706}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x9, x3*x5, x3*x7, x3*x9, x4*x7, x1*x7*x9, x2*x4*x8, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 10}}}}
{3013, {1706}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x9, x3*x5, x3*x7, x4*x7, x4*x8, x1*x7*x9, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 13}}}}
{3014, {1707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x5, x3*x6, x4*x5, x4*x8, x5*x7, x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3015, {1707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x7, x3*x6, x4*x8, x5*x7, x1*x2*x8, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3016, {1708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x4, x2*x8, x4*x7, x5*x7, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 46}}}}
{3017, {1708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x8, x3*x5, x4*x7, x5*x7, x7*x8, x1*x6*x7, x1*x6*x9, x2*x3*x4, x2*x3*x9, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 46}}}}
{3018, {1709}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}}, {x2*x4, x2*x6, x4*x5, x5*x6, x5*x9, x6*x9, x1*x2*x8, x1*x4*x8, x1*x5*x8, x1*x8*x9, x2*x3*x7, x3*x4*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 4, 0, 2}}}}
{3019, {1710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x6, x8*x9, x1*x3*x7, x1*x3*x8, x1*x5*x7, x1*x5*x8, x2*x4*x5, x2*x4*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x7*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{3020, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x9, x3*x7, x3*x9, x4*x6, x1*x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 8}}}}
{3021, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x8, x2*x9, x3*x9, x4*x6, x1*x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x3*x5*x7, x3*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{3022, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x8, x2*x9, x4*x6, x4*x8, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x3*x5*x7, x3*x6*x7, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 11}}}}
{3023, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x7, x4*x6, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x2*x6*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 14}}}}
{3024, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x8, x4*x6, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x6*x9, x3*x5*x7, x3*x6*x7, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 14}}}}
{3025, {1711}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x7, x3*x9, x4*x6, x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x2*x6*x8, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{3026, {1712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x4*x5, x5*x6, x5*x7, x1*x3*x7, x1*x4*x8, x1*x7*x8, x2*x3*x6, x2*x3*x8, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x6*x9, x3*x6*x7, x3*x6*x9, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 24}}}}
{3027, {1712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x4*x5, x5*x6, x1*x4*x8, x2*x3*x6, x2*x3*x8, x2*x4*x8, x3*x6*x7, x3*x6*x9, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3028, {1712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x4*x5, x5*x7, x2*x3*x6, x2*x3*x8, x2*x4*x8, x2*x4*x9, x2*x6*x9, x3*x6*x7, x3*x6*x9, x3*x7*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{3029, {1712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x9, x4*x5, x1*x3*x7, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x4*x6, x2*x4*x8, x3*x6*x7, x3*x6*x9, x3*x7*x8, x4*x7*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3030, {1713}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x1*x9, x3*x7, x3*x9, x5*x6, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x3*x4*x5, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 13}}}}
{3031, {1713}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x9, x2*x4*x6, x2*x4*x9, x3*x4*x5, x3*x5*x7, x3*x7*x8, x4*x5*x6, x4*x5*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 13}}}}
{3032, {1714}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x2*x8, x5*x6, x5*x8, x1*x2*x9, x1*x5*x9, x1*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 1, 21}}}}
{3033, {1714}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x5*x8, x1*x2*x9, x1*x5*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 1, 21}}}}
{3034, {1715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x9, x3*x6, x3*x8, x4*x7, x5*x6, x1*x4*x5, x1*x4*x8, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x3*x7, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3035, {1716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 1, 1}}, {x3*x5, x3*x8, x4*x5, x4*x7, x5*x8, x6*x7, x7*x8, x1*x2*x4, x1*x2*x8, x1*x2*x9, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 46}}}}
{3036, {1717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x8, x6*x8, x2*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 13}}}}
{3037, {1717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x2*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 9}}}}
{3038, {1718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x5, x3*x8, x4*x7, x5*x6, x1*x2*x9, x1*x4*x9, x1*x8*x9, x2*x4*x9, x2*x8*x9, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{3039, {1718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x8, x4*x7, x4*x8, x1*x2*x9, x1*x3*x6, x1*x4*x9, x1*x6*x7, x1*x6*x9, x1*x8*x9, x2*x4*x9, x2*x8*x9, x3*x5*x6, x3*x5*x7, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 22}}}}
{3040, {1719}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x3*x7, x4*x6, x1*x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x5, x2*x3*x6, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x5*x9, x3*x6*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{3041, {1720}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}}, {x2*x5, x2*x6, x3*x6, x4*x8, x5*x6, x5*x7, x1*x2*x9, x1*x3*x7, x1*x3*x9, x1*x7*x9, x2*x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 36}}}}
{3042, {1720}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}}, {x1*x7, x2*x5, x3*x6, x4*x8, x5*x6, x5*x7, x1*x2*x9, x1*x3*x9, x2*x6*x9, x2*x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 36}}}}
{3043, {1720}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}}, {x1*x7, x2*x8, x3*x4, x4*x8, x5*x6, x5*x7, x1*x2*x9, x1*x3*x9, x2*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 36}}}}
{3044, {1720}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}}, {x2*x6, x2*x8, x3*x4, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x8, x1*x7*x9, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 36}}}}
{3045, {1721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x7*x8, x1*x6*x8, x2*x4*x5, x2*x4*x8, x2*x6*x8, x2*x6*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 35}}}}
{3046, {1721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x6, x3*x5, x3*x6, x3*x7, x4*x5, x7*x8, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 35}}}}
{3047, {1721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x3*x7, x4*x7, x7*x8, x1*x3*x9, x1*x4*x5, x1*x5*x9, x2*x3*x6, x2*x4*x5, x2*x4*x6, x2*x4*x8, x2*x6*x8, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x5*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 35}}}}
{3048, {1721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x4*x7, x7*x8, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x8, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 35}}}}
{3049, {1722}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x6, x3*x8, x4*x5, x4*x8, x5*x8, x1*x3*x9, x1*x4*x7, x1*x5*x9, x1*x7*x9, x2*x3*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 29}}}}
{3050, {1722}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x6, x3*x8, x4*x5, x4*x7, x4*x8, x6*x7, x1*x3*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 29}}}}
{3051, {1723}, {{0, 0, 0, 1, 1}, {1, 1, 2, 1, 3}, {1, 1, 2, 1, 3}, {1, 1, 2, 1, 3}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 3, 0, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x8, x6*x8, x6*x9, x7*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 6, 0, 2}}, {7, {1, 6, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3052, {1724}, {{0, 0, 1, 3, 5}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 0, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x6*x8, x7*x9, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 1}}, {7, {1, 6, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3053, {1725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x4, x3*x6, x3*x9, x5*x8, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3054, {1725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x2*x4, x2*x6, x2*x9, x3*x6, x3*x9, x5*x8, x6*x7, x6*x8, x1*x3*x7, x1*x4*x7, x1*x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3055, {1725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x4, x2*x6, x3*x9, x5*x8, x6*x7, x6*x8, x1*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 5}}}}
{3056, {1726}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 2, 1, 2, 2}, {1, 0, 0, 0, 3}, {1, 3, 2, 0, 0}}, {x2*x5, x2*x7, x2*x9, x3*x4, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3057, {1727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x3*x4, x5*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3058, {1727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x3*x4, x6*x9, x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 6}}, {9, {1, 4, 0, 2}}}}
{3059, {1727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x3*x4, x6*x8, x6*x9, x7*x8, x2*x5*x7, x2*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3060, {1728}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 2, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x8, x3*x5, x8*x9, x1*x4*x6, x3*x7*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 43}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3061, {1728}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 2, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x3*x5, x8*x9, x2*x3*x7, x2*x7*x8, x3*x7*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 43}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3062, {1729}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 3, 2, 1}, {0, 0, 2, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x4*x7, x5*x6, x7*x8, x8*x9, x2*x3*x4, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3063, {1730}, {{0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x3*x5, x3*x7, x3*x8, x3*x9, x4*x5, x4*x7, x4*x9, x5*x8, x5*x9, x7*x8, x1*x2*x4*x6, x1*x2*x6*x7, x1*x2*x6*x8, x1*x2*x6*x9}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3064, {1731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 1, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x7, x4*x5, x2*x4*x7, x2*x4*x9, x2*x7*x8, x2*x8*x9, x3*x5*x6, x3*x6*x8, x5*x6*x9, x6*x8*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3065, {1732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 1, 2, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x7, x3*x8, x8*x9, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3066, {1733}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x2, x4*x5, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x3*x7*x8, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 4, 0, 2}}}}
{3067, {1733}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x8, x5*x6, x5*x7, x6*x9, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 4, 0, 2}}}}
{3068, {1733}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x5, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 2}}}}
{3069, {1733}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x3*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 2}}}}
{3070, {1734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x8, x4*x7, x1*x3*x6, x1*x5*x6, x1*x5*x7, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3071, {1734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x1*x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9, x5*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 2, 0, 2}}}}
{3072, {1735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x3*x4, x3*x7, x4*x9, x7*x8, x8*x9, x1*x5*x6, x2*x4*x7, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3073, {1735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x1*x5, x3*x7, x5*x8, x7*x8, x8*x9, x2*x4*x7, x2*x4*x9, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3074, {1736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x4*x6, x4*x7, x5*x9, x6*x9, x7*x9, x1*x4*x8, x1*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3075, {1736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x9, x7*x9, x1*x2*x8, x1*x4*x8, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3076, {1737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 1}}, {x2*x8, x2*x9, x3*x8, x5*x6, x1*x3*x5, x1*x3*x7, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x4*x7, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 4, 0, 2}}}}
{3077, {1737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 1}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x8, x4*x7, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 4, 0, 2}}}}
{3078, {1738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3079, {1739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x5, x4*x6, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3080, {1740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x8, x3*x9, x4*x6, x5*x7, x1*x2*x7, x1*x3*x4, x1*x4*x7, x1*x4*x8, x1*x7*x9, x1*x8*x9, x2*x5*x6, x2*x5*x9, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 2, 0, 2}}}}
{3081, {1740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x8, x3*x8, x3*x9, x4*x6, x1*x2*x7, x1*x4*x7, x1*x4*x8, x1*x7*x9, x1*x8*x9, x3*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3082, {1741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x8, x4*x5, x1*x5*x7, x1*x5*x8, x1*x7*x9, x1*x8*x9, x2*x3*x4, x2*x3*x9, x2*x4*x6, x2*x6*x9, x3*x4*x7, x3*x5*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3083, {1742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x7, x2*x9, x4*x8, x1*x3*x6, x1*x6*x7, x1*x6*x8, x1*x7*x8, x2*x3*x5, x2*x4*x5, x3*x4*x5, x3*x4*x9, x3*x5*x6, x3*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 8}}}}
{3084, {1742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x3*x9, x4*x8, x2*x3*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 8}}}}
{3085, {1743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x4*x7, x5*x9, x6*x9, x1*x3*x8, x1*x4*x8, x1*x5*x8, x2*x6*x7, x2*x7*x9, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3086, {1743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x4*x7, x5*x9, x6*x9, x1*x6*x7, x2*x6*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3087, {1744}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x7, x6*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3088, {1745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x6, x2*x9, x6*x8, x8*x9, x1*x3*x7, x1*x4*x5, x2*x3*x7, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3089, {1746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 2}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3090, {1747}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x6, x2*x8, x4*x8, x4*x9, x5*x9, x6*x7, x1*x3*x5, x1*x3*x7, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{3091, {1748}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 1}}, {x1*x5, x1*x6, x2*x6, x2*x8, x3*x9, x4*x7, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3092, {1748}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 1}}, {x1*x5, x1*x6, x2*x8, x3*x5, x3*x9, x4*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3093, {1749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x6, x5*x7, x8*x9, x1*x4*x7, x2*x3*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3094, {1750}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3095, {1750}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x4*x7, x6*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3096, {1751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 2, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x3*x8, x3*x9, x4*x6, x6*x9, x7*x9, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{3097, {1752}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x4*x7, x5*x7, x5*x8, x2*x3*x8, x2*x3*x9, x2*x4*x9, x3*x6*x8, x6*x7*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{3098, {1753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x6, x3*x7, x4*x5, x4*x8, x5*x9, x1*x4*x7, x1*x7*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3099, {1753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x6, x2*x6, x3*x7, x4*x8, x5*x9, x1*x4*x5, x1*x4*x7, x1*x7*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3100, {1754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x5, x2*x7, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x7*x9, x3*x8*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 2, 0, 2}}}}
{3101, {1754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x7, x3*x4, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x8, x2*x5*x6, x2*x5*x9, x3*x7*x9, x3*x8*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 2, 0, 2}}}}
{3102, {1755}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x5*x6, x8*x9, x1*x3*x4, x1*x4*x8, x1*x6*x8, x2*x3*x7, x2*x5*x7, x2*x5*x9, x3*x4*x7, x3*x4*x8, x3*x5*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{3103, {1756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x9, x4*x8, x5*x7, x2*x3*x4, x2*x4*x6, x2*x6*x7, x2*x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{3104, {1757}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x6*x7, x8*x9, x1*x3*x7, x1*x3*x8, x1*x7*x9, x2*x4*x5, x2*x4*x6, x2*x4*x8, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{3105, {1758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x7, x4*x7, x4*x9, x6*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{3106, {1759}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x5*x8, x7*x8, x1*x3*x7, x1*x3*x9, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 34}}}}
{3107, {1759}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x5*x8, x6*x9, x1*x3*x7, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{3108, {1760}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3109, {1761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x8, x3*x7, x3*x9, x4*x5, x6*x7, x1*x3*x6, x1*x4*x6, x1*x4*x9, x1*x6*x8, x1*x8*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3110, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x2*x9, x3*x7, x4*x5, x4*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x2*x4*x8, x2*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3111, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x2*x6, x2*x9, x3*x7, x4*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x2*x4*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3112, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x6*x8, x1*x3*x5, x1*x3*x6, x1*x5*x8, x2*x4*x7, x3*x4*x7, x3*x6*x7, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 15}}}}
{3113, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x2*x8, x2*x9, x4*x5, x4*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x2*x6*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 16}}}}
{3114, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x1*x9, x2*x6, x2*x9, x3*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x5*x8, x2*x4*x7, x2*x4*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 15}}}}
{3115, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x2*x6, x2*x8, x2*x9, x4*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x6*x7, x3*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 16}}}}
{3116, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x1*x9, x2*x9, x3*x7, x4*x5, x6*x8, x1*x3*x5, x1*x3*x6, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 15}}}}
{3117, {1762}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 2}}, {x1*x9, x2*x8, x2*x9, x4*x5, x6*x8, x1*x3*x5, x1*x3*x6, x1*x5*x8, x2*x4*x7, x2*x6*x7, x3*x4*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 15}}}}
{3118, {1763}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x8, x1*x3*x4, x2*x5*x6, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x5*x9, x4*x6*x7, x4*x6*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{3119, {1764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x6, x3*x8, x4*x8, x2*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{3120, {1764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x9, x3*x6, x3*x8, x4*x8, x2*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{3121, {1765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x6, x4*x6, x4*x7, x5*x7, x1*x3*x5, x1*x6*x7, x2*x3*x8, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x8*x9, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{3122, {1765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x4, x3*x8, x4*x6, x5*x7, x1*x3*x6, x1*x6*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3123, {1766}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x4*x5, x4*x6, x2*x3*x7, x2*x3*x8, x2*x7*x9, x3*x5*x7, x3*x5*x8, x3*x7*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3124, {1766}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x3*x5, x4*x5, x4*x6, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x7*x9, x3*x7*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3125, {1766}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x5, x4*x5, x4*x6, x4*x7, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x7*x9, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3126, {1766}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x4*x5, x4*x6, x4*x7, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x8, x2*x7*x9, x3*x5*x7, x3*x5*x8, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3127, {1767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x3, x3*x7, x5*x6, x5*x7, x1*x4*x7, x1*x4*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 21}}}}
{3128, {1767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x9, x3*x7, x5*x6, x5*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 21}}}}
{3129, {1768}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 0}}, {x1*x8, x1*x9, x2*x7, x3*x6, x4*x5, x4*x8, x2*x5*x9, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{3130, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x2*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3131, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x5*x8, x6*x8, x3*x6*x7, x2*x3*x5*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3132, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x6, x3*x7, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x8*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3133, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x5*x8, x6*x8, x4*x5*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3134, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x2*x3*x9, x1*x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3135, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x7, x3*x9, x6*x7, x6*x8, x4*x5*x7, x1*x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3136, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x7, x3*x9, x4*x7, x6*x7, x6*x8, x2*x5*x8, x1*x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 13}}}}
{3137, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x4*x5*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3138, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x3*x6, x3*x7, x3*x9, x5*x7, x6*x7, x6*x8, x1*x4*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3139, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x6*x8, x1*x4*x9, x1*x4*x5*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3140, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x9, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x1*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 13}}}}
{3141, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3142, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3143, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x7, x6*x7, x2*x5*x8, x1*x2*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3144, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 13}}}}
{3145, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x3*x9, x4*x9, x4*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3146, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x6*x7, x2*x5*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3147, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x9, x4*x9, x4*x5*x7, x1*x4*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3148, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x9, x4*x5, x4*x9, x3*x6*x7, x1*x4*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3149, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x7, x4*x5, x5*x7, x5*x8, x6*x8, x1*x4*x9, x1*x3*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 16}}}}
{3150, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x6, x3*x7, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x8*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3151, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x3*x5*x7, x2*x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 16}}}}
{3152, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x2*x8, x3*x6, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3153, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x9, x4*x5, x4*x7, x4*x9, x5*x8, x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 10}}}}
{3154, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x2*x5*x8, x2*x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3155, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x2*x5, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x7, x6*x7, x1*x6*x8, x1*x2*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3156, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x6*x7, x6*x8, x4*x5*x7, x2*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 13}}}}
{3157, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x2*x3, x3*x6, x3*x7, x3*x9, x4*x7, x5*x7, x6*x7, x6*x8, x1*x4*x9, x2*x5*x8, x1*x2*x8*x9, x1*x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3158, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x5, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x1*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3159, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x5*x7, x5*x8, x6*x8, x1*x4*x9, x3*x6*x7, x1*x3*x6*x9, x1*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3160, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x4*x9, x5*x8, x3*x6*x7, x2*x3*x5*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 10}}}}
{3161, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x6, x3*x9, x4*x7, x4*x9, x2*x5*x8, x2*x3*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3162, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x6*x7, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3163, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x9, x3*x9, x4*x5, x4*x7, x4*x9, x3*x6*x7, x2*x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3164, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x5, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x1*x6*x8, x2*x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3165, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 10}}}}
{3166, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x4*x9, x1*x6*x8, x4*x5*x7, x1*x4*x5*x8, x1*x4*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3167, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x1*x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3168, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x1*x6*x8, x1*x2*x8*x9, x1*x3*x6*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3169, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 13}}}}
{3170, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x4*x7, x6*x7, x6*x8, x2*x5*x8, x2*x3*x5*x7, x2*x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3171, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 16}}}}
{3172, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x7, x3*x9, x4*x7, x6*x7, x6*x8, x2*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 13}}}}
{3173, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x4*x5, x5*x8, x6*x8, x3*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3174, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x3*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3175, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x5*x7, x5*x8, x6*x8, x1*x4*x9, x1*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3176, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5, x4*x9, x1*x6*x8, x1*x4*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3177, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x4*x9, x4*x5*x7, x1*x4*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3178, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x7, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x8*x9, x1*x3*x6*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3179, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x3*x7, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x3*x6*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3180, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x9, x4*x5, x4*x7, x4*x9, x6*x7, x2*x5*x8, x2*x3*x5*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{3181, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x6*x7, x2*x5*x8, x1*x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3182, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3183, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x2*x5, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x7, x1*x6*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3184, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x6, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3185, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x2*x3, x3*x6, x3*x7, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x8*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3186, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x7, x5*x7, x5*x8, x6*x8, x1*x4*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 16}}}}
{3187, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x3*x6, x3*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3188, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x6*x7, x1*x6*x8, x1*x2*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3189, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x3*x9, x6*x7, x6*x8, x4*x5*x7, x2*x3*x5*x7, x2*x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 13}}}}
{3190, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x5*x8, x6*x7, x6*x8, x2*x3*x9, x4*x5*x7, x2*x3*x5*x7, x2*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3191, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x6*x7, x2*x5*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3192, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x4*x9, x5*x8, x6*x7, x2*x3*x9, x2*x3*x5*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3193, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x9, x4*x5, x4*x9, x3*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3194, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x2*x5, x2*x9, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x1*x6*x8, x1*x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 13}}}}
{3195, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x2*x3, x2*x8, x3*x6, x3*x7, x3*x9, x5*x7, x6*x7, x6*x8, x1*x4*x9, x1*x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3196, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x2*x3, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x6*x7, x2*x5*x8, x1*x2*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3197, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x5*x8, x6*x8, x3*x6*x7, x1*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3198, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x5, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x1*x6*x8, x1*x4*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3199, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7, x2*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{3200, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x4*x9, x3*x6*x7, x2*x3*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3201, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x2*x3*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3202, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3203, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x7, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3204, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x2*x9, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3205, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x2*x5, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x1*x6*x8, x2*x3*x9, x1*x2*x8*x9, x1*x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3206, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x5*x8, x6*x7, x6*x8, x4*x5*x7, x2*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3207, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5, x4*x9, x5*x7, x1*x6*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{3208, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3209, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x5*x8, x6*x8, x4*x5*x7, x1*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3210, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x7, x6*x7, x1*x6*x8, x1*x2*x8*x9}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 13}}}}
{3211, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x4*x9, x4*x5*x7, x2*x3*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 7}}}}
{3212, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x4*x5, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x3*x5*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3213, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x3*x6, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3214, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x2*x3*x9, x1*x2*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3215, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x5*x7, x5*x8, x6*x8, x3*x6*x7, x1*x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 16}}}}
{3216, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3217, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x3, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x2*x5*x8, x1*x4*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 7}}}}
{3218, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x4*x9, x5*x7, x1*x6*x8, x1*x4*x5*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{3219, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x3*x6, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3220, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x9, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x7, x1*x6*x8}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 0, 10}}}}
{3221, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x5*x8, x6*x8, x4*x5*x7, x2*x3*x5*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 13}}}}
{3222, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x2*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3223, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x3*x6, x3*x7, x3*x9, x4*x7, x5*x7, x6*x7, x6*x8, x2*x5*x8, x1*x2*x8*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3224, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x9, x4*x5, x4*x7, x4*x9, x2*x5*x8, x3*x6*x7, x2*x3*x5*x7, x2*x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 7}}}}
{3225, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x2*x5, x3*x7, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x8*x9, x1*x3*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 19}}}}
{3226, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 19}}}}
{3227, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x2*x3, x2*x8, x3*x6, x3*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3228, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x4*x5*x7, x1*x4*x5*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 10}}}}
{3229, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x6*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 10}}}}
{3230, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x7, x4*x5, x4*x9, x5*x7, x5*x8, x1*x6*x8, x1*x3*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{3231, {1769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x3, x2*x5, x3*x6, x3*x7, x3*x9, x4*x7, x5*x7, x6*x7, x6*x8, x1*x4*x9, x1*x2*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 19}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3232, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x6*x7, x1*x3*x9, x2*x4*x5, x4*x5*x6, x4*x5*x8, x1*x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 23}}}}
{3233, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x7, x3*x8, x4*x8, x6*x7, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{3234, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x5, x3*x7, x3*x8, x4*x7, x4*x8, x5*x8, x1*x3*x9, x1*x4*x6, x1*x6*x9, x2*x3*x9, x4*x5*x6, x2*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 26}}}}
{3235, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x5*x8, x2*x4*x5, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{3236, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x5*x8, x1*x3*x9, x1*x4*x6, x1*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 23}}}}
{3237, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x3*x8, x4*x8, x5*x8, x1*x4*x6, x2*x3*x9, x4*x5*x6, x4*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 23}}}}
{3238, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x3*x7, x3*x8, x4*x7, x4*x8, x6*x7, x1*x3*x9, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 26}}}}
{3239, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x7, x3*x8, x4*x8, x5*x8, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6, x4*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 23}}}}
{3240, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x6*x7, x1*x3*x9, x1*x4*x6, x1*x6*x9, x4*x5*x6, x4*x5*x8, x1*x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 23}}}}
{3241, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x6*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{3242, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x8, x3*x7, x3*x8, x4*x7, x4*x8, x5*x8, x1*x3*x9, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6, x2*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 1, 26}}}}
{3243, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x3*x8, x5*x8, x1*x4*x6, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{3244, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x7, x3*x7, x3*x8, x4*x7, x4*x8, x5*x8, x1*x3*x9, x1*x4*x6, x1*x6*x9, x2*x3*x9, x4*x5*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 26}}}}
{3245, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x7, x3*x8, x5*x8, x1*x4*x6, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{3246, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x7, x3*x7, x3*x8, x4*x7, x4*x8, x6*x7, x1*x3*x9, x1*x4*x6, x1*x6*x9, x2*x3*x9, x4*x5*x6, x1*x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 26}}}}
{3247, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x7, x3*x8, x6*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{3248, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x3*x8, x6*x7, x1*x4*x6, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{3249, {1770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x7, x3*x7, x3*x8, x4*x7, x4*x8, x6*x7, x1*x3*x9, x2*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6, x1*x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 26}}}}
{3250, {1771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x8, x4*x9, x6*x8, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{3251, {1771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x9, x5*x7, x6*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 2, 0, 2}}}}
{3252, {1771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x9, x5*x7, x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 2, 0, 2}}}}
{3253, {1771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x4*x9, x6*x8, x1*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{3254, {1772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 2, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x6*x8, x6*x9, x2*x4*x5, x3*x4*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 9}}, {9, {1, 4, 0, 2}}}}
{3255, {1773}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x8, x5*x8, x5*x9, x1*x3*x7, x1*x4*x6, x2*x3*x7, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3256, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x6, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x2*x7*x9, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3257, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{3258, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x7, x5*x9, x1*x4*x8, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3259, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{3260, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x3*x7, x6*x8, x1*x4*x8, x2*x3*x5, x2*x5*x9, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 24}}}}
{3261, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3262, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x6, x3*x5, x3*x7, x3*x8, x5*x9, x1*x4*x8, x1*x4*x9, x2*x7*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{3263, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x4*x6, x6*x8, x1*x4*x8, x2*x3*x5, x2*x3*x7, x2*x5*x9, x2*x7*x9, x3*x4*x8, x3*x7*x8, x4*x5*x8, x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 24}}}}
{3264, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x6, x3*x8, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x5, x2*x3*x7, x2*x5*x9, x2*x7*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3265, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x2*x6, x3*x8, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x7, x2*x5*x9, x2*x7*x9, x4*x5*x8, x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3266, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x6, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x2*x5*x9, x2*x7*x9, x3*x4*x8, x3*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 24}}}}
{3267, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x6, x3*x5, x3*x7, x3*x8, x6*x8, x1*x4*x8, x1*x4*x9, x2*x5*x9, x2*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3268, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3269, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x4*x6, x5*x9, x1*x4*x8, x2*x3*x5, x2*x3*x7, x2*x7*x9, x3*x4*x8, x3*x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3270, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x3*x5, x3*x7, x4*x5, x5*x9, x1*x4*x8, x1*x7*x8, x2*x7*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3271, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x3*x7, x5*x9, x1*x4*x8, x2*x3*x5, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3272, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x3*x5, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x7*x8, x2*x3*x7, x2*x7*x9, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{3273, {1774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x2*x6, x3*x7, x3*x8, x6*x8, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x9, x2*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{3274, {1775}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x3*x5, x4*x7, x6*x9, x7*x9, x1*x4*x8, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{3275, {1775}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x4*x5, x4*x7, x5*x9, x7*x9, x2*x3*x6, x2*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{3276, {1775}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x3*x5, x4*x5, x4*x7, x7*x9, x1*x4*x8, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 5}}}}
{3277, {1776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3278, {1776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3279, {1777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x3*x6, x1*x5*x8, x1*x6*x8, x1*x6*x9, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 5, 0, 2}}}}
{3280, {1777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x5*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 5, 0, 2}}}}
{3281, {1778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x3*x6, x4*x6, x6*x9, x1*x2*x8, x1*x5*x7, x2*x3*x8, x2*x5*x7, x3*x4*x8, x3*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3282, {1778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x4, x3*x6, x3*x9, x4*x6, x6*x9, x1*x2*x8, x1*x4*x8, x1*x5*x7, x1*x8*x9, x2*x5*x7, x3*x4*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3283, {1778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x3*x6, x4*x6, x6*x9, x1*x2*x8, x1*x5*x7, x1*x8*x9, x2*x5*x7, x3*x4*x8, x3*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3284, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x3*x7, x5*x6, x5*x7, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x3*x4*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3285, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x3*x7, x3*x8, x5*x7, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x4*x5*x6, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{3286, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x3*x4*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3287, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x3*x5*x7, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{3288, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x3*x7, x3*x8, x4*x8, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x4*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{3289, {1779}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x3*x8, x4*x6, x4*x8, x1*x2*x9, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x4*x5, x3*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{3290, {1780}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x6, x4*x6, x4*x7, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9, x1*x8*x9, x2*x4*x5, x2*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 28}}}}
{3291, {1780}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9, x1*x8*x9, x2*x4*x5, x2*x4*x7, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 28}}}}
{3292, {1780}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x4*x6, x4*x7, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 28}}}}
{3293, {1780}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x5, x3*x8, x4*x6, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9, x1*x8*x9, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 28}}}}
{3294, {1781}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x6, x2*x8, x3*x7, x4*x7, x4*x8, x6*x7, x1*x4*x5, x1*x5*x9, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 29}}}}
{3295, {1781}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x8, x3*x7, x4*x5, x4*x7, x4*x8, x6*x7, x1*x5*x9, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 29}}}}
{3296, {1781}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x4*x5, x4*x7, x4*x8, x6*x7, x1*x5*x9, x2*x3*x7, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{3297, {1781}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x6, x2*x8, x4*x7, x4*x8, x6*x7, x1*x4*x5, x1*x5*x9, x2*x3*x7, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{3298, {1782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x6, x3*x7, x6*x8, x1*x4*x8, x2*x3*x5, x2*x4*x8, x2*x7*x8, x2*x7*x9, x3*x5*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{3299, {1782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x3*x7, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x5, x2*x3*x8, x2*x4*x5, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{3300, {1783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x6, x2*x6, x2*x9, x4*x5, x6*x8, x1*x3*x5, x1*x3*x7, x1*x5*x9, x1*x7*x9, x2*x4*x8, x2*x7*x8, x3*x4*x8, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 18}}}}
{3301, {1783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x2*x6, x3*x8, x4*x5, x6*x8, x1*x3*x5, x1*x3*x7, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x7*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3302, {1783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x2*x6, x2*x7, x3*x8, x6*x8, x1*x3*x5, x1*x3*x7, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x7*x9, x2*x4*x8, x2*x4*x9, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{3303, {1783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x2*x6, x2*x7, x2*x9, x6*x8, x1*x3*x5, x1*x3*x7, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x7*x9, x2*x4*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 18}}}}
{3304, {1784}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x3*x9, x4*x7, x5*x6, x1*x2*x8, x1*x5*x8, x2*x3*x4, x2*x3*x8, x2*x5*x8, x2*x7*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{3305, {1784}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x9, x1*x2*x8, x2*x3*x8, x2*x5*x8, x3*x4*x6, x3*x5*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{3306, {1785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x3*x7, x4*x5, x4*x7, x1*x4*x8, x1*x6*x8, x2*x3*x6, x2*x6*x9, x2*x7*x9, x3*x4*x8, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3307, {1785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x3*x8, x4*x5, x4*x7, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x3*x6, x2*x6*x9, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{3308, {1785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x3*x6, x3*x7, x4*x7, x1*x4*x8, x1*x6*x8, x2*x6*x9, x2*x7*x9, x3*x4*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3309, {1785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x6, x3*x7, x3*x8, x4*x7, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x6*x9, x2*x7*x9, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{3310, {1786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x2*x8, x3*x5, x4*x7, x4*x8, x5*x7, x1*x2*x6, x1*x3*x9, x1*x4*x9, x1*x6*x7, x1*x6*x9, x2*x5*x6, x2*x6*x7, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{3311, {1786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x2*x8, x4*x7, x4*x8, x5*x7, x1*x3*x9, x1*x4*x9, x2*x3*x5, x2*x5*x6, x2*x6*x7, x3*x4*x9, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{3312, {1786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x3*x5, x4*x7, x4*x8, x5*x7, x1*x2*x6, x1*x6*x7, x2*x3*x8, x2*x5*x6, x2*x6*x7, x2*x6*x8, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3313, {1786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x4*x7, x4*x8, x5*x7, x2*x3*x5, x2*x3*x8, x2*x5*x6, x2*x6*x7, x2*x6*x8, x3*x4*x9, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3314, {1787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x6, x2*x9, x3*x5, x4*x8, x5*x6, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3315, {1788}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x5*x9, x6*x8, x1*x2*x9, x1*x6*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3316, {1788}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x8, x5*x9, x6*x8, x1*x2*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3317, {1789}, {{0, 0, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x3*x6, x4*x5, x7*x8, x1*x2*x7, x1*x2*x8, x1*x2*x9, x1*x3*x8, x1*x3*x9, x1*x6*x7, x1*x6*x9, x2*x4*x8, x2*x4*x9, x2*x5*x7, x2*x5*x9, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 15}}}}
{3318, {1790}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x7, x5*x8, x5*x9, x7*x9, x1*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 37}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3319, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x8, x3*x9, x7*x8, x1*x2*x4*x5, x2*x4*x5*x8, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{3320, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x3*x9, x7*x8, x1*x2*x4*x5, x1*x4*x5*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{3321, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x3*x9, x6*x9, x1*x2*x4*x5, x1*x4*x5*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{3322, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x3*x9, x6*x9, x8*x9, x1*x2*x4*x5, x1*x4*x5*x7, x1*x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3323, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x8, x3*x9, x6*x9, x1*x2*x4*x5, x2*x4*x5*x8, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{3324, {1791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x3*x8, x3*x9, x7*x8, x8*x9, x1*x2*x4*x5, x2*x4*x5*x6, x2*x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3325, {1792}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x5*x8, x7*x8, x1*x3*x4*x6, x3*x4*x6*x8, x3*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{3326, {1792}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x7*x8, x1*x3*x4*x6, x1*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3327, {1792}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x3*x4*x6, x3*x4*x6*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{3328, {1792}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x5*x8, x5*x9, x7*x8, x1*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 12}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3329, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x4*x5, x4*x8, x5*x9, x1*x3*x4*x7, x3*x4*x7*x9, x3*x6*x7*x8, x3*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 6}}}}
{3330, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x8, x4*x9, x1*x3*x4*x7, x1*x4*x5*x7, x1*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 2}}}}
{3331, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x4*x5, x4*x8, x4*x9, x5*x9, x1*x3*x4*x7, x1*x3*x6*x7, x3*x6*x7*x8, x3*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 2}}}}
{3332, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x4*x8, x1*x3*x4*x7, x3*x4*x7*x9, x4*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 10}}}}
{3333, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x5*x9, x6*x9, x1*x3*x4*x7, x3*x4*x7*x8, x3*x4*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 16}}, {9, {1, 3, 0, 2}}}}
{3334, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x4*x5, x4*x8, x4*x9, x1*x3*x4*x7, x1*x3*x6*x7, x3*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 6}}}}
{3335, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x4*x5, x4*x8, x4*x9, x1*x3*x4*x7, x1*x3*x6*x7, x1*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 2}}}}
{3336, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x8, x1*x3*x4*x7, x1*x4*x5*x7, x4*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 6}}}}
{3337, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x4*x5, x5*x9, x6*x9, x1*x3*x4*x7, x3*x4*x7*x8, x3*x4*x7*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 16}}, {9, {1, 3, 0, 2}}}}
{3338, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x9, x1*x3*x4*x7, x1*x4*x5*x7, x4*x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 2}}}}
{3339, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x4*x5, x4*x8, x1*x3*x4*x7, x3*x4*x7*x9, x3*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 10}}}}
{3340, {1793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x3*x4*x7, x3*x4*x7*x9, x4*x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 6}}}}
{3341, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x7*x8, x2*x3*x4*x8, x2*x4*x6*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3342, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x5*x8, x2*x3*x4*x8, x2*x3*x7*x8, x2*x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3343, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x4*x9, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3344, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x4*x6, x4*x9, x6*x8, x2*x3*x4*x8, x3*x4*x5*x8, x3*x5*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3345, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x9, x5*x8, x2*x3*x4*x8, x2*x4*x6*x8, x2*x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3346, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x4*x9, x2*x3*x4*x8, x2*x4*x6*x8, x4*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3347, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x4*x6, x6*x8, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x3*x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3348, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x3*x9, x4*x5, x4*x6, x4*x9, x2*x3*x4*x8, x2*x3*x7*x8, x3*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3349, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x9, x4*x6, x4*x9, x2*x3*x4*x8, x3*x4*x5*x8, x3*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3350, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x4*x5, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3351, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x5, x4*x6, x4*x9, x6*x8, x2*x3*x4*x8, x2*x3*x7*x8, x3*x5*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3352, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x6*x8, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3353, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x3*x9, x4*x5, x5*x8, x7*x8, x2*x3*x4*x8, x2*x4*x6*x8, x2*x4*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3354, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x2*x3*x4*x8, x2*x3*x7*x8, x2*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3355, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{3356, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x9, x2*x3*x4*x8, x2*x4*x6*x8, x2*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{3357, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3358, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3359, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x3*x9, x5*x8, x7*x8, x2*x3*x4*x8, x2*x4*x6*x8, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3360, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x2*x3*x4*x8, x2*x3*x7*x8, x2*x3*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3361, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3362, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x3*x7*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3363, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x2*x3*x4*x8, x2*x3*x7*x8, x2*x3*x7*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3364, {1794}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x4*x5, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x3*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3365, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x3*x6, x4*x8, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x9, x2*x3*x4, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3366, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x6, x4*x6, x4*x8, x4*x9, x2*x3*x7, x2*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3367, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x3*x6, x4*x6, x4*x8, x4*x9, x5*x6, x5*x9, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{3368, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x3*x6, x4*x9, x5*x6, x5*x7, x5*x9, x2*x3*x4}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 29}}, {9, {1, 1, 0, 2}}}}
{3369, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x3*x6, x4*x9, x5*x7, x1*x5*x6, x1*x5*x9, x2*x3*x4}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3370, {1795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x3*x6, x4*x6, x4*x9, x5*x6, x5*x7, x5*x9, x2*x3*x4, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 29}}, {9, {1, 1, 0, 2}}}}
{3371, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x5*x6, x5*x7, x5*x9, x6*x7, x2*x3*x4, x2*x8*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 34}}, {9, {1, 2, 0, 4}}}}
{3372, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x9, x6*x7, x2*x3*x4, x2*x6*x8, x2*x8*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 34}}, {9, {1, 2, 0, 2}}}}
{3373, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x5*x6, x5*x9, x6*x7, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3374, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x5*x9, x6*x7, x1*x5*x6, x2*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3375, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x5*x6, x5*x9, x6*x7, x1*x5*x7, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3376, {1796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x5*x7, x5*x9, x6*x7, x1*x5*x6, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 34}}, {9, {1, 2, 0, 2}}}}
{3377, {1797}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 50}}, {7, {1, 0, 0, 4}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{3378, {1797}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x2*x5, x2*x8, x5*x7, x6*x7, x7*x8, x1*x6*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 50}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{3379, {1797}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x5*x7, x6*x7, x7*x9, x2*x6*x8, x3*x4*x5, x3*x4*x8, x3*x4*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 50}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{3380, {1797}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x6*x7, x8*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 5, 50}}, {7, {1, 0, 0, 6}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3381, {1798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x9, x4*x5, x4*x6, x5*x9, x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3382, {1798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x4*x6, x5*x9, x7*x8, x2*x3*x6, x2*x3*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3383, {1799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x5, x4*x6, x4*x9, x1*x3*x7, x1*x7*x8, x3*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3384, {1799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x6, x2*x5, x3*x4, x3*x5, x4*x6, x4*x9, x1*x3*x7, x1*x7*x8, x2*x6*x8, x2*x8*x9, x3*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 4}}, {9, {1, 3, 0, 2}}}}
{3385, {1799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x6, x3*x4, x3*x5, x4*x6, x4*x8, x4*x9, x1*x3*x7, x1*x7*x8, x2*x5*x6, x2*x5*x9, x2*x6*x8, x2*x8*x9, x3*x7*x9, x7*x8*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 44}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3386, {1800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x4, x5*x6, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3387, {1800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x5*x6, x5*x9, x8*x9, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3388, {1801}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x6*x7, x6*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 17}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3389, {1802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x5, x4*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3390, {1802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x5, x4*x6, x4*x9, x6*x8, x7*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 34}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3391, {1803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 0, 3, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x9, x2*x3, x4*x7, x4*x8, x5*x6, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 6, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3392, {1803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 0, 3, 1}, {1, 2, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x4*x7, x4*x8, x5*x6, x8*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 6, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3393, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 6}}}}
{3394, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x6*x8, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3395, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x1*x2*x8, x1*x7*x8, x1*x7*x9, x3*x4*x5, x4*x5*x6, x4*x5*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3396, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x9, x3*x6, x3*x7, x6*x8, x1*x4*x5, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 6}}}}
{3397, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x6*x8, x1*x2*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3398, {1804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3399, {1805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x6, x3*x6, x3*x9, x4*x5, x6*x8, x8*x9, x1*x2*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3400, {1805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x6, x2*x6, x3*x6, x3*x9, x6*x8, x8*x9, x1*x2*x7, x1*x4*x5, x2*x7*x8, x2*x7*x9, x3*x4*x5, x4*x5*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3401, {1806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x7, x4*x7, x4*x9, x7*x8, x1*x3*x8, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3402, {1806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}}, {x2*x5, x2*x6, x4*x5, x4*x7, x4*x9, x7*x8, x1*x3*x8, x1*x3*x9, x1*x6*x7, x1*x6*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3403, {1807}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x5*x6, x5*x9, x7*x9, x8*x9, x1*x3*x8, x1*x4*x7, x3*x4*x6, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{3404, {1807}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x7, x5*x6, x5*x9, x7*x9, x8*x9, x1*x3*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 0, 2}}}}
{3405, {1807}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x8, x3*x6, x8*x9, x1*x3*x4, x1*x4*x7, x4*x5*x7, x4*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3406, {1807}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x6, x4*x7, x8*x9, x1*x3*x4, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{3407, {1808}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x2*x5, x2*x9, x3*x7, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x7*x8, x4*x6*x8, x4*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3408, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x4*x7, x1*x5*x6, x1*x5*x7, x3*x6*x8, x3*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3409, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x6, x4*x7, x1*x5*x6, x1*x5*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3410, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x1*x4*x7, x1*x5*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x4*x7*x9, x5*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3411, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x6, x5*x6, x1*x4*x7, x1*x5*x7, x3*x4*x8, x3*x4*x9, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3412, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x4*x7, x1*x5*x6, x1*x5*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x5*x6*x9, x5*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3413, {1809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x6, x5*x6, x1*x4*x7, x1*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{3414, {1810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 3, 0, 2}}}}
{3415, {1810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{3416, {1810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{3417, {1810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x3*x9, x7*x9, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 3, 0, 2}}}}
{3418, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x9, x6*x7, x1*x3*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3419, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x8, x3*x4, x4*x6, x4*x9, x5*x6, x5*x9, x6*x7, x1*x3*x7, x1*x3*x9, x1*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3420, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x6, x5*x6, x5*x9, x6*x7, x1*x3*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3421, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x8, x4*x6, x4*x9, x5*x6, x5*x9, x6*x7, x1*x3*x7, x1*x3*x9, x1*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3422, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x8, x3*x4, x4*x6, x5*x6, x5*x9, x6*x7, x1*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3423, {1811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x9, x6*x7, x1*x3*x8, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3424, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x5, x2*x6, x4*x7, x4*x9, x6*x7, x1*x3*x8, x1*x5*x8, x1*x5*x9, x3*x4*x6, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3425, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x9, x2*x5, x3*x8, x4*x9, x6*x7, x1*x5*x8, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3426, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x5, x2*x6, x2*x9, x3*x8, x4*x9, x6*x7, x1*x4*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x3*x4*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3427, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x6, x3*x4, x3*x8, x4*x9, x6*x7, x1*x5*x8, x1*x5*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{3428, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x9, x3*x4, x3*x8, x4*x7, x4*x9, x6*x7, x1*x5*x8, x2*x4*x6, x2*x5*x6, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3429, {1812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x6, x2*x9, x3*x4, x3*x8, x4*x9, x6*x7, x1*x4*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3430, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6, x2*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 6}}}}
{3431, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x4*x5, x4*x6, x5*x7, x6*x9, x7*x9, x1*x3*x7, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 20}}, {9, {1, 1, 0, 2}}}}
{3432, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x6*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 6}}}}
{3433, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x4*x5, x4*x8, x6*x9, x8*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 1, 0, 2}}}}
{3434, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x4*x5, x5*x7, x6*x9, x7*x9, x1*x3*x7, x1*x3*x8, x4*x6*x8, x1*x3*x4*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 1, 0, 2}}}}
{3435, {1813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x4*x5, x4*x6, x4*x8, x6*x9, x8*x9, x1*x3*x7, x1*x3*x8, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 1, 0, 2}}}}
{3436, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x3*x4, x5*x6, x5*x7, x7*x9, x1*x3*x7, x2*x4*x6, x2*x6*x8, x2*x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{3437, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x9, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x1*x3*x7, x1*x3*x8, x1*x8*x9, x2*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3438, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9, x1*x3*x7, x1*x3*x8, x1*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{3439, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x2*x8, x3*x4, x5*x6, x7*x9, x1*x3*x7, x2*x4*x6, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3440, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x4, x2*x8, x3*x4, x5*x6, x7*x9, x1*x3*x5, x1*x3*x7, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3441, {1814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x1*x3*x7, x1*x3*x8, x1*x8*x9, x2*x4*x6, x2*x6*x8, x2*x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3442, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x5*x8, x1*x5*x7, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 16}}}}
{3443, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x9, x2*x8, x2*x9, x4*x7, x4*x9, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 12}}}}
{3444, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x9, x1*x5*x8, x3*x4*x6, x3*x5*x6, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 12}}}}
{3445, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x4, x2*x8, x4*x7, x5*x7, x5*x8, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3446, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x4, x2*x8, x4*x7, x4*x9, x5*x7, x1*x5*x8, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3447, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x4*x7, x5*x8, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 16}}}}
{3448, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x7, x1*x9, x2*x8, x4*x7, x5*x7, x5*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{3449, {1815}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x5, x1*x7, x1*x9, x2*x8, x4*x7, x4*x9, x5*x7, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{3450, {1816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x4*x7, x6*x9, x1*x4*x6, x1*x4*x8, x1*x5*x8, x3*x5*x8, x3*x5*x9, x1*x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{3451, {1816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x9, x4*x7, x6*x9, x1*x4*x6, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{3452, {1816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x7, x2*x8, x2*x9, x4*x7, x6*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x1*x3*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3453, {1816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x8, x3*x5, x4*x7, x6*x9, x1*x4*x5, x1*x4*x6, x1*x5*x9, x2*x3*x7, x2*x3*x9, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3454, {1817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 1, 1}}, {x2*x7, x3*x4, x3*x5, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x8, x1*x7*x9, x1*x8*x9, x2*x5*x6, x2*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 3, 0, 2}}}}
{3455, {1817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x5, x4*x6, x5*x6, x6*x9, x1*x3*x8, x1*x5*x8, x1*x8*x9, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 3, 0, 2}}}}
{3456, {1817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 1, 1}}, {x2*x5, x2*x7, x3*x4, x3*x5, x4*x6, x5*x6, x1*x3*x7, x1*x3*x8, x1*x5*x8, x1*x8*x9, x2*x6*x9, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 3, 0, 4}}}}
{3457, {1818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 2, 1, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x3*x4, x3*x8, x3*x9, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x5*x8, x2*x7*x9, x2*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{3458, {1818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 2, 1, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x4, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x7*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 4}}}}
{3459, {1818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 2, 1, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x4*x5, x1*x5*x6, x1*x6*x9, x3*x4*x7, x3*x7*x9, x6*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{3460, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x6*x7, x6*x8, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 33}}}}
{3461, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x9, x4*x7, x6*x7, x2*x3*x6, x2*x5*x8, x2*x6*x8, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 29}}}}
{3462, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x7, x3*x9, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 29}}}}
{3463, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x9, x4*x5, x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 29}}}}
{3464, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x3, x3*x7, x4*x5, x4*x7, x6*x7, x6*x8, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 33}}}}
{3465, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x9, x3*x7, x3*x9, x4*x5, x4*x7, x6*x7, x1*x6*x8, x2*x3*x5, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 29}}}}
{3466, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x6*x8, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 33}}}}
{3467, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x4*x5, x6*x7, x6*x8, x2*x3*x9, x3*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 33}}}}
{3468, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x6*x7, x1*x2*x6, x1*x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 29}}}}
{3469, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x7, x4*x7, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x2*x5*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 33}}}}
{3470, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x6*x8, x2*x3*x9, x2*x5*x8, x3*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 33}}}}
{3471, {1819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 29}}}}
{3472, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x9, x3*x7, x3*x9, x5*x7, x1*x3*x4, x1*x4*x8, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x5*x8, x3*x4*x6, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 1, 21}}}}
{3473, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x5*x7, x1*x4*x8, x1*x5*x9, x1*x8*x9, x4*x6*x7, x4*x6*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{3474, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x3*x6, x4*x6, x4*x7, x4*x8, x5*x7, x1*x3*x9, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 27}}}}
{3475, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x8, x2*x9, x3*x6, x4*x6, x4*x8, x5*x7, x1*x3*x4, x1*x3*x9, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{3476, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x3*x7, x4*x6, x4*x7, x4*x8, x5*x7, x1*x3*x9, x1*x5*x8, x1*x8*x9, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 27}}}}
{3477, {1820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x3*x7, x3*x9, x4*x7, x5*x7, x1*x4*x8, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 1, 23}}}}
{3478, {1821}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x7, x5*x6, x8*x9, x1*x3*x7, x1*x4*x8, x2*x3*x6, x2*x5*x8, x3*x6*x7, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3479, {1821}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x6, x4*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3480, {1822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 2, 0, 1}, {1, 2, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x8, x4*x5, x4*x9, x5*x6, x1*x6*x7, x1*x7*x9, x2*x3*x5, x2*x3*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 28}}, {9, {1, 2, 0, 2}}}}
{3481, {1822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 2, 0, 1}, {1, 2, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x9, x2*x3, x2*x8, x5*x6, x1*x4*x8, x3*x5*x7, x3*x6*x7, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 28}}, {9, {1, 2, 0, 2}}}}
{3482, {1823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x7, x5*x9, x7*x9, x8*x9, x2*x5*x6, x2*x5*x7, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3483, {1823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x5*x6, x5*x9, x2*x4*x6, x2*x4*x7, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x8*x9, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3484, {1824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x8, x5*x6, x7*x9, x1*x3*x5, x2*x4*x9, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3485, {1824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x8, x5*x6, x7*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x5*x7, x2*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3486, {1825}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x7, x1*x9, x2*x6, x3*x7, x3*x8, x4*x5, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3487, {1826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 1, 2, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3488, {1827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3489, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x3*x5, x3*x6, x3*x7, x4*x5, x7*x8, x1*x5*x9, x1*x6*x9, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 4}}}}
{3490, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x3*x5, x3*x6, x3*x7, x3*x9, x4*x5, x7*x8, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9, x1*x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 3, 0, 2}}}}
{3491, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x6, x3*x5, x3*x6, x7*x8, x2*x4*x7, x2*x4*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3492, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x2*x6, x3*x5, x3*x6, x3*x7, x7*x8, x1*x5*x9, x1*x6*x9, x2*x4*x7, x2*x4*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 4}}}}
{3493, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x8, x1*x9, x3*x5, x3*x6, x4*x5, x7*x8, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3494, {1828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x2*x6, x3*x5, x3*x6, x3*x7, x3*x9, x7*x8, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x4*x7, x2*x4*x9, x4*x5*x7, x4*x5*x9, x1*x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 3, 0, 2}}}}
{3495, {1829}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x5, x5*x8, x5*x9, x7*x8, x1*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 2}}}}
{3496, {1829}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x5*x8, x5*x9, x7*x8, x1*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 3, 0, 6}}}}
{3497, {1829}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x5*x8, x5*x9, x7*x8, x1*x2*x8, x1*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 18}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 3, 0, 2}}}}
{3498, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x3*x7, x3*x8, x4*x7, x4*x8, x2*x5*x6, x2*x7*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{3499, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x3, x3*x8, x4*x6, x4*x7, x4*x8, x5*x6, x1*x5*x9, x1*x7*x9, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 26}}}}
{3500, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x2*x9, x3*x7, x3*x8, x4*x7, x1*x4*x5, x1*x5*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{3501, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x9, x3*x7, x3*x8, x4*x6, x4*x7, x1*x4*x5, x1*x5*x8, x1*x5*x9, x1*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 22}}}}
{3502, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x3, x2*x6, x3*x8, x4*x6, x4*x7, x4*x8, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x9, x2*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 26}}}}
{3503, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x9, x3*x8, x4*x7, x5*x6, x1*x4*x5, x2*x3*x6, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3504, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x6, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x1*x4*x5, x1*x5*x8, x1*x5*x9, x1*x7*x9, x2*x3*x9, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 26}}}}
{3505, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x2*x9, x3*x8, x4*x7, x5*x6, x1*x4*x5, x1*x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{3506, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x3, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x1*x5*x9, x1*x7*x9, x2*x5*x6, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 26}}}}
{3507, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x9, x3*x8, x4*x6, x4*x7, x5*x6, x1*x4*x5, x1*x5*x8, x1*x5*x9, x1*x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 22}}}}
{3508, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3509, {1830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x3*x8, x4*x7, x4*x8, x5*x6, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{3510, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x5*x6, x7*x9, x3*x4*x6, x3*x4*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3511, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x3*x6, x5*x6, x6*x9, x1*x2*x5, x2*x4*x7, x2*x5*x7, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3512, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x3*x6, x5*x6, x3*x4*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 4}}}}
{3513, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x4, x5*x6, x7*x9, x1*x2*x5, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3514, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x6, x5*x6, x6*x9, x2*x4*x7, x2*x5*x7, x3*x4*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3515, {1831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x4, x3*x6, x4*x9, x5*x6, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 4}}}}
{3516, {1832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x3*x6, x5*x7, x2*x4*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 4}}}}
{3517, {1832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x7, x4*x9, x5*x7, x7*x9, x1*x2*x8, x1*x5*x6, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x4*x8, x3*x4*x6, x3*x4*x7, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3518, {1832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x3*x6, x4*x9, x5*x7, x6*x9, x1*x2*x8, x1*x5*x6, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7, x2*x4*x8, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{3519, {1833}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x3*x9, x4*x6, x4*x9, x5*x7, x1*x2*x8, x1*x3*x8, x2*x4*x7, x2*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{3520, {1833}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x7, x3*x5, x4*x6, x4*x9, x5*x7, x1*x2*x8, x1*x3*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{3521, {1834}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x7, x5*x6, x5*x9, x8*x9, x1*x3*x6, x1*x3*x8, x2*x4*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3522, {1835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x4*x6, x4*x8, x7*x9, x1*x2*x7, x1*x3*x5, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3523, {1836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x9, x3*x6, x4*x6, x4*x7, x1*x3*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x1*x8*x9, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 28}}}}
{3524, {1836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 28}}}}
{3525, {1836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x6, x3*x8, x1*x4*x7, x1*x6*x9, x1*x7*x9, x3*x4*x5, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 28}}}}
{3526, {1836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x4*x6, x4*x7, x3*x5*x8, x5*x7*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 28}}}}
{3527, {1837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x8, x3*x9, x5*x7, x5*x9, x1*x4*x6, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 2}}}}
{3528, {1837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x3*x8, x3*x9, x5*x7, x1*x4*x6, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 6}}}}
{3529, {1837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x3*x8, x3*x9, x8*x9, x1*x4*x6, x2*x4*x6, x3*x5*x7, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{3530, {1838}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 0}, {2, 1, 4, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x8*x9, x1*x4*x6, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{3531, {1839}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x7*x9, x1*x3*x5, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x4*x6, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 5, 0, 2}}}}
{3532, {1840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x8, x1*x9, x2*x6, x3*x9, x4*x5, x7*x8, x1*x5*x6, x2*x3*x7, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3533, {1840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x8, x2*x6, x3*x9, x4*x5, x4*x7, x7*x8, x1*x5*x6, x1*x5*x9, x2*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 5}}}}
{3534, {1840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x2*x6, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x7*x8, x1*x3*x8, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 3, 0, 2}}}}
{3535, {1841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 0}}, {x1*x2, x3*x5, x3*x8, x4*x6, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3536, {1841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 0}}, {x1*x2, x3*x5, x3*x7, x3*x8, x4*x8, x5*x6, x7*x9, x4*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{3537, {1842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x5*x7, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 6}}}}
{3538, {1842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x1*x4*x6, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 2}}}}
{3539, {1842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x7, x3*x8, x3*x9, x5*x7, x5*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 2}}}}
{3540, {1843}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x4*x6, x4*x9, x5*x7, x5*x9, x6*x7, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3541, {1843}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x4*x6, x4*x7, x4*x9, x5*x7, x5*x9, x6*x7, x1*x4*x5, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{3542, {1844}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x3*x5, x3*x6, x5*x9, x6*x7, x7*x9, x1*x3*x9, x2*x4*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 0, 9}}}}
{3543, {1844}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x9, x5*x9, x6*x7, x7*x9, x2*x4*x5, x2*x4*x7, x3*x5*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 0, 9}}}}
{3544, {1844}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x9, x6*x7, x6*x8, x7*x9, x2*x4*x5, x2*x4*x7, x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 15}}}}
{3545, {1844}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x3*x5, x3*x6, x6*x7, x6*x8, x7*x9, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 15}}}}
{3546, {1845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x5*x9, x4*x5*x7, x4*x6*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 9}}}}
{3547, {1845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x3*x8, x6*x8, x3*x4*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 13}}}}
{3548, {1845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x6*x8, x4*x5*x7, x4*x6*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 9}}}}
{3549, {1845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x6*x8, x1*x4*x7, x2*x8*x9, x3*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 13}}}}
{3550, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x7, x3*x8, x4*x8, x5*x7, x1*x3*x9, x1*x5*x6, x1*x6*x9, x2*x3*x9, x2*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{3551, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x8, x4*x6, x4*x8, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x4*x7, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{3552, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x8, x4*x6, x4*x8, x5*x7, x1*x3*x9, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{3553, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x7, x3*x7, x3*x8, x4*x8, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3554, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x4, x4*x6, x4*x8, x5*x6, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3555, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x7, x4*x6, x4*x8, x5*x6, x5*x7, x1*x3*x8, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{3556, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x7, x4*x8, x5*x6, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x4*x7, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3557, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x7, x4*x6, x4*x8, x5*x6, x5*x7, x1*x3*x8, x1*x3*x9, x1*x5*x8, x1*x6*x9, x2*x3*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{3558, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x7, x3*x8, x4*x8, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x4*x7, x2*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{3559, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x7, x3*x7, x4*x8, x5*x6, x5*x7, x1*x3*x8, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{3560, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x7, x3*x7, x3*x8, x4*x8, x5*x7, x1*x3*x9, x1*x5*x6, x1*x5*x8, x1*x6*x9, x2*x3*x9, x2*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3561, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x4*x6, x4*x8, x5*x6, x5*x7, x1*x3*x9, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x4*x7, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3562, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x7, x3*x7, x4*x8, x5*x6, x5*x7, x1*x3*x8, x1*x3*x9, x1*x5*x8, x1*x6*x9, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{3563, {1846}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x7, x3*x8, x4*x6, x4*x8, x5*x7, x1*x3*x9, x1*x5*x6, x1*x5*x8, x1*x6*x9, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{3564, {1847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{3565, {1847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x3*x4, x3*x8, x4*x6, x7*x9, x1*x5*x6, x1*x5*x8, x1*x6*x9, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{3566, {1848}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x6, x3*x4, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x1*x4*x8, x1*x7*x8, x1*x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3567, {1848}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x5, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x1*x4*x8, x2*x6*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3568, {1848}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x3*x4, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x4*x6, x2*x5*x6, x2*x6*x8, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3569, {1848}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x6, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x1*x4*x8, x1*x7*x8, x1*x8*x9, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3570, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x3*x8, x4*x7, x6*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 29}}}}
{3571, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x4*x5, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 29}}}}
{3572, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 29}}}}
{3573, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x8, x4*x5, x6*x7, x1*x2*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 29}}}}
{3574, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x4, x3*x8, x6*x7, x2*x5*x7, x2*x5*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 29}}}}
{3575, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x3*x4, x3*x8, x4*x5, x4*x7, x6*x7, x1*x3*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 29}}}}
{3576, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x6*x8, x3*x4*x8, x3*x4*x9, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 29}}}}
{3577, {1849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x4*x5, x4*x7, x5*x7, x6*x7, x1*x2*x6, x2*x3*x8, x2*x6*x8, x3*x4*x8, x3*x4*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 29}}}}
{3578, {1850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x8, x3*x4, x4*x8, x6*x7, x1*x3*x9, x1*x5*x9, x1*x6*x8, x1*x6*x9, x1*x8*x9, x2*x4*x7, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{3579, {1850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x5*x7, x6*x7, x1*x6*x8, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 29}}}}
{3580, {1850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x3*x7, x5*x7, x6*x7, x2*x4*x8, x2*x6*x8, x3*x4*x8, x3*x4*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 29}}}}
{3581, {1850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x3*x4, x3*x7, x4*x8, x6*x7, x1*x3*x9, x1*x5*x9, x1*x8*x9, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 29}}}}
{3582, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x2*x9, x3*x9, x6*x7, x1*x4*x8, x1*x6*x8, x1*x6*x9, x1*x8*x9, x3*x4*x5, x3*x5*x7, x4*x5*x7, x4*x5*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{3583, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x8, x2*x9, x4*x8, x6*x7, x1*x3*x4, x1*x3*x9, x1*x8*x9, x2*x5*x7, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{3584, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x9, x3*x7, x3*x9, x6*x7, x1*x3*x4, x1*x4*x8, x1*x6*x8, x1*x6*x9, x1*x8*x9, x2*x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{3585, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x6, x3*x7, x3*x9, x4*x7, x6*x7, x1*x3*x4, x1*x4*x8, x1*x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 23}}}}
{3586, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x3*x7, x4*x7, x4*x8, x6*x7, x1*x3*x4, x1*x3*x9, x1*x6*x8, x1*x6*x9, x1*x8*x9, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 25}}}}
{3587, {1851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x6, x2*x8, x4*x7, x4*x8, x6*x7, x1*x3*x4, x1*x3*x9, x1*x8*x9, x2*x5*x7, x2*x5*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{3588, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x2*x9, x4*x8, x1*x3*x4, x2*x5*x6, x2*x6*x7, x3*x4*x7, x3*x4*x9, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3589, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x9, x3*x4, x3*x7, x4*x8, x2*x6*x7, x2*x6*x8, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{3590, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x8, x2*x9, x4*x8, x6*x7, x1*x3*x4, x1*x3*x9, x2*x5*x6, x3*x4*x7, x3*x4*x9, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 23}}}}
{3591, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x9, x3*x7, x4*x8, x6*x7, x1*x3*x9, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 23}}}}
{3592, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x4, x4*x8, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x7*x9, x5*x6*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 23}}}}
{3593, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x8, x2*x9, x3*x4, x4*x8, x1*x3*x5, x1*x5*x8, x2*x6*x7, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3594, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x9, x3*x4, x3*x7, x4*x8, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 23}}}}
{3595, {1852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x9, x3*x4, x3*x7, x4*x8, x1*x5*x8, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{3596, {1853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x6*x8, x4*x5*x7, x1*x3*x4*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 12}}}}
{3597, {1853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x6*x8, x4*x5*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 12}}}}
{3598, {1853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x5*x9, x4*x5*x7, x1*x3*x4*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{3599, {1853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x5*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{3600, {1854}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{3601, {1854}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x5, x6*x7, x8*x9, x1*x6*x9, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 4}}}}
{3602, {1854}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x6, x1*x4*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{3603, {1855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x5*x9, x1*x5*x8, x1*x6*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3604, {1855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x3*x8, x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3605, {1856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 3, 2}}, {x1*x4, x1*x6, x1*x8, x4*x7, x4*x9, x5*x8, x6*x7, x1*x2*x9, x2*x3*x6, x2*x3*x9, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{3606, {1856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 3, 2}}, {x2*x3, x4*x9, x5*x8, x6*x7, x1*x2*x6, x1*x2*x8, x1*x2*x9, x1*x6*x8, x1*x6*x9, x1*x8*x9, x3*x4*x5, x3*x4*x7, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{3607, {1857}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}}, {x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x1*x2*x8, x1*x7*x8, x1*x8*x9, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{3608, {1857}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}}, {x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x6*x9, x1*x2*x8, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{3609, {1857}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}}, {x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x1*x2*x8, x1*x7*x8, x1*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 5}}}}
{3610, {1858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x9, x3*x6, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x1*x2*x7, x1*x3*x8, x1*x6*x7, x2*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3611, {1858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x9, x3*x6, x4*x7, x6*x9, x1*x2*x8, x1*x3*x8, x2*x4*x5, x2*x5*x8, x3*x5*x8, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3612, {1858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x2*x9, x3*x6, x4*x5, x4*x7, x6*x9, x1*x2*x8, x1*x3*x8, x2*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{3613, {1859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x3*x7, x4*x5, x4*x8, x5*x9, x1*x4*x7, x1*x7*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{3614, {1859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x6, x3*x7, x4*x8, x5*x9, x1*x4*x5, x1*x4*x7, x1*x7*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{3615, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x2*x3*x8, x2*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 8}}}}
{3616, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x4*x9, x5*x7, x6*x7, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 16}}}}
{3617, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x5*x7, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 12}}}}
{3618, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x9, x4*x5, x4*x6, x4*x9, x2*x3*x8, x3*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 8}}}}
{3619, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x3*x5, x4*x5, x4*x6, x4*x9, x5*x7, x6*x7, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 16}}}}
{3620, {1860}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x4*x5, x4*x6, x4*x9, x6*x7, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 12}}}}
{3621, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x5*x8, x1*x3*x7, x3*x4*x7, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 16}}}}
{3622, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 0, 9}}}}
{3623, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x8, x2*x5*x6, x3*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 0, 9}}}}
{3624, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x5*x8, x1*x3*x7, x1*x3*x8, x3*x4*x7, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 13}}}}
{3625, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x4*x9, x1*x3*x7, x1*x5*x8, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 12}}}}
{3626, {1861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x8, x1*x3*x7, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 16}}}}
{3627, {1862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x5*x6, x8*x9, x1*x3*x6, x1*x3*x8, x1*x6*x8, x2*x4*x5, x2*x4*x7, x2*x4*x8, x3*x6*x9, x4*x5*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3628, {1863}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x4*x8, x5*x6, x5*x8, x1*x4*x6, x2*x3*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 34}}}}
{3629, {1863}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x9, x3*x4, x3*x9, x4*x8, x5*x6, x1*x2*x8, x1*x4*x6, x1*x5*x8, x2*x3*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 2, 29}}}}
{3630, {1863}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x9, x2*x7, x4*x8, x5*x6, x5*x8, x1*x2*x8, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 34}}}}
{3631, {1863}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x9, x4*x8, x5*x6, x1*x4*x6, x2*x3*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 2, 29}}}}
{3632, {1864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x2*x9, x3*x8, x4*x5, x4*x6, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3633, {1864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x8, x4*x5, x4*x6, x5*x7, x1*x3*x7, x1*x6*x7, x1*x6*x9, x1*x7*x9, x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3634, {1864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x9, x3*x7, x3*x8, x5*x7, x1*x3*x9, x1*x7*x9, x2*x4*x5, x2*x4*x8, x4*x5*x6, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3635, {1864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x7, x3*x8, x4*x5, x5*x7, x1*x4*x6, x1*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3636, {1865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x5, x2*x7, x2*x9, x3*x7, x4*x6, x5*x6, x5*x8, x1*x3*x8, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{3637, {1865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x5, x2*x9, x3*x7, x4*x6, x4*x9, x1*x3*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{3638, {1865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x9, x3*x7, x4*x6, x5*x8, x1*x3*x4, x1*x3*x9, x1*x4*x9, x2*x5*x6, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 25}}}}
{3639, {1865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x7, x2*x9, x3*x7, x4*x6, x4*x9, x1*x3*x4, x1*x3*x8, x1*x3*x9, x1*x5*x8, x1*x8*x9, x2*x5*x6, x2*x5*x8, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{3640, {1866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x5, x3*x9, x4*x6, x7*x9, x1*x2*x7, x1*x4*x7, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3641, {1867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x5, x3*x9, x4*x6, x7*x9, x1*x3*x8, x1*x5*x7, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{3642, {1867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x4*x6, x7*x9, x1*x3*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7, x3*x6*x8, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 3}}}}
{3643, {1867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x4*x6, x7*x9, x2*x3*x7, x2*x3*x8, x3*x6*x8, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{3644, {1868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x5, x5*x8, x6*x7, x2*x3*x4, x2*x4*x8, x2*x4*x9, x2*x6*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 31}}}}
{3645, {1868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 2, 1, 1}}, {x1*x8, x1*x9, x2*x4, x5*x8, x6*x7, x1*x2*x6, x2*x6*x8, x3*x4*x5, x3*x4*x9, x3*x5*x7, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 31}}}}
{3646, {1869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x9, x3*x5, x4*x8, x6*x7, x1*x5*x7, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{3647, {1869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x4*x8, x6*x7, x1*x4*x6, x1*x5*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{3648, {1870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x6, x5*x6, x1*x3*x7, x3*x4*x7, x3*x4*x8, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3649, {1870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x4*x6, x5*x6, x1*x3*x7, x1*x5*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{3650, {1871}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 1}}, {x1*x8, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x1*x5*x7, x2*x3*x6, x2*x4*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{3651, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x3*x4*x8, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3652, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x4*x5, x3*x4*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3653, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x3*x7, x3*x4*x8, x3*x5*x9, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3654, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x4*x6, x3*x4*x8, x3*x5*x9, x3*x7*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3655, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x4*x5, x4*x6, x3*x4*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3656, {1872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x4*x5, x4*x6, x3*x4*x8, x3*x5*x9, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3657, {1873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x8, x3*x6, x3*x7, x4*x7, x5*x9, x1*x4*x5, x1*x4*x6, x1*x4*x8, x1*x6*x8, x1*x6*x9, x2*x3*x9, x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{3658, {1873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x8, x3*x6, x4*x7, x5*x9, x1*x4*x5, x1*x4*x6, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3659, {1874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x4, x2*x6, x4*x5, x4*x6, x5*x9, x6*x9, x2*x3*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3660, {1875}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x6*x7, x6*x9, x8*x9, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 1, 0, 2}}}}
{3661, {1875}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x5*x8, x6*x9, x8*x9, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{3662, {1876}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x7, x3*x8, x6*x8, x2*x4*x5, x2*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 21}}}}
{3663, {1876}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x6, x2*x7, x3*x7, x3*x8, x6*x8, x1*x6*x7, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 21}}}}
{3664, {1876}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x6*x8, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 16}}}}
{3665, {1876}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x6*x8, x1*x3*x8, x1*x6*x7, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 16}}}}
{3666, {1877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x5*x8, x7*x9, x8*x9, x1*x4*x6, x2*x3*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 2}}}}
{3667, {1877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x5*x8, x7*x9, x8*x9, x1*x4*x6, x2*x3*x7, x2*x3*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 2}}}}
{3668, {1878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x4, x2*x9, x3*x8, x4*x7, x5*x6, x5*x7, x1*x6*x8, x1*x6*x9, x2*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{3669, {1879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x3*x6, x3*x8, x4*x6, x5*x7, x6*x9, x1*x2*x8, x1*x3*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{3670, {1880}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x4, x3*x5, x3*x7, x4*x6, x6*x9, x1*x2*x7, x1*x2*x8, x1*x6*x7, x1*x7*x9, x1*x8*x9, x2*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3671, {1881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x4, x2*x6, x6*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x5*x8, x3*x4*x5, x3*x4*x7, x3*x5*x6, x3*x5*x9, x3*x6*x7, x3*x7*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3672, {1882}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x2*x4, x3*x5, x3*x6, x4*x6, x6*x9, x1*x2*x8, x1*x4*x7, x1*x6*x8, x1*x7*x9, x1*x8*x9, x2*x3*x8, x2*x5*x7, x3*x8*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3673, {1883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x3*x6, x3*x7, x3*x8, x6*x7, x1*x4*x7, x2*x4*x5, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{3674, {1883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x9, x3*x8, x4*x5, x6*x7, x1*x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x6, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3675, {1883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x9, x3*x6, x3*x8, x6*x7, x1*x3*x7, x1*x4*x7, x1*x4*x8, x2*x4*x5, x2*x5*x6, x2*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3676, {1883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x7, x3*x8, x4*x5, x6*x7, x1*x4*x7, x1*x4*x8, x2*x3*x6, x2*x5*x6, x2*x5*x8, x2*x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{3677, {1884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3678, {1885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x3*x8, x6*x7, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3679, {1885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{3680, {1885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x6*x7, x6*x8, x1*x2*x9, x1*x4*x5, x2*x3*x9, x2*x7*x9, x4*x5*x6, x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{3681, {1885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x3*x6, x3*x8, x4*x5, x6*x7, x6*x8, x1*x2*x9, x2*x3*x9, x2*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{3682, {1886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x4*x5, x1*x4*x9, x1*x6*x9, x1*x7*x8, x1*x7*x9, x1*x8*x9, x2*x3*x5, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 28}}}}
{3683, {1886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x8, x3*x6, x3*x7, x4*x5, x1*x4*x9, x1*x6*x9, x1*x8*x9, x2*x3*x5, x2*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 28}}}}
{3684, {1886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x7, x4*x5, x1*x4*x9, x1*x6*x9, x2*x3*x5, x2*x3*x6, x2*x6*x9, x3*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 28}}}}
{3685, {1886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x4*x5, x3*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 28}}}}
{3686, {1887}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x5*x7, x1*x4*x8, x3*x7*x9, x4*x5*x8, x4*x6*x8, x1*x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{3687, {1887}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x9, x3*x7, x5*x7, x1*x3*x4, x1*x4*x8, x1*x5*x8, x2*x5*x8, x3*x4*x6, x3*x6*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{3688, {1888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x7, x4*x6, x6*x8, x1*x2*x9, x1*x4*x5, x1*x4*x9, x1*x5*x8, x1*x5*x9, x2*x7*x9, x3*x4*x5, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 3, 38}}}}
{3689, {1888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x4*x6, x6*x8, x1*x2*x9, x1*x4*x5, x1*x4*x9, x1*x5*x9, x2*x3*x7, x2*x7*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{3690, {1888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x5, x4*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x5*x9, x3*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{3691, {1888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x5, x3*x7, x4*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x5*x8, x1*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 3, 38}}}}
{3692, {1889}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 2, 0}, {0, 0, 1, 1, 1}, {0, 0, 2, 0, 0}, {1, 0, 1, 3, 1}, {0, 1, 1, 1, 3}}, {x2*x4, x2*x7, x2*x9, x3*x4, x3*x9, x4*x7, x4*x8, x5*x8, x1*x3*x6, x1*x6*x7, x1*x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{3693, {1890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x3*x6, x4*x5, x4*x6, x4*x7, x5*x9, x2*x3*x8, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 13}}}}
{3694, {1890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x3*x6, x3*x9, x4*x5, x5*x9, x1*x2*x8, x2*x3*x8, x2*x5*x8, x2*x7*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 9}}}}
{3695, {1891}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}}, {x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x1*x8*x9, x2*x4*x6, x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 21}}}}
{3696, {1891}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}}, {x2*x7, x2*x8, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3697, {1892}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x6, x3*x7, x4*x5, x5*x7, x1*x5*x6, x2*x3*x8, x2*x4*x8, x2*x8*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 29}}}}
{3698, {1892}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x3*x6, x3*x7, x4*x5, x4*x6, x5*x7, x1*x5*x6, x2*x3*x8, x2*x4*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 29}}}}
{3699, {1893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x8, x4*x5, x4*x8, x2*x3*x9, x2*x5*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 29}}}}
{3700, {1893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x8, x4*x5, x4*x6, x4*x8, x2*x3*x9, x2*x5*x7, x2*x5*x9, x2*x7*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 29}}}}
{3701, {1893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x5, x4*x8, x1*x4*x6, x1*x6*x9, x2*x3*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 29}}}}
{3702, {1893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x5, x3*x8, x4*x5, x4*x6, x4*x8, x1*x6*x9, x2*x3*x9, x2*x7*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 29}}}}
{3703, {1894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x9, x4*x8, x5*x7, x1*x2*x8, x3*x4*x5, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{3704, {1895}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x4*x8, x1*x6*x7, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3705, {1895}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x8, x4*x8, x1*x2*x9, x1*x4*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x6, x3*x5*x7, x3*x6*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{3706, {1895}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x7, x2*x8, x3*x8, x4*x8, x1*x2*x9, x1*x4*x9, x2*x5*x9, x3*x4*x5, x3*x4*x6, x3*x5*x7, x3*x6*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{3707, {1895}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x4*x8, x2*x5*x9, x3*x4*x5, x3*x4*x6, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3708, {1896}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x9, x2*x6, x2*x9, x3*x4, x3*x8, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{3709, {1896}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x5, x1*x9, x2*x6, x2*x9, x3*x8, x1*x4*x7, x2*x5*x8, x3*x4*x7, x3*x4*x9, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{3710, {1896}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x9, x2*x6, x3*x4, x3*x8, x4*x7, x1*x5*x7, x1*x5*x8, x2*x3*x9, x2*x5*x8, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{3711, {1896}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x2*x3*x9, x2*x5*x8, x3*x4*x9, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{3712, {1897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x4*x8, x1*x5*x9, x1*x6*x9, x2*x3*x9, x2*x5*x8, x2*x7*x8, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{3713, {1897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x3*x5, x3*x7, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x4*x8, x1*x5*x9, x1*x6*x9, x2*x3*x9, x2*x5*x8, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{3714, {1897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x3*x7, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x4*x8, x1*x5*x9, x2*x3*x9, x2*x5*x8, x3*x4*x5, x3*x5*x9, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{3715, {1897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x3*x7, x4*x5, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x4*x8, x1*x5*x9, x2*x3*x9, x2*x5*x8, x2*x7*x8, x3*x5*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{3716, {1898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x5, x2*x9, x4*x5, x4*x7, x5*x8, x1*x3*x6, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x3*x8, x2*x4*x8, x3*x6*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{3717, {1898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x2*x9, x3*x8, x4*x5, x5*x8, x1*x3*x6, x1*x3*x9, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x7*x9, x2*x3*x7, x2*x4*x7, x2*x4*x8, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{3718, {1899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x3*x7, x2*x3*x9, x2*x4*x7, x2*x4*x8, x2*x5*x9, x2*x7*x9, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{3719, {1899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x4*x5, x4*x7, x5*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9, x3*x6*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{3720, {1900}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x8, x3*x6, x5*x7, x1*x2*x9, x1*x4*x8, x1*x4*x9, x1*x5*x9, x1*x7*x8, x3*x4*x5, x3*x4*x8, x3*x7*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{3721, {1900}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x6, x4*x8, x1*x2*x9, x1*x4*x5, x1*x4*x9, x1*x5*x7, x1*x5*x9, x1*x7*x8, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x7*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{3722, {1901}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x1*x4*x7, x2*x3*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 12}}}}
{3723, {1901}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x4*x7, x2*x3*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 12}}}}
{3724, {1902}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x8, x3*x7, x5*x6, x5*x8, x1*x3*x5, x1*x3*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{3725, {1903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 5, 0, 2}}}}
{3726, {1903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x6*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 5, 0, 2}}}}
{3727, {1904}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 2, 0, 2}}}}
{3728, {1904}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x5, x6*x8, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 2, 0, 2}}}}
{3729, {1905}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x3*x5, x5*x9, x1*x2*x8, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x5*x8, x2*x8*x9, x3*x4*x7, x3*x6*x7, x4*x5*x8, x4*x7*x9, x4*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3730, {1906}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x7, x3*x5, x4*x5, x4*x8, x5*x7, x1*x4*x6, x1*x5*x9, x1*x6*x9, x2*x3*x8, x2*x3*x9, x2*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{3731, {1906}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x4*x5, x4*x6, x4*x8, x5*x7, x1*x5*x9, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x7*x8, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{3732, {1906}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x3*x5, x4*x5, x4*x6, x5*x7, x1*x2*x9, x1*x5*x9, x1*x6*x9, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x7*x8, x3*x4*x8, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{3733, {1906}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x4*x5, x4*x8, x5*x7, x1*x5*x9, x2*x3*x8, x2*x3*x9, x2*x6*x8, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{3734, {1907}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x7, x3*x5, x3*x8, x4*x6, x2*x4*x8, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{3735, {1907}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x3*x5, x3*x6, x3*x8, x4*x6, x2*x4*x7, x2*x4*x8, x2*x5*x7, x2*x7*x8, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 21}}}}
{3736, {1908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 0, 0}}, {x3*x7, x3*x8, x3*x9, x4*x5, x4*x8, x5*x9, x6*x7, x1*x2*x6, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 12}}}}
{3737, {1909}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x3*x7, x2*x3*x9, x2*x4*x7, x2*x4*x8, x2*x5*x9, x2*x7*x9, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 30}}}}
{3738, {1910}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x5*x9, x1*x4*x7, x2*x3*x5, x2*x3*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 12}}}}
{3739, {1910}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x5*x9, x1*x4*x7, x2*x3*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 12}}}}
{3740, {1911}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 2}, {0, 2, 0, 1, 3}, {1, 3, 2, 2, 4}, {1, 3, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x3, x4*x7, x4*x8, x7*x9, x5*x6*x7, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 3, 0, 2}}, {7, {1, 4, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3741, {1913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 2}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x4*x9, x5*x8, x5*x9, x6*x8, x3*x6*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3742, {1913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 2}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x6*x8, x4*x5*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3743, {1913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 2}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x6*x8, x3*x7*x8, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 8}}, {9, {1, 4, 0, 2}}}}
{3744, {1913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 2}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x3*x7*x8, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 8}}}}
{3745, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x5*x9, x4*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 14}}, {9, {1, 4, 0, 2}}}}
{3746, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x6*x8, x4*x7*x8, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 8}}, {9, {1, 4, 0, 8}}}}
{3747, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x9, x4*x6, x6*x8, x8*x9, x4*x5*x7, x4*x7*x8, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3748, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x5, x4*x6, x4*x8, x6*x8, x3*x7*x9, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 14}}}}
{3749, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x5, x4*x6, x4*x8, x5*x9, x3*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 8}}, {9, {1, 4, 0, 8}}}}
{3750, {1914}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 2, 1, 2}, {1, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x4*x6, x4*x8, x5*x9, x8*x9, x3*x6*x7, x3*x7*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3751, {1915}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 3}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 4}, {1, 0, 0, 0, 4}, {0, 1, 2, 3, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 4, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3752, {1915}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 3}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 4}, {1, 0, 0, 0, 4}, {0, 1, 2, 3, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 4, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3753, {1916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 2, 2}, {1, 0, 0, 1, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x8, x4*x9, x6*x8, x7*x8, x7*x9, x2*x3*x5*x6, x2*x3*x5*x8, x2*x3*x5*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 4, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3754, {1916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 2, 2}, {1, 0, 0, 1, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x4*x5, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 4, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3755, {1918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x2*x5, x3*x4, x4*x5, x5*x8, x6*x7, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x8, x1*x3*x9, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3756, {1918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x6, x2*x5, x3*x4, x6*x7, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x9, x4*x5*x7, x4*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3757, {1919}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 2}, {1, 0, 0, 0, 3}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}}, {x1*x6, x1*x9, x2*x5, x3*x4, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3758, {1920}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x5, x6*x8, x7*x8, x7*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3759, {1921}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 2, 2}, {1, 0, 0, 0, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x9, x2*x4, x3*x5, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 4, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3760, {1922}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 3, 2}, {1, 0, 0, 0, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x5, x6*x8, x7*x8, x7*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 50}}, {7, {1, 7, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3761, {1923}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x2*x5, x2*x8, x3*x5, x4*x7, x5*x7, x7*x8, x1*x4*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 12, 90}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{3762, {1923}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x5, x5*x7, x1*x4*x7, x2*x4*x7, x3*x6*x8, x3*x6*x9, x3*x8*x9, x4*x6*x7, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 12, 90}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{3763, {1923}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x3*x5, x3*x9, x4*x7, x5*x7, x7*x9, x3*x6*x8, x2*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 12, 90}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{3764, {1923}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 12, 90}}, {7, {1, 1, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3765, {1924}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 1, 0, 0, 3}, {0, 0, 0, 1, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x9, x2*x3, x4*x5, x4*x8, x5*x8, x5*x9, x1*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 52}}, {7, {1, 3, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3766, {1925}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x4, x1*x5, x2*x3, x4*x5, x4*x9, x5*x8, x8*x9, x1*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 2, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3767, {1926}, {{0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 3, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x3*x5, x4*x5, x4*x9, x5*x8, x6*x7, x8*x9, x1*x2*x3, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3768, {1927}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x6*x7, x6*x9, x7*x8, x1*x4*x5, x2*x3*x6, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 24}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3769, {1927}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x6*x7, x6*x9, x7*x8, x3*x4*x5, x1*x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 20}}, {8, {1, 6, 0, 7}}, {9, {1, 6, 0, 2}}}}
{3770, {1927}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}}, {x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x7, x6*x9, x7*x8, x1*x2*x7, x1*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 25}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3771, {1927}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x6*x7, x6*x9, x7*x8, x3*x4*x5, x1*x4*x5*x8, x1*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 20}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 7}}}}
{3772, {1928}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x8, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3773, {1929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x6*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 3, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3774, {1929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x5*x7, x5*x9, x2*x5*x8, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3775, {1929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x5*x7, x2*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 4, 0, 8}}}}
{3776, {1930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3777, {1931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x5*x6, x6*x9, x8*x9, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 4, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3778, {1932}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x8, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3779, {1933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 2}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x4, x2*x4, x2*x7, x2*x9, x4*x8, x4*x9, x7*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3780, {1934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x5*x8, x7*x8, x1*x5*x9, x2*x4*x6, x4*x6*x7, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 8}}}}
{3781, {1934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x5*x8, x7*x9, x2*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 8}}, {9, {1, 2, 0, 2}}}}
{3782, {1934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x5*x8, x8*x9, x2*x4*x6, x3*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3783, {1934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x7, x5*x8, x2*x4*x6, x4*x6*x7, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 5}}, {9, {1, 2, 0, 5}}}}
{3784, {1935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 3}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x5*x7, x5*x8, x7*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3785, {1936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x9, x2*x5, x2*x7, x3*x5, x3*x8, x5*x8, x5*x9, x4*x6*x8, x4*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3786, {1937}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x4, x6*x7, x1*x2*x3, x1*x2*x6, x1*x3*x8, x1*x6*x8, x2*x3*x9, x2*x6*x9, x3*x4*x5, x3*x4*x9, x3*x5*x8, x3*x8*x9, x4*x5*x7, x4*x7*x9, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 28}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 6, 57}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3787, {1938}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x4*x5, x4*x6, x5*x8, x5*x9, x6*x9, x1*x7*x8, x7*x8*x9, x1*x3*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3788, {1939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x5*x6, x7*x9, x3*x4*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{3789, {1939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x8, x8*x9, x3*x4*x6, x4*x5*x6, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3790, {1939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x3*x8, x4*x6, x8*x9, x2*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{3791, {1939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x6, x5*x6, x1*x2*x7, x1*x7*x9, x2*x5*x7, x3*x4*x5, x3*x4*x8, x4*x5*x9, x4*x8*x9, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{3792, {1940}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 2}, {3, 3, 6, 5, 5}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x4*x5, x4*x8, x4*x9, x1*x3*x6, x1*x6*x9, x5*x7*x8, x5*x7*x9, x1*x2*x6*x7, x1*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 12, 89}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3793, {1941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 3}, {1, 2, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 3}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x4*x5, x7*x8, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3794, {1941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 3}, {1, 2, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 3}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x3*x6, x7*x8, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3795, {1942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x8*x9, x3*x4*x7, x3*x4*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3796, {1942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x4, x5*x6, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3797, {1943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x4*x5, x7*x8, x8*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3798, {1943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x6, x7*x8, x8*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3799, {1944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x3, x1*x7, x1*x9, x3*x7, x4*x6, x7*x8, x8*x9, x2*x3*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3800, {1944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x3*x7, x7*x8, x8*x9, x1*x4*x6, x2*x3*x5, x2*x5*x8, x2*x5*x9, x3*x4*x6, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3801, {1945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x6, x7*x8, x8*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3802, {1945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x7, x2*x9, x3*x6, x4*x5, x7*x8, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3803, {1946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x5, x3*x7, x5*x7, x5*x9, x6*x7, x1*x6*x9, x2*x3*x4, x2*x3*x8, x2*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 2}}}}
{3804, {1946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x8, x3*x7, x5*x7, x5*x9, x1*x3*x6, x1*x6*x7, x1*x6*x9, x2*x3*x4, x2*x4*x5, x2*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{3805, {1947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x3*x6, x3*x8, x6*x9, x1*x3*x4, x1*x4*x7, x1*x5*x8, x4*x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3806, {1947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x3*x6, x4*x6, x4*x7, x6*x9, x1*x3*x4, x1*x3*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{3807, {1948}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x4, x2*x7, x2*x8, x4*x6, x4*x9, x6*x8, x8*x9, x3*x5*x9, x1*x3*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{3808, {1949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x6, x2*x8, x3*x4, x6*x8, x6*x9, x1*x5*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3809, {1949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x6, x2*x8, x5*x8, x5*x9, x6*x8, x6*x9, x1*x5*x7, x3*x4*x6, x1*x3*x4*x7, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3810, {1950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {3, 3, 3, 3, 5}, {1, 0, 1, 0, 1}}, {x2*x4, x2*x6, x3*x4, x3*x6, x3*x7, x4*x5, x5*x6, x1*x3*x5, x1*x5*x9, x1*x6*x7, x2*x7*x8, x2*x8*x9, x4*x8*x9, x1*x7*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 12, 89}}, {9, {1, 2, 0, 4}}}}
{3811, {1950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {3, 3, 3, 3, 5}, {1, 0, 1, 0, 1}}, {x2*x4, x2*x7, x3*x4, x3*x6, x3*x7, x4*x9, x7*x9, x1*x3*x5, x1*x5*x9, x1*x6*x7, x2*x6*x8, x2*x8*x9, x4*x5*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 89}}, {9, {1, 2, 0, 2}}}}
{3812, {1950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {3, 3, 3, 3, 5}, {1, 0, 1, 0, 1}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x4*x5, x4*x9, x5*x6, x5*x9, x1*x3*x5*x8, x1*x3*x7*x8, x1*x6*x7*x8, x1*x7*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 89}}, {9, {1, 2, 0, 2}}}}
{3813, {1951}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 2, 3}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{3814, {1952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x8*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{3815, {1953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x3*x7*x8, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 46}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3816, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x6*x9, x1*x5*x7, x2*x5*x7, x3*x6*x8, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 8}}, {9, {1, 1, 0, 2}}}}
{3817, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x4*x8, x6*x9, x1*x5*x7, x2*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 8}}}}
{3818, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x8, x6*x9, x8*x9, x1*x5*x7, x2*x3*x6, x2*x5*x7, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3819, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x6*x9, x1*x5*x7, x2*x5*x7, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 5}}, {9, {1, 1, 0, 5}}}}
{3820, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x6*x9, x1*x5*x7, x2*x5*x7, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 5}}, {9, {1, 1, 0, 5}}}}
{3821, {1954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x6*x9, x8*x9, x1*x4*x6, x1*x5*x7, x2*x5*x7, x4*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3822, {1955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x4*x6, x1*x2*x5, x1*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3823, {1956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x8, x3*x4, x4*x6, x6*x9, x1*x3*x7, x1*x6*x7, x1*x7*x9, x2*x3*x5, x2*x4*x5, x2*x5*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{3824, {1956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x8, x3*x4, x4*x6, x6*x7, x6*x9, x2*x3*x5, x2*x4*x8, x2*x5*x9, x2*x8*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 41}}, {9, {1, 2, 0, 2}}}}
{3825, {1957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x8, x4*x7, x1*x4*x5, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3826, {1957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}}, {x2*x6, x2*x7, x2*x9, x3*x8, x4*x9, x5*x6, x5*x9, x1*x4*x5, x1*x4*x7, x1*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3827, {1958}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x9, x3*x6, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x4*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{3828, {1958}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x6, x4*x5, x5*x6, x6*x9, x2*x4*x7, x2*x7*x9, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 4}}}}
{3829, {1958}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x3*x4, x3*x6, x3*x9, x4*x5, x5*x6, x6*x9, x2*x5*x7, x2*x7*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{3830, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x5, x3*x6, x3*x7, x5*x6, x5*x7, x6*x8, x1*x2*x9, x1*x4*x9, x1*x7*x9, x2*x4*x8, x3*x4*x8, x3*x5*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 37}}}}
{3831, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x8, x3*x4, x3*x6, x4*x8, x5*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x7*x9, x2*x5*x7, x3*x5*x7, x3*x5*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 37}}}}
{3832, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x3*x4, x3*x6, x3*x7, x4*x8, x5*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x6*x9, x1*x7*x9, x2*x4*x7, x2*x5*x7, x2*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{3833, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x3*x6, x3*x7, x5*x6, x5*x7, x6*x8, x2*x4*x8, x2*x5*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 37}}}}
{3834, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x5, x2*x8, x3*x6, x4*x8, x5*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x7*x9, x3*x4*x7, x3*x5*x7, x3*x5*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 37}}}}
{3835, {1959}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x8, x3*x6, x5*x6, x5*x7, x6*x8, x3*x4*x7, x3*x4*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{3836, {1960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x6, x2*x5, x5*x8, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x7, x2*x3*x9, x2*x7*x9, x3*x4*x6, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 6, 57}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{3837, {1960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x6, x3*x4, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x3*x7, x2*x3*x9, x2*x5*x6, x2*x5*x9, x2*x7*x9, x3*x7*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8, x4*x8*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 6, 57}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{3838, {1961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x3*x5, x3*x7, x5*x9, x7*x8, x8*x9, x1*x5*x7, x2*x4*x6, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3839, {1962}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x5, x5*x7, x5*x9, x1*x3*x8, x1*x6*x8, x2*x4*x6, x2*x4*x7, x3*x8*x9, x4*x6*x9, x4*x7*x9, x6*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{3840, {1963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x4*x6*x7, x1*x3*x4*x7, x1*x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 6, 0, 7}}}}
{3841, {1963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x6*x9, x1*x5*x8, x4*x6*x7, x1*x3*x4*x7, x1*x4*x7*x8, x1*x4*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 6, 0, 2}}}}
{3842, {1963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 6, 0, 2}}}}
{3843, {1964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x6, x2*x4, x3*x6, x3*x9, x4*x5, x5*x8, x1*x2*x7, x1*x7*x8, x2*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3844, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x4*x7, x2*x3*x5, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 5}}}}
{3845, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x5*x6, x1*x4*x7, x2*x3*x5, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 2}}}}
{3846, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 4, 0, 2}}}}
{3847, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x5*x6, x1*x4*x7, x2*x3*x5, x2*x4*x7, x3*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 5}}}}
{3848, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x5*x6, x6*x9, x1*x4*x7, x2*x3*x5, x2*x4*x7, x3*x5*x8, x3*x5*x9, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 4, 0, 2}}}}
{3849, {1965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x4*x7, x2*x3*x5, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 2}}}}
{3850, {1966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x8, x4*x7, x5*x6, x6*x7, x4*x6*x9, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 20}}, {9, {1, 2, 0, 2}}}}
{3851, {1966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {1, 1, 1, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x8, x4*x7, x4*x8, x6*x7, x4*x6*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 14}}, {9, {1, 2, 0, 2}}}}
{3852, {1967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x3, x2*x7, x2*x9, x4*x5, x4*x7, x5*x9, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{3853, {1968}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x5*x8, x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 1, 0, 2}}}}
{3854, {1969}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x3*x5, x4*x5, x4*x7, x5*x6, x1*x3*x8, x2*x4*x9, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 5}}}}
{3855, {1969}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x3*x5, x4*x5, x5*x6, x6*x9, x1*x3*x8, x2*x4*x7, x2*x4*x9, x2*x8*x9, x3*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{3856, {1969}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x6, x3*x5, x4*x7, x4*x9, x5*x6, x1*x2*x8, x1*x3*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{3857, {1970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x7, x3*x5, x3*x8, x4*x5, x6*x9, x1*x4*x7, x1*x4*x9, x2*x3*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3858, {1970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x2*x7, x3*x5, x3*x8, x4*x5, x5*x6, x6*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x1*x8*x9, x2*x3*x6}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3859, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x9, x4*x5, x6*x7, x2*x3*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3860, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 5}}}}
{3861, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x3*x6, x3*x9, x4*x5, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 5}}}}
{3862, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x4*x5, x6*x7, x1*x3*x7, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3863, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3864, {1971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x9, x4*x5, x6*x7, x1*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3865, {1972}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x3*x5, x3*x7, x5*x9, x7*x9, x1*x2*x8, x1*x5*x8, x1*x8*x9, x2*x4*x6, x3*x4*x6, x4*x6*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3866, {1972}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x5, x4*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3867, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x6, x2*x9, x3*x5, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 2, 0, 2}}}}
{3868, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x1*x4*x7, x2*x3*x5, x3*x5*x8, x3*x8*x9, x4*x6*x7, x4*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3869, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x5*x6, x1*x4*x7, x3*x8*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 5}}}}
{3870, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x4*x7, x5*x6, x2*x3*x5, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 2, 0, 2}}}}
{3871, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x6, x2*x9, x3*x5, x4*x7, x5*x6, x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 2, 0, 5}}}}
{3872, {1973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x9, x5*x6, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{3873, {1974}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x2*x8, x3*x5, x3*x7, x5*x8, x5*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}, {9, {1, 2, 0, 6}}}}
{3874, {1974}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x1*x2*x8, x1*x4*x6, x2*x8*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 2, 0, 2}}}}
{3875, {1974}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x2*x8, x3*x5, x5*x8, x5*x9, x8*x9, x1*x4*x6, x4*x6*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 2}}}}
{3876, {1975}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x9, x3*x5, x3*x7, x3*x9, x4*x6, x5*x8, x1*x2*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3877, {1975}, {{0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x5, x3*x9, x4*x6, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3878, {1976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x9, x3*x7, x4*x7, x4*x9, x5*x6, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3879, {1976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3880, {1976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3881, {1976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3882, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x9, x5*x6, x7*x9, x1*x3*x8, x2*x3*x8, x2*x4*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3883, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x9, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x2*x4*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3884, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x5, x3*x6, x4*x5, x5*x6, x7*x9, x1*x3*x8, x2*x3*x8, x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 8}}}}
{3885, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x7*x9, x1*x3*x8, x1*x6*x7, x2*x3*x8, x2*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3886, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x9, x5*x6, x7*x9, x1*x3*x8, x2*x3*x8, x2*x4*x8, x2*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3887, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x5, x5*x6, x7*x9, x1*x3*x8, x2*x3*x8, x2*x4*x8, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{3888, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x3*x6, x4*x5, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 8}}}}
{3889, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x1*x6*x7, x2*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3890, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x6, x3*x9, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x1*x6*x7, x2*x4*x8, x4*x5*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3891, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x6, x4*x5, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x1*x6*x7, x2*x4*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{3892, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x5*x6, x7*x9, x1*x3*x8, x1*x4*x8, x2*x4*x8, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{3893, {1977}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x5*x6, x7*x9, x1*x3*x8, x2*x3*x8, x2*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{3894, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x3*x7, x4*x6, x4*x9, x7*x9, x1*x5*x8, x2*x3*x6, x2*x5*x8, x3*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3895, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x3*x7, x3*x9, x4*x6, x7*x9, x1*x5*x8, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3896, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x3*x7, x4*x6, x4*x9, x6*x9, x1*x5*x8, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3897, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x6, x3*x7, x3*x9, x4*x6, x1*x5*x8, x2*x5*x8, x4*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 5}}}}
{3898, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x3*x7, x4*x6, x1*x5*x8, x2*x5*x8, x3*x6*x9, x4*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 8}}}}
{3899, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x6, x3*x7, x4*x6, x4*x9, x1*x5*x8, x2*x5*x8, x3*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 5}}}}
{3900, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x7, x4*x6, x6*x9, x1*x5*x8, x2*x5*x8, x4*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 5}}}}
{3901, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x3*x7, x4*x6, x7*x9, x1*x5*x8, x2*x5*x8, x3*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 5}}}}
{3902, {1978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x7, x3*x9, x4*x6, x6*x9, x1*x4*x7, x1*x5*x8, x2*x5*x8, x4*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{3903, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x9, x3*x5, x4*x5, x4*x7, x4*x8, x5*x9, x1*x3*x6, x2*x6*x7, x3*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{3904, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x3*x9, x5*x9, x2*x4*x7, x2*x4*x8, x2*x6*x7, x3*x6*x7, x4*x5*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{3905, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x2*x9, x3*x5, x3*x7, x4*x7, x4*x8, x6*x7, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 16}}}}
{3906, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x4*x8, x6*x7, x2*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{3907, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x6*x7, x1*x3*x6, x1*x5*x8, x1*x6*x8, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 13}}}}
{3908, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x3*x9, x6*x7, x2*x4*x7, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 10}}}}
{3909, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x9, x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x5*x9, x1*x3*x6, x1*x5*x8, x1*x6*x8, x2*x4*x7, x2*x4*x8, x2*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 7}}}}
{3910, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x9, x3*x5, x4*x7, x4*x8, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 16}}}}
{3911, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x2*x9, x3*x5, x3*x7, x3*x9, x4*x7, x6*x7, x1*x5*x8, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 13}}}}
{3912, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x9, x3*x5, x4*x5, x4*x7, x4*x8, x6*x7, x1*x3*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 16}}}}
{3913, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x9, x2*x9, x3*x5, x3*x7, x3*x9, x5*x9, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x6*x7, x4*x5*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 7}}}}
{3914, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x1*x3*x6, x1*x5*x8, x1*x6*x8, x2*x4*x8, x2*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 10}}}}
{3915, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x9, x3*x5, x3*x9, x4*x5, x5*x9, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x6*x7, x3*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{3916, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x9, x3*x5, x3*x7, x4*x5, x4*x7, x4*x8, x5*x9, x1*x3*x6, x1*x5*x8, x1*x6*x8, x2*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 13}}}}
{3917, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x9, x3*x5, x3*x7, x4*x5, x4*x7, x4*x8, x6*x7, x1*x3*x6, x1*x5*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 16}}}}
{3918, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x9, x3*x5, x4*x5, x4*x8, x5*x9, x1*x3*x6, x2*x4*x7, x2*x6*x7, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{3919, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x4*x8, x5*x9, x2*x4*x7, x2*x6*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{3920, {1979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x9, x2*x9, x3*x5, x3*x7, x3*x9, x6*x7, x1*x5*x8, x2*x4*x7, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 10}}}}
{3921, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x4*x7, x4*x8, x1*x2*x5, x2*x5*x6, x2*x8*x9, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{3922, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x2*x6, x2*x8, x3*x6, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x5*x7, x1*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 14}}}}
{3923, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 11}}}}
{3924, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x3*x9, x4*x7, x4*x8, x1*x2*x5, x2*x5*x6, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 11}}}}
{3925, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x4*x8, x1*x2*x5, x1*x5*x7, x1*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 11}}}}
{3926, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x6, x2*x8, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 14}}}}
{3927, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x9, x4*x6, x4*x8, x1*x2*x5, x1*x5*x7, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 11}}}}
{3928, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x8, x1*x2*x5, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 8}}}}
{3929, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 8}}}}
{3930, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x2*x8, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 14}}}}
{3931, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x2*x6, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x5*x7, x1*x8*x9, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 14}}}}
{3932, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 8}}}}
{3933, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x4*x8, x1*x2*x5, x1*x5*x7, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 8}}}}
{3934, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x8*x9, x2*x5*x6, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 14}}}}
{3935, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x4*x8, x1*x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 8}}}}
{3936, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x8, x3*x7, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x2*x5*x6, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 14}}}}
{3937, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x4*x8, x1*x2*x5, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 8}}}}
{3938, {1980}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x4*x6, x4*x8, x1*x2*x5, x1*x5*x7, x1*x8*x9, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 11}}}}
{3939, {1981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 2, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x3, x2*x9, x3*x5, x3*x8, x5*x8, x5*x9, x2*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3940, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x4*x9, x7*x9, x1*x2*x8, x1*x5*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 5}}}}
{3941, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x3*x5, x3*x6, x3*x7, x4*x9, x5*x9, x7*x9, x1*x2*x8, x1*x5*x8, x2*x4*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3942, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x4*x6, x4*x9, x7*x9, x1*x2*x8, x1*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3943, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x4*x9, x7*x9, x1*x2*x8, x1*x5*x8, x3*x4*x5, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3944, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x4*x6, x4*x9, x7*x9, x1*x2*x8, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 5}}}}
{3945, {1982}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x5, x3*x6, x3*x7, x4*x6, x4*x9, x5*x9, x7*x9, x1*x2*x8, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{3946, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x8, x4*x6, x4*x7, x6*x9, x7*x9, x1*x2*x5, x1*x5*x6, x1*x6*x8, x2*x3*x7, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 2}}}}
{3947, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x8, x4*x7, x1*x2*x5, x1*x5*x6, x2*x5*x9, x3*x4*x6, x3*x6*x9, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 5}}}}
{3948, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x8, x4*x6, x4*x7, x6*x9, x1*x2*x5, x1*x5*x6, x2*x3*x7, x2*x5*x7, x2*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 5}}}}
{3949, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x8, x4*x7, x7*x9, x1*x2*x5, x1*x5*x6, x2*x5*x9, x3*x4*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{3950, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x8, x4*x6, x6*x9, x8*x9, x1*x2*x5, x1*x5*x6, x2*x3*x7, x2*x5*x7, x2*x5*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 1, 0, 2}}}}
{3951, {1983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x8, x8*x9, x1*x2*x5, x1*x5*x6, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x6*x9, x3*x7*x9, x5*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 1, 0, 2}}}}
{3952, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x7, x3*x8, x3*x9, x5*x7, x5*x9, x1*x2*x5, x1*x2*x8, x3*x4*x6, x4*x5*x6, x1*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3953, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x9, x3*x7, x3*x8, x3*x9, x5*x7, x1*x2*x5, x3*x4*x6, x4*x5*x6, x4*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 5}}}}
{3954, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x3*x7, x3*x8, x3*x9, x4*x6, x8*x9, x1*x2*x5, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3955, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x9, x3*x7, x3*x8, x3*x9, x8*x9, x1*x2*x5, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3956, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x3*x7, x3*x8, x3*x9, x4*x6, x5*x7, x1*x2*x5, x2*x5*x9, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 5}}}}
{3957, {1984}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x3*x7, x3*x8, x3*x9, x4*x6, x5*x7, x5*x9, x1*x2*x5, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3958, {1985}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x7, x2*x8, x3*x7, x3*x9, x5*x7, x5*x9, x8*x9, x1*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 1, 0, 2}}}}
{3959, {1985}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x3*x9, x5*x7, x5*x9, x8*x9, x1*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 13}}, {9, {1, 1, 0, 2}}}}
{3960, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x9, x5*x6, x5*x7, x6*x7, x1*x2*x7, x1*x2*x9, x1*x6*x9, x2*x4*x8, x3*x4*x8, x4*x7*x8, x1*x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 26}}}}
{3961, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x3*x9, x5*x6, x6*x7, x1*x2*x7, x1*x4*x8, x2*x5*x7, x2*x5*x9, x3*x4*x8, x4*x7*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{3962, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x3*x9, x4*x8, x6*x7, x1*x2*x7, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 23}}}}
{3963, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x6, x1*x2*x7, x1*x6*x7, x2*x4*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{3964, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x6, x5*x7, x1*x2*x7, x1*x6*x7, x1*x6*x9, x2*x4*x8, x3*x4*x8, x4*x7*x8, x1*x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{3965, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x5, x3*x6, x3*x9, x4*x8, x1*x2*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{3966, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x9, x4*x8, x5*x7, x6*x7, x1*x2*x7, x1*x2*x9, x2*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{3967, {1986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x4*x8, x5*x7, x1*x2*x7, x1*x6*x7, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 23}}}}
{3968, {1987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x6, x5*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{3969, {1988}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x2, x1*x6, x2*x6, x2*x9, x3*x5, x6*x8, x8*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{3970, {1989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x4*x7, x1*x4*x8, x1*x5*x8, x2*x3*x6, x2*x6*x7, x3*x6*x9, x4*x8*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{3971, {1989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{3972, {1989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x5, x3*x7, x4*x7, x6*x9, x1*x4*x8, x1*x5*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{3973, {1989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x4*x5, x4*x7, x8*x9, x2*x3*x6, x2*x6*x7, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{3974, {1990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x4*x8, x4*x9, x5*x6, x1*x3*x7, x2*x3*x7, x2*x4*x6, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3975, {1990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x9, x5*x7, x1*x3*x7, x2*x3*x7, x2*x4*x6, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{3976, {1991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x8, x5*x9, x8*x9, x1*x5*x6, x1*x6*x8, x2*x3*x7, x2*x3*x8, x3*x4*x7, x3*x5*x7, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{3977, {1991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x5*x7, x5*x9, x8*x9, x1*x5*x6, x1*x6*x8, x2*x3*x7, x2*x3*x8, x3*x4*x7, x3*x4*x8, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{3978, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x9, x3*x6, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x1*x5*x8, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{3979, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x3*x6, x3*x9, x4*x6, x4*x7, x6*x9, x1*x2*x8, x2*x4*x8, x2*x8*x9, x3*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{3980, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x5*x7, x1*x2*x8, x1*x5*x8, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{3981, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x3*x6, x3*x9, x4*x6, x4*x7, x5*x7, x1*x2*x8, x2*x4*x8, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{3982, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x3*x6, x3*x9, x4*x7, x5*x7, x5*x9, x1*x2*x8, x2*x4*x8, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{3983, {1992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x4, x3*x6, x3*x9, x4*x6, x4*x7, x6*x9, x1*x2*x8, x1*x5*x7, x1*x5*x8, x2*x8*x9, x3*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{3984, {1993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x9, x6*x7, x2*x3*x8, x3*x4*x6, x3*x4*x8, x3*x5*x9, x4*x5*x6, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 2, 30}}}}
{3985, {1993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x7, x2*x9, x3*x8, x1*x5*x6, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x5*x9, x4*x5*x6, x4*x6*x7, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{3986, {1993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x8, x4*x8, x1*x2*x9, x2*x3*x9, x3*x4*x6, x3*x5*x9, x4*x5*x6, x4*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{3987, {1993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x4*x7, x4*x8, x6*x7, x1*x2*x9, x2*x3*x8, x2*x3*x9, x3*x4*x6, x4*x5*x6, x5*x6*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 33}}}}
{3988, {1994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x6*x9, x2*x5*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x3*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3989, {1994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x2*x4*x6, x3*x4*x8, x4*x6*x8, x4*x6*x9, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{3990, {1995}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x5, x3*x6, x4*x7, x5*x7, x7*x9, x1*x2*x8, x2*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{3991, {1995}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x9, x4*x5, x4*x7, x4*x9, x5*x7, x7*x9, x1*x2*x8, x1*x4*x8, x2*x3*x6, x3*x6*x7, x1*x3*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{3992, {1996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x8, x3*x6, x3*x7, x3*x9, x4*x9, x1*x4*x5, x1*x5*x6, x2*x5*x6, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{3993, {1997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x5, x4*x7, x8*x9, x1*x3*x7, x2*x3*x6, x2*x5*x6, x2*x5*x8, x3*x6*x7, x3*x6*x9, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{3994, {1997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x7, x5*x6, x8*x9, x1*x3*x7, x1*x4*x8, x2*x3*x6, x2*x5*x8, x3*x6*x7, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{3995, {1997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x4*x5, x5*x6, x8*x9, x1*x3*x7, x1*x4*x7, x1*x4*x8, x2*x3*x6, x3*x6*x7, x3*x6*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{3996, {1997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x8, x4*x5, x8*x9, x1*x3*x7, x1*x4*x7, x2*x3*x6, x2*x5*x6, x3*x6*x7, x3*x6*x9, x3*x7*x9, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{3997, {1998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x7*x9, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{3998, {1998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{3999, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x6, x3*x7, x8*x9, x1*x3*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 5}}}}
{4000, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x8, x3*x6, x8*x9, x1*x3*x8, x2*x4*x5, x3*x7*x9, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 5}}}}
{4001, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x6, x3*x7, x6*x9, x8*x9, x1*x3*x8, x1*x7*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4002, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x8, x3*x6, x7*x9, x8*x9, x1*x3*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4003, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x6, x6*x9, x8*x9, x1*x3*x7, x1*x3*x8, x1*x7*x8, x2*x4*x5, x3*x7*x9, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4004, {1999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x7, x7*x9, x8*x9, x1*x3*x8, x2*x4*x5, x2*x6*x8, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4005, {2000}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 0}}, {x1*x9, x2*x7, x2*x9, x3*x8, x3*x9, x7*x8, x1*x4*x5, x1*x4*x8, x1*x5*x7, x2*x3*x6, x2*x5*x6, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 17}}}}
{4006, {2000}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 0}}, {x1*x9, x2*x7, x3*x8, x3*x9, x4*x8, x7*x8, x1*x4*x5, x1*x5*x7, x2*x3*x6, x2*x5*x6, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 21}}}}
{4007, {2000}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 0}}, {x1*x7, x1*x9, x2*x7, x2*x9, x3*x8, x5*x7, x7*x8, x1*x4*x5, x1*x4*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 21}}}}
{4008, {2000}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 0}}, {x1*x7, x1*x9, x2*x7, x3*x8, x4*x8, x5*x7, x7*x8, x1*x4*x5, x2*x3*x6, x2*x3*x9, x2*x5*x6, x4*x5*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 25}}}}
{4009, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x3*x6, x3*x8, x5*x6, x5*x8, x6*x9, x2*x4*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{4010, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x3*x6, x4*x9, x5*x6, x6*x9, x2*x4*x7, x2*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{4011, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x3*x4, x3*x6, x3*x8, x5*x6, x5*x8, x6*x9, x1*x2*x9, x1*x4*x9, x2*x4*x7, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{4012, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x6, x5*x6, x5*x8, x6*x9, x2*x4*x7, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{4013, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x5, x2*x9, x3*x6, x4*x9, x5*x6, x6*x9, x2*x4*x7, x3*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{4014, {2001}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x3*x4, x3*x6, x3*x8, x4*x9, x5*x6, x6*x9, x1*x2*x9, x2*x4*x7, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{4015, {2002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x2*x3, x2*x5, x3*x7, x3*x9, x4*x6, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x7*x9, x1*x8*x9, x2*x6*x8, x4*x5*x7, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4016, {2002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x9, x2*x5, x3*x7, x4*x6, x1*x2*x8, x2*x3*x8, x2*x6*x8, x3*x8*x9, x4*x5*x7, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4017, {2002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x3, x2*x5, x3*x7, x4*x6, x1*x2*x8, x1*x7*x9, x1*x8*x9, x2*x6*x8, x3*x8*x9, x4*x5*x7, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 3}}}}
{4018, {2003}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x7, x4*x7, x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4019, {2003}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x9, x3*x7, x4*x7, x4*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4020, {2004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x5*x7, x6*x9, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4021, {2004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4022, {2005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{4023, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x1*x2*x9, x1*x5*x9, x3*x4*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{4024, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x4*x6, x4*x8, x1*x2*x9, x1*x5*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 37}}}}
{4025, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x6*x7, x1*x2*x9, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{4026, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x4*x6, x4*x8, x1*x2*x9, x1*x5*x9, x3*x4*x5, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 37}}}}
{4027, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x5*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 37}}}}
{4028, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x8, x3*x5, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x5*x9, x2*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 37}}}}
{4029, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x1*x2*x9, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{4030, {2006}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x6*x7, x1*x2*x9, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 37}}}}
{4031, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x9, x3*x7, x3*x9, x4*x7, x1*x4*x8, x2*x3*x6, x2*x4*x8, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4032, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x4*x7, x4*x8, x5*x7, x2*x3*x6, x2*x3*x9, x2*x4*x9, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 26}}}}
{4033, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x3*x7, x4*x7, x4*x8, x5*x7, x1*x5*x8, x2*x3*x6, x2*x3*x9, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 26}}}}
{4034, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x3*x9, x4*x7, x1*x5*x7, x2*x3*x6, x2*x6*x8, x3*x5*x6, x3*x5*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{4035, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x3*x9, x4*x7, x5*x7, x1*x4*x8, x2*x3*x6, x2*x4*x8, x2*x4*x9, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 23}}}}
{4036, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x7, x4*x8, x2*x3*x6, x2*x6*x8, x3*x5*x6, x3*x5*x7, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 23}}}}
{4037, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x9, x3*x7, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 23}}}}
{4038, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x9, x4*x7, x5*x7, x2*x3*x6, x2*x4*x8, x2*x4*x9, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 23}}}}
{4039, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x9, x4*x7, x2*x3*x6, x2*x4*x8, x2*x6*x8, x3*x5*x6, x3*x5*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{4040, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x4*x7, x4*x8, x1*x5*x7, x2*x3*x6, x2*x6*x8, x3*x5*x6, x3*x5*x7, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 23}}}}
{4041, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x9, x3*x7, x3*x9, x4*x7, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4042, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x4*x7, x4*x8, x5*x7, x2*x3*x6, x2*x3*x9, x2*x6*x8, x3*x5*x6, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 26}}}}
{4043, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x3*x7, x3*x9, x4*x7, x5*x7, x1*x4*x8, x1*x5*x8, x2*x3*x6, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 23}}}}
{4044, {2007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x4*x7, x4*x8, x5*x7, x2*x3*x6, x2*x3*x9, x2*x4*x9, x2*x6*x8, x3*x5*x6, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 26}}}}
{4045, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x4, x3*x8, x3*x9, x4*x5, x1*x4*x6, x1*x5*x6, x1*x5*x8, x1*x6*x9, x1*x8*x9, x2*x5*x8, x2*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 2, 0, 2}}}}
{4046, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x3*x4, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x5*x8, x1*x6*x9, x1*x8*x9, x2*x8*x9, x3*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 2, 0, 3}}}}
{4047, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x7*x9, x2*x8*x9, x3*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 3}}}}
{4048, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x5*x8, x1*x6*x9, x1*x8*x9, x3*x4*x7, x3*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 2, 0, 2}}}}
{4049, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x8, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x3*x4*x7, x3*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4050, {2008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x8, x3*x9, x4*x5, x1*x4*x6, x1*x5*x6, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x5*x8, x2*x7*x9, x2*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4051, {2009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x5, x2*x6, x3*x8, x4*x7, x6*x9, x1*x5*x7, x1*x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4052, {2009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x6, x3*x4, x3*x8, x3*x9, x4*x7, x6*x9, x1*x5*x7, x1*x5*x8, x2*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4053, {2010}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x7, x4*x8, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x4*x7, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{4054, {2010}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x7, x3*x7, x3*x9, x6*x7, x1*x4*x8, x1*x5*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{4055, {2011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x5, x5*x6, x7*x9, x1*x6*x7, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4056, {2012}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x4*x7, x6*x9, x8*x9, x2*x3*x5, x2*x3*x6, x2*x5*x8, x3*x5*x9, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4057, {2012}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x5, x4*x7, x8*x9, x1*x6*x7, x2*x3*x5, x2*x3*x6, x2*x5*x8, x3*x5*x9, x3*x6*x7, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4058, {2012}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x7, x1*x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x3*x5*x9, x3*x6*x9, x4*x8*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4059, {2012}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x7, x4*x7, x6*x9, x1*x4*x8, x2*x3*x5, x2*x3*x6, x2*x5*x8, x3*x5*x9, x4*x5*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4060, {2013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x8, x3*x9, x5*x6, x5*x9, x1*x4*x7, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4061, {2013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x8, x3*x9, x5*x6, x1*x4*x7, x1*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4062, {2014}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{4063, {2015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x4*x7, x1*x5*x6, x1*x5*x7, x3*x6*x9, x3*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4064, {2015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x2*x9, x4*x7, x3*x4*x6, x3*x4*x8, x3*x6*x9, x3*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4065, {2016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x1*x9, x4*x6, x4*x9, x1*x2*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x5*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 2, 31}}}}
{4066, {2016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x5, x4*x6, x4*x9, x1*x2*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x5*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 2, 31}}}}
{4067, {2017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x6, x3*x7, x5*x6, x2*x4*x5, x2*x4*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{4068, {2017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x6, x3*x7, x4*x7, x2*x4*x5, x2*x5*x6, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{4069, {2018}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 6}}, {9, {1, 4, 0, 2}}}}
{4070, {2018}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x8*x9, x1*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 6}}, {9, {1, 4, 0, 2}}}}
{4071, {2019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x4*x7, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x5*x7, x3*x7*x9, x3*x8*x9, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{4072, {2019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x8, x3*x6, x4*x5, x4*x6, x2*x3*x7, x2*x4*x7, x2*x5*x7, x3*x7*x9, x3*x8*x9, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{4073, {2020}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9, x2*x4*x6, x3*x4*x6, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 3, 0, 2}}}}
{4074, {2020}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x4*x6, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 3, 0, 2}}}}
{4075, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x6*x7, x2*x3*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{4076, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x5, x3*x7, x4*x6, x4*x8, x5*x6, x5*x8, x6*x7, x1*x2*x9, x1*x4*x9, x1*x6*x9, x2*x3*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{4077, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x5, x3*x7, x4*x6, x4*x8, x5*x6, x6*x7, x2*x3*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{4078, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x5*x8, x6*x7, x1*x2*x9, x1*x4*x9, x1*x6*x9, x2*x3*x8, x2*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{4079, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x2*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{4080, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x4*x8, x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{4081, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x5, x2*x8, x3*x7, x4*x6, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x6*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 22}}}}
{4082, {2021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x8, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x6*x9, x2*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 22}}}}
{4083, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x8, x3*x9, x5*x8, x1*x4*x7, x1*x5*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{4084, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x4*x7, x5*x7, x5*x8, x1*x3*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 13}}}}
{4085, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x9, x4*x7, x4*x9, x1*x3*x8, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 7}}}}
{4086, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x8, x3*x9, x4*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x3*x4*x6, x4*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{4087, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x9, x4*x7, x4*x9, x5*x7, x1*x3*x4, x1*x3*x8, x1*x5*x8, x2*x5*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 10}}}}
{4088, {2022}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x9, x3*x8, x5*x7, x5*x8, x1*x3*x4, x1*x4*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{4089, {2023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x4, x5*x9, x7*x9, x1*x4*x7, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4090, {2023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x7, x3*x4, x3*x7, x5*x9, x7*x9, x1*x2*x8, x1*x4*x7, x1*x4*x8, x1*x8*x9, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{4091, {2024}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x6, x4*x7, x5*x9, x7*x9, x1*x5*x6, x1*x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 1, 0, 2}}}}
{4092, {2024}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x3*x6, x4*x7, x5*x9, x1*x5*x6, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 12}}, {9, {1, 1, 0, 5}}}}
{4093, {2024}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x3*x6, x5*x9, x8*x9, x1*x5*x6, x2*x3*x7, x2*x4*x7, x2*x7*x9, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 9}}, {9, {1, 1, 0, 2}}}}
{4094, {2025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x5, x3*x5, x5*x9, x1*x2*x6, x1*x6*x9, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4095, {2025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x5, x5*x9, x7*x9, x1*x3*x8, x1*x5*x8, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x5*x8, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4096, {2026}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x5, x4*x6, x5*x6, x6*x9, x2*x3*x7, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4097, {2026}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x5, x4*x6, x5*x6, x6*x9, x2*x3*x7, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 4}}}}
{4098, {2026}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x3*x4, x3*x5, x4*x6, x4*x9, x5*x6, x6*x9, x2*x3*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4099, {2027}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x3*x6, x8*x9, x1*x5*x7, x1*x5*x8, x2*x4*x6, x2*x6*x9, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{4100, {2028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x3*x7, x3*x9, x5*x9, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4101, {2028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x5, x2*x7, x3*x7, x3*x9, x4*x6, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4102, {2029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x4, x2*x8, x3*x6, x3*x8, x4*x5, x1*x7*x9, x1*x8*x9, x2*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 3}}}}
{4103, {2029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x6, x3*x8, x4*x5, x1*x5*x7, x1*x5*x8, x1*x7*x9, x1*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4104, {2029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x9, x2*x8, x3*x6, x3*x8, x4*x5, x2*x4*x7, x2*x7*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4105, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x4*x6, x4*x7, x5*x6, x5*x7, x6*x8, x2*x3*x7, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 37}}}}
{4106, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x8, x4*x6, x5*x6, x6*x8, x2*x3*x7, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 37}}}}
{4107, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x3*x4, x4*x6, x4*x7, x5*x6, x5*x7, x6*x8, x2*x3*x7, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 37}}}}
{4108, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x8, x4*x6, x5*x6, x6*x8, x2*x3*x7, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 37}}}}
{4109, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x3*x4, x3*x8, x4*x6, x4*x7, x5*x6, x6*x8, x2*x3*x7, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 3, 37}}}}
{4110, {2030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x4*x6, x5*x6, x5*x7, x6*x8, x2*x3*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 3, 37}}}}
{4111, {2031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x6, x6*x7, x2*x3*x7, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 3, 37}}}}
{4112, {2031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x7, x4*x6, x6*x7, x2*x4*x5, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 3, 37}}}}
{4113, {2031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x3*x7, x4*x6, x6*x7, x6*x8, x2*x4*x5, x2*x4*x9, x2*x7*x9, x3*x5*x8, x4*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 3, 41}}}}
{4114, {2031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x4*x5, x4*x6, x6*x7, x6*x8, x2*x3*x5, x2*x3*x7, x2*x4*x9, x2*x7*x9, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 3, 41}}}}
{4115, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x4*x9, x1*x4*x5, x1*x5*x6, x1*x5*x7, x1*x6*x7, x2*x3*x8, x2*x4*x8, x3*x4*x8, x4*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 7}}}}
{4116, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x2*x9, x4*x5, x4*x9, x5*x7, x1*x3*x6, x1*x5*x6, x1*x6*x7, x2*x3*x8, x2*x4*x8, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 10}}}}
{4117, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x3*x6, x3*x9, x5*x6, x6*x7, x1*x4*x5, x1*x5*x7, x2*x3*x8, x2*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 13}}}}
{4118, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x4*x5, x4*x9, x5*x6, x5*x7, x1*x3*x6, x1*x6*x7, x2*x3*x8, x2*x4*x8, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 13}}}}
{4119, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x3*x6, x5*x6, x5*x7, x6*x7, x1*x4*x5, x2*x3*x8, x2*x3*x9, x2*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 16}}}}
{4120, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x2*x9, x3*x6, x5*x7, x6*x7, x1*x4*x5, x1*x5*x6, x2*x3*x8, x2*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 13}}}}
{4121, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6, x1*x2*x7, x1*x5*x7, x1*x6*x7, x2*x3*x8, x2*x4*x8, x2*x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 10}}}}
{4122, {2032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x5, x1*x5*x6, x1*x5*x7, x2*x3*x8, x2*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 10}}}}
{4123, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x1*x3*x8, x2*x4*x6, x2*x5*x6, x3*x4*x8, x3*x4*x9, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4124, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x1*x5*x8, x2*x4*x6, x2*x4*x9, x2*x5*x6, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4125, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x1*x3*x8, x1*x5*x8, x2*x4*x6, x2*x5*x6, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4126, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x4*x6, x1*x3*x8, x1*x5*x8, x2*x5*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4127, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x2*x9, x5*x6, x1*x3*x8, x2*x4*x6, x3*x4*x8, x3*x4*x9, x3*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4128, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x4*x6, x1*x5*x8, x2*x4*x9, x2*x5*x6, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4129, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x6, x5*x6, x1*x3*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4130, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x7, x3*x8, x2*x4*x6, x2*x4*x9, x2*x5*x6, x3*x4*x9, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4131, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x6, x1*x5*x8, x2*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4132, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x5*x6, x2*x4*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4133, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x8, x5*x6, x2*x4*x6, x2*x4*x9, x3*x4*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 24}}}}
{4134, {2033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4135, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x9, x3*x9, x4*x8, x3*x4*x7, x3*x5*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4136, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x3*x7, x3*x9, x5*x7, x1*x4*x7, x1*x4*x8, x1*x8*x9, x2*x5*x9, x2*x8*x9, x3*x4*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4137, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x9, x3*x9, x5*x7, x3*x4*x7, x3*x4*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4138, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x3*x4, x3*x7, x3*x9, x4*x8, x1*x4*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{4139, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x4, x3*x9, x4*x8, x1*x4*x7, x1*x5*x7, x1*x5*x9, x2*x5*x9, x2*x8*x9, x3*x5*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4140, {2034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x3*x4, x3*x7, x3*x9, x5*x7, x1*x4*x7, x1*x4*x8, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4141, {2035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x3*x6, x4*x8, x5*x6, x1*x2*x8, x2*x5*x7, x2*x5*x8, x2*x7*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4142, {2035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x3*x6, x4*x8, x5*x6, x1*x2*x8, x1*x6*x8, x2*x4*x7, x2*x7*x9, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4143, {2035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x6, x3*x7, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{4144, {2035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x5, x3*x6, x4*x8, x5*x6, x5*x8, x1*x2*x8, x1*x2*x9, x1*x4*x9, x2*x7*x9, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{4145, {2036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x9, x4*x5, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4146, {2036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x7*x9, x2*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4147, {2037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x6*x8, x7*x8, x4*x5*x7, x2*x3*x4*x5, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 35}}}}
{4148, {2037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 2, 29}}}}
{4149, {2038}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x3*x7, x7*x9, x1*x2*x8, x1*x8*x9, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x5*x9, x3*x6*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{4150, {2038}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x7, x7*x9, x1*x2*x8, x1*x4*x6, x1*x4*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x4*x5, x3*x4*x6, x3*x5*x7, x3*x5*x9, x3*x6*x7, x3*x6*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{4151, {2039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{4152, {2040}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x8, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4153, {2040}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x4*x5, x6*x7, x6*x9, x7*x9, x1*x3*x8, x2*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4154, {2041}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x4*x5, x4*x7, x4*x9, x5*x8, x1*x2*x6, x1*x3*x8, x2*x6*x7, x2*x6*x9, x3*x4*x8, x3*x6*x9, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4155, {2042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 0, 1, 2}, {1, 2, 1, 1, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x7*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{4156, {2043}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x7, x3*x6, x3*x7, x7*x9, x1*x2*x8, x1*x6*x8, x2*x4*x5, x2*x5*x7, x2*x5*x9, x2*x8*x9, x3*x4*x5, x3*x5*x9, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{4157, {2044}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x2*x4*x6, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 2}}}}
{4158, {2045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x5, x6*x7, x6*x9, x7*x9, x1*x4*x8, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{4159, {2045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x6, x6*x7, x6*x9, x7*x9, x1*x4*x8, x2*x3*x5, x2*x4*x8, x3*x5*x7, x3*x5*x9, x4*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{4160, {2046}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 20}}, {9, {1, 5, 0, 2}}}}
{4161, {2047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x5*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{4162, {2047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x3*x6, x1*x5*x8, x1*x6*x8, x1*x6*x9, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{4163, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x7, x3*x5, x3*x7, x4*x6, x4*x8, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x1*x6*x9, x2*x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4164, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x3*x5, x3*x7, x3*x9, x4*x5, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x1*x6*x9, x2*x5*x8, x2*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4165, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x3*x7, x3*x9, x4*x5, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x2*x5*x8, x2*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4166, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x7, x3*x5, x3*x7, x3*x9, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x1*x6*x9, x2*x5*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4167, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x7, x3*x7, x3*x9, x4*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x2*x5*x8, x3*x4*x5, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4168, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x3*x7, x4*x5, x4*x6, x4*x8, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x2*x5*x8, x2*x7*x8, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4169, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x7, x3*x7, x4*x6, x4*x8, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x2*x5*x8, x3*x4*x5, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4170, {2048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x3*x5, x3*x7, x4*x5, x4*x6, x4*x8, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x1*x6*x9, x2*x5*x8, x2*x7*x8, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4171, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x6*x9, x1*x2*x6, x3*x4*x5, x3*x7*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{4172, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x6, x3*x7, x3*x8, x7*x8, x1*x2*x6, x1*x2*x9, x1*x6*x9, x2*x6*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{4173, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x6*x9, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 14}}}}
{4174, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x7*x8, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 14}}}}
{4175, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x7, x3*x6, x3*x7, x3*x8, x6*x9, x1*x2*x6, x1*x2*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 17}}}}
{4176, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x7, x6*x9, x1*x2*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 14}}}}
{4177, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x7*x8, x1*x2*x6, x2*x6*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 17}}}}
{4178, {2049}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x7, x7*x8, x1*x2*x6, x1*x6*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 17}}}}
{4179, {2050}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x6*x8, x1*x3*x8, x1*x5*x8, x2*x4*x7, x3*x4*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{4180, {2050}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x6*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 16}}}}
{4181, {2050}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x6*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{4182, {2050}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x3*x8, x6*x8, x3*x4*x7, x3*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{4183, {2051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x6, x3*x4, x5*x8, x7*x9, x1*x3*x7, x1*x3*x8, x1*x8*x9, x2*x4*x5, x2*x4*x7, x2*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4184, {2051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x3*x4, x4*x5, x5*x8, x5*x9, x7*x9, x1*x3*x7, x1*x3*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4185, {2052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x6, x4*x5, x7*x9, x1*x4*x6, x1*x4*x9, x2*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{4186, {2052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x5, x2*x8, x3*x6, x4*x5, x5*x9, x7*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x7*x8, x2*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4187, {2052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x6, x4*x5, x7*x9, x1*x4*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4188, {2053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x7, x3*x9, x5*x9, x1*x4*x6, x2*x3*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4189, {2053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x3*x7, x3*x9, x1*x4*x6, x2*x3*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 5}}}}
{4190, {2053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x7, x3*x9, x1*x4*x6, x2*x3*x5, x2*x3*x8, x2*x5*x8, x4*x5*x6, x4*x6*x7, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4191, {2054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x2*x4*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4192, {2055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x6, x2*x7, x3*x8, x4*x6, x1*x3*x7, x2*x4*x5, x4*x5*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{4193, {2055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x1*x3*x9, x1*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{4194, {2055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x7, x3*x8, x4*x5, x1*x6*x8, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{4195, {2055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x1*x3*x9, x1*x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{4196, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x3*x7, x5*x9, x3*x4*x5, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4197, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x5, x3*x7, x5*x9, x2*x4*x6, x2*x6*x9, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4198, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x4*x6, x5*x9, x3*x4*x5, x3*x4*x8, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4199, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x4*x5, x4*x6, x5*x9, x2*x3*x7, x2*x7*x9, x3*x4*x8, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4200, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x5, x4*x5, x4*x6, x5*x9, x2*x3*x7, x2*x6*x7, x2*x6*x9, x2*x7*x9, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4201, {2056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x5, x3*x7, x4*x5, x5*x9, x2*x4*x6, x2*x6*x7, x2*x6*x9, x2*x7*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4202, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x3*x9, x4*x5, x4*x8, x5*x6, x2*x3*x6, x2*x3*x8, x2*x6*x7, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{4203, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x8, x3*x9, x4*x5, x4*x8, x5*x6, x1*x4*x9, x2*x3*x6, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{4204, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x8, x3*x6, x3*x9, x4*x5, x4*x8, x5*x6, x1*x2*x7, x1*x4*x9, x1*x5*x7, x1*x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{4205, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x6, x3*x9, x4*x5, x4*x8, x5*x6, x1*x2*x7, x1*x5*x7, x2*x3*x8, x2*x6*x7, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{4206, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x7, x2*x8, x3*x6, x3*x9, x4*x8, x5*x6, x1*x4*x5, x1*x4*x9, x1*x5*x7, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{4207, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x6, x3*x9, x4*x8, x5*x6, x1*x4*x5, x1*x5*x7, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{4208, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x7, x2*x8, x3*x9, x4*x8, x5*x6, x1*x4*x5, x1*x4*x9, x2*x3*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{4209, {2057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x7, x3*x9, x4*x8, x5*x6, x1*x4*x5, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{4210, {2058}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x3*x6, x4*x8, x5*x6, x5*x8, x2*x4*x7, x2*x7*x9, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 29}}}}
{4211, {2058}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x3*x4, x3*x6, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x6*x9, x2*x4*x7, x2*x5*x7, x2*x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 29}}}}
{4212, {2058}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x6, x4*x8, x5*x6, x5*x8, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{4213, {2058}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x6, x4*x8, x5*x6, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{4214, {2059}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x6*x9, x8*x9, x1*x4*x7, x1*x4*x8, x1*x6*x7, x2*x3*x6, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4215, {2060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x9, x4*x7, x6*x9, x1*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4216, {2061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x6, x4*x6, x4*x7, x1*x3*x8, x2*x4*x5, x2*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 2, 28}}}}
{4217, {2061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x4*x7, x2*x4*x5, x2*x4*x9, x2*x5*x8, x2*x6*x9, x2*x8*x9, x3*x5*x7, x3*x5*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 28}}}}
{4218, {2061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x6, x3*x8, x4*x6, x2*x4*x5, x2*x5*x8, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 28}}}}
{4219, {2061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x2*x4*x5, x2*x5*x8, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 28}}}}
{4220, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x9, x3*x4, x3*x6, x3*x8, x4*x7, x1*x5*x8, x1*x7*x8, x2*x4*x6, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x7*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4221, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x2*x8, x3*x4, x3*x6, x3*x8, x5*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x4*x7, x2*x5*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4222, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x8, x3*x4, x3*x8, x4*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x2*x4*x6, x2*x5*x6, x2*x5*x7, x3*x6*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4223, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x9, x3*x4, x3*x6, x3*x8, x5*x6, x1*x5*x8, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x7*x8, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4224, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x2*x8, x3*x8, x4*x7, x1*x3*x9, x2*x4*x6, x2*x5*x6, x2*x5*x7, x3*x4*x9, x3*x6*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4225, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x2*x4*x6, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x4*x9, x3*x6*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4226, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x5*x6, x2*x5*x7, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4227, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x2*x8, x3*x8, x5*x6, x1*x3*x9, x2*x4*x6, x2*x4*x7, x2*x5*x7, x3*x4*x9, x3*x6*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4228, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x2*x8, x3*x6, x3*x8, x5*x6, x1*x3*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x4*x7, x2*x5*x7, x3*x4*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4229, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x5*x6, x2*x4*x6, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x4*x9, x3*x6*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4230, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x3*x4, x3*x8, x4*x7, x1*x5*x8, x2*x4*x6, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x6*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4231, {2062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x9, x3*x6, x3*x8, x5*x6, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x4*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4232, {2063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x4*x6, x4*x7, x5*x9, x7*x9, x1*x3*x7, x1*x3*x8, x1*x6*x8, x1*x8*x9, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{4233, {2063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x4*x6, x4*x7, x7*x9, x1*x3*x7, x1*x3*x8, x1*x8*x9, x2*x4*x5, x2*x5*x8, x4*x5*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{4234, {2064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x7*x9, x1*x2*x6, x1*x2*x7, x1*x2*x8, x1*x2*x9, x3*x4*x5, x3*x5*x8, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{4235, {2065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x1*x9, x2*x8, x5*x6, x1*x3*x7, x1*x5*x7, x2*x3*x4, x2*x3*x7, x2*x4*x6, x2*x5*x7, x3*x4*x8, x3*x4*x9, x3*x7*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{4236, {2066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 4, 0, 2}}}}
{4237, {2067}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x8, x4*x9, x5*x6, x5*x9, x2*x4*x5, x2*x4*x7, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{4238, {2067}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x4*x9, x5*x6, x5*x9, x1*x3*x8, x2*x4*x5, x2*x4*x7, x2*x6*x7, x3*x4*x8, x3*x5*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{4239, {2067}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x4*x7, x4*x9, x5*x9, x1*x3*x8, x2*x4*x5, x2*x5*x6, x2*x6*x7, x3*x4*x8, x3*x5*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{4240, {2067}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x8, x4*x7, x4*x9, x5*x9, x2*x4*x5, x2*x5*x6, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{4241, {2068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x2*x4, x3*x6, x5*x8, x5*x9, x7*x9, x1*x2*x7, x1*x2*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4242, {2069}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 2}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x7, x3*x7, x3*x9, x4*x8, x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4243, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x4*x7, x5*x9, x1*x2*x9, x1*x6*x8, x1*x6*x9, x1*x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4244, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x2*x8, x3*x6, x4*x7, x5*x9, x1*x2*x9, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4245, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x8, x3*x5, x3*x6, x4*x7, x5*x9, x1*x2*x9, x1*x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4246, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x4*x7, x5*x9, x1*x2*x9, x1*x6*x8, x1*x6*x9, x1*x7*x9, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4247, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x4*x7, x5*x9, x1*x2*x9, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4248, {2070}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x8, x4*x7, x5*x9, x1*x2*x9, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 21}}}}
{4249, {2071}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x6, x3*x9, x4*x5, x4*x8, x5*x9, x1*x3*x8, x2*x5*x7, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 12}}}}
{4250, {2071}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x2*x6, x2*x9, x3*x9, x4*x5, x6*x8, x1*x2*x7, x1*x3*x8, x1*x5*x7, x1*x7*x8, x1*x7*x9, x2*x5*x7, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 12}}}}
{4251, {2071}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x2*x6, x2*x9, x3*x9, x4*x5, x5*x9, x1*x2*x7, x1*x3*x8, x1*x5*x7, x1*x7*x8, x1*x7*x9, x2*x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 27}}, {9, {1, 0, 0, 9}}}}
{4252, {2071}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x6, x3*x9, x4*x5, x4*x8, x6*x8, x1*x3*x8, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 15}}}}
{4253, {2072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}}, {x1*x7, x1*x8, x2*x7, x3*x4, x3*x7, x6*x7, x1*x3*x9, x1*x5*x9, x2*x4*x6, x2*x4*x8, x2*x5*x6, x2*x5*x8, x3*x6*x9, x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{4254, {2072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x4*x8, x1*x3*x9, x2*x4*x6, x2*x5*x6, x2*x5*x8, x2*x6*x7, x2*x7*x8, x3*x4*x9, x3*x6*x9, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4255, {2072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x4*x8, x1*x3*x9, x1*x5*x9, x2*x4*x6, x2*x5*x6, x2*x5*x8, x2*x6*x7, x2*x7*x8, x3*x6*x9, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4256, {2072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x6*x7, x1*x3*x9, x2*x4*x6, x2*x4*x8, x2*x5*x6, x2*x5*x8, x2*x7*x8, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{4257, {2073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x7, x4*x6, x4*x9, x1*x2*x5, x1*x3*x8, x1*x5*x8, x2*x5*x6, x2*x6*x9, x3*x4*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{4258, {2073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x7, x4*x6, x5*x8, x1*x2*x5, x1*x3*x8, x2*x5*x6, x2*x6*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 23}}}}
{4259, {2073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x4*x6, x4*x9, x2*x5*x6, x2*x5*x7, x2*x6*x9, x2*x7*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4260, {2073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x4*x6, x5*x8, x2*x5*x6, x2*x5*x7, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4261, {2074}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x9, x3*x6, x4*x5, x4*x9, x1*x2*x8, x1*x5*x8, x2*x3*x8, x2*x6*x7, x3*x5*x8, x4*x6*x7, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{4262, {2075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x9, x7*x9, x2*x4*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4263, {2076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x7, x5*x6, x5*x9, x6*x9, x1*x4*x8, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4264, {2077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x3*x7, x5*x8, x1*x3*x8, x2*x3*x8, x2*x4*x6, x4*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4265, {2077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x5*x6, x5*x8, x1*x3*x8, x2*x3*x8, x2*x4*x6, x3*x4*x7, x3*x7*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4266, {2078}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x8, x3*x9, x4*x5, x5*x8, x2*x3*x6, x2*x4*x6, x2*x4*x9, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{4267, {2078}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x9, x3*x9, x4*x5, x1*x3*x8, x1*x5*x8, x2*x3*x6, x2*x4*x6, x2*x4*x7, x2*x6*x7, x3*x5*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{4268, {2079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x7, x2*x7, x2*x8, x3*x8, x1*x3*x9, x2*x4*x6, x2*x5*x6, x3*x4*x7, x3*x4*x9, x4*x6*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 32}}}}
{4269, {2079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x2*x7, x2*x8, x3*x4, x3*x8, x5*x6, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 32}}}}
{4270, {2079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x5*x6, x1*x7*x8, x2*x4*x6, x2*x5*x8, x3*x4*x6, x3*x4*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{4271, {2079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x5*x6, x1*x5*x8, x1*x7*x8, x2*x4*x6, x2*x5*x8, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{4272, {2080}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x3*x7, x3*x8, x5*x6, x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4273, {2080}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x3*x8, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4274, {2081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 2}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}}, {x2*x5, x2*x7, x3*x8, x3*x9, x4*x5, x6*x9, x1*x4*x6, x1*x4*x8, x1*x6*x7, x1*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 10}}}}
{4275, {2081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 2}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x2*x7, x2*x9, x3*x8, x4*x5, x6*x9, x1*x4*x7, x1*x7*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 10}}}}
{4276, {2082}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x8, x3*x7, x4*x7, x5*x6, x7*x8, x1*x2*x9, x2*x3*x9, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{4277, {2082}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x8, x3*x7, x4*x7, x5*x6, x7*x8, x1*x2*x9, x1*x4*x9, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{4278, {2082}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x7, x4*x7, x7*x8, x1*x2*x9, x2*x3*x9, x3*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{4279, {2082}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x4*x7, x7*x8, x1*x2*x9, x1*x4*x9, x3*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8, x2*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{4280, {2083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x3, x3*x7, x3*x8, x4*x7, x4*x9, x7*x8, x1*x2*x9, x1*x5*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{4281, {2083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}}, {x1*x4, x1*x8, x2*x9, x3*x7, x3*x8, x4*x7, x4*x9, x1*x5*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4282, {2083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}}, {x1*x4, x1*x8, x3*x7, x3*x8, x4*x7, x4*x9, x7*x8, x1*x2*x9, x1*x5*x6, x2*x3*x9, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{4283, {2083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x4*x9, x1*x5*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4284, {2084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x7, x2*x7, x2*x9, x3*x7, x3*x8, x4*x6, x6*x7, x4*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{4285, {2085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x1*x4*x5, x2*x4*x5, x2*x5*x7, x3*x8*x9, x4*x5*x6, x4*x6*x8, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4286, {2085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x9, x3*x6, x3*x7, x3*x8, x4*x6, x1*x4*x5, x1*x5*x7, x2*x5*x7, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4287, {2086}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x7, x2*x8, x3*x6, x3*x7, x6*x8, x1*x2*x9, x1*x4*x5, x1*x4*x9, x1*x5*x7, x1*x5*x8, x2*x6*x9, x3*x4*x5, x3*x5*x8, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 4, 45}}}}
{4288, {2086}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x6, x2*x7, x2*x8, x3*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x5*x7, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 45}}}}
{4289, {2087}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x1*x4*x6, x2*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 4, 0, 2}}}}
{4290, {2088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x7, x3*x8, x4*x7, x5*x6, x6*x7, x1*x2*x8, x1*x2*x9, x1*x5*x9, x2*x4*x9, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{4291, {2088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x2*x7, x3*x8, x5*x6, x6*x7, x1*x2*x9, x1*x5*x9, x2*x4*x9, x3*x4*x5, x3*x4*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{4292, {2088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x2*x7, x2*x8, x3*x8, x4*x7, x6*x7, x1*x2*x9, x1*x5*x9, x2*x4*x9, x3*x4*x5, x3*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{4293, {2088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x2*x7, x2*x8, x3*x8, x6*x7, x1*x2*x9, x1*x5*x9, x2*x4*x9, x3*x4*x5, x3*x4*x7, x3*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{4294, {2089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}}, {x2*x7, x2*x8, x3*x6, x4*x5, x4*x7, x5*x8, x1*x3*x9, x1*x4*x9, x1*x7*x9, x1*x8*x9, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{4295, {2089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}}, {x2*x7, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x1*x3*x9, x1*x4*x9, x1*x7*x9, x1*x8*x9, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4296, {2089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}}, {x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x1*x3*x9, x1*x4*x9, x1*x7*x9, x1*x8*x9, x2*x3*x8, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{4297, {2089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}}, {x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x9, x1*x7*x9, x1*x8*x9, x2*x5*x6, x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{4298, {2090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x5*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4299, {2091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x7, x3*x6, x4*x9, x5*x8, x1*x4*x8, x2*x3*x5, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 15}}}}
{4300, {2091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x7, x2*x5, x2*x7, x3*x6, x4*x9, x5*x8, x1*x4*x8, x1*x6*x8, x2*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 15}}}}
{4301, {2091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x2*x7, x3*x5, x3*x6, x4*x9, x5*x8, x1*x4*x8, x1*x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 15}}}}
{4302, {2091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 0}}, {x2*x5, x2*x7, x3*x5, x3*x6, x4*x9, x5*x8, x1*x4*x8, x1*x6*x7, x1*x6*x8, x1*x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 15}}}}
{4303, {2092}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x8, x3*x6, x3*x8, x4*x5, x4*x8, x5*x9, x1*x2*x7, x1*x2*x9, x1*x3*x9, x1*x6*x7, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{4304, {2092}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x3*x8, x4*x5, x5*x9, x1*x2*x7, x1*x6*x7, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4305, {2093}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{4306, {2093}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x6, x3*x9, x6*x7, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 16}}}}
{4307, {2094}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x8, x3*x8, x2*x3*x9, x3*x4*x5, x3*x5*x9, x4*x5*x6, x4*x5*x7, x4*x6*x7, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4308, {2094}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x5, x3*x8, x4*x8, x1*x2*x9, x1*x3*x9, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x9, x4*x5*x6, x4*x5*x7, x4*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{4309, {2095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x6*x7, x1*x4*x8, x2*x3*x5, x2*x3*x9, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4310, {2095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x6, x6*x7, x1*x4*x8, x2*x3*x9, x3*x5*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4311, {2095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x6*x7, x1*x4*x8, x2*x3*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4312, {2095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x3*x5, x3*x6, x6*x7, x1*x4*x8, x2*x3*x9, x2*x5*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4313, {2096}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x5*x9, x1*x3*x5, x2*x4*x7, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 9}}}}
{4314, {2096}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x5*x9, x1*x3*x5, x1*x3*x8, x1*x4*x7, x2*x4*x7, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 9}}}}
{4315, {2097}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}}, {x1*x9, x3*x6, x4*x5, x5*x9, x1*x2*x7, x1*x2*x8, x1*x3*x7, x1*x6*x8, x2*x4*x8, x2*x4*x9, x2*x5*x7, x2*x7*x8, x3*x5*x7, x3*x7*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{4316, {2097}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}}, {x3*x6, x4*x5, x4*x8, x5*x9, x1*x2*x7, x1*x2*x8, x1*x2*x9, x1*x3*x7, x1*x6*x8, x1*x6*x9, x2*x4*x9, x2*x5*x7, x2*x7*x8, x3*x5*x7, x3*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{4317, {2098}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x3*x5, x3*x8, x3*x9, x5*x6, x6*x8, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 17}}}}
{4318, {2098}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x6*x8, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 13}}}}
{4319, {2099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x6, x5*x7, x2*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4320, {2099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x5*x7, x2*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4321, {2100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x3*x9, x5*x6, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4322, {2100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x3*x6, x3*x9, x5*x6, x2*x7*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4323, {2101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x4*x8, x5*x8, x1*x2*x7, x1*x2*x8, x1*x2*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 46}}}}
{4324, {2102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x4*x6, x4*x7, x5*x8, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x1*x8*x9, x2*x3*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4325, {2102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x7, x4*x6, x6*x7, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x1*x8*x9, x3*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4326, {2102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x7, x4*x6, x5*x8, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x1*x8*x9, x2*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4327, {2102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x4*x6, x4*x7, x6*x7, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x1*x8*x9, x2*x3*x9, x2*x6*x9, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{4328, {2103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x8, x4*x7, x4*x8, x5*x6, x1*x3*x9, x1*x4*x6, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x3*x7, x2*x3*x9, x2*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4329, {2103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x3*x8, x4*x7, x4*x8, x1*x3*x9, x1*x4*x6, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x3*x9, x2*x7*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4330, {2103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x8, x4*x7, x5*x6, x1*x3*x9, x1*x4*x6, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x3*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{4331, {2103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x9, x3*x7, x3*x8, x4*x7, x1*x3*x9, x1*x4*x6, x1*x6*x8, x1*x6*x9, x1*x7*x9, x4*x5*x6, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 21}}}}
{4332, {2104}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x8, x2*x4*x7, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x4*x9, x4*x6*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{4333, {2104}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x4, x4*x7, x1*x5*x7, x2*x3*x8, x2*x5*x7, x2*x5*x8, x3*x6*x8, x3*x8*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{4334, {2105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x7, x3*x5, x3*x8, x4*x6, x2*x6*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4335, {2105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x5, x3*x8, x4*x6, x5*x7, x1*x2*x8, x2*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4336, {2106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x9, x3*x6, x3*x8, x4*x7, x5*x6, x1*x4*x5, x1*x5*x9, x2*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 21}}}}
{4337, {2106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x7, x2*x9, x3*x6, x3*x8, x4*x7, x5*x6, x1*x4*x5, x1*x4*x8, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{4338, {2107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x4*x6, x4*x7, x5*x7, x1*x2*x5, x1*x2*x6, x1*x6*x7, x2*x3*x8, x2*x5*x8, x2*x6*x7, x2*x6*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4339, {2108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x7, x2*x8, x3*x7, x4*x8, x1*x2*x9, x1*x6*x9, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x5*x8, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 37}}}}
{4340, {2108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x7, x2*x8, x3*x7, x4*x6, x4*x8, x1*x2*x9, x1*x5*x8, x1*x5*x9, x1*x6*x9, x3*x5*x6, x3*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 37}}}}
{4341, {2109}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x7, x2*x7, x3*x6, x4*x6, x5*x8, x6*x7, x1*x2*x9, x2*x3*x9, x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4342, {2109}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x3, x2*x7, x3*x6, x4*x6, x5*x8, x6*x7, x1*x2*x9, x1*x4*x9, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4343, {2110}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x9, x3*x6, x3*x7, x4*x7, x5*x8, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4344, {2111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x7, x2*x8, x3*x8, x1*x3*x9, x2*x4*x5, x2*x4*x6, x2*x5*x7, x2*x6*x7, x3*x4*x9, x3*x5*x7, x3*x5*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4345, {2111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x9, x3*x5, x3*x8, x1*x6*x8, x2*x4*x5, x2*x4*x6, x2*x5*x7, x2*x6*x7, x2*x6*x8, x2*x7*x8, x3*x4*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{4346, {2111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x3*x8, x2*x4*x5, x2*x4*x6, x2*x5*x7, x2*x6*x7, x2*x6*x8, x2*x7*x8, x3*x4*x9, x3*x5*x7, x3*x5*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{4347, {2111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x8, x3*x5, x3*x8, x1*x3*x9, x1*x6*x8, x1*x6*x9, x2*x4*x5, x2*x4*x6, x2*x5*x7, x2*x6*x7, x3*x4*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4348, {2112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x7, x4*x5, x6*x8, x1*x4*x6, x1*x4*x7, x2*x3*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{4349, {2112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x7, x4*x5, x6*x8, x1*x4*x7, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{4350, {2113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x3*x6, x3*x7, x4*x5, x4*x7, x5*x6, x2*x3*x9, x2*x5*x9, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{4351, {2114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x1*x4*x5, x2*x3*x6, x2*x3*x9, x2*x4*x9, x3*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 13}}}}
{4352, {2115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x1*x4*x9, x1*x7*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 21}}}}
{4353, {2115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x1*x4*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 21}}}}
{4354, {2115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x1*x4*x9, x1*x7*x9, x4*x6*x8, x5*x6*x8, x1*x2*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 21}}}}
{4355, {2115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x1*x4*x9, x2*x5*x6, x4*x6*x8, x5*x6*x8, x1*x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 21}}}}
{4356, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x2*x3, x2*x6, x2*x7, x3*x9, x4*x6, x4*x9, x5*x6, x1*x4*x7, x1*x5*x8, x1*x7*x8, x3*x5*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4357, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x4, x2*x6, x2*x7, x3*x9, x4*x6, x4*x9, x5*x6, x1*x5*x8, x1*x7*x8, x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4358, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x4, x2*x6, x2*x7, x4*x6, x4*x9, x5*x6, x6*x8, x1*x5*x8, x1*x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{4359, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x4*x6, x4*x9, x6*x8, x1*x5*x8, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{4360, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x2*x3, x2*x6, x2*x7, x4*x6, x4*x9, x5*x6, x6*x8, x1*x4*x7, x1*x5*x8, x1*x7*x8, x3*x5*x8, x3*x5*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{4361, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x4*x6, x4*x9, x6*x8, x1*x5*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{4362, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x3*x9, x4*x6, x4*x9, x1*x5*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4363, {2116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x9, x4*x6, x4*x9, x1*x5*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4364, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x3*x5, x3*x6, x3*x7, x4*x7, x6*x8, x1*x3*x9, x1*x5*x9, x1*x8*x9, x2*x4*x5, x2*x4*x6, x2*x4*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 36}}}}
{4365, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x3*x5, x3*x6, x3*x7, x4*x7, x6*x8, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 36}}}}
{4366, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x4*x7, x6*x8, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x6, x2*x4*x8, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 36}}}}
{4367, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x5, x2*x8, x3*x6, x4*x7, x6*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x2*x4*x6, x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 36}}}}
{4368, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x4*x7, x6*x8, x1*x3*x9, x1*x5*x9, x1*x7*x9, x1*x8*x9, x2*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 36}}}}
{4369, {2117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x4*x7, x6*x8, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x6, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 36}}}}
{4370, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x3*x5, x3*x8, x4*x6, x5*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 22}}}}
{4371, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x9, x3*x5, x4*x6, x5*x9, x2*x4*x8, x2*x7*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4372, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x1*x3*x7, x1*x7*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 22}}}}
{4373, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x9, x3*x5, x4*x5, x4*x6, x5*x9, x1*x3*x7, x1*x7*x9, x2*x4*x8, x2*x7*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4374, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x3*x5, x3*x7, x3*x8, x5*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 22}}}}
{4375, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x9, x3*x5, x3*x7, x5*x9, x2*x4*x8, x2*x7*x8, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4376, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x9, x3*x5, x3*x7, x4*x5, x5*x9, x1*x7*x9, x2*x4*x8, x2*x7*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{4377, {2118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x5, x3*x7, x3*x8, x4*x5, x5*x9, x1*x7*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 22}}}}
{4378, {2119}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x9, x3*x6, x3*x9, x5*x6, x7*x9, x1*x4*x8, x2*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4379, {2119}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x6, x3*x9, x5*x6, x7*x9, x1*x4*x8, x2*x3*x5, x2*x4*x8, x2*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4380, {2119}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x5, x3*x6, x3*x9, x5*x6, x7*x9, x1*x4*x8, x2*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{4381, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4382, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x2*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4383, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x7*x8, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 19}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4384, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4385, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x7*x8, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4386, {2120}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{4387, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x3*x6, x3*x7, x4*x7, x4*x8, x5*x8, x1*x2*x9, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4388, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x3*x6, x3*x7, x4*x8, x5*x6, x5*x8, x1*x2*x9, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4389, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x6, x3*x6, x3*x7, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x7*x9, x2*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4390, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x6, x3*x6, x3*x7, x4*x7, x4*x8, x5*x8, x1*x2*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4391, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x4, x3*x6, x3*x7, x4*x7, x4*x8, x5*x8, x1*x2*x9, x1*x5*x9, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4392, {2121}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x6, x3*x6, x3*x7, x4*x8, x5*x6, x5*x8, x1*x2*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{4393, {2122}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x5*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x1*x5*x8, x1*x7*x8, x3*x4*x9, x3*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 20}}}}
{4394, {2122}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x3*x7, x3*x9, x5*x6, x1*x5*x7, x1*x7*x8, x2*x4*x9, x2*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 20}}}}
{4395, {2123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{4396, {2124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{4397, {2124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x6*x8, x1*x4*x7, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{4398, {2124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x5*x9, x1*x4*x7, x2*x4*x7, x3*x6*x8, x4*x5*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{4399, {2124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x4*x7, x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 10}}}}
{4400, {2125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x5, x4*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4401, {2126}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x6*x9, x1*x4*x7, x2*x3*x5, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{4402, {2126}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 18}}}}
{4403, {2126}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x5, x6*x9, x1*x4*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{4404, {2126}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 18}}}}
{4405, {2127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x3*x5, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x3*x7, x2*x4*x6, x2*x5*x7, x2*x6*x7, x2*x6*x8, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{4406, {2127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x3*x7, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x9, x1*x6*x8, x1*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 3, 38}}}}
{4407, {2127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x7, x3*x5, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x6, x1*x4*x9, x1*x6*x8, x1*x6*x9, x2*x4*x6, x2*x6*x8, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 3, 38}}}}
{4408, {2127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x3*x7, x2*x5*x7, x3*x5*x7, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{4409, {2128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5, x4*x8, x6*x7, x1*x2*x9, x1*x3*x9, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4410, {2128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x7, x3*x6, x4*x8, x6*x7, x1*x2*x9, x1*x3*x9, x2*x4*x5, x2*x5*x9, x3*x5*x9, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4411, {2129}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 9}}}}
{4412, {2129}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7, x1*x3*x8, x1*x4*x8, x1*x7*x8, x1*x8*x9, x2*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 12}}}}
{4413, {2130}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x7, x2*x8, x3*x8, x3*x9, x6*x8, x1*x7*x8, x1*x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{4414, {2130}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x7, x3*x8, x3*x9, x6*x8, x1*x7*x8, x2*x4*x5, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{4415, {2131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x5*x9, x1*x3*x9, x1*x6*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x2*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{4416, {2131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x8, x3*x6, x3*x8, x4*x6, x5*x9, x1*x3*x9, x2*x4*x5, x2*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{4417, {2132}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x5, x4*x9, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4418, {2132}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x9, x6*x7, x2*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4419, {2133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x5*x9, x1*x4*x7, x2*x4*x7, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 9}}}}
{4420, {2133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x4*x7, x2*x4*x7, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{4421, {2134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x4*x6, x5*x6, x2*x3*x8, x2*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{4422, {2134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x6, x5*x6, x2*x3*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{4423, {2135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x7, x3*x7, x4*x6, x4*x7, x1*x2*x9, x1*x4*x9, x2*x3*x5, x2*x3*x8, x2*x5*x9, x3*x5*x6, x3*x6*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4424, {2135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x4*x6, x4*x7, x2*x3*x5, x2*x3*x8, x2*x5*x9, x3*x5*x6, x3*x6*x8, x3*x7*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4425, {2136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x3*x5, x3*x6, x4*x5, x6*x7, x1*x2*x9, x1*x3*x9, x2*x4*x7, x2*x4*x8, x2*x5*x9, x2*x7*x9, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4426, {2136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5, x6*x7, x1*x2*x9, x1*x3*x9, x2*x4*x8, x2*x5*x9, x3*x5*x9, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4427, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x5*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4428, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x8, x3*x4, x3*x6, x3*x8, x8*x9, x1*x4*x7, x2*x5*x6, x4*x7*x9, x5*x6*x9, x5*x7*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4429, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x8, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6, x4*x7*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{4430, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x8, x3*x6, x3*x8, x8*x9, x1*x3*x4, x1*x4*x7, x4*x7*x9, x5*x6*x9, x5*x7*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4431, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x7*x9, x8*x9, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4432, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x5, x4*x7, x5*x7, x5*x9, x7*x9, x8*x9, x3*x4*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{4433, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x3*x6, x3*x8, x4*x7, x8*x9, x2*x5*x6, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4434, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x4, x4*x7, x5*x7, x7*x9, x8*x9, x2*x5*x6, x5*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{4435, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x6, x3*x8, x5*x6, x8*x9, x1*x3*x4, x1*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4436, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 0, 2}}}}
{4437, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 0, 2}}}}
{4438, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x6, x5*x6, x5*x7, x5*x9, x8*x9, x1*x4*x7, x4*x7*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{4439, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x4, x3*x6, x3*x8, x5*x6, x8*x9, x1*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4440, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x5, x2*x8, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{4441, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x8, x3*x4, x3*x8, x8*x9, x2*x3*x6, x2*x5*x6, x4*x7*x9, x5*x6*x9, x5*x7*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4442, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{4443, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x4*x7, x5*x6, x5*x7, x8*x9, x2*x3*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 0, 2}}}}
{4444, {2137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x4*x7, x5*x6, x5*x7, x8*x9, x1*x3*x4, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 0, 2}}}}
{4445, {2138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x8, x4*x5, x4*x6, x6*x8, x7*x9, x2*x3*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 7, 64}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{4446, {2138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x8, x4*x5, x4*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 7, 64}}, {8, {1, 1, 0, 4}}, {9, {1, 0, 0, 2}}}}
{4447, {2138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x4*x5, x4*x6, x5*x8, x7*x9, x1*x3*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 7, 64}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{4448, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x6*x9, x2*x7*x8, x4*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 3}}, {9, {1, 3, 0, 2}}}}
{4449, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x4, x3*x5, x5*x8, x1*x4*x5, x2*x6*x7, x2*x6*x9, x4*x5*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4450, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x3*x5, x5*x8, x2*x3*x7, x2*x6*x7, x2*x6*x9, x2*x7*x8, x4*x5*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4451, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x3*x4, x4*x9, x2*x3*x7, x3*x5*x7, x5*x7*x8, x5*x8*x9, x6*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4452, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x8, x3*x4, x3*x5*x7, x4*x5*x9, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4453, {2139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x3*x4, x3*x5, x5*x8, x2*x6*x7, x2*x6*x9, x2*x7*x8, x4*x5*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 10, 80}}, {8, {1, 1, 0, 3}}, {9, {1, 3, 0, 2}}}}
{4454, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x5, x3*x8, x5*x6, x6*x9, x8*x9, x1*x2*x7, x1*x3*x4, x1*x4*x7, x1*x4*x9, x2*x5*x7, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4455, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x5, x3*x8, x5*x6, x5*x7, x6*x9, x1*x2*x7, x1*x3*x4, x1*x4*x7, x1*x4*x9, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 28}}, {9, {1, 1, 0, 6}}}}
{4456, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x5, x5*x6, x5*x7, x6*x9, x7*x9, x1*x2*x7, x1*x3*x4, x1*x4*x7, x1*x4*x9, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 32}}, {9, {1, 1, 0, 2}}}}
{4457, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x5, x3*x8, x6*x9, x8*x9, x1*x2*x7, x1*x4*x7, x3*x4*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4458, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x3*x5, x3*x8, x5*x7, x1*x3*x4, x1*x4*x9, x2*x5*x6, x2*x6*x9, x2*x7*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 6}}}}
{4459, {2140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x3*x5, x5*x7, x7*x9, x1*x3*x4, x1*x4*x9, x2*x5*x6, x2*x6*x9, x4*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 1, 0, 2}}}}
{4460, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x8, x2*x9, x4*x6, x4*x9, x6*x8, x1*x3*x7, x1*x6*x7, x2*x3*x5, x2*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4461, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x4*x6, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x4*x5, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4462, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x7, x4*x6, x4*x9, x6*x7, x6*x8, x2*x5*x8, x2*x3*x4*x5, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 28}}}}
{4463, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x6, x4*x9, x2*x5*x8, x2*x3*x4*x5, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4464, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x3*x7, x3*x9, x4*x6, x6*x7, x7*x8, x1*x2*x8, x1*x6*x8, x2*x3*x5, x2*x4*x5, x2*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 28}}}}
{4465, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x4*x6, x6*x7, x6*x8, x7*x8, x1*x3*x7, x2*x4*x5, x2*x4*x9, x3*x5*x7, x2*x3*x5*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 32}}}}
{4466, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x6*x8, x7*x8, x1*x4*x6, x2*x3*x5, x4*x5*x6, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4467, {2141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x7, x3*x9, x4*x6, x4*x9, x6*x7, x1*x2*x8, x1*x7*x8, x2*x4*x5, x2*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 24}}}}
{4468, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x3*x5, x5*x6, x7*x8, x1*x3*x7, x1*x4*x9, x2*x6*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{4469, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x9, x3*x5, x7*x8, x1*x3*x4, x1*x4*x9, x3*x4*x6, x4*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4470, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x5, x4*x9, x7*x8, x2*x5*x6, x2*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4471, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x3*x4, x3*x5, x7*x8, x1*x4*x9, x2*x6*x9, x4*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{4472, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x9, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x1*x3*x4, x3*x4*x6, x1*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4473, {2142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x4*x9, x5*x6, x7*x8, x1*x3*x7, x2*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4474, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x7, x4*x5, x8*x9, x2*x4*x6, x2*x6*x7, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{4475, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x5, x3*x7, x7*x9, x8*x9, x2*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{4476, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x7, x4*x5, x4*x6, x6*x7, x8*x9, x1*x3*x5}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{4477, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x3*x5, x3*x7, x4*x6, x6*x7, x8*x9, x1*x4*x5}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{4478, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x7, x3*x7, x4*x6, x6*x7, x8*x9, x1*x3*x5, x1*x4*x5, x3*x4*x5}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{4479, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x7, x4*x6, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{4480, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x4*x5, x4*x6, x8*x9, x1*x3*x5, x2*x3*x7, x3*x5*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{4481, {2143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x6*x7, x8*x9, x1*x3*x8, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{4482, {2144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 3, 1, 2}, {1, 2, 4, 1, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x5, x5*x8, x6*x9, x7*x8, x8*x9, x2*x4*x7, x2*x3*x4*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4483, {2145}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 2}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 7, 64}}, {9, {1, 0, 0, 2}}}}
{4484, {2145}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 2}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x1*x2*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 7, 64}}, {9, {1, 0, 0, 2}}}}
{4485, {2145}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 2}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x6*x7, x8*x9, x1*x2*x8, x3*x4*x5, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 7, 64}}, {9, {1, 0, 0, 2}}}}
{4486, {2145}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 2}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x7, x8*x9, x1*x2*x6, x1*x6*x7, x2*x6*x7, x3*x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 7, 64}}, {9, {1, 0, 0, 2}}}}
{4487, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x4*x5, x4*x9, x6*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4488, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x2*x5*x8, x3*x5*x8, x4*x5*x8, x4*x5*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4489, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x7, x3*x5, x4*x5, x2*x3*x8, x3*x6*x8, x3*x6*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4490, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4491, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x5, x3*x6, x4*x5, x6*x9, x2*x7*x8, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4492, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x3*x5, x4*x5, x1*x4*x7, x3*x6*x8, x3*x6*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4493, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x4*x5, x3*x5*x8, x3*x6*x8, x3*x6*x9, x4*x6*x9, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4494, {2146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {3, 2, 2, 2, 4}, {2, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x6*x9, x2*x3*x8, x3*x5*x8, x4*x5*x8, x4*x5*x9, x4*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 80}}, {9, {1, 3, 0, 2}}}}
{4495, {2147}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x5, x1*x7, x1*x9, x5*x7, x7*x8, x8*x9, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 7, 0, 2}}}}
{4496, {2148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x4*x5, x5*x8, x5*x9, x6*x9, x7*x8, x1*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4497, {2148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x6*x9, x7*x8, x7*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4498, {2148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x4*x5, x6*x9, x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{4499, {2149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x5*x6, x5*x7, x7*x9, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 4}}}}
{4500, {2149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x7*x9, x1*x6*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{4501, {2149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x5*x6, x7*x9, x1*x2*x7, x2*x5*x7, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{4502, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{4503, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x2*x4, x2*x8, x4*x7, x8*x9, x2*x3*x6, x3*x5*x6, x5*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 4}}}}
{4504, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x8, x4*x7, x5*x9, x8*x9, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{4505, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x8, x4*x7, x4*x9, x8*x9, x1*x5*x7, x2*x3*x6, x3*x5*x6, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{4506, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x4*x7, x5*x7, x5*x9, x7*x9, x8*x9, x2*x4*x8, x3*x4*x6, x3*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{4507, {2150}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x2*x4, x4*x7, x5*x7, x7*x9, x8*x9, x3*x5*x6, x2*x3*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 4}}}}
{4508, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x9, x5*x6, x5*x8, x7*x8, x8*x9, x1*x6*x7, x1*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4509, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x5, x2*x9, x5*x6, x7*x8, x3*x4*x6, x3*x4*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 6}}, {9, {1, 3, 0, 2}}}}
{4510, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x5, x5*x6, x6*x8, x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 4}}}}
{4511, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x6, x5*x8, x6*x8, x7*x8, x1*x7*x9, x2*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 6}}}}
{4512, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x2*x9, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 4}}}}
{4513, {2151}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x5*x6, x6*x8, x7*x8, x8*x9, x2*x5*x7, x2*x7*x9, x3*x4*x6, x3*x4*x9, x2*x3*x4*x5, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 6, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4514, {2152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x4*x5, x1*x3*x6, x1*x5*x6, x1*x5*x7, x1*x6*x7, x2*x3*x8, x2*x3*x9, x2*x4*x8, x2*x4*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x5*x6*x9, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{4515, {2153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x7, x2*x6, x2*x8, x3*x5, x4*x6, x4*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4516, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x5, x3*x8, x5*x7, x7*x9, x8*x9, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 1, 0, 2}}}}
{4517, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 1, 0, 2}}}}
{4518, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x5, x4*x7, x5*x7, x7*x9, x8*x9, x2*x4*x6, x4*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 1, 0, 2}}}}
{4519, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x4*x6, x4*x7, x5*x7, x7*x9, x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 22}}, {9, {1, 1, 0, 2}}}}
{4520, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x6, x3*x8, x5*x7, x8*x9, x2*x4*x6, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 17}}, {9, {1, 1, 0, 2}}}}
{4521, {2154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x4*x6, x5*x7, x8*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 1, 0, 2}}}}
{4522, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x4*x7, x7*x9, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 2, 0, 4}}}}
{4523, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x3*x8, x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 6}}}}
{4524, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x3*x8, x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{4525, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 4}}}}
{4526, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{4527, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x4*x7, x7*x9, x4*x5*x6, x5*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 2, 0, 2}}}}
{4528, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x4*x7, x2*x8*x9, x4*x5*x6, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 6}}}}
{4529, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x4*x7, x7*x9, x2*x3*x8, x2*x8*x9, x4*x5*x6, x5*x6*x9, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 28}}, {9, {1, 2, 0, 2}}}}
{4530, {2155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x4*x7, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 8}}}}
{4531, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x4, x5*x6, x5*x9, x6*x7, x1*x5*x7, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{4532, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x5*x9, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4533, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x8, x5*x6, x5*x9, x6*x7, x1*x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 4}}}}
{4534, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x5*x9, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{4535, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x4, x5*x9, x6*x7, x1*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4536, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x6, x2*x8, x3*x4, x5*x6, x5*x9, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 4}}}}
{4537, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{4538, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x5*x9, x6*x7, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4539, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x6, x2*x8, x2*x9, x5*x6, x5*x9, x6*x7, x1*x5*x7, x1*x7*x8, x1*x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{4540, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x9, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{4541, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x4, x5*x9, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{4542, {2156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x2*x9, x5*x9, x6*x7, x1*x5*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4543, {2157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x4*x8, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 18}}, {9, {1, 1, 0, 2}}}}
{4544, {2157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x6, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 1, 0, 2}}}}
{4545, {2157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x6, x4*x8, x5*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 1, 0, 2}}}}
{4546, {2157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 1, 0, 2}}}}
{4547, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x5*x6, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4548, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x3*x7, x7*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{4549, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 4}}}}
{4550, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x3*x7, x4*x7, x7*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4551, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x3*x7, x4*x7, x7*x9, x2*x3*x8, x2*x5*x6, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4552, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{4553, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x3*x7, x7*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4554, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4555, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4556, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4557, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x3*x7, x7*x9, x1*x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4558, {2158}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x3*x7, x4*x7, x7*x9, x2*x5*x6, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 4}}}}
{4559, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x9, x3*x8, x5*x9, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4560, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x8, x4*x5, x5*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4561, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x5*x9, x1*x4*x8, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4562, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x3*x5, x3*x8, x4*x8, x6*x8, x4*x5*x7, x4*x6*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4563, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x5*x9, x1*x4*x8, x1*x6*x8, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4564, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x3*x8, x4*x8, x6*x8, x2*x3*x9, x3*x5*x9, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4565, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x2*x9, x3*x5, x3*x8, x4*x5, x5*x9, x1*x4*x8, x1*x6*x8, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4566, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x9, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4567, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x6, x3*x8, x4*x8, x6*x8, x3*x5*x9, x4*x5*x7, x4*x6*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4568, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x6*x8, x3*x5*x9, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4569, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x6*x8, x1*x4*x8, x2*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4570, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x4*x5, x4*x8, x5*x9, x2*x3*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4571, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x9, x3*x5, x3*x8, x4*x5, x4*x8, x5*x9, x1*x6*x8, x2*x3*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4572, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4573, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x6*x7, x3*x5*x9, x4*x6*x7, x2*x3*x5*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 28}}}}
{4574, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x6*x8, x1*x4*x8, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4575, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x5, x3*x8, x4*x5, x5*x9, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4576, {2159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x3*x5, x3*x8, x4*x5, x4*x8, x5*x9, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4577, {2160}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x2*x3*x7, x2*x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{4578, {2160}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x8, x3*x4, x3*x9, x4*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 4}}}}
{4579, {2160}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x3*x4, x3*x9, x4*x8, x2*x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{4580, {2160}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{4581, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x3*x9, x4*x7, x4*x9, x5*x7, x1*x3*x5, x2*x4*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 23}}}}
{4582, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x5, x3*x7, x3*x9, x5*x8, x1*x4*x5, x1*x4*x9, x1*x8*x9, x2*x6*x7, x4*x6*x7, x5*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 25}}}}
{4583, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x6, x2*x9, x3*x9, x4*x7, x4*x9, x3*x5*x7, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 21}}}}
{4584, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x7, x3*x9, x4*x9, x1*x4*x6, x1*x5*x8, x1*x8*x9, x3*x5*x8, x4*x6*x7, x5*x6*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 21}}}}
{4585, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x5*x7, x5*x8, x1*x4*x9, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 27}}}}
{4586, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x9, x5*x8, x1*x3*x5, x2*x4*x6, x2*x6*x7, x3*x5*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 25}}}}
{4587, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x5, x3*x9, x5*x8, x1*x4*x5, x1*x4*x9, x2*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 25}}}}
{4588, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x3*x5, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x1*x5*x8, x1*x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 23}}}}
{4589, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x5, x3*x9, x4*x9, x1*x4*x5, x2*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4590, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x9, x3*x7, x3*x9, x4*x7, x4*x9, x1*x3*x5, x1*x5*x8, x1*x8*x9, x2*x4*x6, x2*x6*x7, x2*x6*x8, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 21}}}}
{4591, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x9, x3*x5, x3*x7, x3*x9, x4*x7, x4*x9, x1*x4*x5, x1*x5*x8, x1*x8*x9, x2*x6*x7, x2*x6*x8, x5*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 21}}}}
{4592, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x6, x3*x7, x3*x9, x4*x7, x5*x7, x5*x8, x1*x4*x6, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 27}}}}
{4593, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x6, x2*x8, x2*x9, x3*x9, x4*x9, x3*x5*x7, x3*x5*x8, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 21}}}}
{4594, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x3*x7, x3*x9, x4*x7, x5*x7, x5*x8, x1*x3*x5, x1*x8*x9, x2*x4*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 27}}}}
{4595, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x3*x5, x3*x7, x3*x9, x4*x7, x4*x9, x5*x7, x1*x4*x5, x1*x5*x8, x1*x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 23}}}}
{4596, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x8, x3*x5, x3*x9, x5*x7, x5*x8, x2*x6*x7, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 27}}}}
{4597, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x3*x5, x3*x9, x4*x7, x5*x7, x5*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 27}}}}
{4598, {2161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x3*x5, x3*x7, x3*x9, x5*x7, x5*x8, x1*x4*x5, x1*x4*x9, x1*x8*x9, x2*x6*x7, x2*x6*x9, x4*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 27}}}}
{4599, {2162}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x4*x5, x5*x9, x7*x8, x2*x3*x6, x2*x6*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4600, {2162}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x9, x6*x9, x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{4601, {2163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x6, x3*x8, x6*x9, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{4602, {2163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x8, x4*x5, x4*x9, x6*x9, x2*x3*x6, x2*x5*x7, x2*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{4603, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x8, x3*x5, x4*x5, x2*x4*x6, x3*x4*x7, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 2}}}}
{4604, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x6, x2*x8, x4*x5, x1*x8*x9, x3*x4*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 4}}}}
{4605, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x8, x3*x5, x3*x9, x4*x5, x1*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 4}}}}
{4606, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x4*x5, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 2}}}}
{4607, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x5, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 2}}}}
{4608, {2164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x8, x2*x9, x3*x5, x3*x9, x4*x5, x1*x5*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x4*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 43}}, {9, {1, 2, 0, 2}}}}
{4609, {2165}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 3, 0, 1}, {1, 2, 4, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x3*x6*x8, x4*x5*x7, x4*x6*x9, x4*x7*x9, x6*x8*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4610, {2166}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 2, 0, 0, 0}, {2, 3, 4, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x6, x4*x9, x2*x3*x8, x2*x5*x7, x2*x5*x8, x2*x8*x9, x3*x4*x8, x4*x6*x7, x5*x6*x7, x5*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 10, 80}}, {9, {1, 1, 0, 2}}}}
{4611, {2167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x7, x4*x5, x5*x6, x6*x9, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4612, {2167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x6, x3*x7, x6*x9, x2*x4*x7, x2*x4*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4613, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x4*x5, x4*x9, x5*x6, x2*x3*x8, x2*x8*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{4614, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4615, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x3*x6, x3*x9, x5*x6, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{4616, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x6, x4*x5, x5*x6, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{4617, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x6, x3*x9, x5*x6, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4618, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x3*x6, x3*x9, x5*x6, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4619, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4620, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x3*x6, x4*x5, x5*x6, x2*x3*x8, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 6}}}}
{4621, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4622, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4623, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x5, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{4624, {2168}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x3*x6, x4*x5, x5*x6, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 6}}}}
{4625, {2169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x7*x8, x1*x4*x8, x2*x3*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 36}}}}
{4626, {2169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x8, x4*x6, x4*x7, x6*x9, x2*x3*x5, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 2, 30}}}}
{4627, {2169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x6*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 2, 30}}}}
{4628, {2169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x8, x4*x6, x4*x7, x7*x8, x2*x3*x5, x2*x5*x7, x2*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 36}}}}
{4629, {2170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 2, 1}}, {x1*x9, x4*x5, x4*x7, x4*x9, x5*x8, x6*x7, x1*x5*x7, x1*x6*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 2, 30}}}}
{4630, {2170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 2, 1}}, {x1*x9, x4*x5, x4*x7, x5*x8, x6*x7, x6*x8, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 36}}}}
{4631, {2170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x4*x9, x5*x8, x6*x7, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{4632, {2170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 36}}}}
{4633, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x2*x4*x9, x3*x4*x9, x3*x5*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4634, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x8, x3*x4, x3*x8, x4*x7, x3*x5*x7, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4635, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x6*x7, x2*x4*x9, x3*x4*x9, x3*x5*x7, x3*x5*x8, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4636, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x8, x3*x4, x4*x7, x6*x7, x3*x5*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4637, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x8, x3*x4, x3*x5, x3*x8, x2*x6*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4638, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x8, x3*x5, x3*x8, x2*x4*x9, x2*x6*x7, x3*x4*x9, x4*x7*x9, x5*x6*x7, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4639, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x6*x7, x3*x4*x9, x3*x5*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4640, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x3*x4, x3*x5, x3*x8, x4*x7, x5*x7, x2*x6*x7, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4641, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x5, x3*x8, x5*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x3*x4*x9, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4642, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x4, x2*x6, x4*x7, x5*x7, x6*x7, x2*x3*x8, x3*x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4643, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x3*x4*x9, x3*x5*x8, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4644, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x6*x7, x3*x4*x9, x3*x5*x7, x3*x5*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4645, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x2*x8, x3*x4, x3*x5, x3*x8, x4*x7, x2*x6*x7, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4646, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x6, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x3*x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4647, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x9, x3*x4, x3*x5, x3*x8, x4*x7, x5*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4648, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x3*x4, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4649, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x5, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x2*x6*x8, x3*x4*x9, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{4650, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x4, x3*x5, x3*x8, x2*x4*x9, x2*x6*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4651, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x3*x4, x3*x8, x3*x5*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4652, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x9, x3*x4, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4653, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x4*x7, x5*x7, x6*x7, x2*x3*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4654, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x2*x6*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 44}}}}
{4655, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x3*x8, x3*x4*x9, x3*x5*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{4656, {2171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x3*x5, x3*x8, x5*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 44}}}}
{4657, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x3*x5, x3*x9, x4*x8, x5*x8, x1*x2*x6, x2*x6*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{4658, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x4, x3*x5, x3*x9, x5*x7, x5*x8, x2*x6*x7, x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 22}}}}
{4659, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x2*x9, x3*x4, x3*x7, x3*x9, x5*x7, x5*x8, x1*x2*x6, x1*x4*x6, x1*x4*x8, x1*x8*x9, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 22}}}}
{4660, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x9, x3*x4, x3*x5, x3*x7, x3*x9, x5*x8, x1*x4*x6, x1*x4*x8, x2*x5*x7, x2*x6*x7, x4*x6*x7, x1*x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{4661, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x3*x9, x5*x8, x1*x2*x6, x1*x4*x6, x2*x5*x7, x2*x6*x7, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{4662, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x5*x8, x1*x2*x6, x1*x4*x6, x2*x5*x7, x2*x5*x9, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 24}}}}
{4663, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x3*x5, x3*x9, x4*x8, x5*x7, x5*x8, x1*x2*x6, x1*x2*x9, x2*x6*x7, x3*x4*x7, x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{4664, {2172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x3*x4, x3*x5, x3*x7, x3*x9, x4*x8, x5*x7, x5*x8, x1*x2*x9, x1*x4*x6, x1*x8*x9, x2*x5*x9, x2*x6*x7, x4*x6*x7, x1*x2*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 26}}}}
{4665, {2173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x8, x4*x7, x7*x9, x1*x4*x6, x2*x3*x4, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x8*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{4666, {2173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x6, x4*x7, x1*x5*x6, x1*x5*x7, x2*x3*x8, x2*x7*x8, x3*x8*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4667, {2173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x4, x4*x7, x7*x9, x1*x4*x6, x1*x5*x6, x1*x5*x7, x3*x5*x6, x3*x6*x8, x3*x8*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{4668, {2173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x6, x4*x7, x5*x9, x2*x3*x8, x2*x7*x8, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4669, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x4, x1*x6, x2*x7, x3*x6, x3*x9, x5*x8, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 35}}}}
{4670, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x6, x2*x3, x2*x7, x3*x6, x3*x9, x5*x8, x6*x8, x1*x4*x7, x1*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 35}}}}
{4671, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x4, x2*x5, x3*x5, x3*x9, x4*x5, x4*x9, x5*x8, x1*x3*x6, x1*x6*x8, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x6*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 29}}}}
{4672, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x9, x4*x5, x5*x8, x6*x8, x1*x4*x9, x1*x4*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 35}}}}
{4673, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x4, x1*x6, x3*x5, x3*x6, x3*x9, x4*x9, x5*x8, x2*x6*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 29}}}}
{4674, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x4, x2*x5, x2*x7, x3*x9, x4*x5, x5*x8, x6*x8, x1*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 35}}}}
{4675, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x1*x6, x2*x3, x3*x5, x3*x6, x3*x9, x4*x5, x4*x9, x5*x8, x2*x7*x8, x2*x7*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 29}}}}
{4676, {2174}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 3}}, {x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x4*x9, x5*x8, x1*x4*x7, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 29}}}}
{4677, {2175}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 0, 0, 0, 0}, {3, 2, 2, 2, 5}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x6*x8, x1*x5*x8, x2*x3*x4, x2*x3*x9, x3*x4*x9, x4*x5*x8, x4*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 10, 80}}}}
{4678, {2176}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{4679, {2177}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x3, x1*x6, x3*x6, x3*x9, x4*x5, x6*x8, x8*x9, x1*x2*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4680, {2178}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{4681, {2179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x4*x8, x5*x7, x7*x9, x2*x3*x4, x2*x3*x6, x2*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{4682, {2179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x8, x3*x5, x4*x8, x2*x3*x6, x2*x6*x9, x4*x5*x7, x4*x7*x9, x6*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4683, {2180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x6, x4*x8, x4*x9, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4684, {2180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x4*x9, x5*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{4685, {2180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x6, x4*x9, x5*x7, x5*x9, x2*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 1, 0, 2}}}}
{4686, {2180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x4*x8, x4*x9, x5*x9, x1*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4687, {2181}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x1*x2*x8, x1*x4*x6, x2*x8*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 28}}, {9, {1, 2, 0, 2}}}}
{4688, {2181}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x2*x7, x3*x5, x3*x7, x5*x8, x5*x9, x2*x8*x9, x3*x4*x6, x4*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 6}}}}
{4689, {2181}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x3*x5, x5*x8, x5*x9, x8*x9, x1*x4*x6, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{4690, {2182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x6, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 1, 0, 2}}}}
{4691, {2182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 1, 0, 2}}}}
{4692, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x4*x9, x6*x7, x1*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4693, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x5, x4*x9, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{4694, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x9, x4*x9, x6*x7, x1*x4*x7, x1*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4695, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x3*x5, x3*x6, x3*x9, x4*x9, x6*x7, x1*x5*x8, x2*x4*x6, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4696, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x5, x3*x9, x4*x9, x6*x7, x2*x4*x6, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4697, {2183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x6, x3*x5, x3*x6, x3*x9, x4*x9, x6*x7, x1*x5*x8, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 5}}}}
{4698, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4699, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4700, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4701, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x5*x7, x7*x8, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4702, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x5*x7, x7*x8, x2*x5*x6, x2*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4703, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x7, x7*x8, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4704, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x6, x5*x7, x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4705, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4706, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4707, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x7, x7*x8, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 24}}}}
{4708, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x5*x7, x6*x9, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4709, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 24}}}}
{4710, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x6, x5*x7, x6*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 20}}}}
{4711, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4712, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4713, {2184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4714, {2185}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{4715, {2185}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x3*x7, x4*x7, x8*x9, x2*x4*x5, x2*x5*x6, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4716, {2186}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x3*x6, x4*x9, x1*x2*x5, x1*x3*x7, x1*x5*x7, x1*x7*x9, x2*x4*x6, x2*x5*x6, x2*x5*x9, x3*x4*x7, x3*x4*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4717, {2186}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x8, x3*x6, x4*x9, x5*x6, x5*x9, x1*x2*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{4718, {2187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x3*x4, x5*x7, x8*x9, x1*x2*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 3}}}}
{4719, {2187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x5*x7, x5*x9, x8*x9, x1*x2*x8, x3*x4*x7, x3*x4*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{4720, {2187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x4, x4*x7, x4*x9, x5*x7, x8*x9, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{4721, {2188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x4*x9, x5*x6, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 22}}}}
{4722, {2189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}}, {x3*x4, x3*x7, x4*x6, x4*x8, x4*x9, x5*x6, x5*x8, x6*x9, x1*x2*x8, x1*x2*x9, x1*x2*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 5, 0, 2}}}}
{4723, {2190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x7, x4*x9, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 2, 0, 2}}}}
{4724, {2190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x7, x4*x8, x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{4725, {2191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x9, x3*x5, x3*x8, x3*x9, x4*x8, x1*x6*x8, x2*x5*x7, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{4726, {2191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x3, x3*x5, x3*x8, x3*x9, x4*x8, x1*x4*x5, x1*x6*x8, x2*x5*x7, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x7, x5*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{4727, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x5, x3*x6, x3*x7, x4*x8, x1*x2*x9, x2*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4728, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x4*x8, x1*x2*x9, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4729, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x3*x8, x4*x5, x4*x8, x1*x6*x9, x1*x7*x8, x5*x6*x9, x1*x2*x4*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4730, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x7*x8, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4731, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x6*x9, x1*x7*x8, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4732, {2192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x3*x5, x3*x6, x3*x7, x4*x6, x4*x8, x1*x2*x9, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{4733, {2193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x2*x9, x3*x5, x3*x9, x4*x6, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4734, {2193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x3*x5, x3*x9, x4*x5, x4*x6, x5*x7, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{4735, {2193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x3*x9, x4*x5, x4*x6, x4*x9, x5*x7, x1*x2*x6, x2*x3*x7, x2*x6*x7, x2*x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{4736, {2194}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x4, x4*x5, x5*x9, x1*x4*x7, x1*x7*x9, x2*x3*x6, x2*x6*x9, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4737, {2194}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x4*x5, x4*x7, x5*x9, x7*x9, x2*x3*x6, x2*x6*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{4738, {2195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x3*x5, x1*x5*x7, x1*x7*x9, x2*x3*x4, x2*x3*x6, x2*x4*x9, x2*x6*x9, x3*x6*x7, x4*x5*x7, x4*x5*x8, x4*x7*x9, x4*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4739, {2196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x4, x2*x7, x4*x6, x4*x9, x5*x9, x1*x2*x8, x1*x3*x6, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x5*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4740, {2197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x5, x2*x8, x2*x9, x5*x6, x5*x7, x6*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4741, {2198}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x3*x4*x7, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{4742, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x9, x3*x8, x4*x5, x4*x8, x5*x7, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 23}}}}
{4743, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x8, x2*x9, x3*x8, x4*x5, x4*x8, x1*x4*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x5*x7, x3*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4744, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x9, x3*x8, x4*x5, x4*x8, x5*x7, x1*x4*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 23}}}}
{4745, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x8, x2*x9, x3*x8, x4*x5, x4*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x3*x5*x7, x3*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4746, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x2*x9, x4*x8, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4747, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x4*x5, x4*x8, x5*x7, x2*x3*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{4748, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x2*x9, x4*x5, x4*x8, x5*x7, x1*x6*x7, x1*x6*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{4749, {2199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x9, x2*x8, x2*x9, x4*x5, x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x5, x3*x5*x7, x3*x6*x7, x3*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4750, {2200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 3, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x7, x2*x4*x7, x2*x4*x8, x3*x5*x6, x3*x6*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{4751, {2200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 3, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x4, x5*x7, x1*x3*x5, x3*x5*x6, x3*x6*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{4752, {2201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x4*x7, x5*x6, x6*x9, x2*x3*x7, x2*x3*x8, x2*x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4753, {2201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x5, x4*x7, x5*x6, x6*x9, x1*x4*x5, x2*x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4754, {2202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x5, x2*x9, x3*x8, x5*x8, x1*x2*x8, x1*x3*x9, x3*x4*x7, x3*x4*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4755, {2202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4756, {2203}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x3*x9, x5*x6, x6*x9, x7*x9, x1*x4*x6, x1*x4*x8, x2*x3*x7, x2*x3*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4757, {2204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x6, x3*x8, x5*x6, x5*x7, x6*x9, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4758, {2205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x4*x6, x5*x6, x2*x3*x7, x2*x5*x7, x3*x4*x8, x3*x4*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{4759, {2206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x9, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{4760, {2206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{4761, {2206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x6*x9, x1*x4*x7, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{4762, {2207}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}}, {x2*x3, x4*x6, x4*x7, x5*x6, x5*x7, x5*x9, x7*x9, x1*x4*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{4763, {2207}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x5, x4*x6, x4*x7, x5*x6, x5*x7, x5*x9, x7*x9, x1*x4*x8, x1*x6*x8, x1*x8*x9, x2*x3*x6, x2*x3*x7, x2*x3*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{4764, {2208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x4*x9, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4765, {2208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x4, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{4766, {2209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x7, x3*x9, x4*x5, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4767, {2209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x7, x3*x7, x3*x9, x6*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4768, {2210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x2*x8, x3*x5, x3*x7, x3*x9, x1*x4*x6, x4*x6*x7, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 5}}}}
{4769, {2210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x5, x3*x7, x3*x9, x5*x9, x1*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4770, {2210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x9, x1*x4*x6, x1*x5*x8, x4*x6*x7, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{4771, {2211}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x8, x2*x6, x2*x9, x3*x6, x3*x7, x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{4772, {2211}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x8, x2*x6, x3*x6, x3*x7, x3*x8, x7*x9, x1*x2*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 25}}}}
{4773, {2211}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{4774, {2211}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x3*x8, x4*x5, x7*x9, x1*x2*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 25}}}}
{4775, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x8, x2*x9, x3*x7, x4*x6, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{4776, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x3*x7, x4*x6, x4*x7, x4*x9, x5*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4, x2*x3*x8, x2*x3*x9, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 23}}}}
{4777, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x8, x3*x7, x4*x6, x5*x7, x5*x8, x1*x5*x6, x2*x3*x4, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 27}}}}
{4778, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x9, x3*x7, x4*x6, x4*x7, x5*x7, x5*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 27}}}}
{4779, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{4780, {2212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x3*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{4781, {2213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x4*x9, x5*x7, x2*x3*x6, x2*x6*x7, x3*x4*x8, x3*x6*x8, x4*x5*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{4782, {2213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x3*x8, x4*x9, x5*x8, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x3*x9, x2*x4*x7, x2*x6*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 23}}}}
{4783, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x3*x8, x5*x9, x3*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{4784, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x3*x8, x4*x7, x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4785, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x3*x8, x4*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{4786, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x4*x7, x5*x9, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{4787, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x6*x8, x3*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 23}}}}
{4788, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x3*x8, x6*x8, x3*x4*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 23}}}}
{4789, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x5*x9, x1*x6*x8, x3*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{4790, {2214}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x4*x7, x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{4791, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x9, x4*x7, x6*x8, x2*x3*x8, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 15}}}}
{4792, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x2*x9, x3*x5, x3*x8, x4*x7, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 17}}}}
{4793, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x2*x6, x2*x8, x2*x9, x3*x8, x6*x8, x3*x4*x7, x3*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 17}}}}
{4794, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x2*x9, x6*x8, x3*x4*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 15}}}}
{4795, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x5, x4*x7, x6*x8, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 15}}}}
{4796, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x6*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 15}}}}
{4797, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x2*x6, x2*x9, x3*x8, x4*x7, x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 17}}}}
{4798, {2215}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x2*x8, x2*x9, x3*x5, x3*x8, x6*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 17}}}}
{4799, {2216}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x5*x7, x2*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4800, {2216}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}}, {x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x5*x7, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{4801, {2216}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x4*x6, x4*x7, x5*x7, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 20}}}}
{4802, {2216}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}}, {x2*x6, x2*x8, x3*x5, x3*x6, x4*x6, x4*x7, x5*x7, x1*x3*x9, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 23}}}}
{4803, {2217}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x8*x9, x1*x3*x8, x1*x5*x7, x2*x4*x8, x2*x5*x6, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{4804, {2217}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x4, x4*x6, x8*x9, x1*x3*x7, x1*x3*x8, x1*x5*x7, x2*x5*x6, x3*x7*x9, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4805, {2218}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x8, x5*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4806, {2218}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x8, x6*x9, x8*x9, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x3*x8, x3*x6*x7, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4807, {2219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x8, x5*x8, x7*x9, x8*x9, x4*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 2}}}}
{4808, {2219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x6, x5*x8, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 2}}}}
{4809, {2220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x8, x3*x7, x5*x9, x8*x9, x1*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{4810, {2220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{4811, {2221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x6*x9, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4812, {2221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x6*x9, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 18}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{4813, {2222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{4814, {2222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x7, x3*x9, x5*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4, x3*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{4815, {2222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x7, x3*x9, x4*x6, x5*x7, x1*x5*x6, x1*x5*x8, x2*x3*x4}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{4816, {2222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x8, x3*x7, x5*x7, x5*x8, x2*x3*x9, x3*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{4817, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x7, x4*x7, x5*x8, x1*x4*x8, x2*x3*x9, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4818, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x9, x3*x6, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4819, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x7, x5*x8, x1*x4*x8, x2*x3*x9, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4820, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x4, x4*x7, x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4821, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x5*x8, x1*x4*x8, x2*x3*x9, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4822, {2223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x4, x3*x6, x5*x6, x5*x8, x1*x4*x8, x2*x3*x9, x2*x5*x9, x2*x6*x9, x2*x7*x9, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{4823, {2224}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x8*x9, x2*x3*x4, x2*x3*x8, x2*x4*x8, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{4824, {2224}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x4*x6, x5*x9, x8*x9, x2*x3*x7, x2*x3*x8, x2*x4*x8, x3*x5*x7, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4825, {2225}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x7, x3*x9, x4*x6, x5*x6, x6*x9, x1*x3*x8, x1*x4*x8, x2*x4*x8, x3*x5*x7, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4826, {2226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x8, x3*x7, x5*x6, x6*x9, x1*x4*x7, x1*x4*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{4827, {2226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x8, x3*x7, x4*x9, x5*x6, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{4828, {2227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x5, x3*x9, x4*x7, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4829, {2227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x3*x9, x4*x7, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4830, {2228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x3*x9, x4*x7, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4831, {2228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x3*x7, x3*x9, x4*x7, x4*x8, x5*x7, x1*x5*x6, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{4832, {2228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x9, x4*x8, x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4833, {2228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x3*x7, x3*x9, x4*x8, x2*x8*x9, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{4834, {2229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4835, {2229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x7, x6*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{4836, {2230}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x4*x7, x4*x8, x4*x9, x6*x7, x6*x8, x7*x9, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 16}}, {9, {1, 6, 0, 2}}}}
{4837, {2231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x4*x5, x4*x7, x5*x9, x7*x9, x1*x3*x7, x1*x3*x8, x1*x6*x7, x2*x5*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{4838, {2231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x4*x5, x5*x9, x1*x3*x7, x1*x3*x8, x1*x6*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4839, {2232}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x3*x6, x3*x7, x3*x9, x4*x5, x4*x6, x4*x7, x5*x7, x5*x9, x6*x9, x1*x2*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{4840, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4841, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x7*x8, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4842, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x5, x2*x7, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x1*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4843, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x7*x8, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4844, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x2*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4845, {2233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x1*x2*x9, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{4846, {2234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x6*x9, x2*x3*x8, x2*x6*x8, x3*x8*x9, x4*x5*x6, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4847, {2234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x7, x6*x9, x1*x4*x5, x1*x4*x7, x2*x6*x8, x3*x8*x9, x4*x5*x6, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{4848, {2235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x6*x9, x8*x9, x1*x3*x8, x2*x4*x7, x2*x5*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4849, {2235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x5, x3*x6, x8*x9, x1*x3*x8, x2*x4*x7, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 5}}}}
{4850, {2235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x6, x5*x9, x8*x9, x1*x3*x8, x1*x6*x8, x2*x4*x7, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{4851, {2236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x7, x3*x8, x7*x9, x2*x4*x6, x2*x5*x6, x2*x5*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 21}}}}
{4852, {2236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x5, x2*x7, x2*x8, x3*x7, x3*x8, x7*x9, x1*x3*x9, x2*x4*x6, x2*x5*x6, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 24}}}}
{4853, {2236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x7*x9, x1*x5*x7, x1*x5*x8, x2*x4*x6, x2*x5*x6, x2*x5*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 21}}}}
{4854, {2236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 1}}, {x2*x7, x2*x8, x3*x4, x3*x8, x4*x6, x7*x9, x1*x3*x9, x1*x5*x6, x1*x5*x8, x1*x5*x9, x2*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 24}}}}
{4855, {2237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x5, x3*x8, x6*x7, x2*x4*x6, x2*x4*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4856, {2237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x7, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4857, {2237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x7, x3*x8, x4*x5, x6*x7, x2*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4858, {2237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x8, x3*x7, x3*x8, x6*x7, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4859, {2238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x4*x7, x4*x8, x1*x3*x7, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{4860, {2238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x4*x5, x4*x7, x4*x8, x1*x3*x7, x1*x3*x9, x1*x5*x9, x2*x5*x9, x3*x6*x7, x3*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{4861, {2238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x3*x6, x4*x7, x4*x8, x6*x7, x1*x3*x8, x1*x3*x9, x1*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{4862, {2238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x4*x5, x4*x7, x4*x8, x6*x7, x1*x3*x7, x1*x3*x8, x1*x3*x9, x1*x5*x9, x2*x5*x9, x3*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{4863, {2239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x9, x3*x5, x5*x7, x6*x7, x1*x3*x9, x2*x4*x6, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{4864, {2239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x6, x2*x9, x3*x9, x4*x6, x5*x7, x1*x2*x7, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{4865, {2239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x6, x2*x9, x5*x7, x6*x7, x1*x3*x9, x3*x4*x5, x3*x4*x8, x3*x5*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{4866, {2239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x9, x3*x5, x3*x9, x4*x6, x5*x7, x1*x2*x7, x2*x6*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{4867, {2240}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x1*x4*x6, x2*x3*x5, x2*x3*x9, x2*x4*x9, x3*x4*x9, x4*x5*x6, x4*x6*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4868, {2241}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x4, x2*x6, x2*x8, x2*x9, x4*x8, x4*x9, x6*x8, x1*x5*x6, x1*x5*x8, x1*x5*x9, x3*x4*x7, x3*x6*x7, x3*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 22}}}}
{4869, {2241}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 1}}, {x1*x5, x2*x6, x2*x9, x4*x8, x4*x9, x6*x8, x1*x2*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 22}}}}
{4870, {2242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x4, x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x6*x8, x1*x3*x7, x1*x3*x8, x1*x3*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 34}}}}
{4871, {2242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x7, x2*x8, x4*x6, x4*x9, x5*x6, x5*x7, x6*x8, x1*x3*x5, x1*x3*x8, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{4872, {2243}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x3*x9, x4*x8, x2*x3*x8, x4*x5*x7, x5*x6*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{4873, {2243}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x3*x9, x4*x8, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{4874, {2244}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x4*x8, x5*x6, x5*x8, x1*x3*x7, x2*x8*x9, x3*x4*x7, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{4875, {2244}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x2*x8, x4*x8, x5*x6, x5*x8, x2*x4*x9, x3*x4*x7, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 29}}}}
{4876, {2245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x5, x3*x6, x4*x6, x4*x9, x5*x9, x2*x3*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{4877, {2246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x8, x3*x9, x6*x9, x8*x9, x1*x4*x6, x1*x4*x8, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{4878, {2246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x8, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{4879, {2246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x3*x8, x4*x9, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{4880, {2247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x7, x3*x9, x8*x9, x1*x4*x6, x2*x4*x6, x3*x5*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{4881, {2247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x9, x8*x9, x1*x4*x6, x2*x4*x6, x3*x5*x7, x3*x5*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 2}}}}
{4882, {2248}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x7*x9, x1*x2*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{4883, {2249}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x5, x3*x9, x4*x7, x2*x3*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{4884, {2249}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x3*x9, x2*x3*x8, x3*x5*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 10}}}}
{4885, {2249}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x3*x9, x2*x3*x8, x2*x6*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 10}}}}
{4886, {2249}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x9, x3*x9, x4*x7, x2*x3*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{4887, {2250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 2, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x4*x8, x5*x6, x7*x9, x1*x3*x6, x1*x3*x7, x1*x3*x8, x1*x5*x8, x1*x6*x9, x1*x8*x9, x2*x4*x5, x2*x4*x7, x2*x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4888, {2251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{4889, {2252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4890, {2252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x3*x5, x3*x7, x4*x5, x5*x9, x1*x3*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x4*x9, x2*x7*x9, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4891, {2252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x3*x5, x3*x7, x4*x5, x6*x8, x1*x3*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x4*x9, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4892, {2252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4893, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x4*x9, x1*x3*x8, x1*x5*x7, x2*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{4894, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x8, x2*x9, x3*x4, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x7, x2*x5*x6, x3*x7*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 9}}}}
{4895, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x7, x1*x3*x8, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 14}}}}
{4896, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x6, x4*x9, x1*x3*x7, x1*x3*x8, x1*x5*x7, x3*x4*x8, x3*x7*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 9}}}}
{4897, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x7, x1*x3*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 14}}}}
{4898, {2253}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x6, x5*x7, x1*x3*x7, x1*x3*x8, x3*x4*x8, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 11}}}}
{4899, {2254}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x5, x3*x6, x4*x7, x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4900, {2254}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x5, x3*x6, x4*x7, x5*x9, x1*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{4901, {2254}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x5*x9, x1*x2*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{4902, {2254}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x5*x9, x1*x2*x9, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{4903, {2255}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x8, x3*x5, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 14}}}}
{4904, {2255}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x9, x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{4905, {2255}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x5, x3*x9, x5*x6, x2*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 14}}}}
{4906, {2255}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x5, x3*x9, x2*x4*x7, x4*x6*x7, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 10}}}}
{4907, {2256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x7, x6*x9, x1*x2*x6, x1*x2*x7, x1*x7*x9, x2*x6*x7, x3*x4*x5, x3*x5*x6, x3*x5*x8, x4*x5*x8, x4*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{4908, {2257}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{4909, {2258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x4*x5, x3*x7*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4910, {2258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x9, x3*x6, x4*x5, x5*x6, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x3*x8, x2*x4*x6, x2*x4*x8, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{4911, {2258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x9, x3*x6, x4*x5, x4*x8, x5*x6, x1*x5*x9, x2*x3*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{4912, {2258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x8, x2*x9, x3*x6, x4*x5, x4*x8, x1*x5*x9, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 22}}}}
{4913, {2259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x5, x1*x9, x3*x8, x4*x7, x5*x6, x5*x7, x1*x3*x7, x2*x4*x6, x2*x4*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 32}}}}
{4914, {2259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x8, x1*x9, x3*x8, x5*x6, x5*x7, x1*x3*x7, x2*x3*x4, x2*x4*x6, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 32}}}}
{4915, {2259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x8, x5*x6, x1*x3*x7, x1*x5*x7, x2*x3*x4, x2*x4*x6, x2*x6*x8, x3*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{4916, {2259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x9, x2*x9, x3*x8, x4*x7, x5*x6, x1*x3*x7, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{4917, {2260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x5*x8, x3*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{4918, {2260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x7, x3*x8, x4*x6, x1*x5*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4919, {2260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x7, x4*x6, x1*x3*x4, x1*x3*x8, x1*x5*x8, x2*x5*x6, x2*x5*x8, x3*x5*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{4920, {2260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x5*x6, x1*x5*x8, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4921, {2261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x4, x2*x7, x3*x7, x3*x9, x4*x6, x4*x7, x1*x2*x8, x1*x2*x9, x1*x8*x9, x2*x5*x8, x3*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 21}}}}
{4922, {2261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x7, x3*x9, x4*x6, x4*x7, x1*x2*x9, x1*x4*x9, x2*x3*x5, x2*x5*x8, x3*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{4923, {2262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x5, x2*x6, x3*x9, x4*x7, x4*x8, x5*x7, x1*x2*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4924, {2262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x5, x2*x6, x2*x8, x3*x9, x4*x7, x4*x8, x1*x8*x9, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4925, {2262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x1*x2*x8, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{4926, {2262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x8, x3*x4, x3*x9, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4927, {2263}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x4*x8, x5*x8, x1*x3*x5, x1*x3*x9, x1*x4*x9, x2*x4*x9, x3*x4*x9, x3*x5*x6, x3*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{4928, {2263}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x4, x2*x6, x2*x7, x3*x6, x5*x8, x6*x7, x1*x3*x9, x1*x4*x9, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{4929, {2264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{4930, {2265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {2, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x1*x3*x5, x2*x6*x7, x2*x6*x8, x2*x6*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{4931, {2265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {2, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x9, x4*x7, x4*x8, x5*x7, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{4932, {2266}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x6, x3*x9, x4*x7, x5*x6, x1*x4*x8, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 21}}}}
{4933, {2266}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x6, x3*x9, x4*x7, x1*x4*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{4934, {2267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x6, x4*x5, x4*x6, x4*x8, x5*x7, x1*x2*x8, x2*x3*x7, x2*x6*x8, x2*x7*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4935, {2267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x6, x3*x9, x4*x5, x5*x7, x1*x2*x8, x1*x4*x8, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{4936, {2267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x3*x6, x3*x9, x4*x5, x4*x6, x5*x7, x1*x2*x8, x1*x4*x8, x2*x3*x7, x2*x6*x8, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{4937, {2267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x3*x6, x4*x5, x4*x8, x5*x7, x1*x2*x8, x2*x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{4938, {2268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x3*x7, x4*x5, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x4*x8, x2*x5*x9, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{4939, {2268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x7, x4*x5, x5*x7, x2*x3*x8, x2*x4*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{4940, {2268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x3*x7, x4*x5, x5*x7, x6*x7, x1*x4*x6, x2*x3*x8, x2*x3*x9, x2*x4*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{4941, {2268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x7, x4*x5, x5*x7, x1*x4*x6, x1*x6*x7, x2*x3*x8, x2*x4*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{4942, {2269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x6, x3*x5, x3*x6, x3*x8, x7*x8, x1*x5*x9, x1*x6*x9, x2*x4*x8, x2*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{4943, {2269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x6, x7*x8, x2*x4*x8, x2*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 17}}}}
{4944, {2269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x3*x5, x3*x6, x4*x5, x7*x8, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 17}}}}
{4945, {2269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x3*x5, x3*x6, x3*x8, x4*x5, x7*x8, x1*x5*x9, x1*x6*x9, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{4946, {2270}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x5, x3*x9, x4*x6, x4*x8, x7*x8, x1*x3*x8, x1*x4*x9, x2*x3*x7, x2*x5*x6, x2*x5*x7, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 22}}}}
{4947, {2270}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}}, {x3*x4, x3*x8, x3*x9, x4*x6, x7*x8, x1*x4*x8, x1*x4*x9, x1*x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x7, x2*x5*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 22}}}}
{4948, {2271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}}, {x1*x6, x1*x7, x3*x7, x3*x8, x4*x8, x1*x4*x9, x2*x3*x5, x2*x4*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{4949, {2271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}}, {x1*x6, x1*x7, x1*x9, x3*x7, x4*x8, x5*x6, x2*x3*x5, x2*x4*x9, x2*x5*x9, x2*x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{4950, {2272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x3*x5, x3*x9, x4*x5, x4*x6, x2*x3*x8, x2*x6*x8, x2*x6*x9, x2*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 11}}}}
{4951, {2272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x6, x2*x8, x3*x9, x4*x5, x4*x6, x1*x6*x9, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{4952, {2272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x8, x3*x5, x3*x9, x4*x5, x4*x6, x1*x6*x9, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{4953, {2272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x6, x3*x9, x4*x5, x4*x6, x2*x3*x8, x2*x7*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 11}}}}
{4954, {2273}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x6*x8, x2*x3*x5, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 30}}}}
{4955, {2274}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 2, 1, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x5*x8, x1*x2*x8, x1*x4*x8, x3*x5*x7, x3*x6*x7, x3*x7*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 45}}}}
{4956, {2274}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x5*x8, x2*x4*x8, x2*x4*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x7*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 45}}}}
{4957, {2275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x8, x4*x7, x5*x7, x2*x4*x9, x3*x4*x6, x3*x4*x9, x3*x5*x6, x3*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{4958, {2275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x8, x3*x6, x4*x7, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x3*x9, x2*x4*x9, x3*x4*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{4959, {2276}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{4960, {2276}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x4*x8, x5*x7, x6*x7, x1*x4*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{4961, {2277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x5, x2*x8, x4*x7, x5*x7, x6*x7, x1*x3*x9, x1*x5*x9, x3*x4*x8, x3*x4*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{4962, {2278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x9, x5*x6, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{4963, {2279}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x6, x2*x7, x3*x7, x4*x5, x4*x6, x4*x7, x2*x3*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4964, {2279}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x2*x3*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4965, {2280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x7, x3*x6, x3*x7, x6*x7, x1*x2*x9, x1*x3*x9, x2*x4*x5, x2*x4*x8, x2*x5*x9, x3*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{4966, {2280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x3*x6, x3*x7, x4*x6, x2*x4*x5, x2*x4*x8, x2*x5*x7, x2*x5*x9, x2*x7*x8, x3*x5*x9, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{4967, {2281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x7, x4*x7, x5*x6, x1*x2*x9, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{4968, {2281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x3, x3*x7, x4*x7, x5*x6, x5*x7, x1*x4*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{4969, {2282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x5*x8, x2*x4*x6, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{4970, {2282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{4971, {2283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 2, 0, 1, 1}}, {x2*x3, x2*x9, x3*x5, x3*x8, x6*x7, x1*x2*x8, x1*x4*x5, x1*x4*x8, x1*x4*x9, x1*x6*x8, x2*x6*x8, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{4972, {2283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 2, 0, 1, 1}}, {x1*x4, x2*x9, x3*x8, x6*x7, x1*x2*x6, x1*x2*x8, x1*x6*x8, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{4973, {2284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x7, x3*x6, x3*x8, x4*x5, x5*x6, x5*x7, x1*x2*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{4974, {2284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x7, x3*x6, x3*x8, x4*x5, x5*x7, x1*x2*x9, x1*x4*x9, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{4975, {2285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x4*x7, x2*x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{4976, {2285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x1*x4*x7, x2*x5*x9, x3*x4*x7, x4*x6*x7, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 21}}}}
{4977, {2286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x5*x8, x2*x4*x7, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 30}}}}
{4978, {2287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x9, x3*x5, x3*x9, x5*x6, x1*x5*x9, x2*x4*x8, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4979, {2288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x2*x6, x3*x8, x4*x5, x4*x9, x5*x7, x1*x3*x7, x1*x3*x9, x1*x5*x9, x1*x6*x7, x1*x6*x9, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4980, {2288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x2*x6, x3*x8, x4*x9, x5*x7, x1*x3*x7, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{4981, {2289}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x9, x3*x6, x3*x8, x4*x7, x5*x8, x1*x4*x5, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x6*x9, x2*x3*x7, x2*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 22}}}}
{4982, {2289}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x9, x3*x6, x4*x7, x5*x8, x1*x4*x5, x1*x5*x6, x1*x6*x7, x2*x3*x7, x2*x3*x8, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{4983, {2290}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 0, 1}}, {x2*x9, x3*x6, x4*x5, x7*x8, x1*x2*x8, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9, x2*x3*x7, x2*x5*x7, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 19}}}}
{4984, {2291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x2*x3*x9, x2*x4*x9, x3*x4*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{4985, {2292}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 1, 2, 1}, {2, 1, 2, 3, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x5*x6, x5*x9, x6*x8, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 44}}, {8, {1, 6, 0, 3}}, {9, {1, 6, 0, 2}}}}
{4986, {2292}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 1, 2, 1}, {2, 1, 2, 3, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x8, x5*x6, x5*x9, x6*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 44}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 3}}}}
{4987, {2292}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 1, 2, 1}, {2, 1, 2, 3, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x5*x6, x5*x9, x6*x8, x1*x2*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 44}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{4988, {2292}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 1, 2, 1}, {2, 1, 2, 3, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{4989, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{4990, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x3, x2*x6, x2*x7, x3*x5, x3*x8, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{4991, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x2*x7, x3*x5, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x6*x9, x1*x3*x8*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{4992, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x3, x2*x6, x2*x7, x3*x8, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{4993, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x3, x2*x6, x2*x7, x3*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x3*x8*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{4994, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x5, x3*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x6*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{4995, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x8, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x4*x7*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{4996, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x3, x2*x6, x2*x7, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x3*x8*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{4997, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x2*x6, x2*x7, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x3*x8*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{4998, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x3, x2*x7, x3*x5, x3*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{4999, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x2*x7, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{5000, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x3, x2*x7, x3*x5, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x6*x9, x1*x3*x8*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{5001, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x8, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{5002, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x3*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{5003, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x3, x3*x5, x3*x8, x4*x5, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x1*x2*x6*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{5004, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{5005, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x3, x2*x6, x3*x8, x5*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x7*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{5006, {2293}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x5, x4*x5, x4*x7, x5*x7, x5*x8, x6*x7, x6*x8, x2*x3*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{5007, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x6, x3*x7, x5*x9, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5008, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x4*x5, x5*x9, x2*x4*x8, x4*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5009, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x6*x8, x1*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5010, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x4*x5, x5*x9, x1*x4*x9, x1*x7*x9, x4*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5011, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x6, x3*x7, x6*x8, x2*x4*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5012, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x5*x9, x2*x4*x8, x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5013, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x5*x9, x1*x4*x9, x1*x7*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5014, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x2*x4*x8, x2*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5015, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x2*x8, x3*x5, x3*x6, x3*x7, x4*x6, x6*x8, x1*x4*x9, x4*x5*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5016, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x2*x8, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x1*x4*x9, x1*x7*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5017, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x5*x9, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5018, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x5*x9, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5019, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5020, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x6*x8, x1*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5021, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x4*x6, x6*x8, x2*x4*x8, x2*x7*x8, x4*x5*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5022, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x5*x9, x1*x4*x9, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5023, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x4*x6, x5*x9, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5024, {2294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x4*x5, x6*x8, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5025, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x4*x7, x4*x8, x5*x8, x2*x3*x9, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5026, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x4*x7, x5*x8, x3*x4*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5027, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x4*x7, x4*x8, x5*x8, x2*x3*x9, x2*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5028, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5029, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x3*x9, x5*x6, x3*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5030, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x3*x4, x3*x6, x3*x9, x4*x8, x5*x6, x2*x5*x8, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5031, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x9, x3*x6, x3*x9, x5*x6, x3*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5032, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x4*x8, x5*x6, x5*x8, x2*x3*x9, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5033, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x3*x9, x4*x7, x4*x8, x2*x5*x8, x2*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5034, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x3*x9, x4*x7, x3*x4*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5035, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x3*x4, x3*x6, x3*x9, x4*x7, x4*x8, x2*x5*x8, x2*x5*x9, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5036, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x9, x3*x4, x3*x6, x3*x9, x5*x6, x2*x5*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5037, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5038, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x7, x4*x8, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5039, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x9, x3*x6, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5040, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x8, x5*x6, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5041, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x4, x3*x9, x4*x7, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5042, {2295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x3*x6, x4*x8, x5*x6, x5*x8, x2*x3*x9, x2*x7*x9, x3*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5043, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x4*x7, x4*x9, x1*x2*x8, x2*x5*x8, x3*x4*x5, x3*x4*x6, x3*x5*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5044, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x5*x9, x6*x9, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5045, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x3*x5, x3*x7, x4*x7, x4*x9, x5*x9, x1*x2*x8, x1*x6*x8, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5046, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x1*x2*x8, x2*x5*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 8}}}}
{5047, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x6, x3*x7, x4*x7, x4*x9, x6*x9, x1*x2*x8, x2*x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5048, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x5*x9, x6*x9, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5049, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x1*x2*x8, x1*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 8}}}}
{5050, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x5, x3*x7, x4*x7, x4*x9, x1*x2*x8, x1*x6*x8, x3*x4*x6, x5*x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{5051, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x4*x7, x4*x9, x1*x2*x8, x1*x6*x8, x3*x4*x5, x3*x4*x6, x3*x5*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{5052, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x5*x9, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{5053, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x4*x7, x4*x9, x1*x2*x8, x2*x5*x8, x3*x4*x5, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{5054, {2296}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x5, x3*x6, x3*x7, x4*x7, x4*x9, x6*x9, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 5}}}}
{5055, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x3*x4*x5, x3*x4*x6, x3*x5*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5056, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5057, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5058, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5059, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5060, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x3*x4*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5061, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x3*x8, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x3*x4*x5, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5062, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5063, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5064, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5065, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5066, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5067, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x3*x4*x5, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5068, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x8, x4*x5, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x3*x4*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5069, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x6, x4*x7, x7*x8, x1*x2*x9, x2*x5*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 44}}}}
{5070, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5071, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9, x3*x4*x5, x3*x4*x6, x3*x5*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 44}}}}
{5072, {2297}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x7*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{5073, {2298}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x9, x3*x6, x3*x8, x4*x5, x6*x8, x6*x9, x1*x2*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{5074, {2299}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5075, {2299}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x3*x6, x3*x7, x6*x9, x7*x9, x1*x2*x8, x1*x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{5076, {2299}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x7, x3*x6, x6*x9, x7*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5077, {2299}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x3*x6, x3*x7, x4*x5, x6*x9, x7*x9, x1*x2*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{5078, {2300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x5*x9, x1*x2*x6, x1*x6*x9, x2*x4*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5079, {2300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x8, x3*x9, x4*x7, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{5080, {2300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x4*x7, x5*x9, x1*x2*x6, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{5081, {2300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x8, x3*x8, x3*x9, x5*x9, x2*x4*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5082, {2301}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x6, x2*x8, x3*x5, x6*x8, x6*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5083, {2302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x2*x4*x5, x2*x6*x7, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 2, 30}}, {9, {1, 6, 0, 2}}}}
{5084, {2302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x6*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 2, 31}}, {9, {1, 6, 0, 2}}}}
{5085, {2302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x1*x2*x7, x1*x6*x7, x1*x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 2, 30}}, {9, {1, 6, 0, 3}}}}
{5086, {2303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 2, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x3*x7, x1*x6*x8, x1*x7*x8, x1*x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 2, 29}}, {9, {1, 4, 0, 2}}}}
{5087, {2303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 2, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 29}}, {9, {1, 4, 0, 2}}}}
{5088, {2304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x4*x5, x5*x9, x1*x4*x6, x1*x6*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5089, {2304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x4, x4*x5, x4*x7, x5*x9, x1*x2*x8, x1*x5*x8, x2*x3*x7, x2*x3*x8, x2*x6*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{5090, {2304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x2*x4, x3*x5, x4*x5, x4*x7, x5*x9, x7*x9, x1*x4*x6, x1*x5*x8, x1*x6*x8, x1*x6*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{5091, {2304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x4*x5, x5*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5092, {2305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x6*x9, x1*x4*x7, x2*x3*x5, x2*x5*x6, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5093, {2305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{5094, {2305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x8, x3*x9, x5*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{5095, {2306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x6*x8, x6*x9, x2*x3*x6, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5096, {2306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x6*x8, x2*x3*x6, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{5097, {2306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{5098, {2307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{5099, {2307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{5100, {2308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x3*x5, x4*x5, x4*x8, x4*x9, x1*x2*x6, x1*x3*x7, x1*x5*x6, x2*x4*x6, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x7*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{5101, {2309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x4*x7, x1*x2*x6, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 3}}}}
{5102, {2309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x4*x7, x5*x9, x1*x2*x6, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{5103, {2309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x5, x3*x8, x3*x9, x4*x7, x1*x2*x6, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5104, {2310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x2*x7, x3*x6, x4*x6, x6*x9, x7*x9, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5105, {2310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x2*x7, x3*x6, x3*x9, x4*x6, x6*x9, x7*x9, x1*x4*x7, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5106, {2310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x7, x3*x6, x4*x6, x6*x9, x7*x9, x1*x5*x8, x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{5107, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x6, x4*x8, x5*x6, x5*x7, x1*x3*x5, x1*x3*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 25}}}}
{5108, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x9, x4*x8, x1*x3*x5, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5109, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x4*x8, x5*x6, x1*x3*x5, x1*x5*x7, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 21}}}}
{5110, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x4*x8, x5*x7, x1*x3*x5, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5111, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x4*x8, x1*x3*x5, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5112, {2311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x2*x9, x4*x8, x5*x6, x5*x7, x1*x3*x5, x1*x3*x9, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 25}}}}
{5113, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x8, x3*x6, x4*x5, x4*x7, x6*x8, x1*x2*x9, x1*x3*x9, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5114, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x6*x8, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x4*x5, x2*x4*x7, x2*x5*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5115, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x4*x6, x6*x8, x1*x3*x9, x2*x4*x5, x2*x4*x7, x2*x5*x9, x3*x5*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5116, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x6, x4*x5, x4*x7, x6*x8, x1*x2*x9, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5117, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x6*x8, x1*x2*x9, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x4*x7, x2*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5118, {2312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x4*x6, x4*x7, x6*x8, x1*x3*x9, x2*x4*x5, x2*x5*x9, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5119, {2313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x8, x2*x3*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5120, {2313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x6, x5*x7, x6*x7, x1*x4*x8, x2*x3*x5, x4*x5*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{5121, {2313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5122, {2313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x6, x5*x7, x6*x7, x1*x4*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{5123, {2314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x5, x3*x8, x4*x5, x4*x6, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{5124, {2314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x5, x3*x8, x4*x6, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 29}}}}
{5125, {2314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9, x2*x4*x7, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 29}}}}
{5126, {2314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x3*x5, x3*x6, x3*x8, x4*x6, x6*x8, x2*x4*x7, x2*x5*x7, x2*x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 29}}}}
{5127, {2315}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x9, x3*x7, x4*x7, x5*x6, x7*x9, x1*x2*x8, x1*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{5128, {2315}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x3*x7, x3*x9, x4*x7, x5*x6, x7*x9, x1*x2*x8, x2*x4*x8, x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{5129, {2315}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x3*x7, x4*x7, x5*x6, x7*x9, x1*x2*x8, x2*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 3}}}}
{5130, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x5*x7, x2*x3*x7, x2*x3*x8, x3*x5*x8, x3*x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 35}}}}
{5131, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x2*x4, x2*x9, x4*x6, x4*x7, x5*x7, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x6*x8, x1*x8*x9, x2*x3*x7, x2*x3*x8, x3*x5*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 35}}}}
{5132, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x2*x4, x2*x8, x4*x6, x4*x7, x1*x2*x9, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x6*x8, x1*x8*x9, x2*x3*x7, x2*x7*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8, x3*x6*x7, x3*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 35}}}}
{5133, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x5, x2*x9, x4*x6, x4*x7, x5*x7, x1*x4*x9, x1*x6*x8, x1*x8*x9, x2*x3*x7, x2*x3*x8, x3*x5*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 35}}}}
{5134, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x8, x2*x4, x2*x8, x2*x9, x4*x6, x1*x4*x9, x1*x5*x6, x1*x5*x9, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x6*x7, x3*x6*x8, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 35}}}}
{5135, {2316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x6, x1*x4*x9, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x6*x7, x3*x6*x8, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 35}}}}
{5136, {2317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x6, x2*x7, x3*x7, x3*x9, x4*x5, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5137, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x6, x2*x9, x3*x7, x3*x9, x5*x7, x6*x7, x1*x3*x8, x1*x4*x8, x2*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 13}}}}
{5138, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x9, x3*x7, x3*x9, x4*x5, x4*x9, x1*x3*x8, x1*x4*x8, x1*x6*x8, x2*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 7}}}}
{5139, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x6, x2*x9, x3*x7, x3*x9, x4*x9, x1*x3*x8, x1*x4*x8, x2*x4*x5, x2*x5*x7, x4*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 7}}}}
{5140, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x9, x3*x7, x3*x9, x4*x5, x5*x7, x6*x7, x1*x3*x8, x1*x4*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 13}}}}
{5141, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x6, x2*x9, x3*x7, x3*x9, x6*x7, x1*x3*x8, x1*x4*x8, x2*x4*x5, x2*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 10}}}}
{5142, {2318}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x9, x3*x7, x3*x9, x4*x5, x4*x9, x5*x7, x1*x3*x8, x1*x4*x8, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 10}}}}
{5143, {2319}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x9, x1*x3*x6, x2*x4*x5, x3*x5*x8, x3*x8*x9, x4*x6*x7, x5*x6*x7, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5144, {2319}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x5*x8, x1*x3*x6, x2*x4*x5, x2*x4*x9, x2*x8*x9, x3*x4*x6, x3*x4*x9, x3*x5*x6, x3*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{5145, {2320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x5*x6, x5*x7, x1*x4*x9, x1*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5146, {2320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x5*x7, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{5147, {2320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x5, x3*x8, x5*x7, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{5148, {2320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x5, x3*x8, x5*x6, x5*x7, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5149, {2321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x4*x9, x1*x4*x6, x1*x5*x6, x1*x6*x7, x2*x3*x8, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5150, {2321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x7, x2*x9, x3*x4, x3*x7, x3*x8, x4*x9, x1*x4*x6, x1*x5*x6, x1*x6*x7, x1*x7*x9, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5151, {2321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x7, x3*x8, x4*x9, x1*x4*x6, x1*x5*x6, x1*x6*x7, x1*x7*x9, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5152, {2321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x4*x9, x1*x4*x6, x1*x5*x6, x1*x6*x7, x2*x3*x8, x3*x4*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5153, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x2*x8, x3*x7, x3*x9, x4*x6, x5*x7, x1*x4*x9, x1*x8*x9, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 36}}}}
{5154, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x8, x3*x4, x3*x7, x3*x9, x4*x6, x5*x7, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x8*x9, x2*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 36}}}}
{5155, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x8, x2*x8, x4*x6, x5*x7, x1*x3*x9, x1*x4*x9, x2*x3*x7, x2*x5*x6, x2*x6*x7, x3*x4*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 36}}}}
{5156, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x8, x2*x8, x3*x9, x4*x6, x4*x8, x1*x4*x9, x2*x3*x7, x2*x5*x7, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 36}}}}
{5157, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x8, x3*x4, x3*x7, x4*x6, x4*x8, x1*x3*x9, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x8*x9, x2*x5*x6, x2*x5*x7, x2*x6*x7, x3*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 36}}}}
{5158, {2322}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x8, x3*x4, x4*x6, x4*x8, x1*x3*x9, x1*x4*x9, x1*x5*x6, x1*x5*x9, x2*x3*x7, x2*x5*x6, x2*x5*x7, x2*x6*x7, x3*x7*x9, x3*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 36}}}}
{5159, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x4, x2*x6, x2*x8, x3*x8, x4*x7, x1*x2*x9, x1*x5*x9, x1*x7*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5160, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x5*x6, x1*x2*x9, x2*x4*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x3*x6*x8, x3*x7*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5161, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x8, x4*x7, x1*x2*x9, x2*x4*x9, x2*x6*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5162, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x8, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x3*x6*x8, x3*x7*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5163, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x4, x2*x8, x3*x8, x4*x7, x1*x2*x9, x1*x5*x9, x2*x6*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5164, {2323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x4, x2*x6, x2*x8, x3*x8, x5*x6, x1*x2*x9, x1*x5*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5165, {2324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x7, x3*x5, x5*x9, x6*x9, x1*x4*x8, x1*x6*x7, x2*x4*x8, x3*x4*x8, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5166, {2324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x7, x3*x5, x5*x9, x6*x9, x1*x4*x8, x2*x4*x8, x3*x4*x8, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5167, {2325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x9, x4*x7, x1*x3*x8, x1*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 9}}}}
{5168, {2325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 9}}}}
{5169, {2325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x3*x9, x4*x7, x1*x3*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 9}}}}
{5170, {2325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x3*x9, x3*x4*x7, x3*x5*x8, x4*x6*x7, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 9}}}}
{5171, {2326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x7, x2*x4, x2*x8, x3*x8, x4*x6, x4*x7, x1*x2*x9, x1*x5*x9, x2*x5*x9, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{5172, {2326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x2*x4, x2*x8, x4*x6, x4*x7, x5*x6, x1*x3*x7, x2*x5*x9, x3*x5*x8, x3*x6*x7, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5173, {2326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x2*x4, x2*x8, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x3*x7, x1*x5*x9, x1*x7*x9, x2*x5*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{5174, {2326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x8, x4*x6, x4*x7, x1*x3*x5, x2*x4*x9, x2*x5*x9, x3*x5*x6, x3*x5*x8, x3*x6*x7, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5175, {2327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 33}}}}
{5176, {2327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x3*x7, x3*x8, x4*x6, x4*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{5177, {2327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x3*x7, x3*x8, x4*x6, x4*x7, x6*x8, x2*x4*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{5178, {2327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x6*x8, x1*x3*x9, x1*x7*x9, x2*x4*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 33}}}}
{5179, {2328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5180, {2328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x3*x9, x5*x7, x1*x4*x8, x2*x3*x5, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5181, {2328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5182, {2328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x3*x9, x4*x8, x5*x7, x2*x3*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5183, {2329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x7*x9, x1*x4*x5, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5184, {2329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x7*x9, x1*x4*x5, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{5185, {2330}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x8, x2*x4*x5, x2*x4*x7, x2*x5*x9, x3*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5186, {2330}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x3*x5, x3*x6, x3*x8, x4*x6, x6*x8, x1*x3*x9, x1*x4*x9, x1*x6*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x2*x4*x7, x2*x5*x8, x2*x5*x9, x2*x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5187, {2330}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x8, x3*x6, x3*x8, x6*x8, x1*x2*x9, x1*x3*x9, x2*x4*x5, x2*x4*x7, x2*x5*x9, x3*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5188, {2330}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x6, x3*x8, x1*x6*x7, x1*x7*x8, x2*x4*x5, x2*x4*x7, x2*x5*x9, x4*x5*x6, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5189, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x4, x3*x7, x4*x6, x4*x8, x1*x3*x9, x1*x5*x9, x2*x5*x6, x2*x5*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5190, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x4, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x2*x5*x8, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5191, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x4*x6, x4*x8, x5*x6, x1*x3*x9, x2*x5*x8, x3*x4*x9, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5192, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x7, x4*x8, x1*x3*x9, x2*x4*x6, x2*x5*x6, x2*x5*x8, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5193, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x7, x3*x4, x3*x7, x4*x8, x1*x3*x9, x1*x5*x9, x2*x4*x6, x2*x5*x6, x2*x5*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5194, {2331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x4*x8, x5*x6, x1*x3*x9, x2*x4*x6, x2*x5*x8, x3*x4*x9, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5195, {2332}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x6, x5*x9, x1*x4*x7, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{5196, {2332}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x5*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{5197, {2332}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x1*x4*x7, x1*x6*x8, x1*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{5198, {2332}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x1*x4*x7, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 13}}}}
{5199, {2333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x6, x3*x8, x4*x5, x6*x8, x1*x2*x7, x1*x2*x9, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x4*x7, x2*x5*x9, x3*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5200, {2333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x6, x4*x5, x4*x7, x6*x8, x1*x2*x7, x1*x2*x9, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x5*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{5201, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x8, x3*x7, x3*x8, x4*x6, x5*x6, x1*x2*x9, x2*x4*x8, x2*x4*x9, x2*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5202, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x8, x2*x4, x3*x7, x3*x8, x4*x6, x5*x6, x1*x2*x9, x1*x5*x9, x2*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5203, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x7, x3*x8, x1*x2*x9, x2*x4*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x4*x6*x8, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5204, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x8, x2*x4, x2*x7, x3*x7, x3*x8, x4*x6, x1*x2*x9, x1*x5*x9, x3*x5*x6, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5205, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x3*x8, x5*x6, x1*x2*x9, x2*x4*x8, x2*x4*x9, x2*x7*x9, x3*x4*x6, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5206, {2334}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x7, x1*x8, x2*x4, x2*x7, x3*x7, x3*x8, x1*x2*x9, x1*x5*x9, x3*x4*x6, x3*x5*x6, x4*x6*x8, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5207, {2335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}}, {x1*x6, x1*x9, x2*x9, x3*x6, x4*x5, x4*x6, x4*x9, x1*x4*x8, x1*x7*x8, x2*x3*x5, x2*x3*x7, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{5208, {2335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}}, {x1*x8, x1*x9, x2*x5, x2*x9, x4*x5, x4*x6, x4*x9, x2*x3*x7, x3*x6*x7, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{5209, {2336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x2*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5210, {2336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x3*x6, x1*x6*x9, x2*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5211, {2336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x2*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5212, {2336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x1*x6*x9, x2*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5213, {2337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x7, x1*x3*x6, x2*x4*x5, x2*x5*x8, x3*x4*x6, x3*x4*x9, x4*x5*x9, x5*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{5214, {2337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 3, 1, 2}}, {x1*x9, x2*x7, x2*x9, x3*x7, x4*x5, x1*x2*x8, x1*x3*x6, x1*x6*x8, x2*x5*x8, x3*x4*x6, x3*x4*x9, x5*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{5215, {2338}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x1*x2*x8, x1*x3*x5, x1*x5*x8, x2*x4*x6, x2*x6*x8, x3*x4*x5, x3*x4*x6, x3*x4*x9, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{5216, {2338}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x7, x4*x6, x1*x2*x8, x1*x3*x5, x1*x5*x8, x2*x6*x8, x3*x4*x5, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{5217, {2339}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 3}}, {x2*x8, x2*x9, x3*x6, x3*x9, x1*x2*x7, x1*x4*x5, x1*x4*x7, x1*x4*x9, x1*x5*x8, x1*x8*x9, x2*x6*x7, x3*x4*x5, x3*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{5218, {2340}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x9, x4*x6, x4*x9, x1*x2*x8, x2*x4*x8, x2*x7*x8, x3*x4*x5, x3*x5*x6, x3*x5*x7, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{5219, {2340}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x4*x9, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 12}}}}
{5220, {2341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x2*x8, x2*x9, x3*x6, x3*x7, x5*x9, x1*x4*x5, x1*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5221, {2341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}}, {x2*x8, x2*x9, x3*x6, x3*x7, x4*x6, x6*x8, x1*x4*x5, x1*x4*x8, x1*x5*x7, x1*x7*x8, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5222, {2341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x2*x8, x2*x9, x3*x6, x3*x7, x6*x8, x1*x4*x5, x1*x4*x8, x3*x5*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5223, {2341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}}, {x2*x8, x2*x9, x3*x6, x3*x7, x4*x6, x5*x9, x1*x4*x5, x1*x4*x8, x1*x5*x7, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5224, {2342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x5*x6, x6*x9, x2*x3*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 31}}}}
{5225, {2342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x4*x6, x6*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x2*x5*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x4*x5*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 31}}}}
{5226, {2343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x2*x7, x2*x8, x3*x8, x4*x5, x4*x8, x1*x3*x9, x1*x4*x9, x2*x3*x6, x2*x5*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5227, {2343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x7, x3*x8, x4*x5, x4*x8, x2*x3*x6, x2*x5*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5228, {2343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x4*x8, x1*x7*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5229, {2343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x4*x8, x1*x3*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5230, {2344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x3*x9, x5*x6, x1*x2*x7, x1*x4*x8, x2*x5*x7, x2*x5*x9, x2*x7*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5231, {2344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x3*x5, x3*x9, x5*x6, x1*x4*x8, x2*x5*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5232, {2345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x7, x3*x8, x6*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5233, {2345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x9, x3*x8, x4*x6, x6*x8, x2*x3*x5, x2*x4*x5, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5234, {2346}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x3*x6, x1*x6*x7, x1*x6*x9, x1*x7*x9, x2*x4*x8, x3*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5235, {2346}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x2*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5236, {2347}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x9, x5*x6, x5*x8, x1*x2*x8, x2*x3*x8, x2*x4*x7, x2*x7*x8, x3*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{5237, {2347}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x9, x4*x9, x5*x6, x1*x2*x8, x2*x3*x8, x2*x4*x7, x2*x7*x8, x3*x4*x6, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5238, {2348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x6, x3*x5, x4*x5, x4*x8, x1*x3*x7, x1*x7*x8, x2*x4*x9, x2*x7*x8, x3*x6*x7, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5239, {2348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x4*x8, x2*x4*x9, x2*x7*x8, x3*x6*x7, x3*x7*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5240, {2348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x2*x6, x3*x5, x3*x8, x4*x5, x4*x8, x1*x3*x7, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x9, x2*x7*x8, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5241, {2348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x6, x3*x5, x3*x8, x4*x8, x1*x4*x9, x1*x5*x9, x2*x4*x9, x2*x7*x8, x3*x6*x7, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5242, {2349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x7, x3*x8, x4*x6, x1*x2*x9, x2*x3*x9, x2*x6*x9, x3*x5*x9, x4*x5*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5243, {2349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x3, x2*x7, x3*x8, x4*x6, x1*x2*x9, x1*x5*x8, x1*x5*x9, x2*x6*x9, x3*x5*x9, x4*x5*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5244, {2350}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 14}}}}
{5245, {2350}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x5, x6*x9, x1*x3*x7, x3*x6*x7, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 0, 11}}}}
{5246, {2351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x3*x6, x3*x7, x3*x8, x4*x7, x1*x5*x8, x2*x4*x5, x2*x5*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5247, {2351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x7, x3*x8, x1*x4*x5, x1*x5*x8, x2*x4*x5, x3*x6*x9, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{5248, {2352}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x1*x4*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 12}}}}
{5249, {2353}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{5250, {2354}, {{0, 1, 1, 1, 1}, {1, 0, 0, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 2}, {2, 4, 4, 5, 7}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x2*x5, x2*x6, x2*x9, x3*x5, x3*x6, x3*x9, x6*x8, x1*x3*x4, x1*x4*x6, x1*x4*x9, x2*x7*x8, x5*x7*x8, x5*x7*x9, x1*x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 13, 98}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{5251, {2355}, {{0, 0, 0, 0, 1}, {1, 1, 2, 4, 3}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x7, x7*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{5252, {2355}, {{0, 0, 0, 0, 1}, {1, 1, 2, 4, 3}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x3, x3*x8, x4*x7, x7*x8, x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5253, {2355}, {{0, 0, 0, 0, 1}, {1, 1, 2, 4, 3}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x7, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5254, {2356}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 4, 3, 2, 3}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x5, x3*x6, x6*x8, x2*x8*x9, x3*x4*x5, x3*x4*x7, x3*x7*x8, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 13, 96}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5255, {2357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {2, 4, 7, 4, 3}, {0, 1, 0, 0, 0}, {1, 1, 3, 0, 0}}, {x1*x3, x1*x5, x1*x6, x1*x9, x2*x6, x6*x8, x2*x3*x4, x2*x3*x5, x2*x5*x7, x3*x4*x6, x3*x4*x9, x4*x8*x9, x5*x7*x8, x5*x7*x9, x7*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 95}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{5256, {2358}, {{0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 21}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{5257, {2359}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{5258, {2360}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x3, x1*x4, x1*x7, x1*x9, x2*x4, x2*x9, x4*x7, x7*x8, x8*x9, x3*x5*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 4}}, {9, {1, 6, 0, 2}}}}
{5259, {2360}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x3, x1*x4, x1*x7, x1*x9, x2*x9, x3*x8, x4*x7, x7*x8, x8*x9, x3*x5*x6, x2*x4*x5*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{5260, {2360}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x7*x8, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{5261, {2361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x2*x4, x3*x6, x4*x5, x5*x9, x8*x9, x2*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 3, 0, 4}}, {9, {1, 2, 0, 2}}}}
{5262, {2361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x7, x2*x4, x2*x8, x3*x6, x4*x5, x5*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 3, 0, 2}}, {9, {1, 2, 0, 2}}}}
{5263, {2361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 1}, {1, 2, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x1*x8, x3*x6, x4*x5, x5*x9, x8*x9, x2*x4*x7, x2*x4*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 3, 0, 2}}, {9, {1, 2, 0, 2}}}}
{5264, {2362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x4*x7, x1*x3*x6, x1*x5*x6, x2*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 27}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5265, {2362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x4*x7, x5*x7, x1*x3*x6, x1*x5*x6, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{5266, {2362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x4*x7, x5*x7, x1*x3*x6, x1*x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{5267, {2362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x4*x7, x1*x5*x6, x1*x5*x7, x3*x4*x9, x3*x6*x9, x5*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5268, {2363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x5*x6, x7*x8, x8*x9, x1*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5269, {2364}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 3}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x6, x3*x5, x3*x8, x5*x8, x5*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 36}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5270, {2365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x7, x2*x6, x4*x9, x5*x6, x5*x9, x1*x2*x4, x2*x4*x8, x3*x5*x7, x3*x6*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 95}}, {9, {1, 1, 0, 2}}}}
{5271, {2365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x6, x3*x4, x3*x6, x3*x7, x3*x9, x1*x5*x6, x1*x5*x9, x2*x4*x7, x2*x4*x8, x4*x7*x9, x4*x8*x9, x5*x6*x8, x5*x8*x9, x1*x2*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 95}}, {9, {1, 1, 0, 2}}}}
{5272, {2366}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 2, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x5, x4*x7, x4*x9, x6*x9, x1*x6*x7, x2*x5*x8, x3*x5*x8, x5*x8*x9, x1*x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 94}}, {9, {1, 1, 0, 2}}}}
{5273, {2366}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 2, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x3*x4, x3*x5, x6*x9, x1*x2*x7, x1*x4*x7, x2*x7*x8, x4*x7*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 94}}, {9, {1, 1, 0, 2}}}}
{5274, {2367}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 3}, {2, 2, 4, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x4, x7*x9, x1*x4*x6, x1*x6*x8, x3*x5*x9, x5*x6*x8, x5*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 93}}, {9, {1, 0, 0, 2}}}}
{5275, {2367}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 3}, {2, 2, 4, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x3*x4, x5*x9, x7*x9, x1*x6*x8, x1*x7*x8, x2*x6*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 93}}, {9, {1, 0, 0, 4}}}}
{5276, {2367}, {{0, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 3}, {2, 2, 4, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x5*x6, x5*x9, x2*x3*x6, x2*x6*x8, x2*x7*x8, x4*x7*x9, x7*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 93}}, {9, {1, 0, 0, 2}}}}
{5277, {2368}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{5278, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5279, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x6, x6*x9, x1*x4*x7, x2*x5*x8, x2*x5*x9, x4*x7*x9, x1*x2*x5*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 23}}, {9, {1, 3, 0, 2}}}}
{5280, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x6, x3*x8, x3*x9, x5*x6, x6*x9, x1*x4*x7, x4*x7*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 23}}, {9, {1, 3, 0, 2}}}}
{5281, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x6, x1*x4*x7, x2*x5*x9, x4*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 5}}}}
{5282, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 5}}}}
{5283, {2369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x6, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5284, {2370}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x4*x5, x4*x6, x4*x7, x6*x8, x7*x9, x2*x3*x5, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{5285, {2370}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x8, x4*x5, x4*x6, x6*x8, x6*x9, x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5286, {2370}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x4*x6, x4*x7, x6*x8, x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{5287, {2370}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x5, x4*x6, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5288, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x2*x5*x7, x1*x4*x5*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{5289, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x6*x9, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{5290, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x2*x5*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{5291, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x8, x1*x4*x6, x2*x5*x7, x1*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5292, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x8, x2*x5*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{5293, {2371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x3, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x6*x9, x2*x5*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{5294, {2372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x4, x3*x5, x3*x7, x5*x9, x6*x7, x6*x9, x1*x2*x8, x1*x5*x8, x1*x7*x8, x1*x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5295, {2372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x4, x2*x6, x3*x7, x5*x9, x6*x7, x6*x9, x1*x2*x8, x1*x5*x8, x1*x7*x8, x1*x8*x9, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5296, {2373}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x4*x8, x5*x9, x8*x9, x1*x3*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{5297, {2373}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x7, x8*x9, x1*x3*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{5298, {2374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x4, x4*x6, x5*x9, x6*x9, x1*x3*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{5299, {2374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x3*x4, x5*x9, x1*x3*x8, x1*x6*x8, x1*x8*x9, x2*x4*x5, x3*x5*x7, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{5300, {2374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x5, x4*x6, x5*x9, x1*x3*x7, x2*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{5301, {2374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x3*x4, x3*x5, x5*x9, x2*x4*x6, x2*x6*x9, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 43}}, {9, {1, 0, 0, 2}}}}
{5302, {2375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x5*x7, x5*x9, x4*x6*x9, x1*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 2}}}}
{5303, {2375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x5*x7, x4*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 6}}}}
{5304, {2375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x5*x7, x4*x6*x9, x1*x3*x4*x6, x1*x4*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{5305, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x4*x5, x4*x8, x4*x9, x1*x5*x7, x1*x6*x7, x3*x6*x8, x3*x6*x9, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5306, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x8, x4*x9, x6*x9, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x5*x7, x3*x6*x8, x5*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5307, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x6, x4*x8, x4*x9, x6*x9, x1*x5*x7, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5308, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x8, x4*x9, x1*x5*x7, x1*x6*x7, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5309, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x6, x4*x8, x4*x9, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x5*x7, x2*x5*x8, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5310, {2376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x4*x5, x4*x8, x4*x9, x1*x5*x7, x1*x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9, x5*x7*x9, x6*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 43}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{5311, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x8, x3*x6, x3*x8, x3*x9, x4*x8, x4*x9, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{5312, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x6, x3*x8, x3*x9, x4*x8, x4*x9, x2*x5*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{5313, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x6*x9, x2*x5*x7, x5*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{5314, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x4*x8, x1*x4*x9, x2*x5*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 6}}}}
{5315, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x4*x8, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 6}}}}
{5316, {2377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 2, 3}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x6*x9, x1*x4*x8, x1*x4*x9, x2*x5*x7, x5*x7*x9, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{5317, {2378}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 2}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x9, x3*x7, x4*x8, x7*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5318, {2378}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 2}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x7, x7*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{5319, {2378}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 2}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x7, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{5320, {2379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {2, 3, 5, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x3*x4, x4*x7, x4*x9, x1*x2*x6, x1*x3*x6, x1*x6*x9, x2*x5*x7, x2*x5*x8, x3*x6*x9, x4*x5*x8, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 13, 94}}, {9, {1, 1, 0, 2}}}}
{5321, {2380}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {2, 2, 2, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x5, x4*x6, x4*x9, x5*x9, x7*x9, x2*x6*x7, x3*x5*x8, x3*x6*x8, x1*x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 94}}, {9, {1, 1, 0, 2}}}}
{5322, {2381}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x3*x9, x5*x9, x8*x9, x1*x2*x4*x6, x1*x4*x6*x7, x1*x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 7}}, {9, {1, 3, 0, 2}}}}
{5323, {2381}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x3*x9, x8*x9, x1*x2*x4*x6, x1*x4*x6*x9, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 3, 0, 6}}}}
{5324, {2381}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x3*x9, x8*x9, x1*x2*x4*x6, x2*x4*x5*x6, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 3, 0, 2}}}}
{5325, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x2*x3*x5*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5326, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x2*x3*x5*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5327, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x2*x7*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5328, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x3*x6*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5329, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x2*x7*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5330, {2382}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x3*x6*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5331, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x4*x6, x5*x9, x3*x4*x8, x3*x7*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5332, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x3*x7, x5*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5333, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x4*x6, x5*x9, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5334, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x7, x2*x8, x3*x5, x3*x7, x4*x5, x5*x9, x1*x6*x9, x1*x7*x9, x3*x4*x8, x4*x6*x8, x1*x3*x4*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5335, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x4*x5, x4*x6, x5*x9, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5336, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x3*x5, x3*x7, x5*x9, x1*x6*x9, x3*x4*x8, x4*x6*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5337, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x7, x2*x8, x3*x5, x4*x5, x4*x6, x5*x9, x1*x6*x9, x1*x7*x9, x3*x4*x8, x3*x7*x8, x1*x3*x4*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5338, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x3*x7, x5*x9, x3*x4*x8, x4*x6*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5339, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x4*x5, x4*x6, x5*x9, x3*x4*x8, x3*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5340, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x5, x2*x6, x2*x7, x2*x8, x4*x5, x4*x6, x5*x9, x1*x7*x9, x3*x4*x8, x3*x7*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{5341, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x5*x9, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5342, {2383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x4*x5, x5*x9, x3*x4*x8, x4*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5343, {2384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x6, x7*x8, x8*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{5344, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x4*x7, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 25}}, {9, {1, 2, 0, 7}}}}
{5345, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x8*x9, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 3}}}}
{5346, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x4*x7, x7*x9, x2*x3*x8, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 30}}, {9, {1, 2, 0, 2}}}}
{5347, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x3*x8, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{5348, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x4*x7, x7*x9, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 30}}, {9, {1, 2, 0, 3}}}}
{5349, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x3*x8, x4*x7, x1*x7*x9, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 25}}, {9, {1, 2, 0, 8}}}}
{5350, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x3*x8, x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 25}}, {9, {1, 2, 0, 7}}}}
{5351, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x3*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{5352, {2385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x4*x7, x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 30}}, {9, {1, 2, 0, 2}}}}
{5353, {2386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x4*x7, x6*x8, x6*x9, x7*x9, x3*x5*x7, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{5354, {2386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x5, x4*x6, x6*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5355, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x6, x3*x7, x4*x5, x6*x9, x8*x9, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{5356, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x7, x4*x5, x8*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{5357, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x7, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5358, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x6, x3*x7, x4*x5, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 5}}}}
{5359, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x7, x4*x5, x7*x9, x8*x9, x2*x3*x6, x2*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5360, {2387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x7, x4*x5, x7*x9, x8*x9, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{5361, {2388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x5, x3*x8, x4*x7, x6*x9, x8*x9, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{5362, {2388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x7, x5*x6, x6*x9, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{5363, {2388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x8, x5*x6, x6*x9, x8*x9, x2*x4*x7, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{5364, {2388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x8, x3*x5, x3*x8, x6*x9, x8*x9, x1*x5*x6, x2*x4*x7, x3*x4*x7, x4*x7*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5365, {2389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x4*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{5366, {2389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{5367, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x4*x8, x6*x8, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5368, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x5*x9, x2*x3*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5369, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x9, x4*x5, x5*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5370, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x5*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5371, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x4*x8, x6*x8, x2*x3*x9, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5372, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x9, x4*x5, x5*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5373, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x6*x8, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5374, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x5, x2*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5375, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x4*x8, x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5376, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x6*x8, x1*x4*x8, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5377, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x5, x2*x8, x4*x5, x4*x8, x5*x9, x1*x6*x8, x2*x3*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5378, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x3*x9, x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5379, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x5*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5380, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x3*x9, x6*x8, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5381, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x4*x8, x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5382, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x5, x2*x8, x3*x9, x4*x5, x5*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 30}}, {9, {1, 0, 1, 20}}}}
{5383, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x5*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 30}}}}
{5384, {2390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {2, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x4*x8, x5*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 25}}}}
{5385, {2391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x7, x5*x9, x6*x8, x8*x9, x2*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 2}}}}
{5386, {2391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x7, x3*x7, x3*x8, x5*x9, x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 2}}}}
{5387, {2392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x4*x6, x4*x7, x5*x6, x8*x9, x1*x2*x5, x1*x3*x7, x1*x5*x7, x1*x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{5388, {2392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x4*x6, x8*x9, x1*x2*x5, x1*x3*x7, x1*x3*x8, x1*x5*x7, x1*x5*x9, x1*x7*x9, x2*x5*x6, x3*x4*x7, x3*x4*x8, x4*x7*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5389, {2393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x7, x2*x9, x3*x7, x7*x8, x8*x9, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{5390, {2394}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x4, x4*x5, x5*x9, x1*x4*x6, x1*x6*x9, x2*x3*x8, x2*x8*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5391, {2394}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x4*x5, x5*x9, x2*x3*x8, x2*x8*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5392, {2394}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x3*x4, x4*x5, x4*x6, x5*x9, x6*x9, x2*x3*x8, x2*x8*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5393, {2394}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x4*x5, x4*x6, x5*x9, x2*x3*x7, x2*x3*x8, x2*x5*x7, x2*x8*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{5394, {2395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 3, 0}, {0, 1, 0, 0, 0}, {2, 1, 1, 4, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x3*x9, x4*x6, x7*x9, x1*x2*x7, x2*x4*x7, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{5395, {2396}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 3}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 4}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x7*x9, x1*x4*x6, x1*x6*x7, x2*x5*x8, x2*x8*x9, x4*x6*x7, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5396, {2397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x1*x4*x7, x1*x4*x9, x2*x5*x6, x5*x6*x9, x1*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5397, {2397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x2*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5398, {2398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5399, {2398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5400, {2399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x6, x5*x7, x6*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{5401, {2399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x5*x6, x5*x7, x6*x9, x3*x4*x7, x3*x4*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{5402, {2400}, {{0, 0, 0, 0, 1}, {1, 1, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 2, 1, 2, 1}, {1, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x9, x3*x8, x4*x5, x4*x8, x4*x9, x5*x7, x2*x3*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5403, {2400}, {{0, 0, 0, 0, 1}, {1, 1, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 2, 1, 2, 1}, {1, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x9, x3*x8, x4*x5, x4*x8, x4*x9, x5*x7, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5404, {2401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x2*x3*x4, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5405, {2402}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 5}}, {x2*x3, x2*x6, x2*x7, x2*x8, x5*x6, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x6*x7, x1*x7*x9, x3*x5*x8, x3*x5*x9, x3*x6*x7, x3*x7*x9, x3*x8*x9, x4*x5*x8, x4*x8*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 13, 94}}}}
{5406, {2402}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 5}}, {x1*x4, x2*x8, x3*x7, x3*x8, x4*x8, x1*x2*x6, x1*x2*x7, x1*x7*x9, x2*x6*x9, x2*x7*x9, x3*x4*x5, x3*x5*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 13, 94}}}}
{5407, {2403}, {{0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 5}}, {x1*x6, x1*x7, x1*x8, x2*x3, x3*x7, x5*x6, x2*x6*x8, x2*x8*x9, x4*x5*x7, x4*x5*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 13, 94}}}}
{5408, {2403}, {{0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 5}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x3*x7, x5*x6, x2*x3*x6, x4*x5*x9, x4*x7*x9, x4*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 13, 94}}}}
{5409, {2404}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x6*x7, x7*x8, x8*x9, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{5410, {2405}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x8, x5*x9, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 6, 0, 2}}}}
{5411, {2406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x6*x8, x7*x8, x7*x9, x8*x9, x1*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{5412, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x7, x7*x9, x1*x2*x7, x3*x5*x6, x3*x8*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 35}}, {9, {1, 1, 0, 3}}}}
{5413, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x8, x3*x9, x7*x9, x1*x2*x7, x1*x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5414, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x3*x8, x7*x9, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 3}}}}
{5415, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x7, x7*x9, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 35}}, {9, {1, 1, 0, 2}}}}
{5416, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x4*x7, x7*x9, x1*x2*x7, x2*x3*x7, x2*x3*x8, x3*x5*x6, x3*x8*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 35}}, {9, {1, 1, 0, 2}}}}
{5417, {2407}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x3*x8, x7*x9, x1*x2*x7, x2*x3*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5418, {2408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x3*x7, x4*x5, x5*x6, x5*x9, x1*x2*x8, x1*x4*x7, x1*x4*x8, x1*x7*x9, x1*x8*x9, x2*x3*x6, x2*x6*x8, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5419, {2408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x7, x4*x5, x5*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x3*x6, x2*x6*x8, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5420, {2409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x3*x4, x3*x5, x4*x6, x4*x8, x1*x3*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x2*x6*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 4}}}}
{5421, {2409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x4, x3*x5, x4*x6, x4*x8, x4*x9, x1*x3*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x2*x5*x6, x2*x6*x9, x5*x6*x7, x6*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{5422, {2409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x5, x4*x6, x1*x3*x7, x1*x3*x8, x1*x5*x7, x1*x7*x9, x1*x8*x9, x3*x4*x8, x4*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{5423, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x7, x3*x8, x4*x6, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{5424, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x4*x6, x4*x9, x1*x5*x8, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5425, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x5*x6, x5*x8, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{5426, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x4*x6, x4*x9, x1*x3*x8, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{5427, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{5428, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x4*x6, x4*x9, x1*x3*x8, x1*x5*x8, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{5429, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{5430, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{5431, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x4*x6, x5*x8, x1*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5432, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x4*x6, x5*x8, x2*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{5433, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x4*x9, x5*x6, x1*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5434, {2410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x5*x6, x5*x8, x1*x3*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5435, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x4*x6, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x6*x8, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5436, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5437, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x3*x8, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5438, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x9, x3*x5, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5439, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x9, x3*x5, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x3*x6*x8, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5440, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5441, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{5442, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x9, x3*x5, x3*x7, x4*x5, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5443, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x3*x8, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{5444, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x4*x6, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5445, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{5446, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x3*x8, x6*x8, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x5*x9, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{5447, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5448, {2411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{5449, {2412}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x4*x8, x6*x9, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{5450, {2412}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x4*x6, x4*x8, x6*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 12}}}}
{5451, {2412}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x4*x6, x6*x9, x3*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{5452, {2412}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x3*x9, x4*x6, x6*x9, x3*x5*x7, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 8}}}}
{5453, {2413}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x3*x6, x2*x4*x5, x2*x6*x8, x2*x8*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{5454, {2413}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{5455, {2413}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x4*x5, x2*x8*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 4}}}}
{5456, {2414}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x7, x8*x9, x1*x3*x4, x1*x3*x8, x5*x6*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{5457, {2414}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x7, x4*x6, x8*x9, x1*x3*x4, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5458, {2415}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x4, x3*x7, x5*x9, x1*x4*x6, x1*x6*x7, x1*x6*x9, x2*x3*x5, x2*x3*x8, x2*x8*x9, x3*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{5459, {2415}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x7, x5*x9, x2*x3*x8, x2*x4*x8, x2*x4*x9, x2*x8*x9, x4*x6*x7, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{5460, {2416}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x5, x2*x7, x3*x7, x3*x9, x5*x6, x5*x9, x1*x2*x8, x1*x4*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{5461, {2416}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x9, x5*x6, x5*x9, x1*x2*x8, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{5462, {2417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x3*x6, x4*x7, x6*x9, x1*x3*x4, x1*x3*x8, x1*x5*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{5463, {2417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x4*x7, x6*x9, x1*x3*x8, x1*x5*x7, x1*x5*x8, x2*x5*x7, x3*x6*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{5464, {2418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x3*x6, x6*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{5465, {2418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x8, x3*x4, x3*x6, x6*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 4}}}}
{5466, {2418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x6*x9, x4*x5*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{5467, {2419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x4, x2*x6, x2*x9, x3*x4, x4*x7, x5*x7, x6*x7, x6*x8, x1*x3*x8, x1*x5*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{5468, {2419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x4, x2*x6, x2*x9, x3*x4, x4*x7, x5*x7, x5*x9, x1*x3*x8, x1*x3*x9, x1*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{5469, {2419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x5, x2*x6, x2*x9, x4*x7, x5*x7, x6*x7, x6*x8, x1*x3*x8, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{5470, {2419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x5, x2*x6, x2*x9, x4*x7, x5*x7, x5*x9, x1*x3*x8, x1*x3*x9, x1*x6*x8, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{5471, {2420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x3*x7, x5*x9, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{5472, {2420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x3*x6, x3*x7, x4*x6, x5*x9, x1*x2*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 5}}}}
{5473, {2420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x3*x6, x3*x7, x4*x6, x5*x9, x6*x9, x1*x2*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x5*x7, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{5474, {2421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x4*x7, x5*x9, x2*x3*x8, x3*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{5475, {2421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x4, x5*x9, x1*x4*x7, x1*x6*x7, x1*x7*x9, x2*x3*x5, x3*x5*x8, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{5476, {2422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x5*x6, x6*x9, x8*x9, x1*x4*x7, x2*x3*x8, x4*x5*x7, x4*x7*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{5477, {2422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x3*x5, x3*x6, x6*x9, x8*x9, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5478, {2423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x3*x4, x4*x6, x5*x9, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{5479, {2423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x3*x4, x3*x5, x4*x6, x5*x9, x6*x9, x1*x4*x5, x2*x3*x8, x2*x6*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{5480, {2424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x8, x6*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x6*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{5481, {2424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x6*x9, x1*x5*x7, x2*x6*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{5482, {2425}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x9, x3*x7, x3*x8, x8*x9, x1*x4*x6, x2*x5*x7, x2*x5*x8, x3*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 2}}}}
{5483, {2426}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 2}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 5}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x4*x7, x4*x5*x9, x1*x3*x4*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 94}}}}
{5484, {2427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 2, 5, 3, 2}}, {x2*x5, x2*x6, x2*x7, x2*x8, x3*x7, x4*x6, x1*x6*x7, x1*x6*x8, x1*x7*x8, x1*x8*x9, x3*x4*x5, x3*x5*x9, x4*x5*x9, x5*x8*x9, x1*x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 13, 94}}}}
{5485, {2428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x5, x2*x9, x3*x5, x4*x6, x4*x7, x1*x3*x8, x1*x8*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5486, {2428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x3*x4, x3*x5, x4*x6, x4*x7, x4*x9, x1*x3*x8, x1*x8*x9, x2*x5*x6, x2*x5*x7, x2*x6*x9, x2*x7*x9, x3*x6*x8, x6*x8*x9, x1*x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5487, {2428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x5, x3*x4, x3*x5, x4*x6, x4*x7, x1*x3*x8, x1*x8*x9, x2*x6*x9, x2*x7*x9, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 4}}}}
{5488, {2429}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{5489, {2429}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{5490, {2430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x6*x9, x7*x8, x1*x2*x6, x1*x2*x7, x1*x7*x9, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 31}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5491, {2431}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x8*x9, x1*x2*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{5492, {2431}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x6, x3*x9, x4*x5, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5493, {2432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x8, x3*x9, x4*x5, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5494, {2432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x7, x3*x8, x3*x9, x6*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5495, {2433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x7, x4*x5, x4*x9, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5496, {2433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x3*x7, x4*x9, x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5497, {2434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x8, x3*x7, x5*x9, x8*x9, x1*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5498, {2434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{5499, {2435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x9, x3*x4, x4*x6, x5*x8, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5500, {2435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x3*x4, x4*x6, x5*x8, x6*x9, x2*x3*x6, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5501, {2435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x3*x4, x4*x6, x5*x8, x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{5502, {2436}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{5503, {2436}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x8, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5504, {2436}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x8, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5505, {2437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x9, x3*x5, x3*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5506, {2437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}}, {x3*x5, x3*x6, x3*x7, x4*x5, x4*x7, x5*x6, x5*x8, x1*x4*x8, x1*x6*x7, x1*x6*x8, x2*x3*x9, x2*x4*x9, x2*x8*x9, x1*x2*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 1, 22}}}}
{5507, {2437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}}, {x1*x6, x1*x8, x3*x5, x3*x6, x4*x7, x5*x6, x5*x8, x1*x2*x9, x2*x3*x9, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 22}}}}
{5508, {2437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}}, {x2*x9, x3*x5, x3*x6, x3*x7, x4*x5, x4*x7, x5*x8, x1*x4*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 1, 20}}}}
{5509, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 14}}}}
{5510, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 17}}}}
{5511, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 11}}}}
{5512, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x4*x8, x5*x6, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 14}}}}
{5513, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 14}}}}
{5514, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x1*x4*x7, x1*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 11}}}}
{5515, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 14}}}}
{5516, {2438}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 17}}}}
{5517, {2439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x6, x5*x9, x6*x9, x1*x2*x5, x1*x2*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5518, {2440}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x9, x3*x5, x4*x7, x5*x6, x6*x9, x1*x4*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5519, {2441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x5*x6, x5*x9, x6*x9, x2*x4*x7, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5520, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x7, x1*x9, x2*x4, x2*x7, x3*x8, x4*x9, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5521, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x9, x5*x6, x1*x7*x8, x2*x4*x6, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5522, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x8, x5*x6, x5*x8, x2*x4*x6, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{5523, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x2*x4, x2*x7, x2*x8, x3*x8, x4*x9, x5*x6, x1*x3*x9, x1*x5*x7, x1*x7*x8, x1*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 31}}}}
{5524, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x2*x7, x2*x8, x3*x8, x5*x6, x5*x8, x1*x3*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x3*x4*x6, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 34}}}}
{5525, {2442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}}, {x1*x7, x2*x4, x2*x7, x2*x8, x3*x8, x5*x6, x5*x8, x1*x3*x9, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 34}}}}
{5526, {2443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x6*x7, x1*x2*x9, x1*x4*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{5527, {2443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x8, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{5528, {2443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{5529, {2443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x6*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{5530, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x9, x4*x5, x5*x7, x2*x6*x8, x4*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5531, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x9, x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5532, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x9, x5*x7, x4*x5*x8, x4*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5533, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x5, x3*x9, x4*x5, x5*x7, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5534, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x5, x3*x9, x4*x5, x5*x7, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5535, {2444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x3*x9, x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{5536, {2445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x3*x7, x4*x9, x6*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5537, {2446}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x5, x5*x6, x5*x9, x8*x9, x2*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{5538, {2446}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x5, x5*x9, x8*x9, x2*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{5539, {2447}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x5, x5*x9, x8*x9, x1*x4*x6, x2*x3*x7, x2*x3*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{5540, {2447}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x5, x8*x9, x1*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{5541, {2447}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x3*x5, x8*x9, x1*x4*x6, x2*x3*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 5}}}}
{5542, {2448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x5*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 7}}}}
{5543, {2448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x8, x3*x9, x5*x9, x1*x4*x7, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 7}}}}
{5544, {2449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x8*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{5545, {2450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x3*x9, x3*x5*x8, x4*x5*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5546, {2450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x9, x4*x6, x3*x5*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5547, {2450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x7, x3*x9, x1*x4*x6, x3*x5*x8, x4*x5*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5548, {2450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x9, x4*x6, x3*x5*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5549, {2451}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x8, x5*x9, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 3, 0, 2}}}}
{5550, {2452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x4*x7, x8*x9, x1*x2*x7, x2*x7*x9, x3*x4*x5, x3*x5*x6, x3*x5*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5551, {2452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x4*x7, x5*x6, x8*x9, x1*x2*x7, x1*x2*x8, x2*x7*x9, x3*x4*x5, x3*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{5552, {2453}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x4, x5*x9, x6*x9, x7*x9, x1*x2*x8, x1*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5553, {2453}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x5*x9, x6*x9, x7*x9, x1*x2*x8, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5554, {2454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x5*x9, x6*x9, x1*x4*x7, x2*x5*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5555, {2454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x6, x5*x9, x6*x9, x1*x4*x7, x2*x5*x8, x3*x4*x7, x3*x5*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5556, {2455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}}, {x1*x9, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x6*x9, x1*x2*x8, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{5557, {2455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}}, {x2*x5, x3*x7, x4*x6, x4*x8, x5*x6, x5*x8, x6*x9, x1*x2*x8, x1*x2*x9, x1*x4*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 23}}}}
{5558, {2455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x3*x7, x4*x8, x5*x6, x6*x9, x1*x2*x7, x1*x2*x8, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{5559, {2455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}}, {x3*x4, x3*x7, x4*x8, x5*x6, x5*x8, x6*x9, x1*x2*x7, x1*x2*x8, x1*x2*x9, x1*x4*x9, x2*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 23}}}}
{5560, {2456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x3*x8, x3*x9, x4*x6, x4*x8, x7*x8, x2*x4*x5, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{5561, {2456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x3*x7, x3*x9, x4*x8, x7*x8, x1*x3*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{5562, {2456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x9, x4*x6, x7*x8, x1*x3*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{5563, {2456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x7, x3*x9, x7*x8, x1*x3*x8, x2*x4*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x4*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 19}}}}
{5564, {2457}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x8, x5*x7, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5565, {2457}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x8, x1*x2*x9, x1*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5566, {2457}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x5*x7, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5567, {2457}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x8, x1*x2*x9, x1*x6*x9, x2*x5*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{5568, {2458}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x3*x8, x5*x6, x5*x9, x6*x8, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 0, 20}}}}
{5569, {2458}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x9, x3*x5, x5*x6, x5*x9, x6*x8, x1*x4*x5, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x3*x7, x2*x7*x8, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 18}}}}
{5570, {2459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x4, x3*x8, x4*x6, x4*x9, x5*x6, x2*x3*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5571, {2459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x8, x4*x6, x5*x6, x5*x8, x2*x3*x7, x2*x5*x7, x2*x7*x9, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 34}}}}
{5572, {2459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x9, x3*x8, x4*x6, x4*x9, x5*x6, x1*x6*x8, x2*x3*x7, x2*x4*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5573, {2459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x3*x4, x3*x8, x4*x6, x5*x6, x5*x8, x1*x6*x8, x2*x3*x7, x2*x4*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 34}}}}
{5574, {2460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x9, x3*x4, x3*x7, x3*x9, x4*x6, x4*x8, x1*x5*x7, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5575, {2460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x9, x4*x6, x4*x8, x1*x3*x7, x1*x5*x7, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5576, {2460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x3*x7, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x5*x7, x2*x5*x6, x2*x6*x9, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 22}}}}
{5577, {2460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x8, x3*x9, x4*x6, x4*x7, x4*x8, x1*x2*x5, x1*x3*x7, x1*x5*x7, x2*x5*x6, x2*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{5578, {2461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x3*x4, x3*x9, x4*x7, x1*x4*x8, x1*x5*x8, x1*x5*x9, x2*x5*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{5579, {2461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x4*x7, x1*x5*x8, x1*x5*x9, x1*x7*x9, x4*x6*x8, x5*x6*x8, x1*x3*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{5580, {2461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x6, x2*x7, x3*x9, x4*x7, x1*x4*x8, x1*x5*x8, x1*x5*x9, x3*x4*x6, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{5581, {2461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x1*x5*x8, x1*x5*x9, x1*x7*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{5582, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x8, x5*x7, x1*x4*x7, x2*x3*x6, x2*x4*x7, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{5583, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x4*x8, x5*x7, x5*x8, x1*x4*x7, x2*x3*x6, x2*x4*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 35}}}}
{5584, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x1*x4*x7, x2*x3*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{5585, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x4*x8, x5*x7, x5*x8, x1*x4*x7, x2*x3*x6, x2*x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 35}}}}
{5586, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x4*x8, x5*x7, x1*x4*x7, x2*x3*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{5587, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x4*x8, x5*x7, x5*x8, x1*x4*x7, x2*x3*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 35}}}}
{5588, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x4*x8, x5*x7, x5*x8, x1*x4*x7, x2*x3*x6, x2*x4*x7, x2*x4*x9, x2*x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 35}}}}
{5589, {2462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x5*x7, x1*x4*x7, x1*x5*x8, x2*x3*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{5590, {2463}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x3*x8, x3*x9, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 13}}}}
{5591, {2463}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 13}}}}
{5592, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x7, x2*x9, x3*x5, x3*x7, x4*x8, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 10}}}}
{5593, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x5, x4*x8, x5*x9, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 0, 8}}}}
{5594, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x7, x3*x5, x3*x7, x3*x8, x4*x8, x5*x9, x2*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 13}}}}
{5595, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x3*x5, x3*x7, x3*x8, x4*x8, x5*x9, x2*x4*x7, x2*x4*x9, x2*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 13}}}}
{5596, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x3*x5, x3*x8, x4*x8, x5*x9, x2*x4*x7, x2*x4*x9, x2*x6*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 11}}}}
{5597, {2464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x4*x8, x5*x9, x2*x4*x7, x2*x6*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 8}}}}
{5598, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x7, x3*x9, x5*x7, x1*x5*x9, x1*x8*x9, x2*x4*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5599, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5600, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5601, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x3*x9, x4*x8, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x3*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5602, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x3*x9, x5*x7, x2*x4*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5603, {2465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x3*x7, x3*x9, x5*x7, x1*x8*x9, x2*x4*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{5604, {2466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x4, x4*x6, x5*x8, x1*x6*x8, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 30}}}}
{5605, {2466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x6, x2*x7, x4*x6, x4*x8, x5*x8, x1*x3*x9, x1*x5*x9, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 30}}}}
{5606, {2466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x3*x4, x4*x6, x5*x8, x2*x5*x7, x2*x7*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 30}}}}
{5607, {2466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x6, x4*x6, x4*x8, x5*x8, x1*x3*x9, x1*x5*x9, x1*x6*x9, x2*x4*x7, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 30}}}}
{5608, {2467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 2, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x7, x5*x6, x6*x9, x7*x9, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{5609, {2468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x9, x5*x7, x1*x4*x6, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x5*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 37}}}}
{5610, {2468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x8, x2*x3*x9, x3*x4*x7, x3*x4*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{5611, {2468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x3*x9, x5*x7, x3*x4*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 37}}}}
{5612, {2468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x5*x7, x6*x8, x1*x6*x7, x2*x3*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{5613, {2469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x8, x4*x6, x4*x8, x6*x7, x1*x3*x5, x2*x4*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 21}}}}
{5614, {2469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x4*x6, x4*x8, x1*x3*x5, x2*x4*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 35}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 21}}}}
{5615, {2470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x2*x5, x2*x7, x4*x5, x4*x8, x4*x9, x6*x8, x1*x3*x6, x1*x3*x9, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{5616, {2470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x1*x7, x2*x5, x2*x7, x3*x5, x4*x9, x6*x8, x1*x3*x6, x1*x3*x9, x2*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{5617, {2471}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x7, x3*x9, x1*x2*x9, x3*x5*x8, x4*x5*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5618, {2471}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x1*x4*x6, x1*x4*x9, x3*x5*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5619, {2471}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x9, x4*x6, x1*x4*x9, x3*x5*x8, x5*x6*x8, x5*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5620, {2471}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x9, x4*x6, x1*x2*x9, x3*x5*x8, x4*x5*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5621, {2472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x4*x9, x1*x4*x6, x3*x5*x8, x5*x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5622, {2472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x9, x3*x9, x4*x6, x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5623, {2472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5624, {2472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x9, x4*x6, x4*x9, x3*x5*x8, x5*x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{5625, {2473}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 2}}, {x2*x5, x2*x6, x2*x8, x2*x9, x4*x8, x5*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x4*x6, x3*x6*x7, x3*x6*x9, x4*x6*x7, x1*x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{5626, {2473}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 2}}, {x2*x5, x2*x6, x2*x8, x4*x7, x4*x8, x5*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x4*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 33}}}}
{5627, {2474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x6*x9, x7*x9, x1*x3*x8, x1*x6*x8, x2*x5*x7, x2*x6*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5628, {2475}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 2, 3, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x5*x7, x7*x8, x1*x3*x7, x2*x4*x6, x3*x5*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 53}}}}
{5629, {2475}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x5*x7, x7*x8, x2*x3*x7, x2*x3*x9, x3*x5*x6, x3*x5*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 53}}}}
{5630, {2476}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x6, x5*x7, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{5631, {2477}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x1*x5*x6, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5632, {2478}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x8, x4*x7, x5*x6, x1*x2*x7, x2*x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 28}}}}
{5633, {2479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x2*x7, x3*x6, x3*x7, x4*x5, x5*x9, x1*x2*x8, x1*x6*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{5634, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x5*x7, x2*x4*x8, x2*x5*x8, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x7*x9, x4*x6*x8, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{5635, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x7, x5*x7, x2*x4*x8, x2*x5*x8, x3*x4*x6, x3*x4*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{5636, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x4, x3*x7, x5*x7, x2*x4*x8, x2*x5*x8, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 21}}}}
{5637, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x4*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x4*x9, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{5638, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x4, x3*x7, x4*x8, x2*x5*x7, x2*x5*x8, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 21}}}}
{5639, {2480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x4, x4*x8, x2*x5*x7, x2*x5*x8, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 21}}}}
{5640, {2481}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x5, x8*x9, x1*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 2, 0, 2}}}}
{5641, {2482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x8, x3*x9, x4*x6, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{5642, {2483}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 2, 0, 2}}}}
{5643, {2484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x3*x9, x4*x6, x5*x6, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{5644, {2484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x7, x5*x6, x5*x8, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x3*x4*x6, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 34}}}}
{5645, {2484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x7, x3*x9, x5*x6, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x3*x4*x6, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{5646, {2484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x4*x6, x5*x6, x5*x8, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 34}}}}
{5647, {2485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x6*x9, x1*x3*x9, x1*x5*x7, x1*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{5648, {2485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x7, x3*x8, x4*x5, x4*x6, x6*x9, x1*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5649, {2485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5650, {2485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x8, x4*x5, x6*x9, x1*x3*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{5651, {2486}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x6, x2*x9, x3*x6, x3*x7, x4*x5, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5652, {2486}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x5, x7*x9, x1*x2*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 23}}}}
{5653, {2486}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5654, {2486}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x3*x8, x4*x5, x7*x9, x1*x2*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 23}}}}
{5655, {2487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x4*x9, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5656, {2487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x6, x5*x8, x2*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5657, {2487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x4, x2*x8, x3*x7, x4*x6, x4*x9, x5*x6, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5658, {2487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x4, x2*x8, x3*x7, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5659, {2488}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x9, x3*x7, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 17}}}}
{5660, {2488}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 14}}}}
{5661, {2488}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x6*x7, x2*x3*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 14}}}}
{5662, {2488}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x7, x2*x9, x3*x7, x3*x8, x4*x5, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 17}}}}
{5663, {2489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x5*x7, x1*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5664, {2489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x4*x8, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5665, {2489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x5*x7, x1*x4*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{5666, {2489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x5, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5667, {2490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x7, x3*x6, x4*x8, x5*x8, x1*x3*x9, x1*x4*x9, x1*x5*x7, x1*x7*x9, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5668, {2490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x6, x4*x8, x1*x3*x9, x1*x4*x9, x1*x5*x7, x1*x7*x9, x3*x4*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{5669, {2490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x4, x2*x6, x2*x7, x4*x8, x5*x8, x1*x3*x9, x1*x4*x9, x3*x4*x9, x3*x5*x6, x3*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5670, {2490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x4*x8, x1*x3*x9, x1*x4*x9, x3*x4*x9, x3*x5*x6, x3*x6*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{5671, {2491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x8, x4*x7, x5*x9, x1*x3*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 22}}}}
{5672, {2491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x3*x8, x4*x7, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{5673, {2491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x4*x7, x5*x9, x1*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{5674, {2491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x4*x7, x5*x9, x1*x3*x9, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 22}}}}
{5675, {2492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x8, x4*x9, x6*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 12}}}}
{5676, {2492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x8, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 14}}}}
{5677, {2492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x4*x9, x6*x9, x1*x5*x7, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 12}}}}
{5678, {2492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 0, 14}}}}
{5679, {2493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x5, x2*x8, x2*x9, x3*x6, x3*x8, x4*x7, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 12}}}}
{5680, {2493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x6, x3*x8, x4*x7, x6*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 12}}}}
{5681, {2493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{5682, {2493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x5, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x9, x2*x4*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 10}}}}
{5683, {2494}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x4*x6, x4*x8, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5684, {2494}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x8, x4*x6, x4*x8, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5685, {2494}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x3*x8, x4*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{5686, {2494}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x9, x2*x6, x3*x8, x4*x6, x4*x8, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{5687, {2495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x8, x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5688, {2495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x4, x1*x8, x2*x6, x3*x7, x4*x6, x4*x7, x5*x9, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5689, {2495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x7, x1*x8, x2*x3, x3*x7, x4*x6, x4*x7, x5*x9, x2*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5690, {2495}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x4, x1*x7, x1*x8, x3*x7, x4*x6, x4*x7, x5*x9, x2*x3*x6, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5691, {2496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x8, x3*x9, x4*x6, x7*x9, x1*x2*x7, x1*x2*x8, x1*x4*x8, x1*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{5692, {2497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{5693, {2498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x5, x4*x6, x4*x9, x6*x8, x1*x3*x8, x1*x7*x8, x2*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 29}}}}
{5694, {2498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x4*x6, x4*x9, x6*x8, x1*x3*x8, x2*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 29}}}}
{5695, {2499}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x5, x5*x7, x5*x9, x1*x3*x8, x2*x3*x8, x2*x3*x9, x2*x4*x7, x2*x4*x9, x3*x6*x8, x4*x6*x7, x4*x7*x9, x6*x7*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 31}}}}
{5696, {2499}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x5*x7, x6*x8, x1*x3*x8, x2*x3*x8, x2*x3*x9, x2*x4*x6, x2*x4*x7, x2*x4*x9, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 33}}}}
{5697, {2499}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x4, x3*x5, x5*x7, x6*x8, x1*x3*x8, x1*x6*x7, x2*x3*x8, x2*x3*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 33}}}}
{5698, {2499}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x4, x3*x5, x5*x7, x5*x9, x1*x3*x8, x1*x6*x7, x1*x6*x8, x2*x3*x8, x2*x3*x9, x3*x6*x8, x4*x6*x7, x4*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 31}}}}
{5699, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x5, x1*x6, x2*x7, x2*x9, x3*x5, x4*x9, x3*x4*x8, x3*x7*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5700, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x6, x2*x4, x2*x6, x2*x7, x2*x9, x4*x9, x1*x5*x7, x1*x5*x9, x3*x4*x8, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x6*x8, x6*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5701, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x4, x4*x9, x1*x5*x7, x1*x5*x9, x1*x6*x8, x1*x6*x9, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x6*x8, x6*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5702, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x5, x2*x7, x2*x9, x3*x4, x3*x5, x4*x9, x1*x6*x8, x1*x6*x9, x3*x7*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5703, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x4, x2*x7, x2*x9, x3*x4, x3*x5, x4*x9, x1*x5*x7, x1*x5*x9, x1*x6*x8, x1*x6*x9, x3*x7*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5704, {2500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x5, x1*x6, x2*x6, x2*x7, x2*x9, x4*x9, x3*x4*x8, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 31}}}}
{5705, {2501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x1*x3*x9, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5706, {2501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x4, x4*x6, x4*x8, x5*x6, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 37}}}}
{5707, {2501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x4, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5708, {2501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x6*x7, x1*x3*x9, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 37}}}}
{5709, {2502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x2*x7, x4*x6, x5*x6, x2*x3*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5710, {2502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x2*x3*x9, x2*x6*x9, x3*x7*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5711, {2503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x2*x9, x4*x5, x4*x7, x5*x7, x1*x2*x6, x1*x3*x8, x1*x3*x9, x1*x6*x8, x2*x6*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{5712, {2503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x9, x3*x4, x4*x7, x5*x7, x6*x7, x1*x3*x8, x1*x5*x8, x1*x5*x9, x1*x6*x8, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{5713, {2504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x9, x3*x4*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{5714, {2504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x1*x8, x2*x7, x3*x4, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x9, x2*x5*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{5715, {2505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x9, x4*x8, x1*x5*x6, x1*x6*x8, x1*x6*x9, x1*x8*x9, x3*x4*x7, x3*x5*x7, x4*x5*x7, x5*x6*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5716, {2505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x9, x3*x9, x4*x8, x1*x3*x5, x1*x5*x6, x1*x6*x9, x2*x4*x7, x3*x4*x7, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 21}}}}
{5717, {2506}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x6*x7, x1*x4*x8, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5718, {2506}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x9, x5*x7, x6*x7, x1*x4*x8, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{5719, {2507}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x4*x8, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5720, {2507}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x5*x7, x6*x7, x2*x4*x8, x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{5721, {2508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x4*x7, x5*x7, x6*x8, x2*x3*x8, x2*x3*x9, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{5722, {2508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x9, x3*x4, x5*x7, x6*x8, x1*x2*x8, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{5723, {2509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x7, x5*x8, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x5*x9, x4*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5724, {2509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x6, x2*x9, x3*x7, x5*x8, x1*x3*x9, x1*x5*x9, x3*x5*x9, x4*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5725, {2510}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x7, x6*x9, x7*x9, x1*x2*x7, x3*x4*x5, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5726, {2511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x8, x3*x6, x4*x5, x4*x6, x4*x9, x5*x7, x1*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5727, {2511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x4*x9, x5*x7, x1*x3*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5728, {2512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x3*x9, x4*x8, x3*x4*x5, x3*x5*x7, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5729, {2512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x7, x3*x9, x4*x8, x5*x6, x5*x7, x1*x2*x8, x1*x2*x9, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{5730, {2512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x7, x3*x9, x4*x8, x5*x6, x1*x2*x8, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{5731, {2512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x7, x2*x8, x3*x9, x4*x8, x5*x7, x1*x2*x9, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{5732, {2513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x9, x5*x8, x3*x5*x6, x3*x6*x7, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5733, {2513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x4*x8, x5*x8, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x7, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5734, {2513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x5*x8, x1*x4*x7, x1*x4*x8, x3*x5*x6, x3*x6*x7, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5735, {2513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x4*x8, x5*x8, x1*x4*x7, x3*x5*x6, x3*x5*x9, x3*x6*x7, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5736, {2514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x3*x5, x3*x7, x4*x5, x4*x8, x1*x7*x8, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5737, {2514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x5, x3*x7, x4*x8, x1*x7*x8, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5738, {2514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x4*x8, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5739, {2514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x2*x7, x3*x5, x3*x7, x3*x8, x4*x8, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5740, {2515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}}, {x2*x6, x2*x8, x3*x6, x4*x5, x4*x9, x5*x6, x5*x7, x1*x3*x7, x1*x3*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{5741, {2515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x4*x9, x5*x7, x1*x3*x7, x1*x3*x9, x2*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5742, {2516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x3*x6, x3*x7, x4*x6, x4*x8, x2*x4*x5, x2*x5*x7, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5743, {2516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x6, x3*x7, x4*x8, x5*x6, x1*x3*x8, x2*x4*x5, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5744, {2516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x7, x4*x8, x2*x4*x5, x2*x5*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5745, {2516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x3*x6, x3*x7, x4*x6, x4*x8, x5*x6, x1*x3*x8, x2*x4*x5, x2*x5*x7, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{5746, {2517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x3*x6, x4*x6, x4*x7, x5*x6, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x7*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5747, {2517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x4, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x7*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5748, {2517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x6, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x4*x9, x2*x7*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5749, {2517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x4*x9, x2*x7*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5750, {2518}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 17}}}}
{5751, {2518}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 13}}}}
{5752, {2519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x3*x8, x5*x9, x8*x9, x1*x2*x8, x3*x4*x7, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{5753, {2520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x8, x4*x7, x5*x6, x1*x2*x5, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5754, {2520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6, x1*x2*x5, x2*x5*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 37}}}}
{5755, {2521}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 2, 1}}, {x1*x7, x1*x9, x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 40}}}}
{5756, {2522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 37}}}}
{5757, {2522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x4*x7, x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 37}}}}
{5758, {2523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 2, 1, 1}}, {x2*x9, x3*x5, x5*x7, x5*x8, x1*x2*x8, x1*x3*x4, x1*x3*x8, x1*x3*x9, x1*x4*x6, x1*x6*x8, x2*x6*x7, x2*x6*x8, x3*x4*x7, x3*x4*x9, x4*x6*x7, x4*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 32}}}}
{5759, {2523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 2, 1, 1}}, {x2*x6, x2*x9, x4*x9, x5*x7, x1*x2*x8, x1*x3*x4, x1*x3*x8, x1*x3*x9, x1*x4*x6, x1*x6*x8, x2*x5*x8, x3*x4*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{5760, {2524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x6, x5*x6, x2*x3*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5761, {2524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x9, x3*x4, x3*x8, x4*x6, x5*x6, x1*x4*x9, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5762, {2524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x8, x4*x6, x5*x6, x1*x4*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 22}}}}
{5763, {2524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x4*x6, x5*x6, x2*x3*x8, x2*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 21}}}}
{5764, {2525}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x4*x7, x5*x7, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 30}}}}
{5765, {2526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x1*x7, x2*x8, x3*x4, x4*x6, x5*x9, x6*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5766, {2526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 1}}, {x1*x7, x2*x5, x2*x8, x4*x6, x5*x9, x6*x7, x1*x3*x8, x1*x3*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5767, {2527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x3*x9, x5*x6, x3*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5768, {2527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x5, x3*x6, x3*x9, x5*x6, x1*x4*x8, x2*x6*x9, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5769, {2528}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x5*x6, x8*x9, x1*x3*x6, x1*x3*x7, x1*x3*x8, x2*x4*x5, x2*x4*x8, x2*x5*x8, x3*x6*x7, x3*x6*x9, x3*x7*x9, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{5770, {2529}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x1*x2*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5771, {2529}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x1*x2*x9, x1*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{5772, {2530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x6, x2*x9, x3*x8, x4*x5, x4*x9, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{5773, {2530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x9, x2*x6, x2*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 8}}}}
{5774, {2531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5775, {2531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x4*x5, x6*x8, x1*x3*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 20}}}}
{5776, {2532}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x1*x2*x9, x2*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{5777, {2532}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x7, x1*x2*x9, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{5778, {2533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x4*x6, x5*x8, x1*x2*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 22}}}}
{5779, {2533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{5780, {2534}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x4, x1*x8, x2*x7, x3*x6, x4*x6, x4*x7, x5*x9, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5781, {2534}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 0, 0, 1}}, {x1*x8, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{5782, {2535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x4*x7, x5*x6, x1*x3*x8, x3*x4*x6, x3*x4*x8, x3*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 21}}}}
{5783, {2535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x1*x3*x8, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 21}}}}
{5784, {2536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x5*x8, x1*x2*x9, x1*x4*x9, x1*x6*x8, x1*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{5785, {2536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x8, x3*x6, x4*x5, x5*x8, x1*x2*x9, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x7*x9, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5786, {2537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x3*x7, x5*x6, x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5787, {2538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x8, x3*x5, x3*x7, x4*x6, x6*x8, x1*x2*x9, x1*x4*x5, x1*x4*x9, x1*x5*x8, x1*x5*x9, x2*x6*x7, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5788, {2538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x2*x8, x3*x7, x4*x6, x6*x8, x1*x2*x9, x1*x4*x9, x1*x5*x8, x1*x5*x9, x3*x4*x5, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5789, {2539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x4*x8, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5790, {2539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x3*x5, x3*x6, x4*x8, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5791, {2540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x6, x4*x8, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5792, {2540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x3*x5, x3*x6, x4*x8, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5793, {2541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x6*x9, x1*x4*x7, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{5794, {2541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x6*x9, x1*x4*x7, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{5795, {2542}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x4*x8, x1*x3*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{5796, {2543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x3*x9, x4*x8, x3*x4*x5, x3*x5*x7, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5797, {2543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x3*x9, x5*x7, x3*x4*x5, x3*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{5798, {2544}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x5, x3*x6, x5*x7, x1*x4*x8, x2*x5*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5799, {2544}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x5*x7, x1*x4*x8, x2*x5*x9, x3*x4*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5800, {2545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x5, x1*x9, x3*x6, x4*x8, x5*x7, x1*x6*x8, x2*x3*x7, x2*x3*x9, x2*x4*x7, x2*x4*x9, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5801, {2546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x9, x3*x4, x3*x8, x4*x7, x5*x6, x1*x2*x7, x1*x2*x8, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5802, {2546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x9, x2*x5, x3*x8, x4*x7, x5*x6, x1*x2*x7, x1*x2*x8, x2*x7*x8, x3*x4*x6, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{5803, {2547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x8, x5*x6, x1*x4*x7, x1*x4*x8, x2*x6*x9, x3*x5*x9, x4*x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5804, {2547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x8, x5*x6, x2*x3*x9, x2*x6*x9, x3*x5*x9, x4*x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5805, {2548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{5806, {2549}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x3*x6, x3*x7, x4*x5, x4*x7, x5*x6, x1*x6*x7, x2*x3*x8, x2*x4*x8, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5807, {2550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}}, {x2*x9, x3*x8, x4*x7, x5*x6, x1*x2*x6, x1*x2*x7, x1*x2*x8, x1*x6*x7, x1*x6*x8, x1*x7*x8, x3*x4*x5, x3*x4*x9, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 10}}}}
{5808, {2551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x3*x5, x6*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 27}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5809, {2551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x6, x2*x8, x6*x9, x8*x9, x1*x4*x7, x2*x3*x5, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 27}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5810, {2551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x6, x4*x7, x6*x9, x8*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 37}}, {9, {1, 0, 0, 2}}}}
{5811, {2551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 37}}, {9, {1, 0, 0, 2}}}}
{5812, {2552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x8, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5813, {2552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x3*x6, x3*x7, x4*x5, x6*x9, x7*x9, x1*x2*x8, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{5814, {2553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x8, x4*x6, x4*x7, x5*x6, x1*x3*x9, x1*x5*x9, x1*x6*x9, x1*x7*x9, x2*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5815, {2553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x7, x3*x4, x3*x8, x4*x6, x4*x7, x5*x6, x1*x3*x9, x1*x5*x9, x1*x6*x9, x1*x7*x9, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5816, {2553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x7, x3*x4, x3*x8, x4*x6, x4*x7, x1*x3*x9, x1*x5*x9, x1*x6*x9, x2*x4*x8, x2*x5*x6, x2*x5*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5817, {2553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x8, x4*x6, x4*x7, x1*x3*x9, x1*x5*x9, x1*x6*x9, x2*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{5818, {2554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 20}}}}
{5819, {2554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x7, x4*x6, x5*x8, x1*x3*x4, x1*x3*x8, x2*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{5820, {2554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x4*x6, x5*x6, x5*x8, x1*x3*x4, x1*x3*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{5821, {2554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x7, x4*x6, x4*x9, x1*x3*x4, x1*x3*x8, x1*x5*x8, x2*x5*x6, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 20}}}}
{5822, {2555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x2*x6, x3*x5, x5*x9, x8*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{5823, {2556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x3*x5, x5*x9, x6*x9, x1*x4*x7, x1*x6*x8, x2*x4*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5824, {2556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x5, x5*x9, x6*x9, x1*x4*x7, x2*x4*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{5825, {2557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x2*x6, x2*x7, x2*x9, x4*x8, x1*x3*x5, x1*x3*x7, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x6*x7, x3*x6*x8, x3*x7*x8, x4*x5*x6, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5826, {2557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x2*x6, x3*x8, x4*x5, x4*x8, x1*x3*x5, x1*x3*x7, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5827, {2557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x2*x6, x2*x7, x3*x6, x3*x8, x4*x8, x5*x6, x1*x3*x5, x1*x3*x7, x1*x5*x9, x1*x7*x9, x2*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{5828, {2557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x2*x6, x2*x9, x4*x5, x4*x8, x1*x3*x5, x1*x3*x7, x1*x4*x9, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x7*x8, x3*x5*x6, x3*x6*x7, x3*x6*x8, x3*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 31}}}}
{5829, {2558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x6, x3*x6, x3*x7, x6*x8, x1*x2*x9, x1*x3*x9, x1*x5*x9, x2*x4*x5, x2*x4*x8, x2*x5*x9, x3*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{5830, {2558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x7, x6*x8, x2*x4*x5, x2*x4*x8, x2*x5*x9, x2*x6*x9, x3*x5*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{5831, {2558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x2*x6, x3*x5, x3*x6, x3*x7, x6*x8, x1*x2*x9, x1*x3*x9, x1*x5*x9, x1*x7*x8, x1*x8*x9, x2*x4*x5, x2*x4*x8, x2*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{5832, {2558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x4*x7, x6*x8, x2*x4*x5, x2*x4*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{5833, {2559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{5834, {2560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x7, x3*x8, x6*x9, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 23}}}}
{5835, {2560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5836, {2560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 23}}}}
{5837, {2560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x7, x6*x9, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{5838, {2561}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5839, {2561}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x6*x7*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5840, {2561}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5841, {2561}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x6*x7*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{5842, {2562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x9, x2*x4*x7, x2*x6*x9, x2*x7*x9, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 32}}}}
{5843, {2562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x7, x2*x9, x3*x8, x4*x6, x1*x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x5*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{5844, {2562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x7, x3*x8, x4*x6, x4*x8, x1*x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x9, x2*x6*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 32}}}}
{5845, {2562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x9, x3*x8, x4*x6, x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x7, x3*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{5846, {2563}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x7, x2*x8, x3*x4, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5847, {2563}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5848, {2563}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x2*x5, x2*x8, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5849, {2563}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x8, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{5850, {2564}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 2, 1, 0}}, {x1*x7, x1*x9, x4*x8, x4*x9, x5*x6, x7*x8, x1*x4*x5, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 0, 21}}}}
{5851, {2564}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 2, 1, 0}}, {x1*x7, x1*x8, x1*x9, x4*x5, x4*x8, x4*x9, x7*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 0, 21}}}}
{5852, {2565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x3*x5, x3*x7, x3*x8, x5*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{5853, {2565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x5*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{5854, {2565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x3*x5, x3*x7, x4*x5, x5*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{5855, {2565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x3*x5, x3*x7, x3*x8, x4*x5, x5*x9, x1*x7*x9, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 23}}}}
{5856, {2566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{5857, {2566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 20}}}}
{5858, {2567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{5859, {2567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x4*x5, x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{5860, {2568}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x6*x8, x2*x3*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 17}}}}
{5861, {2568}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 17}}}}
{5862, {2569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x3*x7, x3*x8, x4*x6, x4*x7, x4*x8, x6*x8, x1*x3*x9, x1*x6*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 2, 31}}}}
{5863, {2569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x3*x7, x3*x8, x4*x6, x4*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{5864, {2570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x7, x4*x5, x1*x4*x6, x1*x6*x9, x2*x3*x8, x3*x6*x9, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5865, {2570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x9, x3*x7, x4*x5, x2*x3*x8, x2*x5*x8, x3*x6*x9, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5866, {2571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5867, {2571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5868, {2572}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x1*x2*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5869, {2572}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x1*x2*x9, x1*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{5870, {2573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x4*x8, x6*x7, x1*x3*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5871, {2573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5872, {2574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x2*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5873, {2574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{5874, {2575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}}, {x1*x8, x2*x7, x2*x8, x3*x4, x4*x6, x5*x6, x1*x3*x9, x1*x5*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5875, {2575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x4*x6, x5*x6, x1*x3*x9, x1*x5*x9, x3*x4*x7, x3*x4*x8, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{5876, {2576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x4*x6, x4*x8, x6*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 21}}}}
{5877, {2577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x6, x3*x5, x3*x7, x6*x7, x1*x4*x8, x2*x4*x8, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5878, {2577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x7, x6*x7, x1*x4*x8, x2*x4*x8, x2*x5*x9, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{5879, {2578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x7, x2*x9, x3*x6, x3*x9, x4*x5, x5*x7, x1*x2*x8, x1*x6*x8, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{5880, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x2*x8, x3*x7, x4*x9, x5*x6*x8, x4*x6*x7*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 8}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5881, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x8, x5*x7, x5*x8, x8*x9, x4*x6*x9, x3*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5882, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x3*x7, x4*x9, x5*x7, x7*x9, x5*x6*x8, x2*x4*x6*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5883, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x2*x8, x3*x7, x4*x7, x4*x9, x5*x6*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5884, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x2*x3, x2*x8, x3*x7, x5*x7, x5*x8, x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5885, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x4, x2*x8, x3*x7, x4*x7, x5*x8, x7*x8, x4*x6*x9, x1*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5886, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x3*x7, x4*x7, x4*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5887, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x8, x3*x7, x5*x7, x5*x8, x4*x6*x9, x4*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5888, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x2*x8, x4*x9, x8*x9, x3*x4*x7, x5*x6*x8, x3*x5*x6*x7, x4*x6*x7*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 11}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5889, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x2*x3, x2*x4, x2*x8, x3*x7, x5*x8, x7*x8, x4*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5890, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x2*x8, x4*x7, x4*x9, x8*x9, x5*x6*x8, x3*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5891, {2579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x3*x7, x4*x9, x7*x9, x5*x6*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 6, 58}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5892, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x3*x5, x4*x5, x4*x8, x5*x9, x8*x9, x6*x7*x8, x2*x3*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5893, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x3*x8, x5*x9, x6*x8, x8*x9, x1*x4*x5*x7, x1*x4*x6*x7, x1*x6*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5894, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x3*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5895, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x3*x4, x4*x8, x6*x8, x8*x9, x5*x7*x9, x2*x3*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5896, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x6, x2*x9, x3*x4, x3*x8, x6*x8, x5*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5897, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x4, x3*x5, x3*x8, x4*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5898, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x6*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5899, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x5, x3*x8, x4*x5, x5*x9, x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5900, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x3*x4, x5*x9, x6*x7*x8, x3*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5901, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5902, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x3*x5, x4*x5, x4*x8, x5*x9, x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5903, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x5*x9, x6*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5904, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x3*x4, x4*x5, x4*x8, x5*x9, x8*x9, x2*x3*x5, x6*x7*x8, x2*x3*x6*x7, x2*x6*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5905, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x6, x2*x9, x3*x4, x3*x8, x6*x8, x8*x9, x5*x7*x9, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5906, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x6, x3*x4, x3*x8, x4*x8, x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5907, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x3*x5, x4*x5, x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{5908, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x3*x4, x4*x5, x4*x8, x5*x9, x6*x7*x8, x2*x6*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5909, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x4, x3*x8, x4*x5, x4*x8, x6*x8, x5*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{5910, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x3*x4, x4*x8, x6*x8, x5*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{5911, {2580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x5, x3*x8, x4*x5, x5*x9, x8*x9, x6*x7*x8, x1*x4*x6*x7, x1*x6*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 6, 58}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5912, {2581}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 1, 2, 3, 3}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x6, x4*x8, x1*x6*x7, x3*x4*x5, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 44}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5913, {2581}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 1, 2, 3, 3}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x9, x2*x3, x4*x5, x4*x8, x5*x8, x5*x9, x1*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 4, 46}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5914, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x4, x3*x5, x6*x8, x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{5915, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x2*x5, x2*x7, x5*x9, x7*x8, x7*x9, x4*x6*x8, x6*x8*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5916, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x5, x2*x7, x3*x5, x5*x8, x7*x9, x1*x4*x6, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5917, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x2*x5, x2*x7, x3*x5, x5*x9, x7*x9, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{5918, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x4, x2*x7, x7*x8, x7*x9, x2*x3*x5, x3*x5*x9, x4*x6*x8, x5*x8*x9, x6*x8*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5919, {2582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x3*x5, x5*x8, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 28}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{5920, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x7*x9, x2*x3*x5*x8, x2*x3*x7*x8, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5921, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x5*x9, x7*x8*x9, x1*x4*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5922, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x7*x8*x9, x2*x3*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5923, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x5, x4*x5, x4*x6, x4*x9, x7*x9, x3*x6*x8, x2*x3*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5924, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x7*x8*x9, x3*x5*x8*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 8}}}}
{5925, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x3*x6, x3*x9, x4*x6, x6*x9, x7*x9, x4*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5926, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x2*x7, x3*x5, x4*x5, x4*x9, x5*x9, x7*x9, x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5927, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x6*x9, x7*x9, x4*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5928, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x7*x8*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 8}}}}
{5929, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x5, x2*x7, x3*x9, x4*x5, x5*x9, x7*x9, x3*x6*x8, x1*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5930, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x3*x6*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5931, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x2*x7, x3*x5, x4*x5, x5*x9, x7*x9, x3*x6*x8, x1*x6*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5932, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x9, x7*x9, x4*x5*x8, x1*x4*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5933, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x2*x7, x3*x5, x3*x9, x4*x5, x5*x9, x7*x9, x1*x4*x7, x3*x6*x8, x1*x4*x6*x8, x1*x6*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5934, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x3*x6, x4*x5, x4*x6, x6*x9, x7*x8*x9, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5935, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x7*x8*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5936, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x5, x4*x5, x4*x6, x4*x9, x5*x9, x7*x9, x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5937, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 8}}}}
{5938, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x5, x3*x6, x3*x9, x4*x6, x6*x9, x7*x9, x4*x5*x8, x1*x4*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5939, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x3*x9, x6*x9, x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5940, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x7*x9, x4*x5*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5941, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x5, x2*x7, x4*x5, x4*x9, x5*x9, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5942, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x7*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5943, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x5, x3*x6, x4*x5, x4*x6, x6*x9, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5944, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x7, x3*x6, x4*x9, x6*x9, x7*x9, x4*x5*x8, x2*x3*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5945, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x3*x9, x6*x9, x7*x9, x4*x5*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5946, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x5*x9, x7*x8*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5947, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x5*x9, x7*x8*x9, x1*x6*x7*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{5948, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x5, x2*x7, x4*x5, x5*x9, x7*x9, x3*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 5}}}}
{5949, {2583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 8}}}}
{5950, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5951, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x4*x6*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5952, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5953, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x3*x8, x4*x6, x6*x7, x4*x5*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5954, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x1*x8*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5955, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x2*x7*x9, x2*x3*x8*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5956, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x5*x8, x3*x6*x9, x1*x6*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5957, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x3*x8, x5*x8, x4*x5*x9, x1*x4*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5958, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x6*x7, x3*x6*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5959, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5960, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x4*x5, x5*x8, x3*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5961, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5962, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5963, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x3*x8, x5*x8, x4*x5*x9, x2*x3*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5964, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x5*x8, x4*x5*x9, x1*x4*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5965, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5966, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5967, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x2*x3, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5968, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x4*x7, x6*x7, x4*x5*x9, x2*x3*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5969, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x4*x6, x4*x7, x6*x7, x2*x3*x8, x4*x5*x9, x2*x3*x5*x9, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5970, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x1*x6*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5971, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x6*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5972, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5973, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5974, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5975, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5976, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5977, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5978, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x3*x8, x4*x6, x6*x7, x4*x5*x9, x2*x3*x5*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5979, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x6*x7, x3*x6*x9, x1*x4*x6*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5980, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x1*x8*x9, x1*x4*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5981, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x1*x8*x9, x1*x4*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5982, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x5*x8, x2*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5983, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x2*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5984, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x5*x8, x4*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5985, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5986, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5987, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x2*x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5988, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x5*x8, x3*x6*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5989, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x5*x8, x1*x8*x9, x4*x6*x7, x1*x4*x6*x9, x1*x4*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 6, 58}}}}
{5990, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x4*x7, x6*x7, x4*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5991, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x1*x8*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5992, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x6*x7, x4*x5*x9, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{5993, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 58}}}}
{5994, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5995, {2584}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x4*x5, x4*x7, x6*x7, x1*x8*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{5996, {2585}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 2, 0}, {0, 2, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x5, x5*x7, x6*x7, x6*x8, x7*x9, x3*x4*x9, x2*x3*x4*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 7, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 6}}, {9, {1, 4, 0, 2}}}}
{5997, {2585}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 2, 0}, {0, 2, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x3*x4*x5, x3*x4*x9, x6*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 7, 62}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 4}}, {9, {1, 4, 0, 4}}}}
{5998, {2585}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 2, 0}, {0, 2, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x5, x2*x8, x5*x7, x6*x7, x7*x8, x3*x4*x5, x3*x4*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 7, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 6}}}}
{5999, {2585}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 2, 0}, {0, 2, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x6*x7, x8*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 7, 62}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6000, {2586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 3}, {0, 0, 1, 0, 2}, {0, 1, 2, 0, 3}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x6, x4*x8, x6*x7, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 44}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6001, {2587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 2, 0, 3, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x3*x9, x4*x8, x5*x8, x5*x9, x4*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 2, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6002, {2588}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 3}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x5, x5*x8, x5*x9, x7*x8, x1*x3*x4, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6003, {2588}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 3}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x6, x3*x4, x5*x8, x5*x9, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6004, {2589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {1, 2, 3, 0, 3}, {1, 2, 2, 1, 3}, {1, 3, 4, 1, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x3, x2*x6, x7*x8, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6005, {2589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {1, 2, 3, 0, 3}, {1, 2, 2, 1, 3}, {1, 3, 4, 1, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x6, x4*x8, x7*x8, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 4, 46}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6006, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 1, 0, 2}}}}
{6007, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{6008, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x4*x6, x4*x8, x5*x6, x5*x9, x8*x9, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{6009, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 1, 0, 2}}}}
{6010, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x8, x4*x6, x5*x7, x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{6011, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x7, x3*x8, x4*x8, x8*x9, x2*x3*x4, x2*x4*x6, x4*x6*x9, x5*x6*x9, x5*x7*x9, x2*x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6012, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x7, x3*x8, x5*x7, x8*x9, x2*x3*x4, x2*x4*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{6013, {2590}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x3*x7, x3*x8, x4*x8, x8*x9, x1*x5*x7, x2*x4*x6, x4*x6*x9, x5*x6*x9, x5*x7*x9, x2*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6014, {2591}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 2, 3}, {1, 0, 2, 2, 4}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x5, x2*x7, x3*x4, x3*x7, x4*x5, x1*x3*x9, x1*x4*x6, x1*x6*x9, x5*x6*x8, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{6015, {2591}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 2, 3}, {1, 0, 2, 2, 4}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x5, x2*x7, x2*x9, x3*x7, x4*x5, x5*x8, x8*x9, x1*x4*x6, x1*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6016, {2591}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 2, 3}, {1, 0, 2, 2, 4}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x7, x3*x4, x3*x7, x3*x9, x4*x5, x7*x8, x1*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6017, {2592}, {{0, 0, 0, 0, 1}, {1, 1, 1, 2, 3}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x9, x5*x6, x7*x8, x2*x4*x5, x2*x4*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6018, {2592}, {{0, 0, 0, 0, 1}, {1, 1, 1, 2, 3}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x9, x4*x6, x5*x6, x1*x3*x7, x1*x5*x7, x2*x4*x5, x2*x4*x9, x3*x7*x8, x4*x5*x8, x4*x8*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6019, {2593}, {{0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 2, 1, 3}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x8, x3*x7, x5*x9, x1*x3*x4, x1*x4*x6, x4*x6*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6020, {2593}, {{0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 2, 1, 3}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6*x8, x5*x6*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6021, {2594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x6, x5*x9, x7*x9, x1*x3*x5, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 8, 69}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{6022, {2595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 2}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x6, x4*x7, x6*x9, x3*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 8}}}}
{6023, {2595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 2}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x3*x7*x8, x3*x8*x9, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6024, {2595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 2}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x6*x9, x4*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6025, {2596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 0}, {1, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x6*x7, x6*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6026, {2596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 0}, {1, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x1*x9, x4*x6, x6*x7, x6*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 4}}, {9, {1, 5, 0, 2}}}}
{6027, {2596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 0}, {1, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x4*x6, x4*x8, x4*x9, x6*x7, x6*x9, x7*x8, x1*x4*x5, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 32}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6028, {2596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 0}, {1, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x7, x4*x6, x4*x8, x6*x7, x6*x9, x7*x8, x1*x4*x5, x1*x5*x8, x1*x5*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 4}}}}
{6029, {2597}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x5*x7, x5*x8, x7*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6030, {2598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x4, x3*x9, x4*x5, x5*x7, x7*x9, x1*x3*x6, x1*x5*x6, x1*x6*x8, x1*x6*x9, x2*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 38}}, {9, {1, 0, 0, 2}}}}
{6031, {2598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x8, x3*x4, x3*x8, x3*x9, x4*x5, x4*x7, x7*x9, x1*x3*x6, x1*x5*x6, x2*x5*x7, x1*x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6032, {2599}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x4*x5, x4*x6, x7*x8, x2*x3*x9, x2*x5*x9, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6033, {2600}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x4*x9, x7*x8, x1*x3*x4, x2*x5*x6, x2*x5*x8, x2*x5*x9, x3*x4*x7, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6034, {2600}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x9, x5*x6, x7*x8, x1*x3*x7, x2*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6035, {2601}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 3}, {1, 0, 2, 2, 3}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x7, x5*x8, x1*x5*x7, x2*x3*x4, x2*x4*x6, x3*x4*x6, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6036, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x2*x8, x3*x8, x4*x7, x8*x9, x1*x3*x4, x1*x3*x6, x1*x5*x6, x5*x6*x9, x5*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6037, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x8, x4*x7, x1*x4*x6, x1*x5*x6, x2*x5*x8, x2*x7*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6038, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x6, x3*x8, x5*x6, x1*x3*x4, x1*x4*x6, x1*x4*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6039, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x2*x8, x3*x8, x5*x6, x5*x9, x8*x9, x1*x3*x6, x1*x4*x7, x4*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6040, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x4, x3*x6, x3*x8, x5*x6, x1*x4*x6, x1*x4*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6041, {2602}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x3*x4, x3*x8, x4*x7, x1*x3*x6, x1*x4*x6, x1*x5*x6, x2*x5*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 28}}, {9, {1, 0, 0, 2}}}}
{6042, {2603}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x3*x7, x6*x7, x7*x9, x8*x9, x1*x3*x8, x2*x4*x6, x4*x5*x6, x4*x6*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6043, {2603}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x4*x6, x6*x7, x6*x9, x8*x9, x1*x3*x7, x2*x4*x5, x2*x4*x8, x3*x5*x7, x3*x7*x9, x4*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6044, {2604}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 2, 3}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x6*x8, x6*x9, x7*x8, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6045, {2604}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 2, 3}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x4, x6*x8, x6*x9, x7*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6046, {2605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x4, x7*x8, x8*x9, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6047, {2605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x7, x2*x9, x5*x8, x7*x8, x8*x9, x1*x5*x6, x3*x4*x7, x3*x4*x9, x5*x6*x9, x1*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{6048, {2606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x9, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6049, {2607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x4*x5, x5*x9, x7*x8, x2*x3*x6, x2*x6*x8, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6050, {2607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x4*x6, x5*x9, x1*x2*x7, x1*x5*x7, x2*x3*x6, x2*x6*x8, x2*x7*x8, x3*x6*x9, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6051, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x5*x9, x6*x7, x2*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6052, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x2*x8, x5*x6, x5*x9, x6*x7, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{6053, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x4, x5*x9, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{6054, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x2*x8, x2*x9, x5*x9, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6055, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x5*x6, x5*x9, x6*x7, x3*x4*x7, x3*x4*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6056, {2608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x4, x5*x9, x6*x7, x1*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6057, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x5*x6, x5*x7, x5*x9, x6*x9, x8*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{6058, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x2*x8, x5*x6, x5*x9, x6*x9, x8*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6059, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 4}}}}
{6060, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x8, x3*x4, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{6061, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x5*x6, x5*x7, x6*x9, x8*x9, x1*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{6062, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x8, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6063, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x5*x6, x5*x7, x7*x9, x8*x9, x2*x3*x4, x2*x6*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{6064, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6065, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x6, x2*x8, x5*x6, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{6066, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x5*x6, x5*x7, x7*x9, x8*x9, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{6067, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x4, x5*x6, x6*x9, x8*x9, x1*x5*x7, x1*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6068, {2609}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 4}}}}
{6069, {2610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x6, x3*x9, x4*x6, x4*x9, x6*x8, x8*x9, x1*x5*x7, x2*x3*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 26}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6070, {2610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x4, x2*x6, x3*x8, x3*x9, x4*x6, x4*x9, x6*x8, x8*x9, x1*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6071, {2610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x6, x3*x9, x4*x6, x4*x9, x6*x8, x8*x9, x1*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{6072, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x3*x6, x5*x6, x3*x4*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 4}}}}
{6073, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x7, x5*x6, x5*x7, x7*x9, x1*x2*x8, x1*x6*x8, x1*x8*x9, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6074, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x3*x6, x4*x9, x5*x6, x6*x9, x2*x4*x7, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6075, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x6, x5*x6, x6*x9, x2*x4*x7, x2*x5*x7, x3*x4*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6076, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x7, x3*x4, x3*x6, x4*x9, x5*x6, x5*x7, x1*x2*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 4}}}}
{6077, {2611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x4, x5*x6, x7*x9, x1*x2*x5, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6078, {2612}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 2}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x7, x7*x8, x8*x9, x1*x4*x5, x1*x4*x7, x1*x4*x9, x2*x3*x6, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x6, x3*x6*x8, x4*x5*x7, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6079, {2613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 3}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x7, x4*x6, x5*x8, x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6080, {2614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x6*x7, x6*x9, x8*x9, x1*x3*x7, x1*x3*x8, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{6081, {2614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x7, x6*x7, x6*x9, x7*x9, x8*x9, x1*x3*x8, x2*x4*x6, x3*x4*x5, x3*x5*x8, x4*x5*x6, x2*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{6082, {2615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x2*x5*x6, x2*x5*x7, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6083, {2615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x3*x4*x8, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6084, {2615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x6, x4*x9, x6*x7, x2*x3*x8, x2*x5*x7, x2*x5*x8, x3*x4*x8, x5*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{6085, {2615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x6, x6*x7, x1*x5*x6, x1*x7*x9, x2*x3*x8, x2*x4*x9, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{6086, {2616}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x8, x2*x4, x6*x7, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 57}}, {9, {1, 0, 0, 4}}}}
{6087, {2616}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x3*x5, x5*x9, x6*x7, x8*x9, x2*x3*x4, x2*x4*x8, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 57}}, {9, {1, 0, 0, 2}}}}
{6088, {2616}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x3*x5, x4*x9, x8*x9, x1*x6*x7, x2*x3*x8, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 57}}, {9, {1, 0, 0, 2}}}}
{6089, {2617}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x7, x5*x9, x8*x9, x1*x3*x8, x2*x6*x7, x2*x6*x8, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{6090, {2618}, {{0, 0, 0, 0, 1}, {0, 0, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x6*x7, x8*x9, x1*x3*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{6091, {2618}, {{0, 0, 0, 0, 1}, {0, 0, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x8, x5*x7, x6*x7, x8*x9, x2*x3*x4, x2*x4*x5, x2*x5*x8, x3*x4*x6, x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{6092, {2619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x4, x7*x9, x1*x5*x8, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6093, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x7, x5*x9, x8*x9, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 37}}, {9, {1, 0, 0, 2}}}}
{6094, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x7, x8*x9, x1*x3*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 37}}, {9, {1, 0, 0, 2}}}}
{6095, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x4*x6, x5*x7, x8*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{6096, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x4*x6, x4*x8, x8*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x3*x7*x9, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6097, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x4*x8, x8*x9, x1*x3*x8, x2*x5*x6, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{6098, {2620}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x4, x4*x6, x4*x8, x8*x9, x1*x3*x7, x1*x3*x8, x2*x5*x6, x3*x7*x9, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6099, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x3*x6, x3*x7, x4*x7, x7*x9, x1*x5*x8, x2*x4*x6, x4*x6*x9, x4*x8*x9, x5*x8*x9, x2*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{6100, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6101, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x5, x4*x7, x7*x9, x8*x9, x2*x4*x6, x2*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6102, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x5, x3*x6, x3*x7, x4*x7, x1*x5*x8, x4*x6*x9, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 5}}}}
{6103, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x5, x3*x6, x3*x7, x4*x7, x6*x9, x1*x5*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 32}}, {9, {1, 1, 0, 2}}}}
{6104, {2621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x5, x3*x7, x4*x7, x4*x6*x9, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{6105, {2622}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {2, 0, 1, 0, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x5, x5*x7, x5*x9, x8*x9, x3*x6*x7, x3*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{6106, {2622}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {2, 0, 1, 0, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x5, x4*x8, x5*x9, x8*x9, x3*x4*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6107, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x6*x8, x1*x4*x6, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6108, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x5, x3*x8, x5*x9, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{6109, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 22}}}}
{6110, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x3, x2*x9, x3*x5, x3*x8, x6*x7, x6*x8, x1*x4*x5, x1*x4*x9, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{6111, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x2*x6, x2*x9, x3*x8, x6*x7, x6*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 26}}}}
{6112, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{6113, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x1*x4*x6, x1*x4*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 20}}}}
{6114, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x9, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 26}}}}
{6115, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x6*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6116, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x6*x7, x1*x4*x6, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 1, 22}}}}
{6117, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x5, x3*x8, x5*x9, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{6118, {2623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 26}}}}
{6119, {2624}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x6, x3*x6, x3*x9, x4*x5, x6*x8, x8*x9, x1*x2*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6120, {2625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x4, x2*x9, x4*x5, x4*x8, x6*x9, x7*x8, x1*x3*x5, x1*x3*x7, x1*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6121, {2625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x4, x4*x5, x4*x8, x6*x9, x7*x8, x1*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{6122, {2625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x9, x2*x3, x4*x5, x6*x9, x7*x8, x1*x3*x7, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6123, {2626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x9, x4*x7, x5*x6, x5*x7, x2*x4*x8, x2*x6*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 55}}, {9, {1, 1, 0, 2}}}}
{6124, {2626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x5*x6, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6125, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x3*x6, x3*x7, x3*x9, x4*x5, x5*x6, x6*x9, x1*x2*x8, x2*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6126, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x1*x2*x8, x2*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 5}}}}
{6127, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x5*x6, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6128, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x1*x2*x8, x1*x5*x6, x2*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6129, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x6, x3*x7, x3*x9, x6*x9, x1*x2*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6130, {2627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x7, x5*x6, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 5}}}}
{6131, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x2*x8, x3*x4*x5, x2*x4*x5*x8, x4*x5*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6132, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x5*x7, x1*x2*x8, x1*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 5}}}}
{6133, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x6, x5*x7, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 5}}}}
{6134, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x7, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x5*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6135, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x6, x3*x7, x3*x9, x4*x6, x5*x7, x1*x2*x8, x2*x8*x9, x3*x4*x5, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6136, {2628}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x6, x4*x9, x5*x7, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{6137, {2629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x9, x5*x6, x5*x7, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 0, 2}}}}
{6138, {2629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x8, x4*x9, x5*x6, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6139, {2630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x4*x9, x5*x6, x5*x7, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6140, {2630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x6, x5*x7, x6*x9, x2*x4*x7, x2*x4*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6141, {2630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x6, x4*x9, x5*x7, x1*x5*x6, x2*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 4}}}}
{6142, {2631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x8, x3*x6, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6143, {2631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x7, x5*x6, x8*x9, x1*x2*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6144, {2631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x4*x7, x4*x9, x8*x9, x1*x5*x6, x1*x5*x8, x3*x4*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6145, {2631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x3*x6, x4*x7, x5*x6, x8*x9, x1*x2*x7, x1*x2*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6146, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x8, x3*x9, x8*x9, x1*x4*x8, x2*x4*x5, x3*x5*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6147, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x9, x6*x7, x8*x9, x1*x6*x8, x2*x3*x5, x2*x3*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{6148, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x8, x4*x5, x4*x9, x8*x9, x2*x3*x5, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6149, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 4}}}}
{6150, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{6151, {2632}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x8, x4*x5, x8*x9, x1*x6*x7, x1*x6*x8, x3*x5*x7, x3*x5*x9, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 4}}}}
{6152, {2633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x5*x9, x6*x7, x6*x9, x7*x9, x1*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6153, {2633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x5*x9, x6*x7, x6*x9, x7*x9, x1*x4*x8, x2*x4*x5*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6154, {2633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x5*x9, x6*x7, x6*x9, x7*x9, x1*x4*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6155, {2633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x5*x9, x6*x7, x6*x9, x7*x9, x1*x4*x8, x2*x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{6156, {2634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x6, x4*x7, x6*x8, x7*x8, x2*x5*x9, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 42}}}}
{6157, {2634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x6*x8, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 42}}}}
{6158, {2634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x9, x4*x7, x6*x8, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6159, {2634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x9, x4*x7, x6*x8, x2*x5*x8, x2*x5*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6160, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x4, x2*x6, x2*x9, x4*x7, x4*x9, x6*x7, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6161, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x6, x2*x9, x3*x9, x4*x7, x4*x9, x3*x5*x7, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6162, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x5, x4*x7, x4*x9, x5*x7, x6*x7, x2*x3*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 25}}}}
{6163, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x3, x2*x6, x3*x5, x4*x7, x4*x9, x5*x7, x6*x7, x1*x5*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 25}}}}
{6164, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x3, x2*x6, x2*x9, x4*x7, x4*x9, x6*x7, x1*x4*x6, x1*x5*x8, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6165, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x9, x4*x9, x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6166, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x9, x3*x5, x3*x9, x4*x9, x1*x4*x5, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6167, {2635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x3*x5, x3*x9, x4*x9, x5*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6168, {2636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 3}}, {x2*x5, x2*x7, x2*x9, x3*x7, x4*x8, x5*x7, x5*x8, x1*x3*x6, x1*x5*x6, x1*x6*x9, x3*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 38}}}}
{6169, {2636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 3}}, {x2*x4, x2*x7, x2*x9, x3*x4, x3*x7, x3*x9, x4*x7, x4*x8, x5*x7, x1*x3*x6, x2*x5*x8, x1*x5*x6*x8, x1*x5*x6*x9, x1*x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 38}}, {9, {1, 0, 2, 30}}}}
{6170, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x6, x3*x7, x4*x5, x4*x6, x5*x9, x6*x9, x1*x2*x8, x1*x5*x7, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{6171, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x6, x3*x7, x4*x5, x4*x6, x5*x9, x1*x2*x8, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 5}}}}
{6172, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x6, x3*x7, x4*x6, x1*x2*x8, x2*x8*x9, x3*x4*x5, x3*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 5}}}}
{6173, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x6, x3*x7, x7*x9, x1*x2*x8, x2*x8*x9, x3*x4*x5, x3*x5*x9, x5*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{6174, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x7, x3*x6, x3*x7, x4*x6, x6*x9, x1*x2*x8, x2*x8*x9, x3*x4*x5, x3*x5*x9, x5*x8*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{6175, {2637}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x6, x3*x7, x4*x5, x5*x9, x7*x9, x1*x2*x8, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{6176, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x6, x3*x4, x4*x9, x6*x7, x8*x9, x1*x3*x5, x1*x5*x8, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{6177, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x2*x6, x3*x4, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{6178, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x5*x9, x8*x9, x1*x3*x8, x2*x4*x8, x2*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{6179, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x5*x9, x6*x9, x8*x9, x1*x3*x8, x2*x4*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{6180, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x4, x3*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{6181, {2638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x4, x3*x5, x4*x9, x8*x9, x1*x3*x8, x1*x5*x8, x2*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{6182, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x5*x7, x8*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8, x2*x5*x9, x3*x6*x7, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{6183, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x4, x3*x6, x8*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{6184, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x3*x9, x5*x7, x5*x9, x8*x9, x1*x4*x5, x1*x4*x8, x1*x6*x7, x1*x6*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6185, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x3*x6, x8*x9, x2*x3*x8, x4*x5*x7, x5*x6*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6186, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x6, x3*x9, x8*x9, x1*x4*x6, x1*x6*x7, x2*x5*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6187, {2639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x5*x7, x5*x9, x8*x9, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6188, {2640}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x5*x6, x8*x9, x1*x5*x7, x2*x3*x4, x2*x3*x8, x2*x4*x7, x3*x4*x9, x4*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6189, {2640}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x4*x7, x5*x6, x5*x9, x7*x9, x8*x9, x2*x3*x8, x2*x3*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6190, {2641}, {{0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x9, x3*x4, x3*x8, x5*x6, x1*x4*x7, x2*x5*x7, x2*x5*x8, x2*x6*x8, x2*x7*x9, x2*x8*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6191, {2641}, {{0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x3*x8, x5*x6, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6192, {2642}, {{0, 0, 0, 0, 2}, {0, 0, 0, 2, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 3}, {0, 1, 1, 1, 1}, {0, 0, 2, 0, 0}, {2, 3, 1, 5, 7}, {0, 2, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x4*x9, x8*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6193, {2642}, {{0, 0, 0, 0, 2}, {0, 0, 0, 2, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 3}, {0, 1, 1, 1, 1}, {0, 0, 2, 0, 0}, {2, 3, 1, 5, 7}, {0, 2, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x1*x3*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6194, {2643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x4, x2*x8, x3*x9, x5*x7, x5*x8, x1*x8*x9, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{6195, {2643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x9, x5*x8, x6*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9, x3*x5*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 29}}}}
{6196, {2643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x4, x3*x9, x5*x8, x6*x7, x1*x2*x8, x1*x2*x9, x1*x8*x9, x3*x4*x7, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 29}}}}
{6197, {2643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x8, x3*x9, x5*x8, x2*x4*x6, x2*x4*x9, x3*x5*x7, x4*x6*x7, x5*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{6198, {2644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x7, x3*x9, x6*x7, x1*x4*x6, x1*x4*x9, x1*x7*x9, x3*x5*x8, x4*x5*x8, x5*x6*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 39}}}}
{6199, {2644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x8, x2*x9, x5*x8, x6*x7, x6*x8, x3*x5*x7, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 41}}}}
{6200, {2644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x9, x3*x7, x3*x9, x6*x7, x1*x7*x9, x2*x5*x8, x3*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 39}}}}
{6201, {2644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x7, x6*x7, x6*x8, x1*x4*x7, x1*x4*x9, x1*x7*x9, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 41}}}}
{6202, {2645}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x4, x6*x7, x6*x9, x8*x9, x1*x3*x8, x2*x5*x7, x2*x5*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6203, {2645}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x5, x5*x9, x6*x7, x8*x9, x1*x3*x8, x1*x6*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6204, {2646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x4, x5*x6, x7*x9, x1*x6*x7, x2*x3*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6205, {2646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 2, 3, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x5*x6, x5*x7, x7*x9, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x4*x6, x3*x4*x9, x4*x6*x7, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6206, {2647}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 3, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x2*x8, x5*x7, x5*x9, x6*x9, x8*x9, x1*x3*x8, x1*x4*x6, x3*x5*x8, x4*x6*x7, x1*x3*x4*x7, x3*x4*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6207, {2647}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 3, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x4*x7, x5*x7, x5*x9, x1*x3*x4, x1*x3*x8, x2*x6*x7, x2*x6*x8, x3*x4*x9, x3*x8*x9, x6*x7*x9, x6*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{6208, {2648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x7, x2*x9, x6*x8, x7*x8, x1*x5*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 40}}}}
{6209, {2648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x9, x3*x9, x4*x6, x1*x2*x7, x1*x5*x7, x1*x5*x9, x2*x7*x8, x3*x4*x5, x3*x5*x8, x3*x6*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{6210, {2648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x6, x4*x6, x6*x8, x7*x8, x1*x4*x5, x1*x4*x9, x1*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 40}}}}
{6211, {2648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x7, x2*x9, x3*x9, x1*x4*x6, x1*x4*x7, x1*x4*x9, x1*x5*x7, x1*x5*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8, x4*x6*x8, x4*x6*x9, x5*x7*x8, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{6212, {2649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x3*x6, x3*x8, x4*x8, x3*x4*x9, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{6213, {2649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x3*x8, x4*x5, x4*x8, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{6214, {2650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 5, 0, 2}}}}
{6215, {2650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x7, x7*x9, x1*x4*x5, x2*x3*x6, x2*x4*x5, x3*x6*x8, x3*x6*x9, x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 5, 0, 2}}}}
{6216, {2651}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x6, x2*x9, x6*x8, x7*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{6217, {2652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x9, x3*x6, x6*x8, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6218, {2653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {1, 1, 0, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x5, x7*x8, x8*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{6219, {2654}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x8, x3*x6, x5*x8, x5*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6220, {2655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x3*x5, x3*x6, x4*x5, x5*x6, x1*x3*x8, x1*x4*x8, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9, x2*x8*x9, x3*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 39}}, {9, {1, 1, 0, 2}}}}
{6221, {2655}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x5, x3*x6, x8*x9, x2*x4*x7, x2*x4*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6222, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x4*x7, x6*x9, x8*x9, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{6223, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x6, x3*x8, x5*x9, x8*x9, x1*x6*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6224, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x5, x3*x6, x4*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 5}}}}
{6225, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x6, x4*x7, x5*x9, x8*x9, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{6226, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x5, x3*x6, x3*x8, x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 5}}}}
{6227, {2656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x3*x8, x6*x9, x8*x9, x2*x5*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6228, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x7, x5*x6, x7*x9, x1*x4*x7, x1*x4*x8, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{6229, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6230, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{6231, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x7, x5*x6, x7*x9, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 4}}}}
{6232, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{6233, {2657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x5*x6, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6234, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x7, x4*x7, x6*x8, x2*x5*x8, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6235, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x7*x9, x4*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6236, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x6*x8, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6237, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x4*x5, x4*x7, x6*x8, x2*x3*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6238, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x7, x6*x8, x2*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6239, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6240, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x7, x4*x5, x6*x8, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6241, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x4*x5, x6*x8, x2*x3*x9, x2*x5*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6242, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x6*x8, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6243, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x5, x3*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6244, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x7, x4*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6245, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x7, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6246, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x7, x6*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6247, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x6*x8, x2*x3*x9, x2*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6248, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x6*x8, x2*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6249, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x6*x7, x3*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6250, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x4*x5, x6*x8, x2*x3*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6251, {2658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x3*x7, x4*x7, x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{6252, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 30}}}}
{6253, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x5*x9, x6*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 30}}}}
{6254, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x8, x5*x9, x6*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{6255, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 34}}}}
{6256, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x4*x5, x4*x8, x6*x7, x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 34}}}}
{6257, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x8, x6*x7, x6*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x4*x5*x9, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 34}}}}
{6258, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x4*x8, x5*x9, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{6259, {2659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 34}}}}
{6260, {2660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x2*x6, x5*x8, x5*x9, x6*x8, x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6261, {2661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x7, x4*x5, x4*x7, x1*x6*x7, x2*x5*x8, x4*x8*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6262, {2661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x3*x7, x4*x7, x6*x9, x2*x5*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6263, {2662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x5*x6, x5*x7, x1*x3*x7, x1*x4*x6, x2*x3*x7, x3*x4*x9, x3*x7*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{6264, {2663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x7, x7*x9, x1*x4*x6, x1*x6*x9, x2*x3*x5, x2*x5*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{6265, {2663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x4, x4*x6, x6*x9, x2*x5*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{6266, {2663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x4, x3*x7, x4*x6, x2*x5*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 3}}}}
{6267, {2664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x3*x8, x4*x5, x5*x9, x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6268, {2664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x3*x5, x3*x8, x4*x5, x5*x9, x1*x4*x6, x1*x4*x8, x1*x6*x8, x1*x6*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6269, {2664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x3*x8, x4*x5, x5*x9, x1*x4*x6, x1*x6*x9, x2*x3*x7, x2*x6*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6270, {2664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x8, x4*x5, x5*x9, x2*x3*x7, x2*x6*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6271, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x4, x3*x5, x1*x7*x9, x4*x7*x9, x4*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 3}}}}
{6272, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x4, x3*x5, x5*x7, x1*x7*x9, x2*x3*x8, x4*x7*x9, x4*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 3}}}}
{6273, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x5, x5*x7, x7*x9, x3*x4*x7, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{6274, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x4*x7, x3*x4*x8, x4*x7*x9, x4*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6275, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x4, x3*x5, x4*x9, x1*x5*x7, x1*x7*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6276, {2665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x3*x4, x3*x5, x4*x9, x5*x7, x1*x7*x9, x2*x3*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{6277, {2666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x5, x3*x9, x4*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6278, {2666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x3*x9, x5*x6, x6*x9, x1*x4*x7, x2*x4*x7, x3*x5*x8, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6279, {2667}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x7, x4*x9, x5*x6, x8*x9, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6280, {2667}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x3*x6, x4*x7, x5*x6, x8*x9, x1*x2*x7, x1*x2*x8, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6281, {2667}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x3*x4, x3*x6, x4*x7, x5*x6, x6*x9, x8*x9, x1*x2*x5, x1*x2*x8, x2*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6282, {2667}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x7, x4*x7, x5*x6, x8*x9, x1*x2*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6283, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x3*x5*x7, x3*x6*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6284, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x1*x4*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6285, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x4*x5, x5*x9, x1*x4*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6286, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x4*x5, x5*x9, x1*x6*x7, x1*x6*x8, x2*x3*x5, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6287, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x4*x5, x5*x9, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 4}}}}
{6288, {2668}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x1*x8*x9, x3*x5*x7, x3*x6*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 4}}}}
{6289, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x6*x7, x1*x2*x9, x2*x6*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{6290, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{6291, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x6*x7, x1*x2*x9, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{6292, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{6293, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{6294, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x5*x8, x1*x2*x9, x3*x4*x5, x4*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{6295, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x6*x7, x1*x2*x9, x1*x7*x9, x2*x5*x8, x1*x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 5, 52}}}}
{6296, {2669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x6, x6*x7, x1*x2*x9, x3*x4*x5, x4*x5*x9, x1*x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{6297, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x7*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6298, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x3*x8, x4*x6, x7*x8, x2*x5*x9, x3*x5*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6299, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x7, x3*x5, x7*x8, x2*x4*x9, x3*x4*x6, x3*x6*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6300, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x5, x3*x5, x3*x6, x3*x8, x4*x6, x7*x8, x2*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6301, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x7*x8, x2*x4*x7, x2*x5*x8, x2*x5*x9, x3*x5*x9, x4*x6*x7, x4*x6*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6302, {2670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x3*x5, x3*x6, x4*x6, x7*x8, x1*x3*x8, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 46}}}}
{6303, {2671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x4*x7, x5*x7, x6*x8, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 38}}}}
{6304, {2671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x8, x3*x8, x6*x7, x6*x8, x3*x4*x7, x3*x4*x9, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6305, {2671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x3*x4, x3*x8, x4*x7, x6*x8, x1*x6*x7, x2*x3*x9, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{6306, {2671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{6307, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x2*x7, x2*x9, x4*x5, x4*x7, x6*x7, x1*x6*x8, x1*x6*x9, x1*x8*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 29}}}}
{6308, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x3, x2*x7, x2*x9, x4*x7, x6*x7, x1*x4*x9, x1*x8*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 29}}}}
{6309, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 29}}}}
{6310, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 29}}}}
{6311, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 29}}}}
{6312, {2672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 29}}}}
{6313, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x3*x8, x1*x6*x8, x2*x4*x5, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{6314, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x7, x2*x9, x4*x5, x4*x6, x4*x9, x5*x7, x1*x3*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{6315, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x9, x5*x7, x1*x3*x8, x2*x4*x5, x2*x4*x6, x3*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{6316, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x5, x3*x9, x4*x5, x5*x7, x1*x3*x8, x1*x6*x8, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 5}}}}
{6317, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x9, x4*x5, x4*x6, x5*x7, x1*x3*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 5}}}}
{6318, {2673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x2*x7, x2*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x5*x7, x1*x3*x8, x1*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{6319, {2674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 2, 0, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x9, x2*x8, x3*x4, x3*x6, x4*x9, x5*x7, x1*x6*x7, x1*x6*x8, x2*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6320, {2675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x5, x6*x7, x1*x2*x6, x3*x5*x9, x3*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 4}}}}
{6321, {2675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x5, x6*x7, x1*x2*x6, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{6322, {2675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x4*x5, x6*x7, x2*x3*x6, x2*x3*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{6323, {2676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x6, x3*x5, x5*x7, x5*x9, x8*x9, x1*x2*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6324, {2676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x2*x6, x3*x5, x8*x9, x1*x4*x6, x3*x4*x7, x4*x6*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6325, {2677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 3}}, {x2*x5, x2*x6, x2*x8, x2*x9, x3*x8, x4*x5, x5*x7, x5*x8, x6*x7, x1*x4*x9, x1*x3*x4*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 40}}}}
{6326, {2677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 3}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x8, x6*x7, x1*x3*x4, x1*x3*x6, x2*x5*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 3, 38}}}}
{6327, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x3*x7, x4*x5, x1*x2*x8, x1*x5*x8, x1*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 2}}}}
{6328, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x7, x4*x5, x1*x2*x8, x2*x4*x8, x2*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 2}}}}
{6329, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x3*x7, x4*x5, x4*x6, x6*x9, x1*x2*x8, x1*x8*x9, x2*x7*x8, x2*x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 3}}}}
{6330, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x7, x3*x7, x4*x5, x1*x2*x8, x1*x8*x9, x2*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 3}}}}
{6331, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x9, x3*x7, x4*x5, x4*x6, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x8*x9, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 2}}}}
{6332, {2678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x3*x7, x4*x5, x4*x6, x6*x9, x1*x2*x8, x2*x4*x8, x2*x7*x8, x2*x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 50}}, {9, {1, 1, 0, 2}}}}
{6333, {2679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x2*x8, x3*x8, x3*x9, x6*x7, x1*x4*x5, x2*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 6}}}}
{6334, {2679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x2*x8, x3*x6, x3*x8, x3*x9, x8*x9, x1*x4*x5, x4*x5*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{6335, {2679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x8, x3*x9, x6*x7, x6*x9, x1*x4*x5, x2*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 0, 2}}}}
{6336, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x7, x3*x5, x3*x7, x4*x5, x1*x3*x8, x1*x6*x8, x2*x4*x6, x2*x5*x9, x2*x6*x9, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 5}}}}
{6337, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x4*x5, x6*x9, x1*x3*x8, x2*x4*x6, x2*x5*x9, x3*x5*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 5}}}}
{6338, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x7, x3*x5, x3*x7, x7*x9, x1*x3*x8, x1*x6*x8, x2*x4*x5, x2*x4*x6, x2*x5*x9, x2*x6*x9, x3*x8*x9, x6*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 2}}}}
{6339, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x3*x7, x4*x5, x5*x9, x1*x3*x8, x1*x6*x8, x2*x4*x6, x2*x6*x9, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 2}}}}
{6340, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x4*x5, x5*x9, x6*x9, x1*x3*x8, x2*x4*x6, x3*x5*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 2}}}}
{6341, {2680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x3*x7, x7*x9, x1*x3*x8, x2*x4*x5, x2*x4*x6, x2*x5*x9, x2*x6*x9, x3*x4*x5, x3*x5*x8, x3*x8*x9, x6*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 50}}, {9, {1, 0, 0, 2}}}}
{6342, {2681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x6, x3*x8, x6*x9, x1*x4*x5, x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6343, {2681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6344, {2682}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x5, x5*x9, x6*x7, x8*x9, x1*x6*x9, x2*x3*x4, x2*x3*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6345, {2683}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x5*x7, x8*x9, x1*x3*x7, x1*x3*x8, x1*x5*x9, x2*x3*x4, x2*x5*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6346, {2684}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x4*x6, x5*x7, x5*x9, x8*x9, x1*x3*x7, x1*x3*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{6347, {2685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x4*x9, x5*x7, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{6348, {2685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x3*x7, x3*x9, x5*x7, x1*x4*x5, x1*x4*x8, x2*x3*x6, x3*x5*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{6349, {2685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x4*x5, x5*x7, x2*x3*x6, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 3}}}}
{6350, {2686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 2, 1, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 2}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x1*x5*x7, x2*x4*x5, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6351, {2687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x8, x3*x4*x5, x3*x6*x7, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 5, 0, 2}}}}
{6352, {2687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x1*x3*x7, x1*x6*x7, x1*x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 5, 0, 4}}}}
{6353, {2687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x3*x7, x1*x6*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 32}}, {9, {1, 5, 0, 2}}}}
{6354, {2688}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {2, 0, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x8*x9, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{6355, {2688}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {2, 0, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x3*x5, x8*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{6356, {2689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x6, x4*x7, x5*x7, x3*x8*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{6357, {2690}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x8, x3*x7, x5*x9, x8*x9, x1*x4*x6, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6358, {2691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x4*x6, x4*x9, x6*x7, x2*x3*x5, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 2, 30}}}}
{6359, {2691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x4*x6, x4*x9, x6*x8, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 36}}}}
{6360, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x5*x6, x5*x9, x7*x9, x1*x2*x7, x3*x4*x6, x3*x4*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6361, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x4*x9, x5*x6, x7*x9, x1*x2*x7, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6362, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x3*x7, x5*x6, x5*x9, x7*x9, x1*x2*x7, x1*x2*x8, x1*x4*x8, x1*x8*x9, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{6363, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x3*x4, x3*x7, x5*x6, x7*x9, x1*x2*x7, x1*x2*x8, x1*x4*x8, x1*x8*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 4}}}}
{6364, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x3*x7, x4*x9, x5*x6, x7*x9, x1*x2*x7, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{6365, {2692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x4, x5*x6, x7*x9, x1*x2*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 4}}}}
{6366, {2693}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x4*x7, x6*x9, x1*x3*x4, x1*x3*x8, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x6*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6367, {2693}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x3*x8, x6*x9, x1*x4*x7, x1*x5*x7, x1*x5*x8, x2*x5*x8, x4*x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6368, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x7, x3*x9, x4*x6, x4*x9, x6*x7, x2*x4*x5, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 24}}}}
{6369, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x6, x4*x9, x1*x3*x7, x2*x4*x5, x3*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6370, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x6, x4*x9, x1*x6*x7, x2*x3*x5, x2*x4*x5, x2*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 1, 20}}}}
{6371, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x3*x7, x4*x6, x4*x9, x6*x7, x6*x8, x2*x3*x5, x2*x4*x5, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 28}}}}
{6372, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x4*x6, x4*x9, x6*x7, x6*x8, x1*x3*x7, x2*x4*x5, x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 28}}}}
{6373, {2694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x6, x4*x9, x6*x8, x1*x3*x7, x2*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{6374, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x3*x4, x3*x6, x3*x9, x4*x7, x4*x8, x1*x5*x8, x1*x5*x9, x1*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6375, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x6, x2*x7, x2*x9, x3*x9, x5*x6, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6376, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x4, x3*x9, x4*x7, x1*x5*x8, x1*x5*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6377, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x6, x2*x7, x2*x9, x3*x9, x4*x7, x3*x4*x8, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6378, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x3*x9, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6379, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x7, x3*x6, x3*x9, x4*x8, x5*x6, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6380, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x3*x4, x3*x6, x3*x9, x4*x8, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6381, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x1*x5*x8, x1*x5*x9, x1*x7*x9, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6382, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x5*x6, x1*x7*x9, x3*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6383, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x3*x4, x3*x9, x4*x7, x4*x8, x1*x5*x8, x1*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6384, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x6, x2*x7, x3*x9, x4*x8, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6385, {2695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x6, x2*x7, x3*x9, x4*x7, x4*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6386, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x2*x5*x6, x2*x5*x7, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{6387, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x3*x6, x4*x7, x4*x8, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 25}}}}
{6388, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x3*x4, x3*x6, x3*x9, x4*x7, x4*x8, x2*x5*x6, x2*x5*x7, x2*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 23}}}}
{6389, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x3*x4, x3*x6, x4*x7, x4*x8, x5*x8, x2*x5*x6, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 1, 25}}}}
{6390, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x6, x4*x7, x4*x8, x5*x8, x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{6391, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x6, x3*x9, x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 1, 20}}}}
{6392, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x1*x4*x8, x1*x5*x8, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{6393, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x6, x4*x7, x4*x8, x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 25}}}}
{6394, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 22}}}}
{6395, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x6, x4*x7, x5*x8, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 22}}}}
{6396, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x6, x3*x9, x4*x7, x1*x4*x8, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 20}}}}
{6397, {2696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x6, x3*x9, x4*x7, x4*x8, x1*x5*x8, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 1, 23}}}}
{6398, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x9, x4*x7, x4*x9, x2*x3*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{6399, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x9, x3*x4, x3*x8, x4*x7, x5*x7, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{6400, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x8, x3*x9, x5*x8, x2*x4*x7, x2*x5*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{6401, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x9, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x2*x5*x7, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{6402, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x8, x5*x7, x5*x8, x2*x4*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 13}}}}
{6403, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x9, x3*x4, x3*x8, x3*x9, x5*x8, x2*x4*x7, x2*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{6404, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 10}}}}
{6405, {2697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x4*x7, x4*x9, x5*x7, x2*x3*x8, x2*x5*x8, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 10}}}}
{6406, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x8, x4*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6407, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x5, x3*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6408, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6409, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6410, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x8, x5*x7, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6411, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x8, x4*x8, x6*x7, x2*x5*x7, x2*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6412, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6413, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x3*x8, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6414, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6415, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x8, x5*x7, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6416, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x8, x4*x8, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6417, {2698}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6418, {2699}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x7, x4*x5, x2*x4*x8, x2*x5*x6, x2*x6*x9, x2*x8*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 3}}}}
{6419, {2699}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x3*x4, x3*x7, x3*x9, x4*x5, x1*x5*x7, x1*x7*x9, x2*x4*x6, x2*x4*x8, x2*x5*x6, x2*x6*x9, x2*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{6420, {2699}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 1, 1, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x7, x4*x5, x2*x4*x6, x2*x4*x8, x2*x5*x6, x2*x6*x9, x2*x8*x9, x3*x4*x8, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{6421, {2700}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x3*x7, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x1*x8*x9, x2*x4*x5, x2*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{6422, {2700}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x4*x6, x6*x9, x7*x9, x1*x3*x7, x1*x3*x8, x1*x4*x8, x1*x8*x9, x2*x4*x5, x2*x5*x7, x4*x5*x8, x4*x5*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{6423, {2701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x7, x4*x5, x1*x5*x8, x1*x6*x8, x2*x4*x7, x2*x6*x7, x4*x7*x9, x4*x8*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6424, {2701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x6, x4*x5, x2*x3*x7, x2*x4*x7, x2*x6*x7, x4*x7*x9, x4*x8*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6425, {2702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x7, x4*x5, x5*x9, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6426, {2702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x3*x7, x4*x5, x5*x9, x6*x9, x2*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6427, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x8, x3*x5, x3*x9, x8*x9, x1*x4*x7, x1*x4*x8, x3*x6*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6428, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x6, x3*x5, x4*x7, x8*x9, x1*x2*x8, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 3}}}}
{6429, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x6, x2*x8, x3*x5, x8*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 3}}}}
{6430, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x3*x5, x3*x9, x4*x7, x8*x9, x1*x2*x8, x1*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{6431, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x6, x4*x7, x4*x9, x8*x9, x1*x2*x8, x3*x5*x7, x3*x5*x8, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{6432, {2703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x6, x2*x8, x4*x9, x8*x9, x3*x5*x7, x3*x5*x8, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6433, {2704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x6, x3*x4, x3*x5, x4*x8, x4*x9, x7*x9, x1*x2*x8, x1*x5*x7, x1*x5*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6434, {2704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x8, x3*x4, x3*x5, x4*x8, x1*x7*x9, x1*x8*x9, x3*x6*x7, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 3}}}}
{6435, {2704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x6, x2*x8, x3*x5, x4*x8, x3*x4*x7, x3*x6*x7, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6436, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x5*x7, x5*x9, x8*x9, x1*x3*x8, x2*x4*x7, x2*x4*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{6437, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x3*x8, x5*x9, x8*x9, x2*x4*x7, x2*x4*x8, x4*x6*x7, x4*x7*x9, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6438, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x5*x7, x8*x9, x1*x3*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 3}}}}
{6439, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x3*x8, x4*x9, x8*x9, x1*x5*x7, x1*x5*x8, x4*x6*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6440, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x4*x9, x5*x7, x8*x9, x1*x3*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{6441, {2705}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x3*x8, x8*x9, x4*x6*x7, x4*x7*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 3}}}}
{6442, {2706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x5*x6, x6*x9, x8*x9, x1*x4*x7, x2*x3*x8, x2*x6*x8, x3*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 0, 2}}}}
{6443, {2706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x8, x3*x8, x6*x9, x8*x9, x3*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{6444, {2707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x5*x7, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{6445, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x5*x6, x5*x7, x2*x3*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 44}}}}
{6446, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x8, x4*x6, x4*x8, x2*x3*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{6447, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x4*x8, x2*x4*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 44}}}}
{6448, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x5*x7, x2*x4*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{6449, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x7, x5*x6, x5*x7, x2*x3*x4, x2*x4*x6, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 44}}}}
{6450, {2708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x4*x8, x5*x6, x2*x3*x7, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 44}}}}
{6451, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x9, x3*x5, x3*x7, x4*x5, x2*x4*x6, x2*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6452, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x9, x3*x5, x3*x7, x4*x5, x6*x7, x1*x3*x9, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6453, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x5, x3*x7, x4*x6, x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6454, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x5, x3*x7, x2*x4*x6, x4*x5*x6, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6455, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x4*x5, x4*x6, x2*x3*x7, x3*x5*x7, x3*x5*x9, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6456, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x7, x2*x9, x3*x7, x4*x6, x6*x7, x3*x4*x5, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6457, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x2*x9, x4*x5, x4*x6, x6*x7, x1*x4*x9, x2*x3*x7, x3*x5*x7, x3*x5*x9, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6458, {2709}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x4*x6, x3*x4*x5, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6459, {2710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x5, x3*x4, x3*x9, x4*x5, x4*x8, x6*x7, x1*x2*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6460, {2710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x6*x7, x1*x2*x8, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{6461, {2710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x5, x3*x9, x4*x8, x6*x7, x1*x2*x9, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6462, {2710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x5, x3*x4, x3*x9, x4*x5, x4*x8, x5*x7, x6*x7, x1*x2*x8, x1*x2*x9, x1*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{6463, {2711}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x3*x5, x3*x8, x5*x7, x1*x7*x9, x1*x8*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6464, {2712}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x3*x6, x4*x6, x5*x6, x5*x9, x1*x4*x8, x2*x5*x7, x2*x8*x9, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{6465, {2712}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x6, x4*x6, x5*x9, x1*x2*x8, x2*x3*x7, x2*x3*x8, x2*x5*x7, x2*x8*x9, x3*x4*x8, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{6466, {2713}, {{0, 0, 0, 0, 1}, {0, 1, 1, 3, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x4*x8, x4*x9, x6*x9, x8*x9, x2*x3*x6, x2*x3*x8, x4*x5*x7, x5*x6*x7, x2*x3*x5*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6467, {2713}, {{0, 0, 0, 0, 1}, {0, 1, 1, 3, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x8, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{6468, {2713}, {{0, 0, 0, 0, 1}, {0, 1, 1, 3, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x4*x8, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6469, {2714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x8, x3*x9, x4*x7, x5*x9, x1*x2*x6, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6470, {2714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x8, x3*x9, x4*x7, x5*x9, x1*x2*x6, x1*x5*x7, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6471, {2714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x8, x3*x9, x5*x9, x1*x2*x6, x2*x4*x6, x3*x4*x7, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6472, {2714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x5*x9, x1*x2*x6, x1*x5*x7, x2*x4*x6, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6473, {2715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x4, x5*x7, x8*x9, x1*x2*x5, x1*x2*x8, x2*x5*x8, x4*x6*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6474, {2715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x4*x9, x5*x7, x5*x9, x8*x9, x1*x2*x8, x1*x6*x7, x1*x6*x8, x3*x4*x7, x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6475, {2716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x3*x9, x4*x8, x1*x2*x9, x2*x8*x9, x3*x4*x6, x3*x5*x6, x4*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 28}}}}
{6476, {2716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x3*x9, x5*x7, x1*x2*x9, x2*x4*x8, x2*x8*x9, x3*x4*x6, x3*x5*x6, x4*x5*x6, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 28}}}}
{6477, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x4, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x1*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 51}}}}
{6478, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 51}}}}
{6479, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x3*x8, x4*x8, x5*x6, x1*x2*x9, x2*x4*x9, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 51}}}}
{6480, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x4, x2*x7, x3*x7, x3*x8, x4*x8, x1*x2*x9, x1*x5*x9, x3*x4*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 51}}}}
{6481, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x2*x7, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x8*x9, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 51}}}}
{6482, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x2*x4, x2*x7, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 51}}}}
{6483, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x7, x3*x8, x5*x7, x1*x2*x9, x2*x4*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x5*x6*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 51}}}}
{6484, {2717}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x2*x4, x2*x7, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x5*x9, x1*x8*x9, x3*x4*x6, x4*x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 51}}}}
{6485, {2718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x7, x2*x9, x3*x7, x3*x8, x8*x9, x1*x4*x5, x2*x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{6486, {2718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x9, x3*x7, x3*x8, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{6487, {2719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 1, 1}, {1, 0, 3, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x6, x4*x9, x6*x8, x2*x3*x9, x2*x6*x9, x3*x5*x7, x5*x7*x8, x2*x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 2, 30}}}}
{6488, {2719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 1, 1}, {1, 0, 3, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x2*x3, x4*x9, x6*x8, x1*x2*x9, x2*x6*x9, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 2, 30}}}}
{6489, {2720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x7, x3*x9, x6*x7, x2*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{6490, {2720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x4*x6, x4*x9, x6*x7, x1*x3*x7, x2*x3*x5, x2*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{6491, {2720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x7, x4*x6, x6*x7, x2*x3*x5, x2*x4*x5, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 3}}}}
{6492, {2721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}}, {x1*x3, x3*x5, x3*x7, x4*x5, x4*x6, x7*x9, x1*x2*x6, x1*x2*x8, x1*x5*x8, x2*x6*x7, x2*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{6493, {2721}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}}, {x1*x3, x2*x7, x3*x7, x4*x6, x7*x9, x1*x2*x6, x1*x2*x8, x1*x5*x8, x2*x6*x9, x2*x8*x9, x3*x4*x5, x3*x5*x8, x4*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{6494, {2722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 4, 0, 2}}}}
{6495, {2722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 4, 0, 2}}}}
{6496, {2723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x8, x5*x8, x5*x9, x6*x9, x8*x9, x2*x3*x7, x3*x5*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{6497, {2723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x7, x5*x8, x5*x9, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 2}}}}
{6498, {2724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x9, x4*x7, x4*x9, x5*x6, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{6499, {2724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x9, x4*x7, x4*x9, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{6500, {2725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x6, x3*x7, x3*x9, x2*x4*x5, x2*x6*x8, x4*x5*x7, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6501, {2725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 5}}}}
{6502, {2725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x6*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6503, {2726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x3, x4*x8, x4*x9, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{6504, {2726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x1*x8, x4*x8, x4*x9, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{6505, {2727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6506, {2727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6507, {2728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x4*x7, x1*x3*x5, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 4}}}}
{6508, {2728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x4*x7, x1*x3*x5, x1*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{6509, {2728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x4*x7, x6*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 2, 0, 2}}}}
{6510, {2729}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x3*x8, x6*x9, x8*x9, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{6511, {2729}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{6512, {2730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6513, {2730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6514, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{6515, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{6516, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{6517, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{6518, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{6519, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{6520, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{6521, {2731}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{6522, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{6523, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x2*x5, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x1*x2*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 22}}}}
{6524, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{6525, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{6526, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x5, x2*x6, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x1*x2*x9, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 22}}}}
{6527, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x2*x8, x3*x4, x5*x6, x5*x7, x5*x8, x6*x9, x1*x2*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 22}}}}
{6528, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x6, x5*x7, x6*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{6529, {2732}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x5*x8, x6*x9, x1*x2*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 22}}}}
{6530, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x3*x7, x5*x6, x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6531, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x8, x3*x4, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{6532, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6533, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{6534, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6535, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x2*x5, x2*x8, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{6536, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6537, {2733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x7, x2*x5, x2*x8, x3*x7, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{6538, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x6, x3*x9, x4*x8, x5*x6, x2*x3*x5, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6539, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x9, x4*x8, x2*x3*x5, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6540, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x3*x9, x4*x8, x2*x3*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6541, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x6, x4*x8, x5*x6, x5*x7, x2*x3*x5, x2*x3*x9, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6542, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x2*x3*x5, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6543, {2734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x4*x8, x5*x6, x5*x7, x2*x3*x5, x2*x3*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6544, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6545, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{6546, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x2*x9, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6547, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6548, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x9, x4*x6, x4*x7, x1*x5*x8, x2*x3*x6, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6549, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x4*x6, x4*x7, x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{6550, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{6551, {2735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x4*x6, x4*x7, x5*x8, x2*x3*x6, x2*x3*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{6552, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x4*x6, x5*x7, x1*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{6553, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x3*x8, x4*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 32}}}}
{6554, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x3*x8, x4*x6, x4*x8, x2*x3*x9, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{6555, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x8, x4*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{6556, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x4*x6, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{6557, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x3*x8, x4*x6, x4*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 32}}}}
{6558, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x6, x3*x8, x4*x6, x4*x8, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 32}}}}
{6559, {2736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x4*x6, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{6560, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6561, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6562, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6563, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x8, x4*x7, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6564, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x8, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6, x1*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6565, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x2*x3, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6, x1*x4*x8, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{6566, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x8, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6567, {2737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}}, {x1*x4, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{6568, {2738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 2, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x3*x9, x4*x6, x6*x9, x7*x9, x1*x4*x7, x2*x3*x8, x2*x4*x8, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{6569, {2739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x3*x7, x4*x6, x6*x9, x1*x2*x8, x1*x5*x8, x2*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{6570, {2739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x5, x3*x7, x4*x5, x4*x6, x5*x9, x6*x9, x1*x2*x8, x1*x5*x8, x2*x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{6571, {2740}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x3, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x7*x9, x2*x8*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{6572, {2741}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x8*x9, x1*x4*x8, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6573, {2741}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x6, x8*x9, x1*x3*x4, x1*x4*x8, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{6574, {2742}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x2*x3, x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x7*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{6575, {2742}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x7*x9, x2*x3*x8, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{6576, {2743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}}, {x2*x7, x3*x7, x3*x9, x4*x6, x4*x9, x5*x6, x1*x2*x8, x1*x3*x5, x1*x5*x8, x1*x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 1, 21}}}}
{6577, {2743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x7, x3*x9, x4*x6, x4*x9, x1*x2*x9, x1*x3*x5, x2*x4*x8, x3*x5*x6, x3*x5*x7, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{6578, {2743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}}, {x2*x4, x2*x7, x3*x7, x3*x9, x4*x6, x5*x6, x5*x7, x1*x2*x8, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 1, 23}}}}
{6579, {2743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x4, x2*x7, x3*x9, x4*x6, x5*x7, x1*x2*x9, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6580, {2744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x5, x3*x7, x4*x6, x5*x8, x1*x2*x8, x2*x6*x8, x3*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6581, {2744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x3*x5, x4*x5, x4*x6, x5*x8, x2*x3*x7, x2*x6*x7, x2*x6*x8, x2*x7*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6582, {2744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x3*x7, x5*x8, x3*x4*x5, x3*x4*x9, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6583, {2744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x4*x5, x4*x6, x5*x8, x2*x3*x7, x2*x7*x8, x3*x4*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6584, {2745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x9, x3*x6, x4*x6, x4*x7, x5*x6, x5*x8, x1*x3*x5, x1*x3*x7, x1*x3*x9, x1*x7*x8, x2*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6585, {2745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x4, x2*x9, x3*x6, x4*x6, x4*x7, x4*x8, x5*x8, x1*x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6586, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x5, x4*x5, x1*x4*x7, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6587, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x6, x4*x5, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6588, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x5, x3*x6, x4*x5, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6589, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6590, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x2*x3*x9, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6591, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x5, x3*x6, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6592, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6593, {2746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x5, x2*x7, x3*x5, x4*x5, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{6594, {2747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x7, x2*x8, x3*x5, x3*x6, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{6595, {2747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9, x2*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6596, {2747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x5*x8, x6*x7, x6*x8, x1*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{6597, {2747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x5*x8, x6*x7, x6*x8, x1*x4*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6598, {2748}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x3*x6, x7*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x3*x4*x5, x3*x5*x7, x3*x5*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{6599, {2749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x5, x3*x6, x3*x7, x7*x9, x2*x6*x8, x2*x8*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 3}}}}
{6600, {2749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x6, x3*x7, x4*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x6*x8, x2*x8*x9, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6601, {2749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x9, x3*x6, x7*x9, x1*x2*x8, x1*x4*x7, x1*x4*x8, x2*x6*x8, x3*x4*x7, x3*x5*x7, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6602, {2750}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x4*x7, x1*x3*x5, x1*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{6603, {2751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x7, x3*x9, x8*x9, x1*x4*x6, x2*x3*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6604, {2751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x7, x3*x9, x5*x9, x8*x9, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6605, {2751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x7, x3*x9, x8*x9, x1*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{6606, {2752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x8, x3*x9, x5*x7, x5*x9, x1*x4*x6, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{6607, {2752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x3*x9, x8*x9, x1*x4*x6, x2*x4*x6, x3*x5*x7, x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 0, 2}}}}
{6608, {2752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x3*x9, x5*x7, x1*x4*x6, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 5}}}}
{6609, {2753}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x4*x6, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6610, {2753}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x8*x9, x1*x2*x5, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{6611, {2754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x5*x6, x7*x8, x1*x2*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 4, 45}}}}
{6612, {2754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x5*x6, x7*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 4, 45}}}}
{6613, {2754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x4, x3*x5, x5*x6, x7*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 4, 45}}}}
{6614, {2754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x7*x8, x2*x4*x7, x2*x4*x9, x3*x4*x7, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x6*x8, x5*x6*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 4, 45}}}}
{6615, {2755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x5, x3*x6, x4*x6, x4*x9, x1*x2*x7, x1*x6*x7, x2*x3*x7, x2*x5*x8, x2*x5*x9, x2*x7*x9, x4*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6616, {2756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x7, x6*x9, x8*x9, x1*x4*x5, x1*x4*x6, x1*x4*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6617, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x7, x2*x4, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x5*x9, x2*x6*x9, x2*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 50}}}}
{6618, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x7, x1*x8, x2*x4, x2*x8, x3*x8, x4*x7, x1*x2*x9, x1*x5*x9, x2*x6*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 50}}}}
{6619, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x8, x2*x4, x2*x6, x2*x8, x3*x8, x5*x6, x1*x2*x9, x1*x5*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 50}}}}
{6620, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x8, x5*x6, x1*x2*x9, x2*x4*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 50}}}}
{6621, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x4, x2*x6, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x5*x7, x1*x5*x9, x1*x7*x9, x2*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 50}}}}
{6622, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x8, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x3*x4*x6, x3*x4*x7, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 50}}}}
{6623, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x7, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x2*x4*x9, x2*x6*x9, x2*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 50}}}}
{6624, {2757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x2*x6, x2*x8, x3*x8, x4*x6, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x3*x4*x7, x3*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 50}}}}
{6625, {2758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x7, x2*x4*x6, x2*x5*x6, x2*x5*x7, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{6626, {2758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x7, x1*x5*x7, x2*x4*x6, x2*x5*x6, x2*x5*x7, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{6627, {2759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x5*x7, x5*x9, x7*x9, x8*x9, x3*x4*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 0, 2}}}}
{6628, {2760}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x4*x8, x7*x9, x8*x9, x1*x3*x8, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6629, {2761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x5*x6, x5*x9, x7*x9, x1*x2*x7, x3*x4*x6, x3*x4*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6630, {2761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x4, x5*x6, x7*x9, x1*x2*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 4}}}}
{6631, {2761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x4*x9, x5*x6, x7*x9, x1*x2*x7, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6632, {2762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x8, x3*x4, x4*x7, x4*x9, x1*x3*x6, x1*x3*x8, x1*x5*x6, x2*x5*x7, x2*x5*x9, x3*x6*x9, x3*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6633, {2762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x7, x4*x9, x1*x3*x6, x1*x3*x8, x1*x5*x6, x3*x4*x8, x3*x6*x9, x3*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6634, {2763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x8, x4*x7, x4*x9, x5*x6, x5*x7, x6*x9, x1*x3*x7, x1*x3*x8, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6635, {2764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x1*x3*x7, x2*x3*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6636, {2764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x7, x1*x3*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6637, {2765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x6, x1*x5*x7, x2*x5*x7, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6638, {2765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x6, x1*x5*x7, x2*x3*x6, x2*x5*x7, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{6639, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x4*x6, x4*x7, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{6640, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x3*x4*x5, x4*x5*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{6641, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x3*x4*x5, x3*x6*x9, x4*x5*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{6642, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x4*x6, x3*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{6643, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x4*x7, x3*x4*x5, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 2, 30}}}}
{6644, {2766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x7, x3*x4*x5, x3*x5*x8, x3*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{6645, {2767}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x4*x5, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x3*x5*x9, x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 42}}}}
{6646, {2767}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x8, x3*x5, x3*x9, x4*x5, x5*x8, x1*x4*x6, x2*x3*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6647, {2767}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x8, x3*x9, x4*x5, x5*x8, x2*x3*x7, x2*x6*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6648, {2767}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x8, x3*x5, x4*x5, x5*x8, x6*x8, x1*x4*x6, x2*x3*x7, x2*x3*x9, x2*x6*x7, x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 42}}}}
{6649, {2768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x6*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{6650, {2768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x6*x9, x1*x3*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 33}}}}
{6651, {2769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x3*x6, x3*x7, x4*x6, x4*x8, x2*x5*x8, x2*x5*x9, x2*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6652, {2769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x3*x6, x3*x7, x4*x6, x2*x5*x8, x2*x5*x9, x2*x7*x8, x4*x5*x8, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6653, {2769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x3*x6, x3*x7, x4*x6, x4*x8, x5*x6, x1*x5*x9, x1*x6*x9, x1*x7*x9, x2*x3*x8, x2*x5*x8, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6654, {2769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x3*x6, x3*x7, x4*x6, x5*x6, x1*x4*x7, x2*x5*x8, x2*x5*x9, x2*x7*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6655, {2770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x9, x6*x8, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 30}}}}
{6656, {2770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x7, x4*x9, x6*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 30}}}}
{6657, {2771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x3*x5, x3*x6, x3*x9, x5*x7, x6*x7, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{6658, {2771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x5, x3*x6, x3*x9, x5*x7, x6*x7, x2*x4*x8, x2*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{6659, {2771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6660, {2771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6661, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x9, x3*x7, x3*x9, x4*x8, x1*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6662, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x8, x2*x9, x3*x9, x4*x8, x1*x8*x9, x3*x4*x7, x3*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{6663, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x8, x3*x4, x3*x9, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6664, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x3*x7, x3*x9, x4*x7, x4*x8, x1*x8*x9, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{6665, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6666, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x8, x3*x9, x4*x7, x4*x8, x1*x8*x9, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6667, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x3*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{6668, {2772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x3*x4, x3*x7, x3*x9, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{6669, {2773}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 15}}, {9, {1, 1, 0, 2}}}}
{6670, {2774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x9, x2*x5*x7, x2*x6*x7, x3*x4*x8, x3*x6*x8, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{6671, {2775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6672, {2775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{6673, {2776}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x7*x9, x1*x2*x8, x1*x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{6674, {2777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x5*x9, x1*x4*x7, x2*x3*x5, x2*x4*x7, x3*x5*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6675, {2777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x5*x9, x1*x4*x7, x2*x4*x7, x3*x5*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{6676, {2778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x5*x9, x6*x9, x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6677, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x8, x4*x7, x2*x3*x9, x2*x5*x6, x2*x5*x8, x2*x6*x9, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{6678, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x9, x3*x4, x3*x8, x4*x6, x4*x7, x2*x3*x9, x2*x5*x6, x2*x5*x8, x2*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{6679, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x4*x7, x5*x6, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x3*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 58}}}}
{6680, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x8, x4*x7, x2*x3*x9, x2*x5*x6, x2*x5*x8, x2*x6*x9, x3*x4*x9, x4*x6*x9, x5*x6*x7, x5*x7*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{6681, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x9, x3*x4, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 58}}}}
{6682, {2779}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 58}}}}
{6683, {2780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x9, x3*x8, x6*x7, x1*x3*x6, x1*x4*x8, x1*x6*x8, x2*x4*x5, x2*x5*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 37}}}}
{6684, {2780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x8, x6*x7, x2*x3*x6, x2*x5*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 37}}}}
{6685, {2780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x3*x8, x4*x5, x6*x7, x6*x8, x1*x4*x8, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 41}}}}
{6686, {2780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x2*x5*x7, x2*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 41}}}}
{6687, {2781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x6, x2*x8, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{6688, {2781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x6*x7, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 21}}}}
{6689, {2781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x3*x9, x6*x7, x2*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 21}}}}
{6690, {2781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{6691, {2782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x4*x8, x5*x8, x1*x5*x9, x1*x6*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{6692, {2782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x4*x6, x4*x7, x5*x8, x2*x3*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6693, {2782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x5, x2*x7, x4*x6, x4*x7, x4*x8, x5*x8, x1*x6*x9, x1*x7*x9, x2*x3*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{6694, {2782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x4*x6, x4*x7, x5*x8, x1*x5*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{6695, {2783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x2*x3*x9, x2*x6*x8, x2*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{6696, {2783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x5, x4*x5, x4*x6, x5*x8, x1*x4*x7, x1*x7*x9, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6697, {2783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x5, x4*x5, x4*x6, x5*x8, x2*x3*x9, x2*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6698, {2783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x3*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x1*x7*x9, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{6699, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x6, x3*x4, x3*x8, x4*x7, x5*x7, x1*x5*x8, x2*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{6700, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x4*x7, x5*x7, x1*x3*x8, x2*x4*x6, x2*x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6701, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x2*x6, x2*x9, x4*x7, x5*x7, x1*x3*x8, x3*x4*x8, x3*x4*x9, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6702, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x6, x2*x9, x3*x4, x4*x7, x5*x7, x1*x3*x8, x1*x5*x8, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6703, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x5*x7, x2*x4*x6, x2*x4*x9, x2*x5*x6, x2*x6*x9, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{6704, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x4*x7, x5*x7, x1*x3*x8, x1*x5*x8, x2*x4*x6, x2*x5*x6, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6705, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x5*x7, x2*x4*x9, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{6706, {2784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x4, x3*x8, x4*x7, x5*x7, x1*x5*x8, x2*x4*x6, x2*x4*x9, x2*x5*x6, x2*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{6707, {2785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 2}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x5, x2*x7, x2*x9, x4*x5, x4*x9, x5*x7, x6*x8, x1*x3*x4, x1*x3*x7, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 30}}}}
{6708, {2786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x4*x6, x4*x9, x5*x6, x5*x8, x6*x7, x2*x3*x4, x2*x3*x7, x2*x3*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6709, {2787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x8, x5*x9, x8*x9, x3*x4*x7, x3*x4*x8, x4*x6*x7, x4*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6710, {2787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x8, x3*x4, x8*x9, x4*x6*x7, x4*x7*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 3}}}}
{6711, {2787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x3*x4, x4*x9, x8*x9, x1*x5*x7, x1*x5*x8, x4*x6*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6712, {2788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x8, x5*x7, x1*x2*x8, x3*x4*x6, x3*x5*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 39}}}}
{6713, {2789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x4*x8, x5*x7, x6*x7, x1*x2*x9, x2*x3*x9, x2*x4*x6, x2*x6*x9, x3*x4*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{6714, {2789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x2*x9, x5*x7, x2*x3*x8, x2*x4*x6, x3*x4*x7, x3*x4*x8, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x6*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{6715, {2790}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 3}}, {x2*x4, x2*x8, x2*x9, x3*x7, x4*x6, x4*x8, x5*x8, x1*x5*x6, x1*x5*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 39}}}}
{6716, {2791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 20}}}}
{6717, {2791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x6*x7, x1*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 20}}}}
{6718, {2791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x8, x2*x3*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 20}}}}
{6719, {2791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x6*x7, x1*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 1, 20}}}}
{6720, {2792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 3}, {0, 0, 1, 2, 1}}, {x2*x5, x2*x6, x2*x9, x4*x7, x5*x7, x5*x8, x6*x7, x1*x3*x6, x1*x3*x8, x1*x4*x9, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 31}}}}
{6721, {2793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x8*x9, x1*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{6722, {2794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x4*x6, x4*x9, x5*x6, x1*x3*x8, x2*x4*x5, x2*x5*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{6723, {2794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x4*x9, x5*x6, x1*x3*x8, x2*x4*x5, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{6724, {2794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x8, x4*x6, x4*x9, x2*x4*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6725, {2794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x8, x4*x9, x2*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6726, {2795}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x5, x2*x6, x2*x9, x3*x8, x3*x9, x4*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 18}}}}
{6727, {2795}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x4*x7, x6*x8, x1*x5*x6, x1*x5*x9, x1*x3*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 18}}}}
{6728, {2796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{6729, {2797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x5*x6, x5*x9, x6*x9, x2*x4*x7, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{6730, {2798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x9, x5*x6, x6*x7, x1*x5*x9, x2*x3*x4, x2*x3*x7, x3*x4*x6, x3*x4*x8, x3*x7*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{6731, {2798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x7, x1*x8, x3*x8, x5*x6, x6*x7, x1*x2*x9, x1*x5*x9, x2*x3*x4, x2*x3*x7, x2*x4*x9, x2*x7*x9, x3*x4*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 31}}}}
{6732, {2798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x7, x1*x8, x2*x9, x4*x8, x5*x6, x1*x5*x9, x2*x3*x4, x2*x3*x7, x3*x4*x6, x3*x6*x7, x3*x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6733, {2798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}}, {x1*x5, x1*x7, x1*x8, x3*x8, x4*x8, x5*x6, x1*x2*x9, x2*x3*x7, x2*x4*x9, x2*x7*x9, x3*x4*x6, x3*x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{6734, {2799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6735, {2799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x7, x4*x5, x4*x6, x6*x7, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6736, {2799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x3*x7, x4*x5, x4*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x8, x2*x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{6737, {2799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x3*x5, x3*x7, x4*x5, x4*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{6738, {2800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6739, {2800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x8, x4*x5, x6*x9, x1*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{6740, {2800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x4*x5, x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6741, {2800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x6*x9, x1*x3*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{6742, {2801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6743, {2801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x7, x2*x9, x4*x6, x4*x9, x5*x6, x6*x7, x1*x3*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6744, {2801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x7, x2*x9, x3*x4, x4*x6, x4*x9, x5*x6, x6*x7, x1*x3*x8, x1*x5*x8, x1*x5*x9, x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{6745, {2801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x6, x4*x9, x5*x6, x1*x3*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6746, {2802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x6, x4*x9, x6*x7, x1*x3*x8, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6747, {2802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x3*x8, x4*x6, x4*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6748, {2802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x4*x6, x4*x9, x6*x7, x1*x3*x8, x2*x4*x5, x2*x5*x7, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6749, {2802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x8, x4*x6, x4*x9, x6*x7, x2*x4*x5, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6750, {2803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x6, x4*x6, x4*x8, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6751, {2803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x6, x3*x9, x4*x6, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6752, {2803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x6, x4*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6753, {2803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x4*x6, x5*x7, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6754, {2804}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x8, x4*x6, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{6755, {2804}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x3*x8, x4*x6, x1*x4*x8, x3*x5*x7, x5*x6*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{6756, {2804}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x8, x2*x9, x3*x8, x4*x6, x3*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{6757, {2804}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x4*x6, x5*x7, x1*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{6758, {2805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x7, x2*x5, x3*x9, x5*x7, x2*x4*x8, x2*x6*x8, x2*x6*x9, x3*x4*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6759, {2805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x3*x4, x4*x8, x5*x7, x1*x5*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6760, {2806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x4*x7, x5*x6, x6*x7, x1*x3*x4, x2*x5*x9, x3*x4*x6, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{6761, {2806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x8, x5*x6, x1*x3*x4, x1*x4*x7, x2*x5*x9, x3*x4*x6, x3*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6762, {2807}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x4*x6, x5*x6, x5*x8, x1*x3*x8, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{6763, {2807}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x7, x4*x6, x5*x8, x1*x3*x8, x2*x6*x9, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{6764, {2808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x3*x6, x3*x8, x5*x8, x1*x3*x7, x2*x4*x5, x2*x4*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{6765, {2808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x8, x4*x5, x5*x8, x1*x3*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{6766, {2809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x4*x5, x4*x9, x1*x5*x8, x2*x3*x6, x2*x3*x9, x3*x4*x6, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 22}}}}
{6767, {2809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x4*x9, x1*x4*x5, x2*x3*x6, x2*x3*x9, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 22}}}}
{6768, {2809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x7, x4*x9, x5*x6, x1*x4*x5, x2*x3*x6, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 23}}}}
{6769, {2809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x4*x5, x4*x9, x5*x6, x2*x3*x6, x2*x3*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 23}}}}
{6770, {2810}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x8, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x1*x2*x7, x1*x2*x9, x3*x4*x5, x3*x5*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 46}}}}
{6771, {2810}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x5, x3*x8, x4*x6, x4*x7, x4*x8, x1*x2*x9, x1*x6*x8, x1*x6*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 46}}}}
{6772, {2811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x9, x3*x4, x3*x7, x3*x8, x5*x7, x6*x7, x1*x4*x6, x1*x4*x8, x1*x5*x6, x1*x5*x8, x2*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{6773, {2811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x9, x3*x7, x3*x8, x6*x7, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x5*x6, x1*x5*x8, x3*x4*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{6774, {2811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x7, x3*x8, x5*x7, x1*x4*x6, x1*x5*x6, x3*x4*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6775, {2811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x9, x3*x4, x3*x7, x3*x8, x5*x7, x1*x4*x6, x1*x5*x6, x2*x5*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6776, {2812}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x6, x2*x8, x3*x8, x4*x5, x4*x6, x4*x8, x2*x3*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 46}}}}
{6777, {2812}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x8, x1*x4*x7, x1*x7*x8, x2*x3*x9, x5*x6*x9, x1*x3*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 46}}}}
{6778, {2813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{6779, {2813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x3, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{6780, {2814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x3*x7, x5*x6, x6*x8, x1*x2*x9, x1*x7*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x5*x9, x3*x4*x6, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 44}}}}
{6781, {2814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x3*x7, x5*x6, x5*x7, x6*x8, x1*x3*x8, x2*x5*x9, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 44}}}}
{6782, {2815}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x4, x2*x8, x3*x7, x5*x6, x1*x2*x9, x1*x5*x9, x1*x7*x9, x3*x4*x6, x3*x6*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 45}}}}
{6783, {2815}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x2*x8, x3*x7, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x6, x2*x4*x9, x3*x4*x6, x3*x6*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 45}}}}
{6784, {2816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x4*x8, x1*x2*x7, x1*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6785, {2816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x5*x6, x1*x2*x7, x1*x6*x7, x2*x4*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 20}}}}
{6786, {2817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x7, x1*x3*x9, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7, x2*x4*x8, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 4, 45}}}}
{6787, {2817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5, x6*x7, x1*x2*x9, x1*x3*x9, x2*x4*x8, x2*x5*x9, x3*x5*x9, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{6788, {2818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x5, x6*x7, x6*x9, x7*x9, x1*x4*x8, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{6789, {2819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x6, x4*x9, x5*x6, x5*x8, x2*x3*x7, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6790, {2820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}}, {x2*x8, x3*x5, x3*x6, x3*x7, x4*x6, x4*x7, x5*x6, x1*x4*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6791, {2821}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x5*x9, x1*x2*x7, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 12}}}}
{6792, {2821}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x6*x8, x1*x2*x7, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 16}}}}
{6793, {2822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x5*x6, x5*x8, x1*x2*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6794, {2822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x9, x5*x6, x1*x2*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{6795, {2822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x9, x5*x6, x1*x2*x8, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{6796, {2822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x5*x6, x5*x8, x1*x2*x8, x3*x4*x6, x3*x4*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6797, {2823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6798, {2823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6799, {2824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x4*x6, x4*x8, x5*x7, x1*x4*x5, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6800, {2824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x6, x4*x8, x5*x6, x5*x7, x1*x4*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6801, {2824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x3*x6, x4*x6, x4*x8, x5*x6, x5*x7, x1*x4*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{6802, {2824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x4*x8, x5*x7, x1*x4*x5, x2*x3*x9, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6803, {2825}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x4*x7, x5*x6, x1*x3*x8, x2*x3*x8, x2*x4*x6, x3*x5*x8, x3*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{6804, {2825}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x2*x9, x4*x7, x5*x6, x1*x3*x8, x2*x3*x8, x3*x5*x8, x3*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{6805, {2826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x4*x6, x5*x6, x5*x8, x1*x3*x8, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6806, {2826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x5*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6807, {2826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x9, x2*x7, x4*x6, x5*x6, x5*x8, x1*x3*x8, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6808, {2826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x6, x5*x6, x1*x3*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6809, {2827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x9, x3*x6, x3*x9, x5*x7, x1*x5*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6810, {2827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x8*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6811, {2827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x6*x8, x1*x8*x9, x2*x4*x7, x2*x4*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 21}}}}
{6812, {2827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x9, x3*x6, x3*x9, x5*x7, x2*x4*x7, x2*x4*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6813, {2828}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x5*x8, x1*x2*x9, x1*x4*x9, x3*x4*x5, x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{6814, {2828}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x2*x6, x2*x8, x3*x6, x3*x7, x4*x5, x5*x8, x1*x2*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{6815, {2829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x3*x4*x6, x3*x4*x7, x3*x6*x9, x3*x7*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 31}}}}
{6816, {2829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x4*x8, x5*x6, x1*x3*x4, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 32}}}}
{6817, {2830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x5, x5*x7, x6*x7, x1*x4*x6, x2*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{6818, {2830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{6819, {2831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x7, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x6*x9, x1*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{6820, {2831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x8, x3*x6, x3*x8, x4*x5, x5*x8, x1*x2*x9, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x3*x7, x2*x5*x7, x2*x7*x9, x3*x5*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{6821, {2832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}}, {x2*x5, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x5*x9, x6*x7, x1*x3*x7, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6822, {2833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x9, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x1*x3*x8, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{6823, {2833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x6, x2*x9, x3*x7, x4*x5, x4*x6, x6*x7, x1*x3*x8, x1*x5*x8, x1*x8*x9, x2*x4*x7, x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 37}}}}
{6824, {2834}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x8, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x9, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 46}}}}
{6825, {2835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 2}}, {x3*x7, x3*x8, x3*x9, x4*x5, x4*x8, x4*x9, x5*x9, x1*x2*x6, x1*x2*x8, x1*x2*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 0, 15}}}}
{6826, {2836}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x9, x4*x5, x6*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{6827, {2836}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x8, x3*x9, x4*x5, x6*x9, x2*x3*x6, x2*x6*x7, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{6828, {2837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x3*x8, x4*x6, x3*x4*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6829, {2837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x8, x4*x6, x5*x8, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x3*x9, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{6830, {2838}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6831, {2838}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6832, {2839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x6*x7, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x6, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6833, {2839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x6*x7, x1*x4*x7, x1*x4*x8, x3*x5*x6, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x6, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{6834, {2839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x5*x8, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x7, x3*x6*x9, x4*x5*x6, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6835, {2839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x5*x8, x1*x4*x7, x1*x4*x8, x3*x5*x6, x3*x5*x9, x3*x6*x7, x3*x6*x9, x4*x5*x6, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6836, {2840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x8, x3*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{6837, {2840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x4*x6, x5*x6, x6*x7, x2*x3*x8, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{6838, {2841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 30}}}}
{6839, {2841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{6840, {2842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x3*x9, x4*x8, x2*x3*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6841, {2842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x9, x4*x8, x2*x3*x5, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6842, {2843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x5, x3*x8, x4*x6, x6*x7, x1*x2*x9, x1*x4*x9, x2*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{6843, {2844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x1*x5*x7, x2*x4*x9, x2*x5*x6, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6844, {2845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}}, {x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x4*x8, x5*x6, x5*x8, x6*x7, x1*x2*x9}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{6845, {2846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x4*x8, x1*x3*x5, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6846, {2846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x9, x4*x8, x1*x3*x5, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6847, {2847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x8, x4*x6, x4*x8, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6848, {2847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x4*x6, x4*x8, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6849, {2848}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}}, {x1*x7, x1*x9, x2*x6, x4*x8, x4*x9, x7*x8, x1*x2*x8, x3*x4*x5, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 0, 20}}}}
{6850, {2849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x9, x5*x7, x2*x4*x5, x2*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6851, {2849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}}, {x1*x8, x2*x9, x3*x6, x3*x9, x4*x6, x5*x7, x1*x3*x7, x2*x4*x5, x2*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6852, {2850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x7, x1*x3*x8, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6853, {2850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x7, x1*x3*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6854, {2851}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x9, x4*x8, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6855, {2851}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x9, x4*x8, x1*x2*x8, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6856, {2852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x9, x5*x7, x1*x4*x8, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6857, {2852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x3*x9, x5*x7, x1*x4*x8, x2*x3*x5, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6858, {2853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x3*x5, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{6859, {2854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x7, x3*x6, x4*x5, x1*x2*x8, x1*x5*x8, x1*x6*x8, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x4*x9, x3*x7*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{6860, {2855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x6, x4*x5, x4*x9, x5*x7, x1*x3*x8, x2*x5*x9, x3*x4*x8, x3*x6*x8, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{6861, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x7, x1*x7*x9, x3*x4*x9, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{6862, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x4, x2*x6, x2*x7, x4*x8, x5*x6, x5*x8, x1*x3*x9, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6863, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x4*x8, x5*x6, x1*x3*x9, x3*x4*x9, x3*x6*x9, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{6864, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x4, x2*x6, x2*x7, x2*x9, x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6865, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6866, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6867, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x2*x4, x2*x6, x2*x7, x3*x6, x4*x8, x5*x6, x5*x8, x1*x3*x9, x1*x5*x7, x1*x7*x9, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6868, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x2*x6, x2*x7, x4*x8, x5*x6, x5*x8, x1*x3*x9, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6869, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x5*x6, x3*x4*x8, x3*x4*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6870, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x2*x7, x3*x6, x4*x8, x5*x6, x5*x8, x1*x3*x9, x1*x7*x9, x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{6871, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x2*x7, x3*x6, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{6872, {2856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x7, x2*x9, x3*x6, x5*x6, x1*x5*x7, x3*x4*x8, x3*x4*x9, x4*x7*x8, x5*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{6873, {2857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 5}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 4}}, {x2*x7, x2*x8, x2*x9, x4*x5, x4*x9, x6*x7, x1*x3*x6, x1*x3*x8, x1*x3*x9, x1*x6*x9, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{6874, {2858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x8, x2*x4*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 37}}}}
{6875, {2858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x7*x8, x2*x4*x9, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 42}}}}
{6876, {2858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 37}}}}
{6877, {2858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x4*x8, x7*x8, x2*x4*x9, x2*x5*x6, x5*x6*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 42}}}}
{6878, {2859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 0, 2}}}}
{6879, {2859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x3*x5, x6*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6880, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x5*x8, x1*x2*x9, x1*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{6881, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{6882, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{6883, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{6884, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x5*x8, x1*x2*x9, x2*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{6885, {2860}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{6886, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x9, x2*x3, x2*x9, x4*x6, x4*x7, x5*x6, x1*x5*x8, x1*x7*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{6887, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x2*x3, x2*x9, x3*x8, x4*x6, x4*x7, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 31}}}}
{6888, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x1*x9, x4*x6, x4*x7, x4*x8, x5*x6, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x3*x7, x2*x6*x9, x2*x7*x9, x3*x5*x8, x3*x7*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 32}}}}
{6889, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x3*x8, x4*x6, x4*x7, x4*x8, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x3*x6, x2*x3*x7, x2*x6*x9, x2*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{6890, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x9, x4*x6, x4*x7, x1*x5*x8, x2*x3*x6, x2*x3*x7, x3*x5*x8, x3*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{6891, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x1*x9, x2*x9, x4*x6, x4*x7, x5*x6, x1*x5*x8, x1*x7*x8, x2*x3*x6, x2*x3*x7, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{6892, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x7, x2*x3, x2*x9, x3*x8, x4*x6, x4*x7, x1*x5*x8, x1*x5*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 31}}}}
{6893, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x7, x1*x9, x2*x3, x2*x9, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x3*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{6894, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x2*x3, x3*x8, x4*x6, x4*x7, x4*x8, x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{6895, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x1*x7, x1*x9, x4*x6, x4*x7, x4*x8, x1*x5*x8, x2*x3*x6, x2*x3*x7, x2*x6*x9, x2*x7*x9, x3*x5*x8, x3*x7*x8, x5*x6*x8, x5*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 2, 32}}}}
{6896, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x4, x1*x7, x3*x8, x4*x6, x4*x7, x4*x8, x1*x5*x8, x1*x5*x9, x2*x3*x6, x2*x3*x7, x2*x6*x9, x2*x7*x9, x5*x6*x8, x5*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{6897, {2861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}}, {x1*x7, x2*x3, x3*x8, x4*x6, x4*x7, x4*x8, x1*x5*x8, x1*x5*x9, x2*x6*x9, x2*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{6898, {2862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x8, x3*x5, x3*x6, x8*x9, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 5}}}}
{6899, {2862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x5, x3*x6, x5*x9, x8*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6900, {2862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x3*x5, x3*x6, x6*x9, x8*x9, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6901, {2863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 2, 1, 2}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x9, x6*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 37}}}}
{6902, {2863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 2, 1, 2}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x6*x8, x7*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 42}}}}
{6903, {2863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 2, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x6*x8, x7*x8, x1*x4*x5, x2*x3*x6, x3*x4*x5, x3*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 42}}}}
{6904, {2863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}, {1, 1, 2, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x9, x6*x8, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 37}}}}
{6905, {2864}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x6*x7, x7*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 26}}}}
{6906, {2864}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x7*x8, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 21}}}}
{6907, {2865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x7, x5*x6, x5*x8, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 0, 9}}}}
{6908, {2866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x2*x5*x6, x4*x6*x8, x1*x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6909, {2866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6910, {2866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6911, {2866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8, x1*x2*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{6912, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x2*x3*x9, x2*x5*x9, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 44}}}}
{6913, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x4*x6, x4*x8, x5*x6, x2*x3*x9, x2*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{6914, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x6, x5*x6, x5*x7, x2*x3*x9, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 44}}}}
{6915, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x3*x7, x4*x6, x5*x6, x5*x7, x2*x3*x9, x2*x8*x9, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{6916, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x6, x4*x8, x5*x6, x2*x3*x9, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{6917, {2867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x2*x3*x9, x2*x5*x9, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{6918, {2868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x6, x3*x9, x5*x9, x1*x4*x7, x4*x5*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{6919, {2868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x6, x3*x9, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{6920, {2868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x9, x6*x8, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 10}}}}
{6921, {2868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x9, x5*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 7}}}}
{6922, {2869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{6923, {2870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x4*x5, x4*x6, x5*x8, x2*x3*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6924, {2870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x4*x5, x5*x8, x1*x4*x6, x2*x3*x7, x3*x5*x7, x3*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{6925, {2871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x7*x8, x3*x4*x5, x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{6926, {2871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x6, x3*x7, x4*x5, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{6927, {2872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x4*x7, x5*x6, x1*x4*x6, x1*x6*x7, x2*x3*x9, x2*x8*x9, x3*x4*x6, x3*x4*x9, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 2, 28}}}}
{6928, {2872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x4, x4*x7, x5*x6, x1*x6*x7, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 2, 28}}}}
{6929, {2873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x6, x6*x9, x7*x9, x1*x3*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{6930, {2874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x3*x7, x4*x6, x4*x8, x1*x3*x9, x1*x5*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6931, {2874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x3*x4*x7, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6932, {2874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x7, x3*x4, x3*x7, x4*x6, x4*x8, x1*x3*x9, x1*x5*x9, x2*x5*x6, x2*x5*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6933, {2874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x7, x3*x4, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x2*x5*x8, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{6934, {2875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x3*x5, x5*x9, x8*x9, x1*x4*x7, x2*x3*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{6935, {2876}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x9, x3*x4, x3*x8, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{6936, {2876}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x8, x4*x6, x5*x6, x5*x8, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 29}}}}
{6937, {2877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x3*x6, x6*x7, x2*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6938, {2877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x6*x7, x1*x3*x7, x1*x4*x8, x2*x4*x8, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{6939, {2878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x2*x6*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{6940, {2878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x4*x6, x1*x5*x8, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{6941, {2879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x6, x2*x9, x3*x8, x4*x5, x4*x9, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{6942, {2879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 20}}}}
{6943, {2880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x2*x4*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6944, {2880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x5, x5*x7, x6*x7, x2*x4*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{6945, {2881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x3*x5, x3*x6, x3*x9, x5*x7, x1*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6946, {2881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x3*x9, x5*x7, x1*x4*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6947, {2882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x4*x6, x4*x8, x1*x5*x6, x1*x5*x8, x2*x3*x7, x2*x3*x9, x2*x5*x7, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6948, {2882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 1}}, {x1*x5, x1*x9, x2*x8, x4*x6, x4*x8, x5*x6, x2*x3*x7, x2*x5*x7, x3*x4*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{6949, {2883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x9, x3*x7, x4*x6, x1*x5*x8, x2*x3*x6, x2*x5*x8, x3*x6*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6950, {2883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x7, x4*x6, x1*x5*x8, x2*x5*x8, x3*x6*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6951, {2884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x9, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6952, {2884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x7, x3*x6, x3*x8, x4*x5, x5*x8, x1*x3*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{6953, {2885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x4, x2*x8, x3*x9, x1*x5*x8, x3*x4*x6, x3*x5*x6, x3*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6954, {2885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x8, x3*x9, x2*x4*x7, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{6955, {2886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x4*x5, x4*x9, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{6956, {2887}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{6957, {2888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}}, {x1*x6, x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x1*x7*x8, x2*x3*x9, x3*x4*x9, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{6958, {2889}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x2, x2*x4, x2*x6, x3*x7, x6*x8, x1*x3*x5, x1*x3*x6, x1*x5*x9, x1*x6*x9, x4*x5*x7, x4*x5*x9, x4*x7*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 10, 81}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{6959, {2889}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x2, x2*x4, x3*x5, x3*x7, x1*x3*x6, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x6*x7, x4*x5*x7, x4*x5*x9, x4*x7*x8, x4*x8*x9, x5*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 10, 81}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{6960, {2890}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 2, 2, 1, 2}, {1, 2, 0, 0, 0}, {1, 0, 3, 2, 0}}, {x1*x5, x1*x7, x1*x9, x5*x7, x5*x8, x8*x9, x1*x3*x6, x2*x4*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{6961, {2891}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 2, 4, 3}, {1, 1, 2, 2, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x7, x3*x4, x8*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8, x2*x4*x5, x2*x4*x9, x2*x5*x8, x3*x6*x7, x3*x6*x9, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6962, {2892}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 4, 5, 3, 2}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x8, x2*x9, x3*x4, x3*x9, x4*x5, x3*x5*x7, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 102}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6963, {2893}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {2, 2, 2, 3, 4}, {1, 0, 0, 2, 0}}, {x1*x8, x2*x6, x3*x4, x3*x5, x3*x6, x4*x6, x1*x2*x5, x2*x5*x9, x2*x7*x9, x4*x7*x8, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 81}}, {9, {1, 6, 0, 2}}}}
{6964, {2893}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {2, 2, 2, 3, 4}, {1, 0, 0, 2, 0}}, {x1*x7, x1*x8, x2*x6, x7*x9, x1*x2*x5, x1*x3*x5, x2*x3*x5, x2*x5*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 81}}, {9, {1, 6, 0, 2}}}}
{6965, {2894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x7*x8, x8*x9, x2*x4*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 6}}}}
{6966, {2894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x5, x3*x7, x5*x8, x5*x9, x7*x8, x8*x9, x2*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{6967, {2894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x5*x8, x7*x8, x8*x9, x2*x4*x6, x3*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{6968, {2895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 2, 2}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x3*x7, x3*x9, x5*x8, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6969, {2895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 2, 2}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x3*x7, x5*x8, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 6}}}}
{6970, {2895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 2, 2}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x5*x8, x5*x9, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6971, {2896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 2, 3}, {1, 2, 1, 3, 4}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x3*x7, x3*x8, x4*x9, x6*x8, x8*x9, x2*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6972, {2897}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {0, 0, 0, 1, 0}, {2, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x6*x7, x7*x8, x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{6973, {2898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x5, x4*x8, x6*x8, x8*x9, x1*x3*x7, x1*x4*x7, x3*x5*x6, x3*x5*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6974, {2898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x5, x3*x5, x6*x8, x8*x9, x1*x3*x7, x1*x4*x7, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{6975, {2898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x3*x5, x3*x8, x6*x8, x8*x9, x1*x3*x7, x1*x4*x7, x2*x4*x6, x2*x4*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6976, {2899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x3*x9, x5*x8, x5*x9, x8*x9, x2*x4*x6, x4*x6*x8, x3*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{6977, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x7, x3*x5, x3*x7, x5*x9, x6*x9, x7*x9, x2*x3*x8, x2*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6978, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x4*x6, x5*x9, x6*x9, x7*x9, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 27}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6979, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x3*x7, x4*x5, x5*x9, x6*x9, x7*x9, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6980, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x4*x5, x4*x6, x5*x9, x6*x9, x7*x9, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6981, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x4*x5, x4*x6, x5*x9, x6*x9, x7*x9, x2*x3*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6982, {2900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x7, x5*x9, x6*x9, x7*x9, x2*x3*x8, x3*x5*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 27}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{6983, {2901}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x3*x8, x5*x6, x6*x9, x1*x2*x7, x1*x7*x9, x2*x3*x4, x2*x4*x7, x3*x4*x6, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{6984, {2901}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x5*x6, x5*x7, x6*x9, x1*x2*x7, x2*x3*x8, x2*x4*x7, x3*x4*x6, x3*x6*x8, x4*x7*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 49}}, {9, {1, 1, 0, 2}}}}
{6985, {2902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x4*x7, x4*x9, x6*x7, x2*x6*x8, x2*x8*x9, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 57}}, {9, {1, 3, 0, 2}}}}
{6986, {2902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x1*x3*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 57}}, {9, {1, 3, 0, 4}}}}
{6987, {2902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x9, x4*x7, x4*x9, x6*x7, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 6, 57}}, {9, {1, 3, 0, 2}}}}
{6988, {2903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 4}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x4*x5, x5*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{6989, {2904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x4*x5, x4*x6, x5*x7, x5*x9, x6*x9, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{6990, {2904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x5*x7, x5*x9, x1*x2*x8, x2*x3*x8, x2*x8*x9, x4*x5*x6, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{6991, {2905}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x9, x5*x6, x5*x8, x7*x8, x8*x9, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{6992, {2906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 0, 1, 0}, {2, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x5*x9, x6*x7, x2*x3*x8, x2*x6*x8, x2*x8*x9, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 81}}, {9, {1, 1, 0, 2}}}}
{6993, {2906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 0, 1, 0}, {2, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x9, x3*x4, x5*x9, x1*x6*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 81}}, {9, {1, 1, 0, 2}}}}
{6994, {2906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 0, 1, 0}, {2, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x6, x3*x4, x6*x7, x2*x8*x9, x3*x5*x9, x4*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 81}}, {9, {1, 1, 0, 3}}}}
{6995, {2907}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x3*x5, x4*x6, x4*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{6996, {2908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x5, x7*x8, x8*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{6997, {2909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {2, 1, 2, 1, 1}, {1, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x8, x5*x7, x1*x3*x7, x1*x4*x8, x1*x4*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 4, 0, 2}}}}
{6998, {2910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x6, x5*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{6999, {2911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x9, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7000, {2912}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x6, x7*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{7001, {2913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7002, {2913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x3*x7, x4*x9, x7*x9, x1*x4*x5, x2*x3*x6, x3*x6*x8, x3*x6*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7003, {2914}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x1*x6*x8, x2*x3*x7, x3*x4*x7, x3*x7*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{7004, {2914}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x6, x5*x6, x5*x7, x8*x9, x1*x6*x8, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{7005, {2914}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x4*x6, x5*x6, x5*x9, x8*x9, x2*x3*x7, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7006, {2914}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x4*x6, x5*x6, x8*x9, x2*x3*x7, x2*x5*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7007, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 3}}}}
{7008, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{7009, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{7010, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 3}}}}
{7011, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7012, {2915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x5*x6, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7013, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x8, x3*x7, x3*x9, x5*x6, x8*x9, x1*x4*x7, x1*x4*x8, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7014, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x8, x3*x7, x5*x6, x8*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 3}}}}
{7015, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{7016, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x8, x3*x7, x4*x9, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7017, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{7018, {2916}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 3}}}}
{7019, {2917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x5, x4*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{7020, {2917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x8, x3*x5, x5*x9, x6*x9, x8*x9, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7021, {2917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x2*x8, x4*x7, x5*x9, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{7022, {2917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x6, x2*x8, x5*x9, x6*x9, x8*x9, x2*x4*x7, x3*x5*x8, x4*x6*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7023, {2918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x4*x6, x6*x9, x3*x5*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7024, {2918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x6, x2*x8, x3*x4, x4*x6, x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 4}}}}
{7025, {2918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x4*x6, x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7026, {2919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x6, x2*x8, x6*x9, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7027, {2919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{7028, {2919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x3*x4, x6*x9, x8*x9, x1*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7029, {2919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x6, x5*x7, x6*x9, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{7030, {2920}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x9, x1*x3*x8, x1*x4*x8, x1*x6*x8, x1*x8*x9, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 4}}}}
{7031, {2920}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x4*x5, x6*x9, x7*x9, x1*x3*x7, x1*x3*x8, x1*x4*x8, x1*x6*x8, x1*x8*x9, x2*x5*x7, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{7032, {2920}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x5, x4*x5, x4*x6, x5*x9, x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{7033, {2921}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x4*x7, x6*x9, x2*x3*x8, x3*x8*x9, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{7034, {2921}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x7, x3*x9, x4*x7, x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{7035, {2921}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x3*x7, x3*x9, x6*x9, x1*x4*x7, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{7036, {2921}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x3*x7, x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{7037, {2922}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x9, x3*x4, x3*x7, x4*x6, x4*x9, x1*x5*x6, x2*x3*x8, x2*x5*x7, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7038, {2923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 2, 0, 3, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x3*x5, x3*x8, x4*x9, x5*x7, x5*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7039, {2923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 2, 0, 3, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x3*x8, x4*x9, x5*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7040, {2924}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x3*x8, x5*x9, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{7041, {2924}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x3*x8, x4*x7, x7*x8, x3*x4*x6, x3*x5*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 49}}}}
{7042, {2925}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x6, x7*x8, x8*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{7043, {2926}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x7, x8*x9, x1*x3*x8, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{7044, {2926}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x7, x5*x7, x7*x9, x8*x9, x1*x3*x4, x1*x3*x8, x2*x5*x6, x2*x5*x9, x3*x4*x6, x3*x4*x8, x4*x5*x6, x5*x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{7045, {2927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x4*x5, x5*x7, x7*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x4*x8, x2*x8*x9, x4*x6*x8, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{7046, {2927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x4*x5, x6*x9, x7*x9, x2*x3*x7, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7047, {2928}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x7, x2*x9, x3*x6, x4*x5, x7*x8, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{7048, {2929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 4, 3}, {1, 1, 1, 2, 2}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x3*x9, x4*x5, x6*x9, x1*x3*x7, x1*x5*x7, x1*x7*x8, x2*x4*x6, x2*x4*x9, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7049, {2929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 4, 3}, {1, 1, 1, 2, 2}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x5, x3*x9, x4*x5, x4*x9, x6*x9, x1*x3*x7, x1*x4*x6, x1*x5*x7, x1*x6*x7, x2*x4*x6, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 2, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7050, {2930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x7, x5*x9, x7*x8, x8*x9, x1*x5*x7, x2*x4*x6, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7051, {2931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x3*x8, x4*x7, x5*x9, x7*x9, x1*x5*x6, x1*x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 27}}, {9, {1, 1, 0, 2}}}}
{7052, {2931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x7, x3*x8, x4*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 5}}}}
{7053, {2931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x8, x5*x9, x8*x9, x1*x5*x6, x2*x3*x7, x3*x4*x7, x3*x7*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{7054, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x4*x5, x7*x9, x1*x2*x7, x2*x4*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{7055, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x8, x2*x9, x4*x5, x4*x7, x7*x9, x1*x2*x7, x1*x5*x7, x1*x5*x8, x1*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 41}}, {9, {1, 2, 0, 2}}}}
{7056, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x4*x5, x7*x9, x1*x2*x7, x1*x5*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{7057, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x8, x4*x5, x4*x7, x7*x9, x1*x2*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 41}}, {9, {1, 2, 0, 2}}}}
{7058, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x8, x4*x5, x7*x9, x1*x2*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 3}}}}
{7059, {2932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x8, x4*x5, x4*x7, x7*x9, x1*x2*x7, x1*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 41}}, {9, {1, 2, 0, 3}}}}
{7060, {2933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x4*x5, x4*x6, x6*x9, x7*x9, x1*x5*x7, x2*x3*x8, x2*x4*x8, x2*x6*x8, x2*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7061, {2933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x7, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7062, {2934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x4*x5, x4*x7, x5*x8, x5*x9, x6*x9, x7*x9, x1*x4*x8, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7063, {2934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x7, x5*x8, x5*x9, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7064, {2935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x4, x3*x7, x3*x9, x6*x9, x8*x9, x1*x5*x7, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7065, {2935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x3*x4, x6*x9, x8*x9, x1*x2*x5, x1*x3*x7, x1*x5*x7, x2*x5*x6, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7066, {2935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x7, x6*x9, x8*x9, x2*x5*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7067, {2935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x8, x6*x9, x8*x9, x1*x3*x7, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7068, {2936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x3*x6, x4*x9, x5*x9, x6*x9, x2*x3*x8, x3*x4*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7069, {2936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x3*x4, x3*x6, x4*x9, x5*x9, x6*x9, x2*x3*x8, x2*x5*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7070, {2937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{7071, {2937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x5*x6, x6*x9, x1*x4*x7, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 2, 0, 2}}}}
{7072, {2937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 5}}}}
{7073, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x3*x7, x4*x7, x6*x7, x2*x3*x9, x2*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7074, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x3*x5, x3*x7, x4*x5, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7075, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x7, x6*x7, x2*x5*x8, x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7076, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x3*x7, x4*x7, x6*x7, x2*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7077, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x7, x3*x9, x4*x5, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7078, {2938}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7079, {2939}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 2, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x8, x3*x6, x6*x9, x7*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7080, {2939}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 2, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x7, x2*x8, x6*x9, x7*x9, x3*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7081, {2940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x6, x7*x9, x1*x2*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 4}}}}
{7082, {2940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x4*x6, x6*x9, x7*x9, x1*x2*x7, x3*x4*x5, x3*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{7083, {2940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x5, x4*x6, x5*x9, x7*x9, x1*x2*x7, x2*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 44}}, {9, {1, 1, 0, 2}}}}
{7084, {2941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x6, x8*x9, x1*x2*x4, x1*x4*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7085, {2941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x3*x7, x4*x6, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x9, x3*x5*x6, x3*x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7086, {2942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x9, x4*x6, x5*x6, x2*x4*x7, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7087, {2942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x8, x3*x9, x4*x6, x5*x6, x1*x5*x8, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7088, {2943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x3*x7, x5*x9, x6*x9, x7*x9, x1*x3*x8, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{7089, {2943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x7, x5*x9, x6*x9, x2*x6*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7090, {2943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x3*x7, x5*x9, x6*x9, x1*x6*x7, x2*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7091, {2943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x3*x5, x3*x7, x5*x9, x6*x9, x1*x3*x8, x1*x4*x8, x1*x6*x7, x1*x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{7092, {2944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x4, x4*x6, x4*x7, x4*x9, x5*x6, x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 39}}, {9, {1, 1, 0, 2}}}}
{7093, {2945}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x6, x2*x8, x2*x9, x3*x6, x8*x9, x1*x3*x8, x4*x5*x7, x5*x6*x7, x5*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7094, {2945}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x6, x2*x8, x3*x6, x8*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{7095, {2945}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x6, x2*x8, x3*x6, x3*x9, x8*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7096, {2946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x5*x9, x8*x9, x1*x4*x7, x2*x4*x7, x3*x5*x6, x3*x5*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7097, {2946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x5*x6, x5*x9, x8*x9, x1*x4*x7, x2*x4*x7, x3*x5*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7098, {2947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x8, x3*x9, x4*x9, x1*x5*x7, x2*x5*x7, x3*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{7099, {2947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x8, x3*x9, x4*x8, x4*x9, x1*x4*x6, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{7100, {2948}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {1, 1, 1, 1, 3}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x9, x4*x5, x5*x6, x1*x3*x6, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7101, {2949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x7, x5*x9, x1*x3*x5, x1*x3*x8, x1*x6*x8, x2*x3*x8, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x7, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7102, {2950}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 3}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x8, x5*x9, x6*x9, x1*x4*x7, x1*x6*x8, x2*x6*x8, x3*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 49}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7103, {2950}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 3}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x8, x5*x9, x6*x9, x1*x4*x7, x2*x6*x8, x3*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7104, {2951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 0, 0}, {3, 2, 2, 2, 3}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x2*x3*x9, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 81}}}}
{7105, {2951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 0, 0}, {3, 2, 2, 2, 3}}, {x1*x4, x1*x6, x1*x9, x3*x5, x3*x6, x2*x3*x9, x2*x5*x9, x2*x6*x7, x2*x7*x8, x2*x7*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 81}}}}
{7106, {2951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 0, 0}, {3, 2, 2, 2, 3}}, {x1*x4, x1*x9, x2*x5, x3*x5, x3*x6, x4*x5, x4*x8, x2*x7*x8, x2*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 81}}}}
{7107, {2951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 0, 0}, {3, 2, 2, 2, 3}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x8, x3*x5*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 81}}}}
{7108, {2952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x7, x5*x8, x5*x9, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7109, {2952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x4, x5*x8, x5*x9, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7110, {2953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x5, x3*x8, x5*x9, x6*x9, x8*x9, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7111, {2953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x2*x8, x3*x8, x5*x9, x6*x9, x8*x9, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7112, {2954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x6, x3*x8, x5*x6, x7*x9, x1*x3*x7, x2*x4*x5, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7113, {2954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x8, x3*x6, x3*x8, x7*x9, x2*x4*x5, x2*x5*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7114, {2955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x7, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{7115, {2955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x7, x3*x9, x4*x5, x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 4}}}}
{7116, {2955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x4*x5, x6*x7, x2*x3*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{7117, {2956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x8, x2*x7, x3*x5, x4*x6, x4*x7, x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{7118, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x4*x7, x5*x9, x6*x9, x7*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 0, 2}}}}
{7119, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x4*x7, x5*x9, x6*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 4}}}}
{7120, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x4*x7, x5*x9, x6*x9, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 4}}}}
{7121, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x5*x9, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{7122, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x5, x4*x7, x5*x9, x6*x9, x7*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 0, 2}}}}
{7123, {2957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x5*x9, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 0, 2}}}}
{7124, {2958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x7, x4*x6, x4*x7, x4*x9, x7*x9, x3*x5*x6, x3*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{7125, {2959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x7, x2*x6, x2*x9, x3*x8, x4*x5, x4*x9, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7126, {2960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x3*x6, x4*x6, x6*x9, x2*x5*x7, x3*x8*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 4}}}}
{7127, {2960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x6, x3*x9, x4*x6, x6*x9, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7128, {2960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x3*x6, x4*x6, x6*x9, x2*x3*x8, x2*x5*x7, x3*x8*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7129, {2961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x5*x9, x6*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7130, {2961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7131, {2961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7132, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{7133, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{7134, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x5*x8, x1*x2*x9, x2*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{7135, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x5*x8, x1*x2*x9, x1*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 3, 38}}}}
{7136, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{7137, {2962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{7138, {2963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x1*x7, x1*x9, x3*x6, x3*x7, x5*x6, x5*x8, x6*x9, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{7139, {2963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x4, x3*x6, x3*x7, x5*x8, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{7140, {2963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x5, x3*x6, x3*x7, x3*x8, x5*x6, x5*x8, x6*x9, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 32}}}}
{7141, {2963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x4, x3*x6, x3*x7, x3*x8, x5*x8, x6*x9, x1*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 32}}}}
{7142, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x3*x6, x4*x8, x5*x7, x5*x8, x2*x4*x7, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 33}}}}
{7143, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x2*x9, x3*x6, x4*x8, x5*x7, x1*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{7144, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 30}}}}
{7145, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x6, x4*x8, x5*x7, x2*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{7146, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x3*x6, x4*x8, x5*x7, x5*x8, x2*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{7147, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 2, 30}}}}
{7148, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x3*x6, x4*x8, x5*x7, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 33}}}}
{7149, {2964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x4, x3*x6, x4*x8, x5*x7, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 2, 33}}}}
{7150, {2965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x9, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{7151, {2965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x9, x3*x6, x4*x8, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{7152, {2965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x6, x4*x8, x5*x7, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 2, 30}}}}
{7153, {2965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x2*x9, x3*x6, x3*x8, x4*x8, x3*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 2, 30}}}}
{7154, {2966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x4*x6, x5*x6, x1*x3*x4, x1*x3*x8, x1*x5*x8, x2*x5*x8, x3*x4*x7, x3*x4*x9, x3*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7155, {2967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x6*x9, x8*x9, x1*x5*x6, x1*x6*x8, x2*x4*x7, x3*x4*x7, x3*x4*x8, x4*x5*x7, x4*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7156, {2967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x3*x4, x4*x9, x5*x7, x6*x9, x1*x5*x6, x1*x6*x8, x2*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7157, {2968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x6*x7, x1*x4*x6, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 44}}}}
{7158, {2968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5, x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 44}}}}
{7159, {2968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x4*x7, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 44}}}}
{7160, {2968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x7, x3*x6, x4*x5, x4*x7, x6*x7, x1*x4*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 4, 44}}}}
{7161, {2969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x8*x9, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 2}}}}
{7162, {2969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x8*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 2}}}}
{7163, {2970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7164, {2970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7165, {2971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x5, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7166, {2972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x5*x6, x6*x9, x8*x9, x1*x4*x7, x2*x5*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7167, {2972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x8, x6*x9, x8*x9, x1*x4*x7, x2*x5*x6, x2*x5*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7168, {2973}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 1, 20}}}}
{7169, {2973}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 1, 20}}}}
{7170, {2973}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x4*x7, x4*x8, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 25}}}}
{7171, {2973}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x4*x7, x4*x8, x7*x9, x2*x3*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 25}}}}
{7172, {2974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x8, x4*x5, x5*x9, x1*x3*x7, x1*x6*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7173, {2975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x7, x4*x5, x6*x9, x1*x2*x7, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7174, {2975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x7, x3*x9, x4*x5, x6*x9, x1*x2*x7, x2*x5*x6, x2*x5*x7, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7175, {2975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x7, x4*x5, x6*x9, x1*x2*x7, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 4}}}}
{7176, {2976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x3*x8, x5*x9, x1*x5*x8, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 1, 0, 2}}}}
{7177, {2977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{7178, {2978}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x6, x6*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x5*x7, x2*x8*x9, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7179, {2978}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x6, x6*x9, x1*x5*x7, x2*x5*x7, x2*x8*x9, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 4}}}}
{7180, {2978}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x6, x6*x9, x1*x5*x7, x2*x5*x7, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7181, {2979}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x5*x7, x5*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 1, 0, 2}}}}
{7182, {2980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x8, x3*x5, x5*x7, x5*x8, x6*x8, x1*x6*x7, x2*x3*x4, x2*x3*x9, x3*x4*x7, x4*x6*x7, x2*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 43}}}}
{7183, {2980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x9, x2*x8, x3*x5, x3*x9, x5*x7, x5*x8, x3*x4*x7, x4*x6*x7, x2*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 38}}}}
{7184, {2981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{7185, {2981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7186, {2981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x4*x5, x4*x9, x5*x6, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 27}}}}
{7187, {2981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7188, {2982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 2}}, {x3*x4, x3*x6, x3*x9, x4*x5, x4*x8, x5*x7, x5*x9, x6*x7, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 2, 30}}}}
{7189, {2982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 2}}, {x3*x4, x3*x6, x3*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 36}}}}
{7190, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x4, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{7191, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x4*x9, x5*x6, x1*x3*x8, x1*x5*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{7192, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x5*x6, x5*x8, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7193, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7194, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x4*x9, x5*x6, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7195, {2983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x4*x6, x5*x6, x5*x8, x1*x3*x8, x3*x4*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{7196, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x4, x2*x6, x4*x7, x5*x7, x6*x7, x2*x3*x8, x3*x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7197, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x6, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x3*x4*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7198, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x4*x7, x5*x7, x6*x7, x2*x3*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7199, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x4, x3*x4, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7200, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x4, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7201, {2984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x7, x5*x7, x6*x7, x2*x3*x8, x2*x4*x9, x2*x6*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7202, {2985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x7, x5*x7, x6*x8, x2*x3*x8, x2*x3*x9, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{7203, {2985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x4*x7, x4*x9, x5*x7, x2*x3*x8, x2*x3*x9, x2*x4*x6, x2*x6*x8, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{7204, {2985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x3*x5, x4*x7, x4*x9, x5*x7, x1*x6*x7, x1*x6*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{7205, {2985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x4, x4*x7, x5*x7, x6*x8, x2*x3*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{7206, {2986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7207, {2986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x6, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{7208, {2986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7209, {2986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x6, x5*x7, x1*x4*x8, x1*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{7210, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x2*x9, x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7211, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x9, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7212, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x5, x4*x5, x4*x7, x1*x6*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7213, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x7, x2*x9, x4*x5, x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7214, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x4*x7, x1*x6*x8, x3*x6*x8, x4*x5*x9, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7215, {2987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x5, x4*x5, x4*x7, x1*x6*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7216, {2988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x6, x4*x8, x5*x7, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{7217, {2988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x9, x3*x6, x3*x8, x4*x8, x2*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{7218, {2989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x1*x8, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x1*x3*x4, x1*x3*x9, x1*x5*x9, x2*x5*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{7219, {2989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x2*x5, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 46}}}}
{7220, {2990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x4*x8, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7221, {2990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7222, {2990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x7, x3*x8, x4*x6, x4*x8, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7223, {2990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x7, x3*x8, x4*x6, x5*x7, x1*x3*x4, x2*x5*x6, x2*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7224, {2991}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x5, x3*x6, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x8, x1*x2*x9, x1*x4*x9, x1*x7*x8, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7225, {2991}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x3*x4, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x8, x2*x5*x8, x2*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7226, {2991}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x2*x5, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7227, {2991}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x3*x4, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x8, x1*x2*x9, x1*x4*x9, x2*x5*x8, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{7228, {2992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x3*x8, x4*x7, x5*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 29}}}}
{7229, {2992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x5, x1*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 29}}}}
{7230, {2993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x8, x3*x7, x5*x6, x6*x9, x2*x3*x5, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7231, {2994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x5, x5*x6, x5*x9, x8*x9, x3*x4*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{7232, {2995}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x2*x9, x3*x4, x5*x7, x5*x8, x2*x3*x8, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 2, 29}}}}
{7233, {2995}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x9, x5*x7, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 2, 29}}}}
{7234, {2996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x8, x3*x9, x4*x5, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7235, {2997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x3*x5, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 4}}}}
{7236, {2997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x4*x9, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x3*x5*x6, x3*x5*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7237, {2997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x3*x5, x3*x9, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x2*x4*x6, x2*x4*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7238, {2998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7239, {2999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7240, {3000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x3*x8, x1*x4*x5, x4*x5*x6, x4*x5*x7, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7241, {3000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x9, x3*x7, x3*x8, x4*x7, x1*x4*x5, x1*x4*x9, x2*x3*x6, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7242, {3001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x4*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7243, {3001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x4*x7, x5*x6, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7244, {3001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7245, {3001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7246, {3002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x2*x7, x2*x8, x3*x4, x4*x6, x4*x8, x5*x6, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7247, {3002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x4, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7248, {3002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x1*x3*x9, x1*x5*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7249, {3002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x2*x5, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x6*x7, x1*x3*x9, x1*x5*x8, x1*x5*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7250, {3003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x7, x4*x8, x5*x6, x5*x8, x2*x4*x6, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 48}}}}
{7251, {3003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x7, x4*x8, x5*x6, x2*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{7252, {3004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x7, x3*x8, x4*x5, x6*x7, x2*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7253, {3004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x6, x3*x7, x3*x8, x4*x5, x4*x7, x6*x7, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 45}}}}
{7254, {3004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x3*x5, x3*x7, x3*x8, x4*x5, x4*x7, x6*x7, x2*x4*x6, x2*x5*x8, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 45}}}}
{7255, {3004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x7, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7256, {3005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x2*x6, x3*x5, x3*x7, x3*x8, x4*x5, x4*x8, x5*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 31}}}}
{7257, {3005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x7, x4*x8, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{7258, {3005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x6, x3*x5, x3*x7, x3*x8, x4*x8, x5*x9, x1*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 2, 31}}}}
{7259, {3005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x6, x3*x5, x3*x7, x4*x5, x4*x8, x5*x9, x1*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{7260, {3006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{7261, {3006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{7262, {3006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7263, {3006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7264, {3007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 20}}}}
{7265, {3007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{7266, {3007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x7, x6*x9, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 1, 20}}}}
{7267, {3007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x7, x7*x8, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 23}}}}
{7268, {3008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7269, {3008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x8, x4*x6, x4*x7, x4*x8, x3*x5*x6, x5*x6*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7270, {3009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x9, x3*x5, x4*x8, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{7271, {3009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x6, x5*x7, x2*x4*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{7272, {3009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x5*x7, x2*x4*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{7273, {3009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x2*x9, x3*x5, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{7274, {3010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x9, x3*x6, x4*x6, x4*x9, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7275, {3010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x9, x3*x6, x3*x9, x4*x6, x4*x9, x2*x3*x7, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7276, {3010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x9, x3*x6, x4*x6, x4*x9, x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7277, {3010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x9, x3*x6, x3*x9, x4*x6, x4*x9, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7278, {3011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x4*x6, x4*x9, x6*x7, x1*x5*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 25}}}}
{7279, {3011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x4*x6, x4*x9, x6*x7, x1*x5*x8, x2*x3*x6, x2*x3*x9, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 25}}}}
{7280, {3011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x9, x4*x6, x4*x9, x1*x5*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{7281, {3011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x9, x4*x6, x4*x9, x1*x5*x8, x2*x3*x6, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{7282, {3012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x7, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7283, {3013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x4*x7, x5*x6, x5*x7, x1*x2*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7284, {3013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x1*x2*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{7285, {3014}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x9, x4*x8, x5*x6, x1*x2*x8, x1*x5*x8, x3*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{7286, {3014}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x3*x9, x4*x8, x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{7287, {3015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x7, x2*x8, x3*x6, x4*x5, x5*x6, x6*x7, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x7*x9, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 40}}}}
{7288, {3015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x6*x7, x1*x4*x7, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 3, 38}}}}
{7289, {3016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x3*x9, x4*x6, x5*x6, x5*x8, x6*x7, x1*x2*x8, x1*x3*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7290, {3017}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x5, x8*x9, x1*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 0, 2}}}}
{7291, {3018}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 0, 2}}}}
{7292, {3019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7293, {3019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7294, {3020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x6, x3*x8, x4*x5, x5*x8, x1*x2*x9, x2*x4*x9, x2*x6*x9, x2*x8*x9, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{7295, {3020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x1*x2*x9, x2*x4*x9, x2*x6*x9, x2*x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 37}}}}
{7296, {3021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x4*x5, x5*x7, x1*x4*x9, x3*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{7297, {3021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x9, x3*x6, x4*x5, x4*x6, x5*x7, x1*x3*x8, x1*x4*x9, x1*x5*x8, x1*x8*x9, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 32}}}}
{7298, {3021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x3*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7299, {3021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x4*x6, x1*x3*x8, x1*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{7300, {3022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x7, x5*x6, x1*x2*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{7301, {3022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x7, x5*x6, x1*x2*x8, x2*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{7302, {3022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x1*x2*x8, x2*x5*x7, x2*x5*x8, x2*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{7303, {3022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}}, {x1*x9, x2*x5, x3*x6, x3*x8, x4*x7, x5*x6, x1*x2*x8, x2*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{7304, {3023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x8, x1*x5*x6, x2*x3*x9, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7305, {3023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x5*x8, x2*x3*x9, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7306, {3023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x4*x6, x5*x8, x6*x7, x1*x5*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{7307, {3023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x4*x6, x5*x8, x6*x7, x2*x3*x8, x2*x3*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{7308, {3024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x9, x4*x5, x4*x6, x1*x3*x8, x3*x5*x8, x3*x5*x9, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{7309, {3024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x5, x4*x5, x4*x6, x6*x8, x1*x3*x8, x2*x4*x9, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 32}}}}
{7310, {3024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x4*x5, x4*x6, x6*x8, x1*x3*x8, x2*x4*x9, x3*x5*x8, x3*x5*x9, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 32}}}}
{7311, {3024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x5, x4*x5, x4*x6, x1*x3*x8, x1*x6*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{7312, {3025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x7*x8, x1*x4*x5, x2*x3*x6, x2*x3*x9, x2*x6*x9, x3*x6*x9, x4*x5*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7313, {3025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x6, x3*x7, x7*x8, x1*x4*x5, x2*x3*x9, x4*x5*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{7314, {3025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x7*x8, x1*x4*x5, x2*x3*x9, x3*x6*x9, x4*x5*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7315, {3025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x7, x7*x8, x1*x4*x5, x2*x3*x9, x2*x6*x9, x4*x5*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{7316, {3026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7317, {3026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 20}}}}
{7318, {3027}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 23}}}}
{7319, {3027}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x1*x2*x8, x1*x5*x8, x1*x6*x8, x3*x4*x7, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 1, 21}}}}
{7320, {3028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x8, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7321, {3028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x8, x3*x4, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7322, {3028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x6, x2*x8, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x4*x7, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7323, {3028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x6, x2*x8, x3*x4, x3*x8, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x7*x8, x1*x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{7324, {3029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x7, x2*x8, x3*x7, x4*x6, x5*x6, x1*x3*x9, x1*x4*x9, x1*x5*x8, x1*x8*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{7325, {3030}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x4*x7, x4*x8, x7*x9, x1*x3*x5, x2*x4*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 39}}}}
{7326, {3030}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x4*x7, x4*x8, x7*x9, x2*x6*x8, x2*x6*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 39}}}}
{7327, {3031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x5, x2*x6, x2*x9, x3*x5, x3*x6, x6*x7, x1*x3*x7, x2*x4*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7328, {3031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x6*x7, x1*x4*x8, x2*x4*x8, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7329, {3032}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x8, x2*x9, x4*x6, x5*x8, x3*x4*x5, x3*x4*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7330, {3033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7331, {3033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x9, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7332, {3034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7333, {3034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}}, {x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x4*x6, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7334, {3035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x7, x5*x8, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x5*x6, x2*x6*x9, x3*x4*x8, x3*x4*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{7335, {3035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x3*x7, x5*x8, x6*x7, x1*x3*x8, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x5*x6, x2*x6*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 46}}}}
{7336, {3035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x5*x8, x1*x5*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x5*x6, x2*x6*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{7337, {3035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x3*x4, x3*x7, x5*x8, x6*x7, x1*x3*x8, x1*x5*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x5*x6, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 46}}}}
{7338, {3036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x8, x7*x8, x1*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7339, {3036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x8, x6*x9, x1*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{7340, {3037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7341, {3037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7342, {3038}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x6, x1*x7, x1*x9, x4*x5, x4*x7, x4*x9, x5*x6, x5*x9, x6*x7, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 17}}}}
{7343, {3039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x6, x4*x6, x4*x8, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{7344, {3039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x6, x4*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{7345, {3040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{7346, {3040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x2*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{7347, {3041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x9, x3*x5, x3*x9, x4*x8, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{7348, {3041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{7349, {3042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x6*x7, x2*x3*x9, x2*x6*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{7350, {3042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x6*x7, x1*x4*x8, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{7351, {3043}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x8, x4*x5, x5*x7, x6*x7, x1*x2*x5, x1*x2*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{7352, {3044}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x4*x5, x4*x6, x1*x3*x8, x1*x6*x8, x3*x5*x7, x3*x5*x9, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7353, {3044}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x9, x3*x5, x4*x5, x4*x6, x1*x3*x8, x1*x6*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7354, {3045}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x4, x2*x9, x3*x8, x4*x7, x5*x6, x6*x7, x1*x5*x8, x1*x5*x9, x2*x3*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7355, {3045}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x3, x2*x9, x3*x8, x4*x7, x5*x6, x6*x7, x1*x4*x8, x1*x4*x9, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7356, {3046}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x9, x4*x5, x3*x6*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7357, {3046}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x2*x8, x3*x6, x3*x9, x4*x5, x2*x7*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7358, {3047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x4*x7, x5*x6, x5*x8, x2*x3*x7, x2*x3*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7359, {3047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x4*x7, x5*x6, x5*x8, x1*x4*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7360, {3048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x7, x2*x9, x4*x6, x4*x9, x5*x8, x6*x7, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7361, {3049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x7, x4*x5, x4*x6, x2*x5*x9, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7362, {3049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x7, x4*x5, x4*x6, x1*x6*x7, x2*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7363, {3050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x4*x6, x4*x9, x6*x7, x1*x3*x5, x2*x4*x7, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7364, {3051}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{7365, {3052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x5, x3*x9, x4*x6, x4*x9, x1*x2*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 22}}}}
{7366, {3053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x4*x8, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{7367, {3054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}}, {x1*x6, x1*x9, x2*x5, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 20}}}}
{7368, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x5*x7, x5*x9, x7*x8, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 29}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7369, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x5*x6, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7370, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x3, x5*x6, x5*x7, x5*x9, x7*x8, x1*x4*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 5}}, {9, {1, 4, 0, 2}}}}
{7371, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x5*x6, x5*x7, x5*x9, x6*x8, x7*x8, x1*x4*x8, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 5}}}}
{7372, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x5*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 29}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7373, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x5*x6, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7374, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x5*x6, x5*x7, x5*x9, x6*x8, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 5}}}}
{7375, {3055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x5*x6, x5*x7, x5*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 4, 0, 5}}, {9, {1, 4, 0, 2}}}}
{7376, {3056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {1, 1, 2, 3, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x9, x6*x7, x6*x8, x7*x8, x7*x9, x1*x2*x3, x1*x2*x6, x1*x2*x8, x1*x2*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 1}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7377, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 2, 28}}}}
{7378, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x5*x7, x1*x3*x9, x3*x4*x6, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 2, 28}}}}
{7379, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x9, x3*x7, x5*x7, x1*x3*x9, x3*x4*x6, x3*x4*x9, x4*x5*x6, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 2, 28}}}}
{7380, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x8, x1*x2*x9, x1*x3*x9, x2*x3*x9, x3*x4*x6, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x6*x7, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 28}}}}
{7381, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x4*x8, x2*x3*x9, x2*x5*x6, x2*x5*x9, x3*x7*x9, x4*x6*x7, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 28}}}}
{7382, {3057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x3*x9, x5*x7, x1*x2*x9, x2*x5*x6, x2*x5*x9, x2*x8*x9, x4*x5*x6, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 2, 28}}}}
{7383, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x2*x9, x3*x4, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7384, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x9, x3*x4, x3*x6, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7385, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x7, x3*x4, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8, x2*x5*x8*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 5}}}}
{7386, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x3*x4, x3*x6, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8, x2*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 5}}}}
{7387, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x4, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8, x2*x3*x6, x2*x3*x5*x8, x2*x5*x8*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7388, {3058}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x7, x3*x4, x3*x6, x4*x6, x4*x7, x6*x9, x7*x9, x1*x5*x8, x2*x3*x5*x8, x2*x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7389, {3059}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x9, x2*x8, x2*x9, x5*x6, x5*x8, x6*x8, x6*x9, x1*x2*x7, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 59}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7390, {3060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 1, 2}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x9, x4*x8, x6*x8, x6*x9, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{7391, {3060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 1, 2}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x6*x8, x6*x9, x1*x4*x6, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7392, {3060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 1, 2}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x6*x8, x6*x9, x1*x5*x7, x2*x3*x6, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7393, {3060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 1, 2}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x3*x4, x3*x9, x4*x8, x6*x8, x6*x9, x1*x5*x7, x2*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 44}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{7394, {3061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x1*x3*x6, x2*x4*x5, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{7395, {3061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x9, x4*x5, x5*x7, x1*x2*x8, x1*x3*x6, x1*x6*x8, x2*x4*x8, x3*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 5}}}}
{7396, {3061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 3, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x2*x7, x2*x9, x3*x9, x4*x5, x4*x9, x5*x7, x1*x2*x8, x1*x3*x6, x1*x3*x7, x1*x6*x8, x2*x4*x8, x3*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 28}}, {9, {1, 1, 0, 2}}}}
{7397, {3062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {2, 1, 2, 4, 5}, {1, 0, 1, 2, 2}, {1, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x3*x8, x3*x9, x1*x4*x6, x1*x4*x8, x2*x4*x6, x3*x5*x7, x4*x6*x8, x4*x6*x9, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 57}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7398, {3062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {2, 1, 2, 4, 5}, {1, 0, 1, 2, 2}, {1, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x3*x8, x3*x9, x4*x8, x4*x9, x1*x4*x6, x1*x5*x6, x1*x5*x8, x3*x5*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 6, 57}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7399, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x8, x2*x4*x5, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 5}}}}
{7400, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 4, 0, 2}}}}
{7401, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 4, 0, 2}}}}
{7402, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x2*x4*x5, x2*x6*x7, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{7403, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x4*x5, x2*x3*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 5}}}}
{7404, {3063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x4*x5, x2*x3*x6, x2*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{7405, {3064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x4*x5, x1*x2*x7, x1*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{7406, {3064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x6*x9, x1*x2*x7, x3*x4*x5, x2*x4*x5*x7, x4*x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 4, 0, 2}}}}
{7407, {3065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x6, x5*x8, x1*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 36}}}}
{7408, {3065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x6, x4*x9, x1*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 2, 30}}}}
{7409, {3065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x5*x8, x1*x4*x5, x2*x3*x6, x3*x4*x5*x6, x3*x4*x6*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 36}}}}
{7410, {3065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x1*x4*x5, x2*x3*x6, x3*x6*x9, x5*x7*x8, x3*x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 2, 30}}}}
{7411, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x2*x6, x2*x8, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7412, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x8, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x3*x5*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7413, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x6, x2*x8, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x3*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{7414, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x3, x2*x6, x2*x8, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7415, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x3*x6, x2*x3*x5*x9, x2*x5*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{7416, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x8, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{7417, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x2*x5*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{7418, {3066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x6, x2*x8, x3*x7, x4*x6, x4*x7, x4*x8, x7*x8, x1*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 4, 45}}}}
{7419, {3067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x7, x4*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{7420, {3067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x3*x7, x4*x5, x4*x7, x4*x9, x2*x3*x6, x2*x5*x8, x3*x6*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7421, {3067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x4*x5, x4*x7, x4*x9, x5*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7422, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x4*x7, x2*x3*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7423, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x6*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7424, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7425, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7426, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7427, {3068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7428, {3069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {1, 2, 2, 1, 4}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x8, x3*x7, x3*x8, x3*x9, x4*x9, x1*x2*x6, x1*x4*x5, x1*x5*x7, x2*x6*x7, x2*x6*x9, x3*x4*x5, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 58}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7429, {3070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x1*x2*x7, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{7430, {3071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x7*x9, x1*x4*x5, x2*x3*x6, x3*x6*x8, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7431, {3071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x6*x8, x6*x9, x2*x3*x6, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7432, {3071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x6*x8, x1*x4*x5, x2*x3*x6, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7433, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x4*x7, x5*x6, x5*x7, x1*x2*x8, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 36}}}}
{7434, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x3*x4*x5, x3*x4*x9, x5*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 33}}}}
{7435, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x6, x3*x9, x5*x6, x3*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 33}}}}
{7436, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x3*x4*x5, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7437, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x6, x4*x7, x5*x6, x5*x7, x1*x2*x8, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 36}}}}
{7438, {3072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x3*x9, x4*x7, x1*x2*x8, x2*x5*x8, x3*x4*x5, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7439, {3073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x4*x5, x6*x7, x2*x3*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 33}}}}
{7440, {3073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x2*x3*x6, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 30}}}}
{7441, {3073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x6*x8, x2*x3*x6, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7442, {3073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 36}}}}
{7443, {3074}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x8, x3*x9, x4*x7, x1*x2*x6, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7444, {3075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x4*x9, x1*x8*x9, x2*x3*x8, x2*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 2, 30}}}}
{7445, {3075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x5, x4*x5, x4*x6, x4*x7, x6*x7, x1*x2*x9, x1*x4*x9, x1*x8*x9, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 2, 30}}}}
{7446, {3075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x2*x3*x8, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 2, 30}}}}
{7447, {3075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x4*x9, x1*x8*x9, x2*x3*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 2, 30}}}}
{7448, {3076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x6*x7, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7449, {3076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x4*x5, x2*x8*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{7450, {3076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x3*x6, x2*x4*x5, x2*x6*x8, x2*x8*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7451, {3077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x4*x8, x1*x3*x6, x3*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 5}}}}
{7452, {3077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x4*x8, x4*x9, x1*x3*x6, x1*x5*x7, x3*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 3, 0, 2}}}}
{7453, {3077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x7*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{7454, {3078}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{7455, {3078}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{7456, {3079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x3*x5, x6*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7457, {3079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7458, {3080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x5, x4*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7459, {3080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x5, x5*x9, x8*x9, x2*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7460, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x2*x4*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7461, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x5*x6, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7462, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x5*x6, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7463, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x5*x6, x1*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7464, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7465, {3081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x4, x2*x9, x3*x6, x3*x7, x3*x9, x4*x7, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 1, 20}}}}
{7466, {3082}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7467, {3082}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x6*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7468, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x1*x4*x8, x2*x3*x9, x2*x5*x9, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7469, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x5, x3*x5, x3*x6, x3*x7, x4*x5, x6*x8, x1*x2*x9, x1*x4*x7, x1*x4*x8, x1*x7*x9, x2*x3*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7470, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x5, x2*x8, x3*x6, x4*x5, x4*x6, x6*x8, x1*x4*x7, x1*x7*x9, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7471, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x8, x3*x6, x4*x5, x6*x8, x1*x2*x9, x2*x3*x9, x2*x5*x9, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7472, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x5, x2*x8, x3*x5, x3*x6, x4*x5, x6*x8, x1*x2*x9, x1*x4*x7, x1*x4*x8, x1*x7*x9, x2*x3*x9, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7473, {3083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x3*x6, x3*x7, x4*x5, x6*x8, x1*x2*x9, x2*x3*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{7474, {3084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 2, 1, 1, 3}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x7, x3*x6, x4*x7, x4*x9, x7*x9, x1*x5*x8, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7475, {3084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 2, 1, 1, 3}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x7, x3*x6, x4*x7, x7*x9, x1*x5*x8, x2*x5*x8, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 5}}}}
{7476, {3084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 2, 1, 1, 3}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x7, x3*x6, x3*x9, x4*x7, x7*x9, x1*x4*x6, x1*x5*x8, x2*x5*x8, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7477, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{7478, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x9, x3*x4*x5, x3*x5*x8, x3*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{7479, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x9, x4*x6, x4*x9, x3*x4*x5, x3*x5*x8, x3*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 21}}}}
{7480, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 28}}}}
{7481, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x4*x6, x5*x6, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 28}}}}
{7482, {3085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x4*x6, x4*x9, x5*x6, x3*x4*x5, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 24}}}}
{7483, {3086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 24}}}}
{7484, {3086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x9, x4*x5, x4*x7, x4*x9, x2*x3*x6, x2*x5*x8, x3*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 1, 20}}}}
{7485, {3086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x4*x9, x5*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 24}}}}
{7486, {3086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x4*x9, x2*x3*x6, x3*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{7487, {3087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x5, x4*x5, x4*x6, x4*x9, x2*x3*x7, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{7488, {3087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x4*x5, x4*x6, x4*x9, x5*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 33}}}}
{7489, {3087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x5, x4*x5, x4*x9, x5*x8, x1*x4*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x2*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 33}}}}
{7490, {3087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x6, x4*x9, x2*x3*x7, x2*x6*x7, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{7491, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x7, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7492, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7493, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x4, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x1*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7494, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7495, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x4, x2*x7, x3*x7, x3*x8, x4*x6, x4*x8, x5*x6, x1*x2*x9, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{7496, {3088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x7, x3*x7, x3*x8, x4*x6, x5*x6, x5*x7, x1*x2*x9, x1*x8*x9, x2*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7497, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x1*x4*x5, x4*x5*x6, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7498, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x9, x3*x6, x3*x7, x3*x8, x4*x6, x4*x7, x1*x4*x5, x1*x5*x8, x1*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7499, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x1*x4*x5, x1*x7*x9, x4*x5*x6, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7500, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x9, x3*x6, x3*x7, x3*x8, x4*x6, x4*x7, x1*x4*x5, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7501, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x4*x6, x1*x4*x5, x1*x5*x8, x1*x7*x9, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 30}}}}
{7502, {3089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x3*x8, x4*x7, x1*x4*x5, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{7503, {3090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x7*x8, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7504, {3090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x7*x8, x1*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{7505, {3090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x6*x9, x1*x4*x5, x4*x5*x6, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{7506, {3090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x3*x9, x6*x9, x1*x4*x5, x1*x7*x8, x4*x5*x6, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{7507, {3091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x6, x6*x9, x8*x9, x1*x4*x7, x2*x3*x5, x2*x3*x8, x2*x5*x9, x3*x5*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7508, {3091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x6, x3*x5, x8*x9, x1*x4*x7, x2*x3*x8, x2*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 5}}}}
{7509, {3091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x3*x5, x5*x9, x8*x9, x1*x4*x7, x2*x3*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7510, {3092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 3, 2}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x5*x8, x2*x3*x6, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{7511, {3092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 3, 2}}, {x1*x7, x1*x9, x4*x5, x4*x7, x5*x7, x5*x8, x1*x3*x8, x2*x3*x6, x2*x4*x6, x2*x4*x9, x2*x8*x9, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 48}}}}
{7512, {3092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 3, 2}}, {x1*x7, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x5*x8, x2*x3*x6, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 45}}}}
{7513, {3092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 3, 2}}, {x1*x7, x1*x8, x1*x9, x3*x8, x4*x5, x5*x7, x5*x8, x2*x3*x6, x2*x4*x9, x2*x8*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 48}}}}
{7514, {3093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 1}}, {x2*x5, x2*x7, x3*x9, x4*x6, x4*x7, x5*x6, x1*x3*x8, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 3, 37}}}}
{7515, {3093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 1}}, {x1*x7, x2*x7, x3*x4, x3*x7, x4*x6, x4*x7, x1*x3*x8, x1*x5*x6, x1*x5*x8, x1*x6*x8, x2*x3*x9, x2*x4*x9, x2*x5*x6, x2*x5*x9, x3*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 3, 37}}}}
{7516, {3093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 1}}, {x1*x7, x2*x5, x2*x7, x3*x7, x3*x9, x4*x6, x4*x7, x1*x3*x8, x1*x5*x8, x1*x6*x8, x2*x4*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 3, 37}}}}
{7517, {3093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 1, 1, 2, 1}}, {x2*x7, x3*x4, x3*x9, x4*x6, x4*x7, x5*x6, x1*x3*x8, x1*x5*x8, x1*x6*x8, x1*x7*x8, x2*x4*x9, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 3, 37}}}}
{7518, {3094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x2*x5, x2*x7, x3*x5, x3*x7, x4*x5, x7*x8, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 5, 52}}}}
{7519, {3094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x2*x5, x2*x7, x3*x5, x4*x5, x4*x6, x7*x8, x1*x3*x8, x1*x3*x9, x1*x4*x8, x1*x6*x9, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 5, 52}}}}
{7520, {3094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x1*x8, x2*x7, x3*x7, x4*x5, x7*x8, x1*x3*x5, x1*x3*x9, x1*x6*x9, x2*x3*x9, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{7521, {3094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x1*x8, x2*x6, x2*x7, x4*x5, x4*x6, x7*x8, x1*x3*x9, x1*x6*x9, x2*x3*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{7522, {3095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x7*x8, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7523, {3095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7524, {3095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7525, {3095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7526, {3096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x9, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x5*x8, x2*x8*x9, x3*x5*x8, x4*x6*x7, x4*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{7527, {3096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x2*x4*x5, x2*x4*x9, x2*x5*x8, x2*x8*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 31}}}}
{7528, {3096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x5*x7, x2*x4*x5, x2*x4*x9, x2*x5*x8, x2*x8*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 34}}}}
{7529, {3096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x6, x4*x6, x5*x7, x1*x3*x8, x2*x4*x5, x2*x4*x7, x2*x4*x9, x2*x5*x8, x2*x8*x9, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 34}}}}
{7530, {3097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x7, x3*x9, x4*x5, x5*x8, x1*x2*x6, x2*x4*x6, x2*x4*x9, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 33}}}}
{7531, {3097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x1*x2*x6, x1*x3*x8, x1*x5*x8, x1*x6*x8, x2*x4*x6, x2*x4*x7, x2*x6*x7, x3*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 2, 30}}}}
{7532, {3098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x4*x7, x5*x7, x5*x9, x2*x3*x9, x2*x4*x8, x2*x4*x9, x3*x5*x6, x3*x6*x8, x6*x7*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 46}}}}
{7533, {3098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x4, x4*x7, x5*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x3*x5*x6, x3*x6*x8, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 46}}}}
{7534, {3099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x9, x4*x6, x4*x9, x5*x6, x2*x3*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 20}}}}
{7535, {3099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x9, x3*x4, x3*x8, x4*x6, x4*x9, x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{7536, {3099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x4, x4*x6, x4*x9, x5*x6, x2*x3*x8, x2*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 1, 20}}}}
{7537, {3099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x9, x3*x8, x4*x6, x4*x9, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{7538, {3100}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x7, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7539, {3101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x6*x8, x3*x4*x5, x3*x7*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{7540, {3101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 3, 38}}}}
{7541, {3101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x8, x3*x6, x3*x7, x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 3, 38}}}}
{7542, {3101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x6*x8, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 3, 38}}}}
{7543, {3102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 46}}}}
{7544, {3102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x6, x7*x8, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 46}}}}
{7545, {3102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x7*x8, x1*x4*x5, x2*x3*x6, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x5*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 46}}}}
{7546, {3102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 46}}}}
{7547, {3103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x3*x9, x6*x9, x1*x4*x5, x1*x7*x8, x1*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{7548, {3103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x8, x3*x9, x6*x9, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{7549, {3103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x8, x3*x9, x6*x9, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 1, 22}}}}
{7550, {3103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x7, x3*x6, x3*x8, x3*x9, x6*x9, x1*x4*x5, x1*x7*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 1, 21}}}}
{7551, {3104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7552, {3104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x5*x7, x6*x7, x1*x4*x8, x2*x3*x5, x3*x4*x8, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{7553, {3104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x3*x9, x5*x7, x1*x4*x8, x2*x3*x5, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7554, {3104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x5*x7, x6*x7, x1*x4*x8, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 23}}}}
{7555, {3105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 2, 3, 1}}, {x1*x4, x1*x8, x3*x7, x4*x6, x4*x7, x5*x6, x1*x2*x9, x2*x3*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{7556, {3105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 2, 3, 1}}, {x2*x3, x3*x7, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x4*x9, x1*x5*x8, x1*x7*x8, x1*x8*x9, x2*x5*x8, x2*x6*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{7557, {3106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x9, x6*x8, x1*x6*x7, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 2, 34}}}}
{7558, {3106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{7559, {3107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x9, x1*x4*x5, x4*x5*x6, x4*x5*x7, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7560, {3107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x8, x3*x6, x3*x9, x5*x6, x1*x4*x5, x1*x4*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 31}}}}
{7561, {3107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x6, x3*x9, x4*x7, x5*x6, x1*x4*x5, x1*x4*x9, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 31}}}}
{7562, {3107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x9, x4*x7, x1*x4*x5, x1*x5*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{7563, {3108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x7, x3*x4, x3*x9, x4*x8, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 37}}}}
{7564, {3108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x9, x4*x8, x5*x6, x1*x4*x6, x2*x3*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 37}}}}
{7565, {3109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x5*x7, x5*x8, x2*x3*x6, x2*x6*x7, x3*x4*x9, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 41}}}}
{7566, {3109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x9, x4*x5, x5*x8, x2*x3*x6, x2*x6*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{7567, {3110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x2*x8, x3*x7, x5*x6, x1*x2*x9, x1*x3*x9, x1*x4*x8, x1*x5*x9, x1*x8*x9, x3*x4*x6, x3*x5*x9, x4*x6*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 37}}}}
{7568, {3110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x8, x5*x6, x1*x2*x9, x1*x3*x9, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x5*x9, x3*x7*x9, x4*x6*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 37}}}}
{7569, {3111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 29}}}}
{7570, {3112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x8, x7*x8, x2*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 4, 45}}}}
{7571, {3112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x7*x8, x1*x4*x5, x2*x4*x5, x2*x6*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 4, 45}}}}
{7572, {3113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x3*x8, x4*x6, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{7573, {3113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x3*x8, x4*x6, x7*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 1, 20}}}}
{7574, {3114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x5, x4*x6, x1*x2*x8, x2*x5*x8, x2*x6*x8, x3*x4*x7, x3*x4*x9, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7575, {3114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x2*x9, x4*x6, x3*x4*x5, x3*x4*x9, x3*x5*x7, x3*x5*x9, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7576, {3115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7577, {3115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7578, {3116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7579, {3116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x8, x3*x9, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7580, {3117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x8, x7*x9, x1*x3*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 21}}}}
{7581, {3117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x4, x2*x8, x2*x9, x3*x7, x3*x8, x7*x9, x1*x3*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 21}}}}
{7582, {3118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x3*x9, x5*x6, x2*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7583, {3118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x9, x5*x6, x3*x4*x6, x3*x4*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7584, {3119}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x9, x4*x6, x6*x8, x2*x5*x7, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7585, {3120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x8, x4*x5, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{7586, {3121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x7, x2*x8, x3*x4, x3*x9, x4*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 4}}}}
{7587, {3121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x7, x3*x4, x3*x9, x4*x8, x1*x7*x8, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{7588, {3121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x1*x4*x7, x1*x7*x8, x1*x7*x9, x3*x5*x6, x5*x6*x8, x5*x6*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7589, {3121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x3*x9, x4*x8, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7590, {3122}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x6*x7, x7*x9, x2*x6*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 2, 0, 2}}}}
{7591, {3122}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x6*x7, x7*x8, x1*x6*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 6}}}}
{7592, {3122}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x6*x7, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7593, {3122}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 4}}}}
{7594, {3123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x9, x4*x5, x5*x6, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7595, {3123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x5, x5*x8, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7596, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{7597, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7598, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x3*x6, x3*x8, x5*x6, x8*x9, x2*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7599, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x6, x3*x8, x5*x6, x8*x9, x2*x3*x4, x2*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7600, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x8*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{7601, {3124}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{7602, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x9, x5*x6, x4*x5*x7, x4*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7603, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x5*x6, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7604, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x2*x8, x3*x6, x4*x5, x5*x6, x1*x4*x8, x1*x8*x9, x3*x5*x7, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 6}}}}
{7605, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x2*x8, x3*x6, x4*x5, x5*x6, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 6}}}}
{7606, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x9, x5*x6, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7607, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x6, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7608, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x5, x2*x8, x4*x5, x4*x9, x5*x6, x1*x8*x9, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{7609, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x4*x5, x5*x6, x1*x4*x8, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x7*x9, x4*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{7610, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x4*x5, x5*x6, x3*x7*x9, x4*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{7611, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x5*x6, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 4}}}}
{7612, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x3*x9, x5*x6, x3*x5*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7613, {3125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x6, x1*x4*x8, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x3*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 44}}, {9, {1, 2, 0, 2}}}}
{7614, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x2*x9, x3*x6, x4*x7, x6*x7, x1*x4*x9, x1*x8*x9, x3*x5*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7615, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x5*x8, x3*x6*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7616, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x9, x2*x7, x2*x9, x3*x6, x4*x7, x6*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7617, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x3*x8, x6*x7, x1*x4*x9, x1*x6*x9, x1*x8*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7618, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7619, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x6*x7, x1*x4*x9, x1*x6*x9, x1*x8*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7620, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x9, x3*x6, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7621, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7622, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7623, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x2*x9, x3*x6, x3*x8, x6*x7, x1*x4*x9, x1*x8*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7624, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x2*x9, x4*x5, x4*x7, x5*x8, x3*x5*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7625, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x9, x3*x6, x3*x8, x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7626, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x2*x9, x3*x6, x4*x7, x6*x7, x3*x5*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7627, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x2*x7, x2*x9, x4*x5, x4*x7, x6*x7, x1*x8*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7628, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x8, x4*x5, x5*x8, x1*x4*x9, x1*x6*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7629, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x6, x1*x8, x2*x3, x2*x9, x3*x6, x3*x8, x5*x8, x1*x4*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7630, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x5, x2*x7, x2*x9, x3*x8, x4*x5, x5*x8, x3*x6*x7, x4*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7631, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x5*x8, x1*x6*x9, x1*x8*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7632, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x5*x8, x1*x4*x9, x1*x6*x9, x1*x8*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 44}}}}
{7633, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7634, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x9, x3*x8, x4*x5, x5*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 44}}}}
{7635, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x3*x8, x5*x8, x1*x4*x9, x1*x6*x9, x1*x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7636, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x5, x2*x9, x4*x5, x4*x7, x5*x8, x1*x6*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 44}}}}
{7637, {3126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x4*x7, x6*x7, x3*x5*x8, x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 4, 44}}}}
{7638, {3127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x4*x5, x4*x6, x6*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x3*x7*x8, x5*x6*x8, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7639, {3127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x9, x4*x5, x6*x9, x7*x8, x1*x5*x6, x2*x3*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7640, {3127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x4*x5, x4*x6, x6*x9, x2*x3*x7, x2*x3*x9, x3*x7*x8, x5*x6*x8, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{7641, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x2*x8, x3*x4, x4*x9, x5*x9, x8*x9, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7642, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x2*x6, x2*x8, x3*x4, x8*x9, x1*x5*x6, x4*x7*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7643, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x3*x4, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x6*x7, x2*x6*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{7644, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x2*x6, x5*x7, x5*x9, x8*x9, x3*x4*x7, x3*x4*x8, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{7645, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x5*x6, x2*x6*x7, x2*x6*x8, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{7646, {3128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x8, x3*x4, x4*x7, x8*x9, x1*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{7647, {3129}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 60}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7648, {3129}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x5, x4*x9, x7*x8, x2*x5*x6, x2*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7649, {3130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x4*x7, x4*x8, x4*x9, x6*x8, x6*x9, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{7650, {3131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 0, 3}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 3}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x7, x3*x5, x3*x8, x5*x8, x5*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7651, {3132}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x5*x6, x7*x8, x8*x9, x1*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{7652, {3133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x2*x9, x3*x8, x4*x5, x7*x9, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7653, {3133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x4, x4*x5, x5*x7, x7*x9, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 0, 2}}}}
{7654, {3133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x8, x3*x4, x3*x8, x4*x5, x7*x9, x1*x3*x6, x1*x5*x6, x1*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7655, {3133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x8, x3*x4, x3*x9, x4*x5, x5*x7, x7*x9, x1*x3*x6, x1*x5*x6, x1*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 36}}, {9, {1, 0, 0, 2}}}}
{7656, {3134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x2*x7, x3*x4, x3*x9, x8*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 4}}, {9, {1, 1, 0, 2}}}}
{7657, {3134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x3*x9, x8*x9, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7658, {3134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x3, x2*x7, x2*x8, x3*x4, x3*x9, x8*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{7659, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x5, x5*x9, x1*x6*x7, x2*x5*x8, x3*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7660, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x4*x5, x6*x7, x2*x3*x6, x2*x3*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 26}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7661, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x4, x3*x6, x3*x9, x2*x5*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7662, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x3*x6, x6*x7, x2*x3*x8, x3*x8*x9, x4*x5*x7, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7663, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x4, x3*x6, x6*x7, x3*x8*x9, x4*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 4}}}}
{7664, {3135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x5, x5*x9, x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 4}}}}
{7665, {3136}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x8, x4*x6, x4*x7, x1*x5*x6, x2*x7*x8, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7666, {3136}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x6, x3*x8, x4*x7, x5*x9, x8*x9, x1*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{7667, {3136}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x7*x9, x8*x9, x1*x5*x6, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 0, 2}}}}
{7668, {3136}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x3*x8, x4*x6, x4*x7, x5*x9, x1*x3*x6, x1*x5*x6, x7*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{7669, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x8, x3*x4, x2*x6*x9, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 4}}}}
{7670, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x4, x4*x5, x2*x3*x6, x3*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7671, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x5, x5*x9, x6*x7, x2*x3*x5, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 39}}, {9, {1, 1, 0, 2}}}}
{7672, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x4*x5, x5*x9, x1*x6*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7673, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 39}}, {9, {1, 1, 0, 2}}}}
{7674, {3137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x5, x6*x7, x1*x3*x6, x2*x5*x9, x2*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 39}}, {9, {1, 1, 0, 4}}}}
{7675, {3138}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x6*x7, x6*x9, x7*x9, x8*x9, x1*x3*x8, x2*x4*x6, x3*x4*x5, x3*x5*x8, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 60}}, {9, {1, 0, 0, 2}}}}
{7676, {3138}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x6, x6*x9, x7*x9, x8*x9, x2*x3*x7, x2*x6*x7, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{7677, {3139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 2, 0, 2}, {2, 1, 1, 3, 2}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x7, x7*x9, x2*x3*x4, x3*x4*x6, x3*x4*x9, x4*x6*x8, x4*x8*x9, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 3, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{7678, {3140}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x6*x7, x6*x9, x8*x9, x1*x3*x4, x2*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 43}}, {9, {1, 2, 0, 2}}}}
{7679, {3140}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x5*x8, x6*x9, x8*x9, x1*x3*x4, x2*x6*x7, x2*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7680, {3141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 0, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x5, x4*x7, x4*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 2}}}}
{7681, {3141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 0, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x3*x5, x3*x8, x4*x9, x8*x9, x1*x4*x5, x2*x3*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{7682, {3142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x5*x8, x7*x8, x8*x9, x1*x5*x6, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{7683, {3143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 3, 2}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x5, x6*x8, x7*x9, x8*x9, x2*x4*x6, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 4, 50}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{7684, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 4}}}}
{7685, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7686, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x4*x8, x7*x8, x1*x7*x9, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 6}}}}
{7687, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{7688, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 4}}}}
{7689, {3144}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7690, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x4*x5, x1*x5*x6, x1*x6*x9, x2*x4*x7, x2*x7*x9, x6*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7691, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x6, x4*x5, x7*x9, x2*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7692, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x4*x5, x4*x7, x1*x5*x6, x1*x5*x8, x1*x6*x9, x2*x7*x9, x6*x7*x9, x1*x2*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7693, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x8, x3*x6, x4*x5, x4*x7, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7694, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x4, x3*x6, x4*x5, x4*x7, x7*x9, x1*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 4}}}}
{7695, {3145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 2}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x4, x3*x6, x3*x8, x4*x5, x1*x6*x9, x2*x4*x7, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{7696, {3146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x4*x9, x8*x9, x3*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7697, {3146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x8*x9, x3*x5*x6, x1*x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{7698, {3146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 24}}, {9, {1, 1, 0, 2}}}}
{7699, {3146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x8, x4*x9, x8*x9, x3*x5*x6, x1*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7700, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 4}}}}
{7701, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x4, x5*x7, x7*x9, x8*x9, x2*x5*x6, x2*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{7702, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{7703, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x5*x6, x5*x7, x6*x9, x8*x9, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{7704, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x2*x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{7705, {3147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{7706, {3148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7707, {3148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{7708, {3149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x5*x6, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7709, {3149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x7, x5*x6, x7*x9, x1*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 4}}}}
{7710, {3149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x3*x7, x7*x9, x1*x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7711, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x5, x4*x7, x6*x7, x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 40}}}}
{7712, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x5, x3*x8, x6*x8, x2*x6*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7713, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x4*x7, x6*x7, x6*x8, x1*x4*x9, x1*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 40}}}}
{7714, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x9, x3*x5, x4*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 40}}}}
{7715, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 38}}}}
{7716, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x5, x4*x7, x6*x8, x2*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{7717, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x6*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{7718, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x4*x7, x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 3, 38}}}}
{7719, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x6, x2*x9, x3*x8, x6*x7, x6*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{7720, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x9, x3*x5, x3*x8, x6*x7, x6*x8, x1*x4*x5, x1*x4*x9, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{7721, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x3*x8, x6*x8, x4*x5*x7, x4*x6*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{7722, {3150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x6, x2*x7, x2*x9, x3*x8, x6*x7, x6*x8, x1*x4*x6, x1*x4*x9, x1*x8*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 40}}}}
{7723, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x3*x9, x7*x9, x3*x6*x8, x4*x5*x6, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7724, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x6, x4*x6, x7*x9, x2*x3*x8, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7725, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x6, x7*x9, x1*x4*x5, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7726, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x4*x6, x7*x9, x2*x3*x8, x3*x6*x8, x3*x6*x9, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7727, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x7*x9, x2*x3*x8, x3*x6*x8, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7728, {3151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x7*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 7, 64}}, {9, {1, 1, 0, 2}}}}
{7729, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x3*x9, x5*x9, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7730, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7731, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x9, x4*x5, x5*x9, x3*x6*x7, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7732, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x9, x4*x5, x5*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7733, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x3*x9, x4*x5, x5*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7734, {3152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{7735, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x9, x3*x5, x3*x8, x4*x5, x4*x8, x4*x9, x1*x5*x7, x1*x6*x7, x1*x6*x8, x2*x6*x8, x5*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7736, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x9, x3*x8, x4*x5, x4*x8, x4*x9, x1*x5*x7, x2*x6*x8, x3*x5*x7, x5*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7737, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x9, x3*x8, x4*x8, x4*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7738, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x9, x3*x8, x4*x8, x4*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7739, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x4*x8, x4*x9, x5*x9, x1*x5*x7, x1*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7740, {3153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x9, x3*x5, x3*x8, x4*x5, x4*x8, x4*x9, x5*x9, x1*x5*x7, x1*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7741, {3154}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x3*x8, x4*x6, x7*x9, x1*x2*x6, x1*x2*x9, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7742, {3154}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x9, x3*x4, x3*x8, x4*x6, x5*x7, x7*x9, x1*x2*x6, x1*x2*x8, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{7743, {3155}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x7, x1*x9, x4*x5, x4*x7, x5*x8, x5*x9, x7*x8, x8*x9, x2*x3*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{7744, {3156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{7745, {3156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x2*x9, x4*x6, x4*x7, x4*x8, x8*x9, x3*x5*x6, x1*x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 6}}}}
{7746, {3156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 2, 1}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x7, x4*x8, x8*x9, x1*x3*x5, x2*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{7747, {3157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x7, x3*x5, x3*x8, x5*x8, x5*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{7748, {3158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x7, x6*x9, x7*x9, x3*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7749, {3158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7750, {3158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x7, x3*x6, x6*x9, x7*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7751, {3158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x4*x5, x6*x9, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7752, {3159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7753, {3159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{7754, {3160}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x4, x3*x5, x4*x6, x5*x6, x6*x9, x2*x7*x9, x4*x7*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 4}}}}
{7755, {3160}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x9, x3*x5, x4*x6, x5*x6, x6*x9, x3*x4*x7, x4*x7*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7756, {3160}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x5, x4*x6, x4*x9, x5*x6, x6*x9, x2*x3*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7757, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7758, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x9, x6*x9, x1*x4*x7, x1*x5*x8, x4*x6*x7, x1*x2*x5*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7759, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x6, x3*x8, x3*x9, x5*x9, x6*x9, x1*x4*x7, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7760, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x4*x6*x7, x1*x2*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{7761, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7762, {3161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x2*x5*x6, x4*x6*x7, x1*x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{7763, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{7764, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 4}}}}
{7765, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{7766, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x6, x3*x9, x4*x6, x8*x9, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7767, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x3*x6, x4*x6, x8*x9, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 4}}}}
{7768, {3162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x3*x6, x4*x6, x4*x9, x8*x9, x2*x3*x8, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7769, {3163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x3*x6, x4*x7, x5*x9, x1*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7770, {3163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x2*x8, x2*x9, x4*x7, x5*x9, x1*x5*x7, x3*x4*x6, x3*x6*x8, x3*x6*x9, x1*x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7771, {3163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x2*x9, x4*x7, x5*x9, x3*x4*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7772, {3163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x6, x4*x7, x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{7773, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x4*x5, x5*x7, x7*x9, x1*x3*x8, x1*x5*x6, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7774, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x4*x5, x5*x7, x7*x9, x3*x4*x7, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{7775, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x4*x5, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{7776, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x6, x2*x8, x4*x5, x1*x6*x9, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 4}}}}
{7777, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x8, x2*x9, x4*x5, x7*x9, x1*x3*x8, x1*x5*x6, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x4*x8, x3*x8*x9, x5*x6*x7, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 1, 21}}, {9, {1, 1, 0, 2}}}}
{7778, {3164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x6, x4*x5, x5*x7, x1*x6*x9, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 4}}}}
{7779, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 6}}}}
{7780, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{7781, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{7782, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{7783, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x6, x3*x9, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7784, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x9, x5*x9, x8*x9, x1*x6*x8, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7785, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7786, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{7787, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7788, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x8*x9, x1*x4*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7789, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{7790, {3165}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x4*x5, x8*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 6}}}}
{7791, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x4*x6, x4*x7, x4*x8, x5*x6, x5*x7, x2*x3*x5, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7792, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x4*x6, x4*x7, x4*x8, x5*x7, x3*x5*x6, x3*x6*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 45}}}}
{7793, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x8, x4*x6, x4*x7, x4*x8, x2*x3*x5, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7794, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x3*x6, x4*x6, x4*x7, x4*x8, x5*x6, x5*x7, x2*x3*x8, x2*x7*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 4, 45}}}}
{7795, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7796, {3166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x5*x6, x2*x5*x7, x2*x7*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 45}}}}
{7797, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x7, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7798, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x3*x5, x4*x5, x4*x7, x5*x8, x6*x8, x2*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7799, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x4*x7, x4*x9, x1*x5*x8, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7800, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x9, x4*x7, x4*x9, x1*x5*x8, x2*x3*x7, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7801, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x7, x4*x9, x5*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x3*x5*x9, x6*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 33}}}}
{7802, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x3*x5, x4*x5, x4*x7, x4*x9, x5*x8, x1*x6*x8, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 33}}}}
{7803, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7804, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x9, x4*x5, x4*x7, x4*x9, x1*x5*x8, x2*x3*x7, x2*x6*x7, x3*x5*x8, x3*x5*x9, x6*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7805, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x3*x5, x4*x5, x4*x7, x4*x9, x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x6*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 33}}}}
{7806, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x9, x3*x5, x4*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x6*x7, x6*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7807, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x7, x5*x8, x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7808, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x4*x7, x5*x8, x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7809, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x9, x4*x7, x6*x8, x1*x5*x8, x2*x3*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 32}}}}
{7810, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x4*x7, x6*x8, x1*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 32}}}}
{7811, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x9, x3*x5, x4*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 2, 30}}}}
{7812, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x3*x5, x4*x5, x4*x7, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7813, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x4*x7, x6*x8, x1*x5*x8, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 2, 32}}}}
{7814, {3167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x4*x7, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 35}}}}
{7815, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x5*x6, x7*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7816, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x4, x3*x5, x5*x6, x1*x7*x8, x2*x3*x9, x2*x4*x9, x4*x7*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7817, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x3*x5, x5*x6, x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7818, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x4*x7, x2*x3*x9, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x6*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7819, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x5*x6, x7*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x4*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7820, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x4, x3*x5, x4*x7, x7*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7821, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x4*x7, x2*x3*x9, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x9, x5*x6*x8, x5*x7*x8, x6*x7*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7822, {3168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x2*x6, x3*x4, x4*x7, x7*x8, x3*x5*x8, x3*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 52}}}}
{7823, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x9, x3*x6, x4*x5, x4*x6, x1*x7*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{7824, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x5, x4*x5, x7*x8, x2*x3*x7, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 39}}}}
{7825, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x5, x2*x9, x3*x6, x4*x5, x4*x6, x1*x7*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{7826, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x2*x3*x7, x2*x5*x7, x3*x7*x8, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{7827, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x5, x4*x6, x7*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 39}}}}
{7828, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x5, x2*x9, x4*x5, x4*x6, x1*x5*x7, x1*x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{7829, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x6, x7*x8, x1*x3*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 39}}}}
{7830, {3169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x5, x4*x6, x7*x8, x2*x3*x5, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 39}}}}
{7831, {3170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x4, x3*x7, x5*x9, x7*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7832, {3170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x4, x3*x7, x4*x5, x5*x9, x7*x9, x1*x3*x8, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7833, {3171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 1, 3, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x8, x3*x9, x4*x6, x4*x9, x1*x5*x7, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7834, {3171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 1, 3, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x8, x3*x9, x4*x6, x4*x8, x4*x9, x1*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{7835, {3172}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{7836, {3173}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x4*x6, x4*x8, x7*x9, x8*x9, x2*x3*x5, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{7837, {3173}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x8, x6*x7, x7*x9, x8*x9, x1*x6*x8, x2*x3*x5, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{7838, {3174}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x4*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{7839, {3174}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x6, x4*x8, x7*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{7840, {3175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x7*x9, x1*x4*x5, x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 2, 0, 2}}}}
{7841, {3175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x6*x8, x1*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 6}}}}
{7842, {3175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x6*x8, x6*x9, x1*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 2, 0, 2}}}}
{7843, {3176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x2*x8, x3*x7, x4*x6, x5*x9, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{7844, {3176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 0, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x8, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{7845, {3177}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{7846, {3177}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x5*x9, x6*x9, x8*x9, x1*x5*x7, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7847, {3178}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x8, x3*x7, x5*x9, x6*x7, x1*x3*x5, x1*x3*x8, x2*x4*x6, x2*x6*x9, x3*x8*x9, x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{7848, {3178}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x4*x5, x5*x9, x6*x7, x1*x3*x7, x1*x3*x8, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{7849, {3179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x5*x6, x5*x7, x7*x9, x1*x2*x7, x3*x4*x6, x4*x6*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 0, 2}}}}
{7850, {3179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x4*x8, x4*x9, x5*x6, x7*x9, x1*x2*x7, x2*x5*x7, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7851, {3180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x7, x6*x9, x1*x4*x5, x2*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7852, {3180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x6*x9, x1*x4*x5, x2*x3*x6, x2*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{7853, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x5, x4*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7854, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x4*x5, x4*x8, x6*x7, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7855, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x3*x9, x6*x7, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7856, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x6*x7, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7857, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x3*x9, x6*x7, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7858, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7859, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x5, x3*x9, x4*x5, x6*x7, x1*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7860, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7861, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x9, x4*x5, x6*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7862, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x4*x8, x6*x7, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7863, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 41}}}}
{7864, {3181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{7865, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x7, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7866, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x3*x4, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7867, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7868, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7869, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9, x2*x7*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7870, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x7, x3*x4, x3*x8, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{7871, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x2*x7, x2*x8, x3*x8, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7872, {3182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{7873, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{7874, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x9, x3*x7, x3*x9, x5*x7, x2*x4*x8, x2*x5*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 1, 20}}}}
{7875, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x3*x9, x5*x7, x2*x4*x8, x2*x5*x8, x3*x4*x6, x3*x6*x7, x4*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{7876, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x4, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 1, 20}}}}
{7877, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x4, x4*x8, x5*x8, x2*x5*x7, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 23}}}}
{7878, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x2*x9, x3*x7, x4*x8, x5*x7, x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{7879, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x6, x2*x9, x3*x4, x3*x7, x4*x8, x5*x7, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 1, 23}}}}
{7880, {3183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x9, x4*x8, x5*x7, x5*x8, x3*x4*x6, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 1, 23}}}}
{7881, {3184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x3*x9, x4*x8, x6*x7, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{7882, {3184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x7, x3*x9, x4*x7, x4*x8, x6*x7, x1*x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 32}}}}
{7883, {3184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x5, x3*x7, x3*x9, x4*x8, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{7884, {3184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x3*x4, x3*x9, x4*x7, x4*x8, x6*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{7885, {3185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x4*x6, x5*x6, x8*x9, x1*x4*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{7886, {3185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x4*x6, x5*x6, x5*x9, x8*x9, x2*x3*x7, x2*x4*x7, x2*x4*x8, x2*x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7887, {3186}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x3*x4, x3*x7, x4*x9, x5*x9, x1*x3*x5, x2*x6*x7, x2*x6*x8, x2*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{7888, {3186}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x7, x4*x9, x5*x9, x2*x4*x8, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 51}}, {9, {1, 1, 0, 2}}}}
{7889, {3187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 3, 1}}, {x1*x5, x1*x8, x1*x9, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8, x2*x3*x4, x2*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 6, 62}}}}
{7890, {3188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x8, x3*x4, x4*x8, x5*x7, x5*x8, x1*x2*x9, x1*x4*x6, x1*x6*x7, x1*x6*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x5*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 41}}}}
{7891, {3188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x6, x1*x8, x2*x9, x3*x4, x5*x7, x5*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 38}}}}
{7892, {3188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x4*x8, x5*x7, x5*x8, x1*x2*x9, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x4*x6, x3*x4*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 41}}}}
{7893, {3188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x8, x2*x5, x2*x9, x5*x7, x5*x8, x1*x6*x7, x1*x6*x9, x2*x3*x4, x2*x3*x8, x3*x4*x7, x3*x4*x8, x4*x6*x7, x6*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 38}}}}
{7894, {3189}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 1}, {1, 2, 1, 2, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x9, x3*x7, x6*x9, x1*x2*x8, x1*x4*x6, x1*x4*x8, x2*x4*x8, x2*x5*x7, x2*x7*x8, x3*x4*x6, x3*x4*x8, x3*x5*x6, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{7895, {3190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x4*x5, x5*x9, x6*x9, x1*x3*x8, x1*x6*x8, x2*x4*x6, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{7896, {3190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x7, x4*x5, x5*x9, x6*x9, x1*x3*x8, x1*x6*x8, x3*x5*x7, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 51}}, {9, {1, 0, 0, 2}}}}
{7897, {3191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x5, x3*x7, x3*x9, x5*x8, x5*x9, x1*x4*x6, x4*x6*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7898, {3191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x9, x5*x8, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{7899, {3191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x2*x8, x3*x5, x3*x7, x3*x9, x5*x8, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{7900, {3192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x3*x8, x4*x5, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{7901, {3192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x4*x5, x5*x9, x6*x9, x1*x3*x8, x2*x4*x6, x3*x5*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 36}}, {9, {1, 0, 0, 2}}}}
{7902, {3193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x7, x2*x8, x6*x9, x7*x9, x3*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7903, {3193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x8, x3*x6, x6*x9, x7*x9, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{7904, {3194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x8*x9, x1*x2*x5, x1*x2*x6, x2*x5*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 4, 0, 2}}}}
{7905, {3195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 2, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x4*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x6*x7, x4*x5*x9, x4*x6*x9, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7906, {3195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 2, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x4*x8, x1*x3*x6, x3*x4*x6, x3*x6*x7, x4*x5*x9, x4*x6*x9, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7907, {3196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x8, x3*x9, x4*x6, x5*x6, x1*x2*x7, x1*x4*x7, x2*x5*x8, x2*x5*x9, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{7908, {3196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x8, x3*x9, x4*x6, x5*x6, x1*x2*x7, x1*x4*x7, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{7909, {3197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x3*x7, x7*x9, x1*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{7910, {3197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 2, 0, 2}}}}
{7911, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x1*x2*x8, x1*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7912, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x5*x7, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7913, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x5*x6, x5*x7, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 28}}}}
{7914, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x5*x6, x1*x2*x8, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7915, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x5*x6, x5*x7, x1*x2*x8, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 28}}}}
{7916, {3198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x4*x5, x4*x9, x1*x2*x8, x2*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7917, {3199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x9, x3*x7, x4*x6, x5*x6, x6*x9, x1*x2*x8, x1*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7918, {3199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x7, x4*x6, x4*x9, x5*x6, x6*x9, x1*x2*x8, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{7919, {3199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x5, x3*x7, x4*x6, x5*x6, x6*x9, x1*x2*x8, x2*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 4}}}}
{7920, {3200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x7, x4*x9, x5*x6, x5*x9, x2*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7921, {3200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x7, x4*x9, x5*x6, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{7922, {3201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x5, x3*x8, x4*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7923, {3201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x4, x3*x8, x4*x6, x6*x9, x7*x9, x1*x2*x5, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{7924, {3202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x8, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7925, {3202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{7926, {3203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x5, x4*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7927, {3203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x3*x5, x4*x7, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7928, {3204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7929, {3204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{7930, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 25}}}}
{7931, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x3*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7932, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x3*x8, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 25}}}}
{7933, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x5*x7, x3*x4*x5, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 23}}}}
{7934, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 1, 21}}}}
{7935, {3205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x8, x3*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{7936, {3206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x3, x4*x6, x4*x7, x5*x6, x5*x8, x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{7937, {3206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x3, x4*x6, x4*x7, x5*x8, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{7938, {3206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x7, x1*x9, x4*x6, x4*x7, x5*x8, x6*x9, x2*x3*x6, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{7939, {3206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x9, x4*x6, x4*x7, x5*x6, x5*x8, x6*x9, x1*x7*x8, x2*x3*x6, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{7940, {3207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x9, x3*x6, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x4*x7, x1*x7*x8, x1*x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7941, {3207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x7, x3*x6, x3*x7, x3*x8, x4*x6, x5*x8, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7942, {3207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x3, x2*x9, x3*x6, x3*x7, x4*x6, x5*x8, x1*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7943, {3207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x3*x6, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x7*x8, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{7944, {3208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x9, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8, x1*x4*x5, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{7945, {3208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x2*x3, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x6*x7, x1*x4*x6, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{7946, {3208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x9, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{7947, {3208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x2*x6, x2*x9, x3*x8, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{7948, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7949, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x6, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x3*x9, x5*x6*x8, x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{7950, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x7, x4*x6, x4*x7, x5*x8, x2*x3*x6, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7951, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{7952, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x3*x6, x2*x3*x9, x2*x6*x9, x5*x6*x8, x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{7953, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x6, x3*x7, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7954, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x3*x7, x4*x6, x4*x7, x5*x8, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 33}}}}
{7955, {3209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 2, 31}}}}
{7956, {3210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7957, {3210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x6*x7, x1*x5*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7958, {3210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x2*x3, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x6*x7, x1*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{7959, {3210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x3*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{7960, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x9, x5*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x3*x6*x7, x4*x6*x7, x4*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{7961, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x7, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{7962, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x8, x3*x4, x4*x7, x4*x8, x5*x7, x2*x3*x9, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{7963, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x3*x7, x3*x9, x4*x7, x5*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{7964, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x8*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7965, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x4*x7, x4*x8, x5*x7, x2*x3*x9, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 23}}}}
{7966, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x7, x3*x9, x5*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x4*x6, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 21}}}}
{7967, {3211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x7, x4*x7, x4*x8, x5*x7, x1*x5*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 1, 23}}}}
{7968, {3212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x8, x3*x7, x4*x9, x5*x6, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7969, {3212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x8, x3*x7, x5*x6, x6*x9, x1*x4*x7, x1*x4*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{7970, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x6, x3*x6, x3*x7, x4*x8, x5*x7, x1*x2*x5, x2*x5*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{7971, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x8, x5*x7, x1*x2*x5, x2*x5*x6, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{7972, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x4*x8, x5*x7, x1*x2*x5, x2*x5*x6, x2*x5*x8, x2*x6*x9, x3*x4*x6, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 58}}}}
{7973, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x4*x8, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{7974, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x6, x2*x8, x3*x4, x3*x6, x4*x8, x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 58}}}}
{7975, {3213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x4*x8, x5*x7, x1*x2*x5, x2*x5*x6, x2*x5*x8, x2*x6*x9, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{7976, {3214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x7*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 5, 54}}}}
{7977, {3214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x7, x7*x8, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x4*x6, x3*x6*x8, x3*x6*x9, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 5, 54}}}}
{7978, {3215}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x5, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{7979, {3215}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x8, x3*x4, x3*x7, x3*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x6, x1*x4*x9, x2*x5*x7, x2*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{7980, {3215}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{7981, {3215}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x7, x3*x8, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x3*x4*x6, x4*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{7982, {3216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x6, x2*x7, x2*x8, x3*x7, x4*x5, x5*x8, x1*x3*x9, x1*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{7983, {3216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x7, x2*x8, x3*x5, x3*x7, x4*x5, x4*x7, x5*x8, x1*x3*x8, x1*x3*x9, x1*x6*x9, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 52}}}}
{7984, {3216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x6, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x5*x8, x1*x3*x9, x1*x6*x8, x1*x6*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 5, 52}}}}
{7985, {3216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x7, x2*x8, x3*x5, x3*x7, x4*x5, x5*x8, x1*x3*x9, x1*x6*x9, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{7986, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x5*x9, x2*x4*x7, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x4*x9, x3*x7*x8, x5*x6*x8, x6*x7*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7987, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x2*x4, x3*x4, x3*x5, x5*x9, x6*x8, x1*x2*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7988, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x2*x6, x3*x4, x5*x9, x3*x5*x8, x3*x7*x8, x5*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7989, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x5*x9, x6*x8, x3*x4*x7, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7990, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x3*x4, x3*x5, x5*x9, x6*x8, x1*x2*x9, x2*x4*x7, x2*x4*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7991, {3217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x7, x2*x6, x5*x9, x6*x8, x1*x2*x9, x2*x4*x7, x2*x4*x9, x3*x4*x7, x3*x4*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 31}}}}
{7992, {3218}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x4*x9, x5*x7, x8*x9, x1*x3*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{7993, {3218}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x7, x5*x9, x7*x9, x8*x9, x1*x3*x8, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{7994, {3218}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x5*x7, x7*x9, x8*x9, x1*x3*x8, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 3}}}}
{7995, {3219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x4, x2*x6, x2*x8, x2*x9, x3*x6, x8*x9, x1*x3*x8, x4*x5*x7, x5*x6*x7, x5*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{7996, {3219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x6, x2*x8, x3*x6, x8*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{7997, {3219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x2*x6, x2*x8, x3*x6, x3*x9, x8*x9, x4*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{7998, {3220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x3*x5, x5*x6, x5*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{7999, {3220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x8, x3*x5, x5*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8000, {3221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 3, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 36}}}}
{8001, {3221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 3, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x5, x1*x2*x7, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 36}}}}
{8002, {3222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x6*x7, x6*x8, x1*x2*x8, x3*x5*x7, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 42}}}}
{8003, {3222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x4, x1*x9, x4*x5, x4*x8, x6*x7, x6*x8, x1*x2*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 42}}}}
{8004, {3222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x4*x8, x5*x9, x6*x7, x1*x2*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 38}}}}
{8005, {3222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x9, x6*x7, x1*x2*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 38}}}}
{8006, {3223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x4, x1*x7, x2*x9, x3*x7, x3*x8, x4*x8, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{8007, {3223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x7, x2*x3, x2*x8, x2*x9, x3*x7, x3*x8, x4*x8, x1*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{8008, {3223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x7, x4*x8, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{8009, {3223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x2*x9, x3*x7, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{8010, {3224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x3*x9, x4*x7, x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 38}}}}
{8011, {3224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x3*x4*x5, x3*x4*x6, x3*x4*x9, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{8012, {3224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x3*x9, x5*x8, x3*x4*x5, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8013, {3224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x4*x7, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 3, 40}}}}
{8014, {3225}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 3, 37}}}}
{8015, {3225}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x4*x5*x7, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 37}}}}
{8016, {3226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x7, x3*x5, x4*x6, x5*x8, x6*x8, x1*x2*x8, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{8017, {3226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x7, x4*x6, x5*x8, x6*x8, x1*x2*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{8018, {3226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x7, x3*x5, x3*x9, x4*x6, x5*x8, x1*x2*x8, x1*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{8019, {3226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x3*x9, x4*x6, x5*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{8020, {3227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 2}}, {x2*x7, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x6*x7, x1*x3*x6, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 3, 40}}}}
{8021, {3227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 2}}, {x2*x7, x2*x9, x4*x5, x4*x6, x4*x9, x5*x8, x6*x7, x1*x3*x6, x1*x3*x8, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 40}}}}
{8022, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8023, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8024, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8025, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8026, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x8, x5*x7, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8027, {3228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x8, x5*x7, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8028, {3229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8029, {3229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8030, {3230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x5*x7, x1*x4*x6, x1*x4*x8, x2*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 37}}}}
{8031, {3230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x7, x2*x8, x3*x6, x3*x9, x5*x7, x6*x8, x1*x2*x9, x1*x4*x8, x1*x4*x9, x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 40}}}}
{8032, {3230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x3*x9, x5*x7, x6*x8, x1*x2*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 40}}}}
{8033, {3230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x3*x6, x3*x9, x5*x7, x2*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 37}}}}
{8034, {3231}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x7, x4*x7, x4*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{8035, {3231}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x1*x5*x6, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 58}}}}
{8036, {3231}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x4*x7, x4*x8, x1*x5*x6, x2*x3*x7, x2*x3*x9, x2*x7*x9, x3*x5*x6, x3*x7*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 19}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 58}}}}
{8037, {3231}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x4*x7, x4*x8, x3*x5*x6, x3*x7*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 58}}}}
{8038, {3232}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x7*x8, x3*x5*x6, x3*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 44}}}}
{8039, {3232}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x4*x6, x4*x7, x7*x8, x1*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 44}}}}
{8040, {3233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x4*x7, x4*x8, x5*x7, x2*x3*x8, x2*x3*x9, x2*x4*x6, x2*x6*x9, x3*x5*x8, x3*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{8041, {3233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x8, x2*x4, x3*x5, x4*x7, x4*x8, x5*x7, x6*x7, x1*x6*x9, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{8042, {3234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 2, 2, 3, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x7, x6*x7, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 53}}}}
{8043, {3234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 53}}}}
{8044, {3235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x4, x2*x7, x2*x8, x3*x8, x4*x7, x5*x7, x1*x2*x9, x1*x5*x8, x1*x5*x9, x1*x6*x9, x3*x4*x6, x3*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8045, {3235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x7, x1*x2*x9, x1*x6*x9, x2*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8046, {3235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x4, x2*x8, x3*x6, x3*x8, x4*x6, x4*x7, x5*x7, x1*x2*x9, x1*x5*x9, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8047, {3235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x5, x2*x7, x3*x8, x4*x6, x4*x7, x5*x7, x1*x2*x9, x1*x6*x9, x2*x4*x9, x2*x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8048, {3236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x6, x5*x8, x5*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8049, {3237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8050, {3238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x7, x3*x8, x3*x9, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 2, 0, 2}}}}
{8051, {3239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x7, x5*x9, x1*x3*x8, x1*x5*x8, x3*x8*x9, x4*x5*x6, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{8052, {3240}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x7, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{8053, {3241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x4*x6, x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{8054, {3241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{8055, {3241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x4*x7, x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 38}}}}
{8056, {3241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x5, x4*x6, x4*x7, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 38}}}}
{8057, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x2*x8, x5*x7, x1*x4*x8, x3*x5*x6, x3*x5*x9, x3*x6*x9, x4*x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8058, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x6, x4*x6, x5*x7, x2*x3*x9, x3*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8059, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x6, x5*x7, x1*x4*x8, x3*x5*x9, x4*x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8060, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x8, x5*x7, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x9, x4*x5*x6, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8061, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x6, x4*x6, x5*x7, x1*x4*x8, x3*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8062, {3242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x4*x6, x5*x7, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{8063, {3243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8064, {3243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8065, {3243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x8, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{8066, {3243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x4*x6, x5*x6, x5*x7, x6*x7, x2*x3*x8, x2*x4*x8, x2*x5*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{8067, {3244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x6*x8, x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{8068, {3244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x6*x8, x3*x4*x5, x3*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{8069, {3244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x6*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 46}}}}
{8070, {3244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 46}}}}
{8071, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x4*x8, x6*x7, x1*x2*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8072, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x6*x7, x1*x2*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8, x3*x5*x7, x3*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8073, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x4, x1*x9, x3*x5, x4*x5, x4*x8, x6*x7, x1*x2*x8, x2*x3*x8, x2*x3*x9, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8074, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x4*x8, x6*x7, x1*x2*x8, x2*x3*x8, x2*x3*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8075, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x9, x2*x3, x3*x5, x4*x5, x4*x8, x6*x7, x1*x2*x8, x2*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8076, {3245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x8, x6*x7, x1*x2*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 46}}}}
{8077, {3246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8078, {3246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8079, {3246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8080, {3246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8081, {3247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{8082, {3247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x8, x7*x8, x1*x4*x5, x2*x3*x6, x3*x6*x9, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{8083, {3247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 38}}}}
{8084, {3247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x8, x7*x8, x1*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{8085, {3248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x3*x8, x5*x6, x5*x8, x2*x4*x6, x2*x4*x9, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8086, {3248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x3*x8, x5*x6, x5*x8, x6*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{8087, {3248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x3*x7, x3*x8, x5*x6, x5*x8, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{8088, {3248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x2*x8, x3*x7, x3*x8, x5*x6, x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8089, {3249}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x9, x4*x5, x4*x7, x4*x8, x5*x7, x1*x5*x9, x2*x3*x6, x3*x6*x7, x3*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8090, {3249}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x9, x3*x6, x4*x7, x4*x8, x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8091, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x5*x7, x5*x8, x1*x3*x9, x2*x4*x7, x2*x4*x8, x3*x4*x8, x3*x4*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8092, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x4, x2*x6, x5*x7, x5*x8, x1*x3*x9, x3*x4*x8, x3*x4*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8093, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x3*x5, x5*x7, x5*x8, x1*x3*x9, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x4*x8, x3*x4*x9, x3*x7*x9, x6*x7*x9, x2*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8094, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x6, x3*x4, x5*x7, x5*x8, x1*x3*x9, x1*x6*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8095, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x5*x7, x5*x8, x1*x3*x9, x1*x6*x9, x2*x6*x7, x2*x6*x8, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8096, {3250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x4, x3*x5, x5*x7, x5*x8, x1*x3*x9, x1*x6*x9, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x8, x3*x7*x9, x6*x7*x9, x2*x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 38}}}}
{8097, {3251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x7, x2*x8, x3*x9, x4*x6, x4*x7, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{8098, {3251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x1*x9, x3*x4, x3*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{8099, {3251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x8, x3*x4, x3*x9, x4*x6, x4*x7, x5*x6, x1*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 22}}}}
{8100, {3251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x7, x1*x9, x3*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 1, 21}}}}
{8101, {3252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x3*x9, x5*x6*x8, x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{8102, {3252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 1, 22}}}}
{8103, {3252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{8104, {3252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{8105, {3253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8106, {3253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x6*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 33}}}}
{8107, {3253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x6*x7, x1*x4*x7, x1*x4*x9, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 33}}}}
{8108, {3253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x3*x9, x4*x6, x1*x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8109, {3254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8110, {3254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8111, {3254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8112, {3254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8113, {3255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x3, x2*x9, x3*x6, x3*x7, x4*x6, x4*x9, x1*x5*x8, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{8114, {3255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x4*x9, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 21}}}}
{8115, {3256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x7, x2*x9, x5*x7, x5*x8, x6*x8, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{8116, {3256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x5*x8, x6*x8, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8117, {3257}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x3*x8, x4*x7, x4*x9, x5*x7, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{8118, {3257}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x6, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x1*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{8119, {3258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x3*x4*x5, x3*x4*x9, x4*x5*x7, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 22}}}}
{8120, {3258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x9, x3*x8, x5*x6, x3*x4*x5, x3*x4*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 1, 24}}}}
{8121, {3258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x6, x2*x9, x4*x7, x5*x6, x3*x4*x5, x3*x4*x9, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 24}}}}
{8122, {3258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x4*x7, x3*x4*x5, x3*x4*x9, x3*x5*x8, x3*x8*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 1, 22}}}}
{8123, {3259}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x8, x4*x5, x4*x6, x6*x8, x1*x5*x8, x2*x3*x7, x2*x5*x9, x3*x4*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{8124, {3259}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x4*x5, x4*x6, x6*x8, x2*x3*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{8125, {3260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x8, x3*x9, x6*x8, x2*x5*x7, x2*x5*x9, x3*x4*x5, x3*x4*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8126, {3260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x7, x1*x9, x3*x9, x4*x7, x6*x8, x1*x2*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8127, {3260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x5, x3*x9, x4*x7, x6*x8, x1*x2*x8, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8128, {3260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x9, x6*x8, x3*x4*x5, x3*x4*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8129, {3261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x5, x2*x8, x3*x9, x4*x8, x5*x6, x1*x2*x9, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8130, {3261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x3*x9, x5*x6, x2*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8131, {3261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x9, x5*x6, x3*x4*x6, x3*x4*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{8132, {3261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x7, x2*x8, x3*x4, x3*x9, x4*x8, x5*x6, x1*x2*x9, x2*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{8133, {3262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x4*x7, x3*x5*x6, x3*x5*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8134, {3262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x4*x7, x5*x7, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 45}}}}
{8135, {3262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x4*x7, x2*x3*x9, x3*x5*x6, x3*x5*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8136, {3262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x4*x7, x5*x7, x1*x4*x8, x3*x5*x6, x3*x5*x9, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 45}}}}
{8137, {3263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x2*x9, x4*x6, x4*x7, x5*x6, x1*x6*x9, x2*x3*x8, x3*x4*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{8138, {3263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x4, x2*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 37}}}}
{8139, {3264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x6, x3*x9, x4*x6, x6*x7, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8140, {3264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x3*x9, x4*x6, x6*x7, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8141, {3265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x3*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{8142, {3265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x3*x7, x4*x8, x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{8143, {3266}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x3*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{8144, {3266}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x4*x8, x5*x7, x6*x7, x1*x4*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{8145, {3267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{8146, {3267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 20}}}}
{8147, {3268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x7*x9, x2*x3*x8, x2*x3*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 3, 37}}}}
{8148, {3268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x3*x5, x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 3, 37}}}}
{8149, {3269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x7, x1*x9, x4*x8, x5*x6, x5*x9, x6*x7, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8150, {3269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x1*x9, x2*x3, x4*x8, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8151, {3270}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x9, x4*x5, x4*x6, x4*x9, x1*x3*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{8152, {3270}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x5, x3*x9, x4*x5, x4*x6, x4*x9, x1*x3*x7, x1*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{8153, {3271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8154, {3271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x5*x6, x5*x8, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8155, {3272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x5, x1*x9, x3*x7, x3*x8, x5*x6, x5*x8, x6*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8156, {3272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}}, {x1*x9, x2*x4, x3*x7, x3*x8, x5*x6, x5*x8, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8157, {3273}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x3*x7, x4*x6, x5*x8, x6*x7, x2*x3*x8, x2*x3*x9, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 4, 46}}}}
{8158, {3273}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x8, x2*x3*x9, x2*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{8159, {3274}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x4, x1*x8, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8160, {3274}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}}, {x1*x8, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x5*x6, x1*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8161, {3275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x5*x6, x5*x7, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{8162, {3275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x4, x2*x7, x3*x8, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{8163, {3276}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x4*x6, x4*x9, x5*x8, x6*x7, x2*x3*x6, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{8164, {3276}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x4*x6, x4*x9, x5*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{8165, {3277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8166, {3277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8167, {3278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x3*x7, x3*x9, x4*x6, x5*x6, x1*x2*x8, x1*x5*x8, x2*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8168, {3278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x3*x7, x3*x9, x4*x6, x5*x6, x1*x2*x8, x2*x4*x8, x2*x4*x9, x2*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8169, {3279}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{8170, {3280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x7, x4*x6, x1*x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x3*x9, x2*x4*x9, x3*x4*x9, x5*x6*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{8171, {3281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x2*x8, x3*x5, x6*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8172, {3281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{8173, {3282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x6, x5*x9, x6*x9, x8*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8174, {3282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x8, x3*x6, x5*x9, x6*x9, x8*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8175, {3283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x3*x7, x4*x6, x4*x7, x5*x7, x1*x3*x9, x1*x4*x9, x1*x8*x9, x2*x3*x8, x2*x5*x6, x2*x5*x8, x2*x6*x7, x2*x6*x8, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 47}}, {9, {1, 0, 3, 36}}}}
{8176, {3283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x2*x8, x3*x7, x3*x9, x4*x6, x5*x7, x1*x4*x9, x1*x8*x9, x2*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 36}}}}
{8177, {3283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}}, {x3*x4, x3*x7, x3*x9, x4*x6, x4*x7, x5*x7, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x8*x9, x2*x3*x8, x2*x5*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 47}}, {9, {1, 0, 3, 36}}}}
{8178, {3283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 1, 1, 2, 2}}, {x2*x8, x3*x4, x3*x7, x4*x6, x5*x7, x1*x3*x9, x1*x4*x9, x1*x5*x6, x1*x5*x9, x1*x8*x9, x2*x5*x6, x2*x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 36}}}}
{8179, {3284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x7*x8, x1*x5*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 5, 54}}}}
{8180, {3284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x5*x7, x7*x8, x3*x4*x6, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 5, 54}}}}
{8181, {3285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x7, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{8182, {3285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{8183, {3285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{8184, {3285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x2*x5, x2*x7, x3*x7, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x9, x1*x4*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{8185, {3286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 2, 1, 1, 1}}, {x1*x4, x1*x8, x2*x9, x3*x7, x4*x9, x5*x6, x2*x3*x8, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{8186, {3286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 2, 1, 1, 1}}, {x1*x8, x2*x3, x2*x9, x3*x7, x4*x9, x5*x6, x1*x4*x7, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{8187, {3287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x7, x1*x5*x6, x2*x5*x6, x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8188, {3287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x7, x2*x5*x6, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8189, {3288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x9, x4*x6, x4*x7, x1*x5*x8, x2*x3*x6, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8190, {3288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x2*x9, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8191, {3288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8192, {3288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x6, x4*x7, x1*x5*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{8193, {3289}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x1*x5*x6, x2*x3*x7, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 37}}}}
{8194, {3289}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x7, x1*x5*x6, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 37}}}}
{8195, {3290}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x8, x1*x9, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 3, 40}}}}
{8196, {3291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x9, x3*x6, x3*x7, x4*x5, x4*x6, x2*x3*x8, x2*x5*x8, x2*x6*x9, x2*x8*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8197, {3291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x3*x6, x3*x7, x4*x5, x1*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8198, {3292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x3*x7, x4*x5, x6*x7, x1*x3*x8, x3*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8199, {3292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x8, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8200, {3293}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{8201, {3294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{8202, {3294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}}, {x1*x4, x1*x8, x1*x9, x4*x7, x4*x8, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{8203, {3295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 21}}}}
{8204, {3295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 1, 24}}}}
{8205, {3296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x4*x5, x6*x8, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8206, {3296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8207, {3297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x8, x2*x9, x3*x7, x4*x6, x4*x8, x2*x3*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{8208, {3298}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8209, {3298}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x6*x8, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{8210, {3299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x3*x9, x4*x5, x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{8211, {3300}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 4}, {1, 2, 3, 4, 5}, {1, 2, 3, 4, 5}, {1, 2, 3, 4, 5}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x3*x4*x5*x6, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 3, 0, 2}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8212, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x4*x5, x4*x6, x4*x8, x6*x7, x6*x8, x7*x9, x1*x2*x3, x2*x3*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 14}}}}
{8213, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x1*x9, x4*x6, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x8, x4*x5*x7, x4*x7*x8, x2*x3*x4*x5, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8214, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x1*x9, x4*x5, x4*x6, x5*x7, x6*x7, x6*x8, x7*x9, x1*x2*x3, x4*x7*x8, x2*x3*x4*x8, x2*x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 8}}, {9, {1, 10, 0, 8}}}}
{8215, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x4*x5, x4*x6, x4*x8, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 49}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8216, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x1*x9, x4*x5, x4*x6, x5*x9, x6*x7, x7*x9, x1*x2*x3, x2*x3*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 14}}, {9, {1, 10, 0, 2}}}}
{8217, {3301}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x4*x5, x4*x6, x4*x8, x5*x9, x6*x7, x7*x9, x1*x2*x3, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 8}}, {9, {1, 10, 0, 8}}}}
{8218, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x5*x8, x5*x9, x7*x8, x8*x9, x1*x2*x3, x4*x6*x8, x1*x3*x4*x6, x1*x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8219, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x2*x5, x4*x5, x4*x6, x4*x7, x5*x8, x5*x9, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8220, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x4*x5*x8, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8221, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x4*x7, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6, x4*x5*x8, x4*x6*x8, x3*x4*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8222, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x2*x7, x4*x5, x4*x6, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 14}}}}
{8223, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x2*x9, x4*x5, x4*x7, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6, x4*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 8}}}}
{8224, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x4*x5, x4*x6, x4*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 8}}}}
{8225, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x4*x5, x4*x6, x4*x7, x5*x9, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8226, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x4*x6, x4*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x4*x5*x8, x2*x3*x4*x5, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{8227, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x5*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 8}}}}
{8228, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x4*x6, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x4*x5*x8, x2*x3*x4*x5, x2*x3*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 8}}}}
{8229, {3302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 1}}, {x1*x7, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x5*x8, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 14}}}}
{8230, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x6*x7, x6*x8, x7*x9, x2*x3*x4*x7, x3*x4*x5*x8, x3*x4*x5*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8231, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x7, x6*x8, x1*x3*x4*x8, x3*x4*x5*x9, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8232, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x2*x3*x4*x5, x2*x3*x4*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8233, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x5*x9, x6*x8, x7*x8, x1*x3*x4*x8, x1*x3*x4*x9, x3*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8234, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x5*x9, x6*x8, x7*x8, x7*x9, x1*x3*x4*x6, x1*x3*x4*x8, x1*x3*x4*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8235, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x7, x6*x8, x7*x8, x1*x3*x4*x8, x1*x3*x4*x9, x3*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8236, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x5*x9, x6*x8, x1*x3*x4*x8, x3*x4*x6*x7, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 3, 0, 10}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8237, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x8, x6*x7, x6*x8, x2*x3*x4*x7, x3*x4*x5*x9, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 10}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8238, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x1*x3*x4*x8, x3*x4*x5*x8, x3*x4*x5*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8239, {3303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x8, x5*x9, x6*x8, x2*x3*x4*x7, x3*x4*x6*x7, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 3, 0, 14}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8240, {3304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 4}, {0, 1, 2, 1, 3}, {1, 2, 3, 1, 4}, {1, 2, 3, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x2*x5*x6*x7, x3*x5*x6*x7, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 32}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 6}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8241, {3304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 4}, {0, 1, 2, 1, 3}, {1, 2, 3, 1, 4}, {1, 2, 3, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x1*x9, x2*x4, x2*x9, x3*x7, x4*x7, x4*x8, x7*x9, x2*x5*x6*x7, x2*x5*x6*x8, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 28}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8242, {3304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 4}, {0, 1, 2, 1, 3}, {1, 2, 3, 1, 4}, {1, 2, 3, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x1*x9, x2*x4, x3*x7, x3*x8, x4*x7, x4*x8, x7*x9, x2*x5*x6*x7, x2*x5*x6*x8, x2*x5*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8243, {3304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 4}, {0, 1, 2, 1, 3}, {1, 2, 3, 1, 4}, {1, 2, 3, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x7, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x1*x3*x5*x6, x3*x5*x6*x7, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 36}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8244, {3304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 0, 4}, {0, 1, 2, 1, 3}, {1, 2, 3, 1, 4}, {1, 2, 3, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x1*x9, x3*x7, x3*x8, x3*x9, x4*x7, x4*x8, x7*x9, x2*x4*x5*x6, x2*x5*x6*x7, x2*x5*x6*x8, x2*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8245, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x7*x8, x1*x3*x4*x5, x3*x4*x5*x8, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8246, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x7*x8, x8*x9, x2*x3*x4*x8, x3*x4*x5*x6, x3*x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8247, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x7*x8, x1*x3*x4*x5, x1*x4*x5*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8248, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x6*x9, x2*x3*x4*x8, x2*x4*x8*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 14}}, {9, {1, 3, 0, 6}}}}
{8249, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x6*x9, x1*x2*x4*x9, x2*x4*x7*x8, x2*x4*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 6}}}}
{8250, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x6*x9, x1*x3*x4*x5, x3*x4*x5*x8, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8251, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x6, x3*x7, x5*x8, x7*x8, x2*x3*x4*x8, x2*x4*x6*x9, x2*x4*x8*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 10}}}}
{8252, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x3*x5, x3*x6, x3*x7, x3*x8, x5*x8, x5*x9, x6*x9, x1*x2*x4*x9, x2*x4*x6*x7, x2*x4*x7*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8253, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x5*x8, x7*x8, x8*x9, x2*x3*x4*x6, x2*x3*x4*x8, x3*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8254, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x5*x8, x5*x9, x7*x8, x8*x9, x2*x3*x4*x6, x2*x3*x4*x8, x2*x4*x6*x7, x2*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8255, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x7*x8, x1*x2*x4*x9, x1*x4*x5*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 14}}}}
{8256, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x7*x8, x8*x9, x1*x3*x4*x5, x3*x4*x5*x6, x3*x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8257, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x5*x8, x5*x9, x7*x8, x2*x3*x4*x8, x2*x4*x6*x7, x2*x4*x6*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8258, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x6*x9, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 14}}, {9, {1, 3, 0, 2}}}}
{8259, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x6*x9, x8*x9, x1*x2*x4*x7, x1*x2*x4*x9, x2*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8260, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x3*x8, x6*x9, x1*x2*x4*x9, x2*x4*x8*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 10}}}}
{8261, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x6*x9, x8*x9, x1*x2*x4*x7, x1*x2*x4*x9, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8262, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x6*x9, x1*x3*x4*x5, x1*x4*x5*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8263, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x7*x8, x2*x3*x4*x8, x2*x4*x8*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 10}}}}
{8264, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x6, x3*x7, x5*x8, x5*x9, x6*x9, x2*x3*x4*x8, x2*x4*x6*x7, x2*x4*x7*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8265, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x6*x9, x1*x2*x4*x9, x1*x4*x5*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 10}}}}
{8266, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x7*x8, x8*x9, x2*x3*x4*x6, x2*x3*x4*x8, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8267, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x3*x5, x3*x6, x3*x7, x3*x8, x5*x8, x5*x9, x6*x9, x8*x9, x1*x2*x4*x7, x1*x2*x4*x9, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8268, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x3*x5, x3*x6, x3*x7, x3*x8, x5*x8, x5*x9, x7*x8, x1*x2*x4*x9, x2*x4*x6*x7, x2*x4*x6*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8269, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x2*x9, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x1*x3*x4*x5, x1*x4*x5*x7, x1*x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8270, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x3*x5, x3*x6, x3*x7, x5*x9, x6*x9, x2*x3*x4*x8, x2*x4*x7*x8, x2*x4*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 14}}, {9, {1, 3, 0, 2}}}}
{8271, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x7, x3*x5, x3*x6, x3*x7, x3*x8, x5*x8, x7*x8, x1*x2*x4*x9, x2*x4*x6*x9, x2*x4*x8*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 14}}}}
{8272, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 6}}}}
{8273, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x1*x2*x4*x9, x1*x4*x5*x7, x1*x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8274, {3305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 2}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x3*x5, x3*x6, x3*x7, x3*x8, x7*x8, x1*x2*x4*x9, x2*x4*x8*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 14}}}}
{8275, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x7*x8, x1*x3*x4*x5, x1*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8276, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x6*x8, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8277, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x8, x3*x9, x7*x8, x1*x2*x4*x6, x1*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8278, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8279, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x3*x5, x3*x7, x3*x8, x3*x9, x5*x8, x5*x9, x7*x8, x1*x2*x4*x6, x2*x4*x6*x7, x2*x4*x6*x8, x2*x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8280, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x3*x4*x5, x3*x4*x5*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8281, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x7, x3*x9, x7*x8, x2*x3*x4*x8, x2*x4*x6*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8282, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x6*x8, x7*x8, x1*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8283, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8284, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8285, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x5*x8, x5*x9, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x7, x2*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8286, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8287, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x5*x8, x6*x8, x6*x9, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8288, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x3*x9, x5*x8, x5*x9, x7*x8, x2*x3*x4*x8, x2*x4*x6*x7, x2*x4*x6*x8, x2*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8289, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x3*x7, x3*x8, x3*x9, x7*x8, x1*x2*x4*x6, x2*x4*x6*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8290, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x3*x9, x5*x8, x7*x8, x2*x3*x4*x8, x2*x4*x6*x8, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8291, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x3*x8, x3*x9, x5*x8, x7*x8, x1*x2*x4*x6, x2*x4*x6*x8, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8292, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x7*x8, x2*x3*x4*x8, x3*x4*x5*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8293, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x8, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8294, {3306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 0, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8295, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x4*x5, x4*x8, x5*x9, x1*x3*x4*x6, x1*x4*x6*x7, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8296, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x3*x6*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8297, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x7*x9, x1*x2*x3*x9, x1*x3*x6*x8, x1*x3*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8298, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x8, x5*x9, x1*x2*x4*x7, x1*x4*x6*x7, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8299, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x6*x9, x1*x2*x4*x7, x1*x2*x7*x9, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8300, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x1*x2*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8301, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x2*x7*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8302, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8303, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x4*x7, x4*x8, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8304, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x2*x3*x5*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8305, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x7*x9, x1*x3*x4*x6, x1*x3*x6*x9, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8306, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x4*x8, x7*x9, x1*x2*x3*x9, x1*x3*x6*x9, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8307, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x1*x2*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8308, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x1*x2*x3*x9, x1*x2*x7*x8, x1*x2*x7*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8309, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x6*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8310, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x4*x8, x1*x3*x4*x6, x1*x4*x6*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8311, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x4*x5, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x1*x2*x3*x9, x2*x3*x5*x8, x2*x3*x5*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8312, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x4*x5, x4*x7, x4*x8, x1*x3*x4*x6, x1*x3*x6*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8313, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x8, x1*x2*x4*x7, x1*x4*x6*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8314, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x5*x9, x1*x2*x4*x7, x1*x2*x7*x9, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8315, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x1*x3*x4*x6, x1*x3*x6*x8, x1*x3*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8316, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x1*x2*x3*x9, x1*x3*x6*x9, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8317, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x6*x9, x1*x2*x3*x9, x1*x2*x7*x9, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8318, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x6, x4*x7, x4*x8, x7*x9, x2*x3*x4*x5, x2*x3*x5*x9, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8319, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x6*x9, x2*x3*x4*x5, x2*x3*x5*x9, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8320, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x1*x3*x4*x6, x3*x4*x5*x6, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8321, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x3*x5, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x1*x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8322, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x5*x9, x6*x9, x1*x2*x4*x7, x1*x2*x7*x8, x1*x2*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8323, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x1*x2*x3*x9, x1*x2*x7*x9, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8324, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8325, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x4*x6, x4*x7, x4*x8, x2*x3*x4*x5, x2*x3*x5*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8326, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x4*x7, x4*x8, x1*x3*x4*x6, x3*x4*x5*x6, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8327, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x2*x3*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8328, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x4*x5, x4*x7, x4*x8, x5*x9, x1*x3*x4*x6, x1*x3*x6*x9, x1*x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8329, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x1*x2*x4*x7, x2*x4*x5*x7, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8330, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x1*x2*x4*x7, x1*x2*x7*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8331, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x2*x3*x4*x5, x2*x3*x5*x8, x2*x3*x5*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8332, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x6, x4*x5, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x1*x2*x3*x9, x2*x3*x5*x8, x2*x3*x5*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8333, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x8, x1*x3*x4*x6, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8334, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x1*x3*x4*x6, x1*x3*x6*x8, x1*x3*x6*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8335, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x3*x6*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8336, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x1*x2*x3*x9, x1*x2*x7*x8, x1*x2*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8337, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x8, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8338, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x4*x6, x4*x7, x4*x8, x2*x3*x4*x5, x2*x3*x5*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8339, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x1*x3*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8340, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x2*x3*x5*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8341, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x8, x1*x2*x4*x7, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8342, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x1*x2*x3*x9, x1*x2*x7*x9, x2*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 14}}}}
{8343, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8344, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3*x8, x1*x2*x3*x9, x2*x3*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 32}}, {9, {1, 3, 0, 2}}}}
{8345, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x5, x4*x6, x4*x7, x4*x8, x7*x9, x1*x2*x3*x9, x2*x3*x5*x9, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8346, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x4*x5, x4*x7, x4*x8, x1*x3*x4*x6, x1*x3*x6*x9, x3*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8347, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x5*x9, x6*x9, x1*x2*x4*x7, x1*x2*x7*x8, x1*x2*x7*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8348, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x6, x4*x8, x6*x9, x1*x2*x4*x7, x2*x4*x5*x7, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8349, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x2*x3*x4*x5, x2*x3*x5*x8, x2*x3*x5*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8350, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x5, x4*x6, x4*x7, x4*x8, x6*x9, x1*x2*x3*x9, x2*x3*x5*x9, x2*x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 10}}}}
{8351, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x4*x5, x4*x8, x1*x3*x4*x6, x1*x4*x6*x7, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 36}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8352, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x6, x4*x7, x4*x8, x5*x9, x7*x9, x1*x2*x3*x9, x1*x3*x6*x8, x1*x3*x6*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 17}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 6}}}}
{8353, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x8, x1*x2*x4*x7, x1*x4*x6*x7, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8354, {3307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x8, x1*x2*x4*x7, x1*x2*x7*x9, x1*x6*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 36}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8355, {3310}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 0, 1, 0}}, {x1*x2, x1*x6, x1*x8, x1*x9, x2*x6, x2*x7, x6*x7, x6*x8, x7*x9, x8*x9, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8356, {3311}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 4}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x8, x1*x9, x3*x7, x3*x8, x4*x5, x7*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8357, {3312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 3}, {0, 1, 2, 0, 3}, {1, 1, 2, 2, 3}, {1, 1, 3, 2, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x2*x5, x5*x7, x6*x8, x3*x4*x8, x3*x4*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 4, 45}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8358, {3313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 3}, {1, 0, 0, 2, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x4*x8, x4*x9, x5*x7, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8359, {3314}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 2}, {2, 3, 4, 6, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x3, x1*x4, x2*x6, x3*x4, x4*x7, x1*x2*x5, x1*x5*x9, x2*x5*x7, x3*x6*x8, x3*x8*x9, x5*x7*x9, x5*x8*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 12, 94}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8360, {3315}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {2, 3, 4, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}}, {x1*x2, x1*x4, x1*x8, x2*x4, x2*x7, x2*x9, x4*x7, x1*x3*x5, x3*x5*x7, x3*x5*x9, x4*x6*x8, x6*x7*x9, x6*x8*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 15, 111}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8361, {3316}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 3, 6}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}}, {x1*x4, x1*x5, x1*x9, x3*x4, x3*x7, x3*x9, x4*x5, x5*x7, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 15, 110}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 2, 0, 2}}}}
{8362, {3316}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 3, 6}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}}, {x1*x4, x1*x5, x1*x9, x2*x8, x3*x4, x4*x5, x4*x8, x8*x9, x2*x5*x7, x3*x6*x7, x3*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 15, 110}}, {7, {1, 1, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8363, {3316}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 3, 6}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}}, {x1*x4, x1*x5, x2*x8, x3*x4, x3*x7, x4*x5, x4*x8, x5*x7, x7*x8, x3*x6*x9, x1*x2*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 15, 110}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 6}}}}
{8364, {3316}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 3, 6}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}}, {x1*x4, x1*x5, x1*x9, x3*x4, x3*x7, x3*x9, x4*x5, x4*x8, x5*x7, x2*x6*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 15, 110}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 4}}}}
{8365, {3317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 1}, {3, 3, 6, 6, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x4, x2*x9, x3*x4, x4*x7, x7*x9, x3*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 15, 108}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8366, {3318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 2, 0}, {1, 2, 3, 2, 1}, {3, 6, 9, 6, 2}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x8, x4*x8, x7*x9, x1*x2*x5, x1*x3*x5, x1*x5*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 15, 108}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8367, {3319}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 1}, {3, 3, 6, 6, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x2*x3, x2*x5, x2*x9, x3*x5, x5*x7, x7*x9, x1*x3*x4, x1*x4*x5, x1*x4*x6, x1*x4*x9, x2*x7*x8, x3*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 15, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8368, {3320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 0, 1, 0}, {2, 0, 1, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x6*x8, x7*x8, x8*x9, x2*x4*x5, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 8}}}}
{8369, {3320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 0, 1, 0}, {2, 0, 1, 0, 0}}, {x1*x3, x1*x6, x1*x7, x1*x9, x3*x6, x3*x7, x6*x8, x6*x9, x7*x8, x8*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8370, {3320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 0, 1, 0}, {2, 0, 1, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x6*x8, x7*x8, x8*x9, x2*x4*x5, x3*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8371, {3321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 2, 3, 0, 4}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x5*x7, x5*x8, x5*x9, x7*x9, x2*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8372, {3322}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 1, 2, 3, 4}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x7, x5*x8, x5*x9, x7*x9, x1*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 4, 45}}, {7, {1, 3, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8373, {3323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 1, 3, 4}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x4, x2*x7, x4*x6, x4*x9, x7*x9, x8*x9, x2*x3*x5*x6, x2*x3*x5*x9, x3*x5*x6*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 3, 43}}, {8, {1, 2, 0, 8}}, {9, {1, 1, 0, 2}}}}
{8374, {3323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 1, 3, 4}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x4, x4*x6, x4*x9, x6*x8, x7*x9, x8*x9, x2*x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 3, 49}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8375, {3323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 1, 3, 4}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x4, x2*x7, x4*x9, x7*x8, x7*x9, x8*x9, x2*x3*x5, x3*x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8376, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x4*x9, x5*x9, x8*x9, x2*x3*x6, x2*x5*x6*x7, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{8377, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 49}}, {9, {1, 1, 0, 2}}}}
{8378, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x4, x3*x8, x4*x9, x5*x9, x8*x9, x2*x3*x6, x2*x5*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{8379, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x4*x9, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{8380, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 49}}, {9, {1, 1, 0, 2}}}}
{8381, {3324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {2, 0, 1, 1, 0}, {1, 3, 2, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{8382, {3325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x5, x5*x6, x5*x9, x8*x9, x1*x2*x6, x2*x4*x6, x2*x6*x9, x3*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 12, 96}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8383, {3325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {1, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x5*x6, x8*x9, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 12, 96}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8384, {3326}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x5, x5*x8, x5*x9, x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8385, {3326}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x5, x3*x7, x5*x8, x5*x9, x7*x8, x4*x6*x7, x1*x4*x6*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 8}}}}
{8386, {3326}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x4*x6*x7, x2*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 8}}, {9, {1, 1, 0, 2}}}}
{8387, {3326}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x5, x3*x7, x5*x8, x5*x9, x4*x6*x7, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 0, 5}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 5}}}}
{8388, {3327}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {4, 3, 2, 3, 4}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x2*x5, x2*x6, x3*x5, x3*x8, x5*x6, x6*x8, x2*x7*x9, x7*x8*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 4}}}}
{8389, {3327}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {4, 3, 2, 3, 4}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x6*x8, x8*x9, x1*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8390, {3327}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {4, 3, 2, 3, 4}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x6*x8, x1*x4*x5, x1*x4*x7, x2*x3*x8, x3*x4*x5, x3*x7*x8, x7*x8*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8391, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x9, x3*x5, x3*x9, x5*x6, x5*x8, x2*x4*x8, x3*x6*x7, x4*x7*x8, x1*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 4}}}}
{8392, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x3*x6, x4*x8, x5*x6, x6*x8, x3*x5*x7, x3*x7*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 4}}}}
{8393, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x2*x9, x4*x8, x5*x6, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 6}}, {9, {1, 2, 0, 2}}}}
{8394, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x9, x3*x5, x4*x8, x5*x6, x5*x8, x8*x9, x1*x4*x6, x3*x6*x7, x3*x7*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8395, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x5, x4*x8, x5*x6, x5*x8, x6*x8, x2*x4*x9, x3*x6*x7, x3*x7*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 6}}}}
{8396, {3328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x4*x8, x5*x6, x6*x8, x8*x9, x2*x4*x5, x2*x4*x9, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8397, {3329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {3, 3, 6, 2, 5}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x2*x5, x2*x6, x3*x5, x3*x8, x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 15, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 4}}}}
{8398, {3329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {3, 3, 6, 2, 5}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x3*x5, x3*x8, x4*x8, x4*x9, x5*x9, x2*x5*x7, x2*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 15, 109}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{8399, {3329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {3, 3, 6, 2, 5}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x9, x2*x5, x3*x5, x3*x8, x4*x9, x5*x8, x5*x9, x1*x2*x6, x2*x6*x7, x4*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 15, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8400, {3329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 2}, {3, 3, 6, 2, 5}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x2*x5, x2*x6, x3*x8, x6*x8, x6*x9, x4*x7*x8, x4*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8401, {3330}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 3}, {0, 1, 1, 2, 3}, {1, 1, 1, 3, 5}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x9, x3*x4, x3*x6, x7*x8, x1*x2*x6, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8402, {3331}, {{0, 1, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x2*x7, x5*x6, x5*x7, x5*x9, x6*x8, x7*x8, x1*x2*x5, x1*x2*x8, x1*x2*x9, x1*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8403, {3331}, {{0, 1, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x2*x7, x2*x9, x5*x6, x5*x7, x5*x9, x7*x8, x1*x2*x5, x1*x2*x8, x1*x6*x8, x1*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8404, {3331}, {{0, 1, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x2*x7, x2*x8, x2*x9, x5*x7, x5*x9, x7*x8, x1*x2*x5, x1*x5*x6, x1*x6*x8, x1*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 42}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8405, {3331}, {{0, 1, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x3*x4, x5*x6, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x1*x2*x7, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 34}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8406, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x1*x2*x5, x1*x2*x9, x1*x7*x8, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 34}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8407, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x4, x5*x7, x7*x8, x8*x9, x1*x5*x6, x1*x5*x8, x1*x6*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8408, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x5*x6, x5*x7, x6*x9, x1*x2*x5, x1*x5*x8, x1*x7*x8, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 34}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8409, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x5*x6, x5*x7, x7*x8, x1*x2*x5, x1*x5*x8, x1*x6*x9, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8410, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x5*x6, x5*x7, x5*x8, x6*x9, x8*x9, x1*x2*x5, x1*x2*x7, x1*x2*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 38}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8411, {3332}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x3*x4, x5*x6, x5*x7, x5*x8, x7*x8, x1*x2*x9, x1*x6*x9, x1*x8*x9}, {{1, {1, 0, 1, 24}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8412, {3333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 3}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x6, x4*x8, x4*x9, x7*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8413, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x6*x8, x7*x8, x7*x9, x2*x3*x4*x8, x3*x4*x5*x6, x3*x4*x5*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8414, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x5*x9, x7*x8, x7*x9, x1*x3*x4*x9, x3*x4*x5*x6, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8415, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x6*x8, x7*x8, x7*x9, x1*x3*x4*x9, x3*x4*x5*x6, x3*x4*x5*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8416, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x7*x8, x7*x9, x8*x9, x2*x3*x4*x5, x2*x3*x4*x8, x3*x4*x5*x6, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8417, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x6, x2*x7, x2*x8, x5*x9, x7*x8, x7*x9, x8*x9, x1*x3*x4*x6, x1*x3*x4*x9, x3*x4*x5*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8418, {3334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x5*x9, x7*x8, x7*x9, x2*x3*x4*x8, x3*x4*x5*x6, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8419, {3335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8420, {3335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x8, x6*x9, x7*x8, x1*x3*x4*x8, x1*x3*x4*x9, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8421, {3335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4*x7, x1*x3*x4*x8, x1*x3*x4*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8422, {3335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4*x8, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8423, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x6*x9, x8*x9, x1*x2*x4*x7, x1*x2*x4*x9, x1*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8424, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x6*x9, x8*x9, x1*x2*x4*x7, x1*x2*x4*x9, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8425, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x8, x8*x9, x1*x3*x4*x6, x1*x4*x6*x9, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8426, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x8*x9, x2*x3*x4*x5, x2*x4*x5*x9, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8427, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x8*x9, x1*x2*x4*x9, x2*x4*x5*x9, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8428, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x1*x2*x4*x9, x2*x4*x5*x7, x2*x4*x5*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8429, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x7, x3*x8, x5*x9, x8*x9, x1*x3*x4*x6, x1*x4*x6*x7, x1*x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8430, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x8*x9, x1*x3*x4*x6, x3*x4*x5*x6, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8431, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x4*x5*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8432, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x8*x9, x1*x2*x4*x9, x1*x4*x6*x9, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8433, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x7, x3*x8, x5*x9, x8*x9, x1*x2*x4*x9, x1*x4*x6*x7, x1*x4*x6*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8434, {3336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x8*x9, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8435, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x2*x3*x5*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8436, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x9, x1*x2*x4*x7, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8437, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8438, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x9, x4*x5, x4*x7, x4*x9, x1*x3*x4*x6, x1*x3*x6*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8439, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x9, x1*x2*x4*x7, x1*x2*x7*x8, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8440, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x2*x3*x5*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8441, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x9, x1*x2*x4*x7, x1*x4*x6*x7, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8442, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x1*x3*x4*x6, x3*x4*x5*x6, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8443, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8444, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x1*x2*x4*x7, x2*x4*x5*x7, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8445, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x1*x3*x6*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8446, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8447, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8448, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x5, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x1*x3*x6*x8, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8449, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8450, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x4*x9, x1*x3*x4*x6, x1*x4*x6*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8451, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x9, x4*x5, x4*x7, x4*x9, x1*x3*x4*x6, x1*x3*x6*x8, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8452, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x9, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x1*x2*x7*x8, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8453, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x1*x3*x4*x6, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8454, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x9, x1*x2*x4*x7, x1*x4*x6*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8455, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x4*x7, x4*x9, x1*x2*x3*x8, x1*x2*x7*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 1, 20}}}}
{8456, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8457, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x4*x5, x4*x9, x1*x3*x4*x6, x1*x4*x6*x7, x1*x6*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8458, {3337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x9, x3*x5, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x9, x1*x2*x4*x7, x1*x2*x7*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8459, {3338}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x6*x7, x6*x9, x7*x8, x3*x4*x5, x1*x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8460, {3338}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x7, x6*x9, x7*x8, x1*x2*x7, x3*x4*x5, x1*x4*x5*x7, x1*x4*x5*x8, x1*x4*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 42}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8461, {3338}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x2*x9, x3*x6, x3*x8, x6*x7, x6*x9, x7*x8, x3*x4*x5, x1*x4*x5*x8, x1*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8462, {3338}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x6*x9, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 24}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 38}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8463, {3339}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x8, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8464, {3340}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{8465, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x8, x7*x8, x2*x3*x4*x5, x2*x4*x5*x9, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 10}}}}
{8466, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x3*x8, x6*x9, x2*x3*x4*x5, x2*x4*x5*x9, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8467, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x7*x8, x2*x3*x4*x5, x3*x4*x5*x8, x4*x5*x6*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 6}}}}
{8468, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x6, x3*x7, x6*x9, x2*x3*x4*x5, x3*x4*x5*x8, x4*x5*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 10}}, {9, {1, 3, 0, 2}}}}
{8469, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x9, x3*x7, x7*x8, x8*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8470, {3341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8471, {3342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 1, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x6*x8, x7*x8, x1*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8472, {3342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 1, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x3*x4*x5, x3*x4*x5*x8, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8473, {3342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 1, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x7*x8, x1*x3*x4*x5, x1*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8474, {3342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 1, 3}, {1, 2, 0, 1, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8475, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x4*x8, x2*x3*x4*x5, x3*x4*x5*x9, x4*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8476, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x4*x6, x4*x8, x4*x9, x6*x9, x2*x3*x4*x5, x2*x3*x5*x7, x3*x5*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8477, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x7*x9, x2*x3*x4*x5, x2*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 2}}}}
{8478, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x4*x6, x4*x8, x2*x3*x4*x5, x3*x4*x5*x9, x3*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 10}}}}
{8479, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x7, x6*x9, x7*x9, x2*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8480, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x6*x9, x7*x9, x2*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 3, 0, 2}}}}
{8481, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x7*x9, x2*x3*x4*x5, x3*x4*x5*x9, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8482, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x4*x6, x4*x8, x4*x9, x2*x3*x4*x5, x2*x3*x5*x7, x3*x5*x7*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8483, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x4*x8, x2*x3*x4*x5, x2*x4*x5*x6, x4*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 6}}}}
{8484, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x3*x8, x3*x9, x4*x8, x4*x9, x2*x3*x4*x5, x2*x4*x5*x6, x2*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8485, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x6, x4*x8, x6*x9, x2*x3*x4*x5, x3*x4*x5*x9, x3*x5*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 3, 0, 6}}}}
{8486, {3343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x4*x6, x4*x8, x4*x9, x2*x3*x4*x5, x2*x3*x5*x7, x2*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 3, 0, 2}}}}
{8487, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x3*x4*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 32}}}}
{8488, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x8, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{8489, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x4*x6, x4*x7, x4*x9, x5*x6, x5*x7, x2*x3*x4*x5, x2*x3*x5*x8, x2*x3*x8*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 28}}}}
{8490, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 20}}}}
{8491, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x5*x7, x5*x8, x2*x3*x4*x5, x3*x4*x5*x6, x3*x4*x6*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 28}}}}
{8492, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x2*x3*x4*x5, x2*x4*x5*x7, x2*x4*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 28}}}}
{8493, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 20}}}}
{8494, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x2*x3*x8*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 32}}}}
{8495, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{8496, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x4*x6, x4*x7, x4*x9, x5*x6, x5*x7, x2*x3*x4*x5, x2*x3*x5*x8, x2*x3*x8*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 28}}}}
{8497, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x7, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x3*x4*x6*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 32}}}}
{8498, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 20}}}}
{8499, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x5*x7, x5*x8, x2*x3*x4*x5, x3*x4*x5*x6, x3*x4*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 28}}}}
{8500, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x2*x4*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 32}}}}
{8501, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x6, x4*x7, x4*x9, x5*x7, x2*x3*x4*x5, x2*x3*x5*x8, x3*x5*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 24}}}}
{8502, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x5*x7, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 24}}}}
{8503, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x5*x6, x2*x3*x4*x5, x2*x3*x5*x8, x2*x5*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 32}}, {9, {1, 0, 1, 24}}}}
{8504, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x5*x6, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 24}}}}
{8505, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x8, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 1, 24}}}}
{8506, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 20}}}}
{8507, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x5*x6, x5*x8, x2*x3*x4*x5, x2*x4*x5*x7, x2*x4*x7*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 28}}}}
{8508, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x4*x6, x4*x7, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x2*x3*x8*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 32}}}}
{8509, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 1, 28}}, {9, {1, 0, 1, 20}}}}
{8510, {3344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x3*x6, x3*x8, x4*x6, x5*x6, x5*x7, x5*x8, x2*x3*x4*x5, x2*x3*x4*x9, x2*x4*x7*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 28}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 1, 32}}}}
{8511, {3345}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x4*x6, x4*x7, x4*x9, x5*x6, x5*x8, x6*x8, x7*x8, x1*x2*x3, x2*x3*x5*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 8}}}}
{8512, {3345}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x4*x6, x4*x7, x4*x9, x5*x8, x6*x8, x7*x8, x7*x9, x1*x2*x3, x2*x3*x5*x6, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 31}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8513, {3345}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x4*x6, x4*x7, x4*x9, x5*x6, x5*x8, x5*x9, x6*x8, x7*x8, x1*x2*x3, x2*x3*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8514, {3346}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 1, 2, 3, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 5, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x6*x8, x6*x9, x7*x8, x1*x2*x7, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 49}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8515, {3346}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 1, 2, 3, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 5, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8516, {3346}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 1, 2, 3, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 5, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8517, {3346}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {1, 1, 2, 3, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 5, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x6*x8, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 45}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 6}}}}
{8518, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x5*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 1}}}}
{8519, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x4*x5, x4*x6, x4*x8, x6*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 1}}}}
{8520, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x4*x5, x4*x6, x4*x8, x5*x7, x6*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x5}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 49}}, {9, {1, 0, 0, 1}}}}
{8521, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x4*x5, x4*x6, x4*x8, x5*x7, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 49}}, {9, {1, 0, 0, 1}}}}
{8522, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x4*x5, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x5*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 1}}}}
{8523, {3347}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 2, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 1}}}}
{8524, {3349}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 4, 5}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x1*x4*x6, x1*x6*x8, x2*x5*x7, x2*x5*x9, x2*x6*x9, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 12, 94}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8525, {3350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 3, 2, 4}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x4, x2*x8, x4*x6, x6*x9, x8*x9, x1*x3*x5, x2*x6*x7, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 12, 96}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8526, {3351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x6, x4*x5, x5*x9, x6*x9, x7*x8, x1*x2*x3, x1*x3*x5, x1*x3*x7, x1*x3*x9, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8527, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x6, x3*x8, x4*x6, x6*x9, x5*x7*x8, x1*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 5}}, {9, {1, 1, 0, 5}}}}
{8528, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x3*x6, x4*x6, x4*x8, x6*x9, x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 5}}, {9, {1, 1, 0, 5}}}}
{8529, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x6, x3*x8, x4*x6, x6*x9, x8*x9, x5*x7*x8, x1*x4*x5*x7, x1*x5*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8530, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x3*x6, x4*x6, x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 8}}, {9, {1, 1, 0, 2}}}}
{8531, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x3*x6, x4*x6, x4*x8, x6*x9, x8*x9, x5*x7*x8, x2*x3*x5*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8532, {3352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x6, x3*x8, x4*x6, x4*x8, x6*x9, x5*x7*x8, x1*x5*x7*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 8}}}}
{8533, {3353}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 2, 0}, {3, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x7, x6*x9, x1*x4*x5, x4*x5*x7, x4*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 12, 94}}, {7, {1, 1, 0, 3}}, {8, {1, 2, 0, 3}}, {9, {1, 0, 0, 3}}}}
{8534, {3353}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 2, 0}, {3, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x6*x9, x8*x9, x1*x4*x5, x3*x6*x7, x4*x5*x7, x4*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 12, 94}}, {7, {1, 1, 0, 4}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{8535, {3353}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 2, 0}, {3, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x6*x9, x7*x9, x1*x4*x5, x2*x6*x8, x4*x5*x7, x4*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 12, 94}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 4}}, {9, {1, 0, 0, 2}}}}
{8536, {3353}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 2, 0}, {3, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x6*x9, x7*x8, x1*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 28}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 12, 94}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 4}}}}
{8537, {3354}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x5*x9, x8*x9, x1*x2*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x1*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 110}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8538, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x3*x4, x3*x6, x3*x9, x4*x7, x5*x6, x6*x7, x1*x7*x8, x2*x3*x5, x2*x5*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 4}}}}
{8539, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x3*x6, x4*x7, x5*x6, x6*x7, x3*x4*x8, x2*x4*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 6}}}}
{8540, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x6, x2*x5, x2*x7, x3*x4, x3*x6, x5*x6, x5*x9, x6*x7, x1*x7*x8, x1*x8*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 4}}}}
{8541, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x3*x6, x3*x9, x5*x6, x5*x9, x6*x7, x3*x4*x8, x2*x4*x7*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 2}}}}
{8542, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x3*x6, x4*x7, x4*x9, x6*x7, x2*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 4}}}}
{8543, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x3*x4, x4*x7, x5*x6, x6*x7, x1*x6*x8, x1*x7*x8, x1*x8*x9, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 4}}}}
{8544, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x3*x4, x5*x6, x5*x9, x6*x7, x1*x6*x8, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 2}}}}
{8545, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x2*x5, x2*x7, x2*x9, x3*x4, x4*x7, x4*x9, x6*x7, x1*x6*x8, x1*x7*x8, x1*x8*x9, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 2}}}}
{8546, {3355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {3, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x3*x4, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7, x1*x6*x8, x2*x4*x5, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 110}}, {9, {1, 2, 0, 2}}}}
{8547, {3356}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {3, 4, 4, 3, 5}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}}, {x1*x3, x2*x5, x3*x5, x5*x8, x8*x9, x1*x2*x6, x1*x5*x6, x1*x6*x9, x2*x4*x6, x2*x4*x7, x2*x6*x8, x3*x4*x7, x3*x7*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 15, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8548, {3357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {1, 2, 3, 4, 5}, {1, 0, 0, 0, 3}, {1, 2, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x3*x5, x4*x7, x4*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 3, 0, 2}}, {9, {1, 0, 0, 2}}}}
{8549, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x3*x7, x5*x6, x1*x5*x8, x1*x6*x7, x1*x7*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 4}}}}
{8550, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x4, x3*x6, x3*x7, x4*x9, x7*x9, x1*x5*x8, x1*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8551, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x3*x4, x3*x6, x3*x7, x4*x5, x4*x9, x7*x9, x1*x5*x6, x1*x5*x8, x2*x3*x9, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8552, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x6, x3*x7, x4*x5, x4*x9, x5*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 4}}}}
{8553, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x2*x6, x2*x7, x2*x9, x3*x6, x5*x6, x5*x9, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8554, {3358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 3, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x6, x2*x9, x3*x4, x3*x6, x4*x5, x4*x9, x5*x6, x5*x9, x1*x7*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8555, {3359}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 1}, {3, 6, 3, 3, 2}, {1, 2, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x9, x3*x4, x3*x5, x3*x8, x4*x9, x5*x8, x8*x9, x1*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 15, 108}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8556, {3360}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 1}, {3, 6, 3, 6, 2}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}}, {x2*x9, x3*x4, x3*x5, x3*x9, x4*x8, x4*x9, x5*x8, x1*x3*x6, x1*x4*x6, x1*x6*x7, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 28}}, {7, {1, 0, 15, 108}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8557, {3361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x4*x6, x4*x8, x4*x9, x6*x7, x7*x8, x8*x9, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{8558, {3362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 2}, {1, 0, 2, 2, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x4*x6, x4*x7, x6*x8, x7*x9, x8*x9, x2*x3*x5, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8559, {3362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 1, 2}, {1, 0, 2, 2, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x6, x4*x7, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8560, {3363}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x3*x4, x5*x7, x5*x8, x5*x9, x7*x8, x1*x2*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8561, {3363}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x5, x5*x7, x5*x8, x5*x9, x7*x8, x1*x2*x6, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 2, 30}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8562, {3364}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x3*x4, x3*x5, x1*x4*x6, x2*x4*x6, x2*x5*x8, x2*x6*x8, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8563, {3364}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x2*x4*x6, x2*x5*x8, x2*x6*x8, x3*x5*x7, x3*x5*x9, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8564, {3365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x5*x8, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{8565, {3366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 3}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x7, x3*x4, x3*x9, x7*x9, x1*x7*x8, x3*x5*x6, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 2, 0, 3}}, {9, {1, 1, 0, 2}}}}
{8566, {3366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 3}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x4, x3*x9, x7*x9, x8*x9, x1*x4*x7, x1*x7*x8, x3*x5*x6, x5*x6*x8, x1*x4*x5*x6, x1*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8567, {3366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 3}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x7, x3*x4, x7*x9, x3*x5*x6, x3*x5*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8568, {3367}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 3, 4, 2}, {0, 2, 1, 0, 0}}, {x1*x6, x2*x4, x2*x8, x3*x6, x4*x6, x4*x9, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 88}}, {9, {1, 6, 0, 2}}}}
{8569, {3367}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 3, 4, 2}, {0, 2, 1, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x8, x3*x5, x4*x9, x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 88}}, {9, {1, 6, 0, 2}}}}
{8570, {3368}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 2, 2, 4, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x6, x5*x6, x5*x9, x6*x8, x8*x9, x3*x4*x9, x2*x3*x4*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8571, {3369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {2, 2, 3, 3, 5}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x3*x5, x3*x7, x1*x3*x6, x1*x4*x6, x1*x4*x7, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x3*x6*x9, x4*x6*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 12, 94}}, {9, {1, 4, 0, 2}}}}
{8572, {3369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {2, 2, 3, 3, 5}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x4*x6, x1*x3*x6, x1*x3*x7, x1*x4*x7, x2*x5*x8, x2*x5*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x3*x7*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 94}}, {9, {1, 4, 0, 2}}}}
{8573, {3370}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x2*x6, x5*x8, x5*x9, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x3*x7, x1*x3*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x4*x5*x6, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8574, {3371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x3*x5, x4*x7, x6*x9, x1*x5*x7, x1*x7*x9, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8575, {3371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x4*x7, x5*x7, x6*x9, x7*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{8576, {3371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x5, x4*x7, x5*x7, x6*x9, x7*x9, x2*x3*x4, x2*x3*x6, x2*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{8577, {3371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x5, x4*x7, x6*x9, x2*x3*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8578, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x9, x3*x8*x9, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8579, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x4*x5, x4*x6, x4*x7, x7*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 5}}}}
{8580, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x4*x5, x4*x6, x4*x7, x5*x9, x7*x9, x3*x6*x8, x3*x8*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8581, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x4*x5, x4*x6, x4*x7, x5*x9, x7*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8582, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 5}}}}
{8583, {3372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x9, x2*x3*x5, x3*x8*x9, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8584, {3373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x3*x4, x6*x9, x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 6}}, {9, {1, 3, 0, 2}}}}
{8585, {3373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x3*x4, x6*x8, x6*x9, x7*x8, x2*x5*x7, x2*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8586, {3373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x3*x4, x5*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8587, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x6*x9, x5*x8*x9, x1*x4*x5*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8588, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x3*x6, x3*x7, x4*x6, x4*x7, x7*x9, x5*x8*x9, x2*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{8589, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x6*x9, x5*x8*x9, x1*x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8590, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 8}}}}
{8591, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{8592, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x7*x9, x5*x8*x9, x1*x4*x5*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8593, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x6, x3*x6, x3*x7, x3*x9, x4*x6, x4*x7, x5*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{8594, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x3*x6, x3*x7, x4*x6, x4*x7, x4*x9, x7*x9, x5*x8*x9, x2*x3*x5*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8595, {3374}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x6*x9, x5*x8*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{8596, {3375}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8597, {3375}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x6*x8, x6*x9, x7*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8598, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x7, x3*x9, x6*x9, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 5}}, {9, {1, 1, 0, 5}}}}
{8599, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x7, x3*x9, x7*x8, x8*x9, x1*x4*x5, x2*x3*x6, x2*x3*x8, x4*x5*x8, x2*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8600, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x7, x3*x9, x6*x9, x8*x9, x1*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8601, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x3*x9, x7*x8, x1*x4*x5, x2*x3*x8, x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 5}}, {9, {1, 1, 0, 5}}}}
{8602, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x7, x3*x9, x7*x8, x1*x4*x5, x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 8}}}}
{8603, {3376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x3*x9, x6*x9, x1*x4*x5, x2*x3*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 8}}, {9, {1, 1, 0, 2}}}}
{8604, {3377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x4*x5, x6*x9, x7*x8, x1*x4*x6, x1*x4*x7, x1*x7*x9, x2*x3*x5, x2*x3*x7, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x8*x9, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8605, {3378}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 0}, {0, 0, 0, 0, 1}, {3, 3, 5, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x1*x5*x8, x2*x3*x4, x2*x4*x5*x8, x2*x5*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8606, {3378}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 0}, {0, 0, 0, 0, 1}, {3, 3, 5, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x7, x4*x5, x4*x7, x2*x3*x6, x2*x5*x6, x3*x8*x9, x4*x8*x9, x2*x3*x4*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 109}}, {9, {1, 1, 0, 2}}}}
{8607, {3379}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x4*x6, x5*x9, x6*x9, x1*x3*x5, x2*x4*x8, x3*x4*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 108}}, {9, {1, 1, 0, 2}}}}
{8608, {3379}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x5, x5*x9, x1*x3*x4, x2*x4*x8, x2*x6*x9, x2*x8*x9, x3*x4*x7, x3*x4*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 108}}, {9, {1, 1, 0, 2}}}}
{8609, {3380}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 2, 3}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x4, x6*x8, x6*x9, x7*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8610, {3381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x6, x5*x7, x5*x8, x7*x9, x2*x3*x8, x2*x3*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 26}}, {9, {1, 5, 0, 2}}}}
{8611, {3381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x4*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 28}}, {9, {1, 5, 0, 2}}}}
{8612, {3381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x5*x6, x5*x7, x5*x8, x7*x9, x1*x4*x6, x1*x4*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 26}}, {9, {1, 5, 0, 4}}}}
{8613, {3382}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {1, 0, 2, 0, 2}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x3*x4, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8614, {3383}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {2, 1, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x2*x5, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 3, 41}}, {9, {1, 3, 0, 2}}}}
{8615, {3383}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {2, 1, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x3*x4, x3*x8, x5*x9, x8*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{8616, {3384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x2*x8, x2*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8617, {3385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {2, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x4*x9, x8*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{8618, {3385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {2, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 39}}, {9, {1, 3, 0, 2}}}}
{8619, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x9, x4*x5, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x1*x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8620, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x2*x8, x3*x6, x8*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8621, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x3*x9, x8*x9, x1*x4*x8, x1*x6*x7, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x5*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8622, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x7, x2*x8, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8623, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x2*x8, x4*x5, x8*x9, x3*x5*x7, x3*x5*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8624, {3386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {2, 1, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x2*x8, x3*x6, x3*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 1, 0, 2}}}}
{8625, {3387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x2*x6, x4*x6, x4*x7, x5*x8, x6*x8, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x7*x9, x3*x4*x9, x3*x5*x6, x3*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8626, {3389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x5*x9, x6*x9, x7*x8, x1*x5*x7, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 45}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8627, {3390}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x6, x4*x5, x5*x8, x8*x9, x2*x4*x7, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8628, {3390}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x3*x5, x3*x6, x5*x8, x6*x9, x8*x9, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8629, {3390}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x7, x4*x5, x5*x8, x1*x6*x8, x2*x4*x7, x4*x7*x9, x4*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{8630, {3390}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x5, x3*x6, x3*x7, x5*x8, x2*x4*x5, x2*x4*x7, x4*x7*x9, x4*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{8631, {3391}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x6, x2*x4, x4*x6, x6*x8, x6*x9, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x9, x1*x7*x9, x3*x4*x5, x3*x5*x9, x4*x5*x8, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{8632, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x8, x3*x6, x3*x8, x3*x9, x4*x6, x2*x4*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{8633, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x1*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{8634, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x6, x3*x8, x3*x9, x4*x6, x6*x9, x1*x5*x7, x5*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{8635, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{8636, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x3*x6, x3*x8, x3*x9, x4*x6, x6*x9, x2*x4*x7, x2*x4*x8, x5*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{8637, {3392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x8, x3*x6, x3*x8, x3*x9, x4*x6, x1*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{8638, {3393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x6, x8*x9, x1*x5*x7, x1*x5*x9, x2*x3*x4, x2*x4*x8, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{8639, {3393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x7, x5*x6, x5*x7, x5*x9, x8*x9, x2*x4*x6, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{8640, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x5, x3*x6, x3*x7, x4*x7, x1*x8*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 3}}}}
{8641, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x6, x3*x6, x3*x7, x4*x9, x6*x9, x1*x5*x6, x1*x5*x8, x1*x8*x9, x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8642, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x3*x6, x3*x7, x4*x7, x4*x9, x1*x5*x8, x1*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8643, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x5, x2*x6, x3*x6, x3*x7, x4*x7, x1*x8*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 3}}}}
{8644, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x2*x6, x3*x6, x3*x7, x6*x9, x2*x4*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8645, {3394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x5, x3*x6, x3*x7, x4*x7, x2*x4*x8, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8646, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x4*x6, x5*x6, x5*x7, x6*x9, x1*x7*x8, x1*x8*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 3}}}}
{8647, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x4, x3*x7, x5*x6, x5*x7, x2*x3*x8, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8648, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x3*x9, x4*x6, x5*x6, x5*x7, x6*x9, x1*x4*x8, x1*x7*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8649, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x4, x3*x7, x5*x6, x5*x7, x1*x8*x9, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 3}}}}
{8650, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x4*x6, x5*x6, x5*x7, x6*x9, x1*x7*x8, x2*x3*x6, x2*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8651, {3395}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x4, x3*x7, x3*x9, x5*x6, x5*x7, x1*x4*x8, x1*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{8652, {3396}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x7, x8*x9, x1*x5*x7, x1*x5*x9, x2*x3*x4, x2*x4*x6, x2*x4*x8, x2*x5*x6, x3*x4*x6, x3*x4*x8, x4*x6*x9, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{8653, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x8, x3*x5, x5*x6, x6*x9, x1*x4*x7, x2*x3*x9, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 5}}}}
{8654, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8655, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x8, x3*x5, x3*x8, x5*x6, x1*x4*x7, x2*x3*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 8}}}}
{8656, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{8657, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x5*x6, x6*x9, x1*x4*x7, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{8658, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x5, x3*x8, x5*x6, x5*x9, x1*x4*x7, x2*x3*x9, x4*x7*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 5}}}}
{8659, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{8660, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x5, x5*x6, x5*x9, x6*x9, x1*x4*x7, x2*x3*x8, x2*x3*x9, x4*x7*x9, x2*x4*x7*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 26}}, {9, {1, 0, 0, 2}}}}
{8661, {3397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x5, x3*x8, x3*x9, x5*x6, x5*x9, x1*x4*x7, x4*x7*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 5, 51}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{8662, {3398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 0}, {0, 1, 2, 0, 0}, {4, 3, 3, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x4, x4*x6, x6*x9, x7*x8, x2*x3*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8663, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8664, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{8665, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x4*x8, x7*x8, x1*x7*x9, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{8666, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{8667, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{8668, {3399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {3, 2, 4, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 28}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8669, {3400}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 4, 2, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x9, x3*x6, x3*x9, x1*x3*x4, x1*x3*x7, x1*x4*x5, x1*x7*x8, x2*x3*x7, x2*x5*x8, x2*x7*x8, x4*x5*x6, x4*x5*x8, x4*x5*x9, x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 109}}, {9, {1, 2, 0, 2}}}}
{8670, {3401}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 3, 3, 5, 4}, {0, 0, 1, 0, 1}}, {x2*x4, x2*x6, x2*x9, x3*x6, x4*x5, x1*x5*x6, x1*x5*x8, x1*x5*x9, x1*x6*x7, x1*x7*x9, x2*x3*x7, x3*x4*x8, x3*x7*x8, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 108}}, {9, {1, 1, 0, 2}}}}
{8671, {3402}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 1, 2}, {2, 3, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x4*x6, x5*x9, x6*x9, x1*x3*x7, x1*x7*x9, x2*x3*x4, x2*x4*x5, x2*x5*x8, x3*x4*x8, x3*x6*x7, x3*x7*x8, x4*x5*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 15, 107}}, {9, {1, 0, 0, 2}}}}
{8672, {3403}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {2, 2, 1, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x7*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 6, 0, 7}}}}
{8673, {3403}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {2, 2, 1, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x5*x6, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 6, 0, 2}}}}
{8674, {3403}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {2, 2, 1, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x3*x4*x6, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 31}}, {9, {1, 6, 0, 2}}}}
{8675, {3404}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 2, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{8676, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x5*x6, x5*x7, x5*x8, x7*x9, x1*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 4, 0, 5}}}}
{8677, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x4*x8, x1*x4*x9, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 26}}, {9, {1, 4, 0, 2}}}}
{8678, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x5*x8, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 4, 0, 2}}}}
{8679, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x5*x7, x5*x8, x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 4, 0, 2}}}}
{8680, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x5*x6, x5*x7, x5*x8, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 23}}, {9, {1, 4, 0, 5}}}}
{8681, {3405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 26}}, {9, {1, 4, 0, 2}}}}
{8682, {3406}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x7, x4*x5, x7*x8, x8*x9, x2*x3*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{8683, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8, x4*x6*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 3, 0, 2}}}}
{8684, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x7*x9, x2*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 3, 0, 2}}}}
{8685, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x4*x8, x2*x4*x6, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 6}}}}
{8686, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x4*x8, x4*x9, x2*x4*x6, x2*x6*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x6*x7*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{8687, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x5, x4*x8, x4*x9, x2*x4*x6, x2*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{8688, {3407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x8, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x9, x6*x7*x9, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 6}}}}
{8689, {3408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x7*x9, x2*x3*x4*x5, x3*x4*x5*x9, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 3, 0, 6}}}}
{8690, {3408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x7, x6*x9, x7*x9, x2*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{8691, {3408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x7, x3*x8, x3*x9, x7*x9, x2*x3*x4*x5, x2*x4*x5*x6, x4*x5*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 3, 0, 2}}}}
{8692, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8693, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 1, 20}}}}
{8694, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8695, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8696, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x2*x3*x4*x5, x2*x4*x5*x7, x2*x5*x7*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 1, 20}}}}
{8697, {3409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x9, x4*x6, x4*x7, x4*x9, x2*x3*x4*x5, x2*x3*x5*x8, x3*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 1, 20}}}}
{8698, {3410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x9, x7*x9, x3*x6*x8, x4*x5*x7, x2*x3*x4*x5, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 42}}, {9, {1, 3, 0, 2}}}}
{8699, {3410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 6}}}}
{8700, {3410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{8701, {3411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x6, x5*x7, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8702, {3411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 2, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8703, {3412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x5, x2*x7, x5*x8, x5*x9, x7*x8, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{8704, {3413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x3*x4, x4*x6, x5*x6, x6*x8, x7*x9, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x8, x1*x3*x8, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 1}}}}
{8705, {3413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x5*x6, x6*x8, x7*x9, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x8, x1*x3*x4, x1*x3*x8, x3*x4*x6, x3*x4*x7, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 1}}}}
{8706, {3414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 4}}}}
{8707, {3414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x8*x9, x3*x5*x7, x1*x4*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8708, {3414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x6, x2*x8, x4*x6, x4*x9, x6*x9, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8709, {3415}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x5, x7*x8, x8*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{8710, {3416}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x4*x5*x7, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{8711, {3416}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x9, x7*x9, x3*x4*x5, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 49}}, {9, {1, 3, 0, 2}}}}
{8712, {3416}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x6*x9, x4*x5*x7, x2*x3*x4*x5, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 6}}}}
{8713, {3417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x6*x7, x8*x9, x1*x3*x8, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 55}}, {9, {1, 0, 0, 2}}}}
{8714, {3417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x7, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8715, {3417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x7, x4*x5, x6*x7, x8*x9, x1*x3*x5, x1*x3*x8, x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 55}}, {9, {1, 0, 0, 2}}}}
{8716, {3417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x5, x3*x7, x4*x5, x8*x9, x2*x4*x6, x2*x6*x7, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8717, {3418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x6*x7, x6*x9, x7*x9, x4*x5*x9, x2*x4*x5*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{8718, {3419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x5*x9, x6*x7, x6*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{8719, {3419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x4, x5*x9, x6*x7, x6*x9, x2*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{8720, {3420}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x4*x9, x5*x7, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{8721, {3420}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x4*x5, x4*x9, x5*x7, x5*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{8722, {3421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x7, x4*x7, x5*x8, x6*x9, x4*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8723, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8724, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 3}}}}
{8725, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x7, x5*x6, x7*x9, x1*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 3}}}}
{8726, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{8727, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x7, x5*x6, x7*x9, x1*x4*x7, x1*x4*x8, x1*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{8728, {3422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x5*x6, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8729, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x9, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8730, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{8731, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{8732, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x8*x9, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 3}}}}
{8733, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 3}}}}
{8734, {3423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x7, x2*x3*x8, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8735, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x4*x6, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8736, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x2*x8, x4*x6, x6*x9, x8*x9, x1*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 4}}}}
{8737, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x6, x5*x7, x6*x9, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{8738, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x8, x3*x9, x4*x6, x6*x9, x8*x9, x1*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8739, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8740, {3424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x8, x4*x6, x6*x9, x1*x5*x7, x2*x3*x6, x3*x5*x7, x3*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8741, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x8, x3*x9, x4*x6, x8*x9, x1*x4*x8, x2*x5*x7, x5*x6*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8742, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{8743, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{8744, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 4}}}}
{8745, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x3*x8, x4*x6, x8*x9, x2*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{8746, {3425}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x3*x8, x4*x6, x4*x9, x8*x9, x2*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8747, {3426}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x4*x9, x5*x6, x1*x3*x7, x1*x5*x7, x1*x7*x9, x2*x4*x6, x2*x4*x8, x2*x6*x8, x3*x4*x7, x3*x5*x7, x5*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 6, 59}}, {9, {1, 1, 0, 2}}}}
{8748, {3427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x5*x7, x6*x9, x7*x9, x1*x4*x7, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{8749, {3427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x8, x6*x9, x1*x4*x7, x1*x5*x7, x1*x7*x9, x2*x3*x6, x2*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{8750, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x5*x6, x5*x7, x5*x8, x1*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{8751, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x5*x6, x5*x7, x5*x8, x1*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{8752, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x1*x8, x2*x8, x4*x6, x5*x6, x5*x7, x5*x8, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{8753, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x7, x2*x3, x3*x6, x3*x7, x4*x6, x5*x6, x5*x7, x5*x8, x1*x4*x9, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 6, 59}}}}
{8754, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x7, x3*x6, x3*x7, x4*x6, x5*x6, x5*x7, x5*x8, x2*x3*x9, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 6, 59}}}}
{8755, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x6, x2*x8, x4*x6, x5*x6, x5*x7, x5*x8, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{8756, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x2*x6, x3*x6, x3*x7, x4*x6, x5*x6, x5*x7, x5*x8, x2*x3*x9, x2*x8*x9, x1*x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 6, 59}}}}
{8757, {3428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x6, x2*x8, x3*x6, x3*x7, x4*x6, x5*x6, x5*x7, x5*x8, x1*x4*x9, x1*x7*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 6, 59}}}}
{8758, {3429}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x3*x4, x5*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{8759, {3430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {2, 1, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x8*x9, x3*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{8760, {3430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {2, 1, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x8*x9, x1*x4*x8, x3*x5*x7, x5*x6*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8761, {3430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {2, 1, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8762, {3431}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x6, x7*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{8763, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8764, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x9, x5*x9, x8*x9, x1*x6*x8, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8765, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 3}}}}
{8766, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x4*x5, x8*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 4}}}}
{8767, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x8*x9, x1*x4*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8768, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 3}}}}
{8769, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8770, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 3}}}}
{8771, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x6, x3*x9, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8772, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 2}}}}
{8773, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 3}}}}
{8774, {3432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {3, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 94}}, {9, {1, 0, 0, 4}}}}
{8775, {3433}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x6, x2*x8, x3*x5, x6*x8, x6*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{8776, {3434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 3, 1, 2}, {0, 1, 2, 0, 1}, {1, 2, 5, 2, 3}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x5, x2*x8, x4*x6, x4*x9, x1*x5*x6, x1*x6*x9, x2*x3*x7, x3*x5*x6, x3*x5*x7, x3*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 4, 42}}, {9, {1, 0, 0, 2}}}}
{8777, {3434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 3, 1, 2}, {0, 1, 2, 0, 1}, {1, 2, 5, 2, 3}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x4*x6, x1*x2*x8, x1*x4*x8, x2*x3*x7, x2*x4*x8, x2*x7*x8, x3*x5*x6, x3*x5*x7, x3*x6*x7, x3*x6*x9, x3*x7*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 4, 42}}, {9, {1, 0, 0, 2}}}}
{8778, {3434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 3, 1, 2}, {0, 1, 2, 0, 1}, {1, 2, 5, 2, 3}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x5, x2*x8, x4*x6, x8*x9, x1*x4*x8, x1*x6*x9, x2*x3*x7, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 4, 42}}, {9, {1, 0, 0, 3}}}}
{8779, {3435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 2, 4, 4}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x7, x3*x8, x4*x6, x2*x4*x7, x2*x5*x9, x2*x7*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 15, 108}}}}
{8780, {3435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 2, 4, 4}}, {x1*x6, x1*x8, x2*x5, x3*x8, x4*x6, x5*x6, x5*x8, x1*x2*x7, x1*x7*x9, x2*x7*x9, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 15, 108}}}}
{8781, {3436}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x2*x5, x1*x2*x8, x1*x2*x9, x1*x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 24}}, {9, {1, 3, 0, 2}}}}
{8782, {3436}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x7*x9, x1*x2*x5, x1*x2*x9, x1*x6*x8, x1*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 3, 0, 6}}}}
{8783, {3436}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x2*x9, x3*x4, x5*x7, x5*x8, x7*x9, x1*x5*x6, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 3, 0, 2}}}}
{8784, {3437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x6, x3*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x1*x2*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{8785, {3438}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x1*x4*x8, x2*x3*x6, x3*x5*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 39}}, {9, {1, 3, 0, 2}}}}
{8786, {3439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x8, x3*x4, x4*x6, x1*x5*x6, x2*x3*x7, x2*x5*x6, x2*x5*x7, x3*x7*x8, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 4, 0, 2}}}}
{8787, {3439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x7, x2*x4*x6, x2*x5*x6, x2*x5*x7, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 4, 0, 2}}}}
{8788, {3440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 4, 0, 2}}}}
{8789, {3441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x3*x6, x4*x7, x4*x9, x5*x8, x5*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{8790, {3442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x4*x8, x4*x9, x5*x6, x7*x9, x1*x4*x6, x2*x3*x5, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{8791, {3443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x4*x9, x5*x6, x1*x4*x6, x2*x3*x7, x2*x4*x6, x3*x5*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{8792, {3443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x4*x9, x5*x6, x1*x4*x6, x2*x3*x7, x3*x5*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{8793, {3444}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x7, x6*x8, x7*x9, x8*x9, x1*x3*x5, x2*x4*x8, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{8794, {3444}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x4*x6, x6*x8, x7*x9, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8795, {3445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x6, x4*x5, x7*x9, x1*x2*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{8796, {3446}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {1, 2, 1, 2, 1}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x7, x1*x5*x6, x2*x5*x6, x3*x7*x8, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{8797, {3446}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 1}, {1, 2, 1, 2, 1}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x1*x5*x6, x2*x3*x7, x2*x5*x6, x3*x7*x8, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{8798, {3447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x7, x3*x9, x6*x7, x1*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{8799, {3447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x3*x8, x2*x8*x9, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 4}}}}
{8800, {3447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x7, x3*x9, x6*x7, x1*x4*x5, x2*x3*x6, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 51}}, {9, {1, 2, 0, 2}}}}
{8801, {3448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x3*x9, x7*x9, x1*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{8802, {3448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{8803, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x2*x9, x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8804, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x9, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8805, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x5, x4*x5, x4*x7, x1*x6*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8806, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x7, x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8807, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x5, x4*x5, x4*x7, x1*x6*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8808, {3449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8809, {3450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x5, x4*x6, x3*x4*x8, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{8810, {3450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x2*x9, x4*x6, x7*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 47}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 36}}, {8, {1, 0, 2, 31}}, {9, {1, 1, 0, 2}}}}
{8811, {3451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x3*x4, x4*x7, x5*x7, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x8, x1*x3*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 1}}}}
{8812, {3451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x4*x7, x5*x7, x7*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x4, x1*x3*x8, x3*x4*x6, x4*x5*x6, x4*x6*x9, x5*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 1}}}}
{8813, {3452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x5, x3*x7, x4*x5, x5*x9, x6*x9, x1*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{8814, {3452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x8, x3*x7, x4*x5, x5*x9, x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{8815, {3453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x6, x4*x7, x5*x9, x7*x9, x2*x3*x7, x2*x3*x8, x3*x6*x8, x3*x8*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8816, {3453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x6, x4*x7, x7*x9, x1*x5*x6, x1*x5*x7, x2*x3*x7, x2*x3*x8, x3*x6*x8, x3*x8*x9, x5*x6*x8, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{8817, {3454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x4*x9, x2*x6*x8, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 37}}}}
{8818, {3454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x6, x2*x7, x2*x9, x3*x4, x3*x7, x4*x9, x1*x5*x7, x4*x6*x8, x5*x6*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 37}}}}
{8819, {3454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x2*x7, x3*x4, x3*x7, x4*x9, x6*x8, x1*x2*x9, x2*x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8820, {3454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x4*x9, x6*x8, x1*x2*x9, x1*x5*x7, x1*x5*x9, x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 38}}}}
{8821, {3455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x7, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{8822, {3456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x7, x8*x9, x1*x4*x6, x1*x6*x9, x2*x3*x5, x2*x3*x8, x3*x5*x9, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{8823, {3456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x4*x6, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{8824, {3457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x7, x4*x5, x5*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9, x2*x3*x6, x2*x6*x8, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8825, {3457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x3*x5, x3*x7, x4*x5, x5*x9, x1*x4*x7, x1*x4*x8, x1*x7*x8, x1*x8*x9, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8826, {3458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8827, {3458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{8828, {3458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x8, x5*x6, x1*x4*x7, x2*x3*x5, x4*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8829, {3459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 3, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x6*x7, x3*x4*x5, x3*x4*x7, x3*x5*x9, x3*x7*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 46}}}}
{8830, {3459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 3, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x4*x8, x6*x7, x6*x8, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x7*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 47}}}}
{8831, {3460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x5, x5*x9, x6*x9, x1*x3*x8, x1*x3*x9, x1*x4*x7, x1*x6*x8, x2*x4*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{8832, {3460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x6, x6*x9, x2*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8833, {3460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x3*x5, x6*x9, x1*x3*x9, x1*x4*x7, x2*x4*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 5}}}}
{8834, {3461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 3, 1, 2}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x4*x5, x1*x2*x8, x1*x5*x8, x1*x8*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x3*x6*x7, x3*x6*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{8835, {3461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 3, 1, 2}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x7, x3*x7, x4*x5, x1*x2*x8, x1*x8*x9, x2*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 3}}}}
{8836, {3461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 3, 1, 2}, {0, 0, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x4*x5, x1*x2*x8, x2*x4*x8, x2*x8*x9, x3*x4*x6, x3*x5*x6, x3*x5*x7, x3*x6*x7, x3*x6*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{8837, {3462}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {3, 3, 4, 2, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x5, x2*x7, x6*x7, x2*x4*x8, x3*x5*x6, x3*x5*x9, x3*x6*x9, x4*x7*x8, x4*x8*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 108}}}}
{8838, {3463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x7*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 3, 0, 2}}}}
{8839, {3463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8, x5*x6*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 3, 0, 2}}}}
{8840, {3464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x2*x6, x2*x7, x2*x8, x3*x8, x4*x6, x6*x9, x1*x5*x7, x3*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{8841, {3465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x5*x7, x5*x9, x7*x8, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 41}}}}
{8842, {3465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x4*x6, x5*x7, x5*x9, x2*x3*x8, x3*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 37}}}}
{8843, {3465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x6, x5*x7, x5*x9, x7*x8, x2*x3*x8, x2*x3*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 41}}}}
{8844, {3465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 2, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x9, x5*x7, x5*x9, x3*x7*x8, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 37}}}}
{8845, {3466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x4*x5, x1*x3*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 3}}}}
{8846, {3466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x7*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 3, 0, 2}}}}
{8847, {3466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x5, x1*x3*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 3, 0, 2}}}}
{8848, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x4*x7, x4*x9, x5*x7, x2*x4*x5, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 31}}}}
{8849, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x5*x8, x2*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{8850, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x4*x9, x2*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{8851, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x4*x7, x4*x9, x2*x4*x5, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 35}}, {9, {1, 0, 2, 30}}}}
{8852, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x4*x7, x5*x7, x5*x8, x2*x4*x5, x2*x4*x9, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 35}}}}
{8853, {3467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x5*x7, x5*x8, x2*x4*x5, x2*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 35}}}}
{8854, {3468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x8, x5*x7, x5*x9, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8855, {3468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x4, x5*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8856, {3469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x7, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8857, {3469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x8, x5*x6, x5*x9, x8*x9, x2*x3*x7, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{8858, {3470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x6, x5*x7, x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 4}}}}
{8859, {3470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{8860, {3470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x6, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{8861, {3471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x8, x4*x7, x5*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{8862, {3471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x4*x7, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8863, {3472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x6, x4*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{8864, {3472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x6, x4*x6, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 4}}}}
{8865, {3472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x6, x3*x9, x4*x6, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{8866, {3473}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x4, x3*x7, x4*x8, x5*x7, x7*x8, x2*x5*x6, x2*x4*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 6, 62}}}}
{8867, {3473}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 2, 2, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x3*x7, x4*x8, x5*x7, x7*x8, x3*x4*x6, x3*x5*x6, x2*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 6, 62}}}}
{8868, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x2*x6, x2*x9, x3*x7, x4*x9, x5*x6, x1*x4*x5, x2*x3*x8, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 31}}}}
{8869, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x4*x9, x5*x7, x1*x4*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x6*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 33}}}}
{8870, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x2*x6, x3*x7, x4*x5, x4*x9, x5*x6, x5*x7, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 34}}}}
{8871, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x4*x9, x1*x4*x5, x2*x3*x8, x4*x5*x6, x4*x5*x7, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 30}}}}
{8872, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x4*x5, x4*x9, x2*x3*x6, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 30}}}}
{8873, {3474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x7, x4*x9, x5*x6, x5*x7, x1*x4*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 34}}}}
{8874, {3475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 42}}}}
{8875, {3475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 40}}}}
{8876, {3475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x5, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x1*x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 40}}}}
{8877, {3475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x6*x8, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 42}}}}
{8878, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x3*x4, x3*x7, x3*x9, x4*x8, x5*x7, x1*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{8879, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x2*x6, x3*x4, x3*x7, x3*x9, x4*x7, x4*x8, x5*x7, x1*x5*x8, x1*x5*x9, x1*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 31}}}}
{8880, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x3*x9, x4*x7, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 31}}}}
{8881, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x2*x6, x3*x7, x3*x9, x4*x7, x4*x8, x5*x7, x1*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 31}}}}
{8882, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x3*x4, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8883, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x9, x4*x8, x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{8884, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x5, x1*x9, x2*x6, x3*x7, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 30}}}}
{8885, {3476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}}, {x1*x8, x2*x6, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 31}}}}
{8886, {3477}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x6, x5*x7, x8*x9, x1*x6*x8, x2*x3*x4, x2*x3*x7, x2*x3*x8, x3*x4*x7, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{8887, {3478}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x7, x4*x5, x6*x9, x2*x3*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 3}}}}
{8888, {3478}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x7, x4*x5, x6*x9, x2*x3*x8, x2*x4*x6, x2*x4*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{8889, {3478}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x4*x5, x6*x9, x1*x4*x6, x1*x5*x6, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x7*x8, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 1, 0, 2}}}}
{8890, {3479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 2, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x4*x5, x4*x6, x7*x9, x1*x6*x8, x3*x5*x7, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8891, {3479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 2, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x4*x5, x4*x6, x6*x9, x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{8892, {3480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x8, x3*x5, x5*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8893, {3480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x3*x5, x5*x6, x5*x9, x8*x9, x1*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{8894, {3481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x9, x2*x6, x3*x4, x5*x7, x5*x8, x6*x8, x1*x4*x8, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 54}}}}
{8895, {3481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x3*x4, x4*x5, x5*x7, x5*x8, x6*x8, x2*x3*x6, x2*x6*x7, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 54}}}}
{8896, {3482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x5*x6, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{8897, {3482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x5*x6, x5*x8, x2*x3*x9, x2*x4*x6, x2*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{8898, {3483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x4*x7, x4*x8, x5*x8, x1*x2*x5, x2*x5*x6, x2*x5*x7, x2*x7*x9, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 6, 59}}}}
{8899, {3483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x3*x6, x4*x7, x4*x8, x1*x2*x5, x2*x3*x9, x2*x5*x6, x2*x5*x7, x2*x7*x9, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 6, 59}}}}
{8900, {3484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x4*x7, x6*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{8901, {3484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x4*x7, x1*x3*x5, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 3}}}}
{8902, {3484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x4*x7, x1*x3*x5, x1*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{8903, {3485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{8904, {3485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x5*x6, x1*x4*x7, x2*x3*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{8905, {3485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x9, x3*x5, x3*x8, x5*x6, x1*x4*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 5}}}}
{8906, {3486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{8907, {3486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x4*x7, x4*x9, x1*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{8908, {3487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {2, 0, 1, 0, 0}, {3, 2, 3, 2, 4}}, {x1*x5, x1*x6, x1*x9, x4*x5, x5*x8, x6*x8, x1*x2*x7, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 88}}}}
{8909, {3488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x6, x4*x8, x6*x9, x1*x3*x5, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 1, 20}}}}
{8910, {3488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 1}}, {x1*x9, x2*x7, x2*x8, x2*x9, x4*x6, x4*x8, x6*x7, x6*x9, x1*x3*x5, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 1, 20}}}}
{8911, {3489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 2, 30}}}}
{8912, {3489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x4*x9, x1*x4*x6, x1*x6*x7, x2*x3*x5, x3*x4*x5, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 2, 30}}}}
{8913, {3490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x6, x4*x7, x4*x9, x6*x8, x7*x9, x8*x9, x3*x5*x6, x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{8914, {3491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x4*x6, x4*x7, x4*x8, x6*x9, x3*x5*x7, x2*x3*x5*x6, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{8915, {3491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x4*x6, x4*x7, x4*x8, x6*x9, x2*x3*x5, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{8916, {3492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x2*x9, x4*x5, x1*x5*x7, x1*x7*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{8917, {3492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x4*x5, x2*x4*x8, x2*x8*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{8918, {3492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x7, x4*x5, x1*x7*x9, x2*x8*x9, x3*x4*x6, x3*x4*x8, x3*x5*x6, x3*x6*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 3}}}}
{8919, {3493}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x9, x3*x8, x4*x7, x5*x6, x6*x9, x1*x2*x7, x1*x2*x8, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{8920, {3494}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x6, x5*x6, x8*x9, x1*x6*x8, x2*x3*x7, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{8921, {3494}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x6, x5*x6, x5*x9, x8*x9, x1*x6*x8, x2*x3*x7, x2*x4*x8, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8922, {3494}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x4*x9, x5*x6, x8*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{8923, {3495}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x6, x5*x7, x8*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x2*x6*x8, x3*x4*x7, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{8924, {3495}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x6, x5*x7, x8*x9, x1*x3*x7, x1*x3*x8, x2*x5*x6, x2*x6*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{8925, {3496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x8*x9, x1*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8926, {3497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x8, x3*x5, x4*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8927, {3498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x3*x8, x3*x9, x6*x9, x7*x9, x1*x4*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8928, {3498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x5, x3*x8, x6*x9, x7*x9, x2*x3*x7, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8929, {3499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8930, {3499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8931, {3499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{8932, {3500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x4*x8, x5*x6, x1*x2*x9, x2*x3*x9, x2*x5*x9, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{8933, {3500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x4*x8, x5*x6, x1*x2*x9, x2*x3*x9, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 37}}}}
{8934, {3500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x9, x3*x7, x4*x8, x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 37}}}}
{8935, {3500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x4*x8, x5*x6, x1*x2*x9, x2*x3*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 3, 37}}}}
{8936, {3501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x4*x5, x4*x7, x4*x9, x2*x3*x6, x2*x3*x9, x2*x8*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 2, 31}}}}
{8937, {3501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x3*x7, x4*x5, x4*x7, x4*x9, x5*x6, x2*x3*x6, x2*x3*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 2, 32}}}}
{8938, {3501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x5, x4*x9, x2*x3*x6, x2*x3*x9, x3*x6*x7, x3*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 31}}}}
{8939, {3501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x8, x4*x5, x4*x9, x5*x6, x2*x3*x6, x2*x3*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 32}}}}
{8940, {3502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x3*x4, x3*x9, x5*x7, x6*x7, x1*x2*x8, x1*x6*x8, x2*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{8941, {3502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x3*x9, x5*x7, x6*x7, x1*x2*x8, x2*x4*x8, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 4, 45}}}}
{8942, {3502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x5*x7, x6*x7, x6*x8, x1*x2*x8, x2*x4*x8, x3*x4*x7, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 47}}}}
{8943, {3502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x3*x4, x5*x7, x6*x7, x6*x8, x1*x2*x8, x2*x4*x8, x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 47}}}}
{8944, {3503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{8945, {3503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x6*x8, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{8946, {3504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x6, x3*x7, x4*x5, x5*x9, x1*x2*x8, x1*x6*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{8947, {3505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 0, 2, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x4*x8, x4*x9, x6*x9, x1*x6*x8, x2*x3*x5, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 29}}, {9, {1, 1, 0, 2}}}}
{8948, {3506}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x4*x8, x4*x9, x6*x9, x1*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{8949, {3507}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x5*x7, x7*x8, x3*x4*x8, x2*x3*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 5, 54}}}}
{8950, {3508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x6, x3*x8, x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x7, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{8951, {3508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x6, x5*x6, x5*x7, x2*x3*x4, x2*x4*x7, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{8952, {3508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x2*x3*x4, x2*x4*x7, x3*x4*x8, x3*x6*x8, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{8953, {3508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x8, x5*x6, x2*x3*x4, x2*x4*x7, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{8954, {3509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x3*x8, x4*x7, x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8955, {3509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 5, 51}}}}
{8956, {3509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6, x1*x3*x4, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{8957, {3509}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x4*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 5, 51}}}}
{8958, {3510}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x6, x1*x9, x3*x7, x4*x5, x5*x7, x5*x8, x6*x8, x2*x4*x8, x2*x4*x9, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 54}}}}
{8959, {3511}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 1}, {2, 2, 3, 3, 3}}, {x2*x8, x2*x9, x3*x4, x3*x8, x4*x9, x5*x7, x1*x2*x6, x1*x4*x6, x1*x6*x7, x1*x6*x8, x3*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 70}}}}
{8960, {3511}, {{0, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 1}, {2, 2, 3, 3, 3}}, {x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x1*x2*x6, x1*x4*x6, x1*x6*x7, x1*x6*x8, x2*x5*x8, x3*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 8, 70}}}}
{8961, {3512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 3}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 1, 5}, {1, 2, 2, 1, 4}}, {x2*x6, x2*x7, x2*x9, x3*x7, x4*x6, x4*x7, x1*x2*x8, x1*x4*x8, x1*x5*x8, x1*x6*x9, x3*x4*x5, x3*x5*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 4, 44}}}}
{8962, {3513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x2*x3*x6, x3*x6*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9, x6*x7*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{8963, {3513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x2*x3*x6, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{8964, {3513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x2*x3*x6, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 2, 30}}}}
{8965, {3513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x2*x3*x6, x2*x6*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x6*x7*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 2, 30}}}}
{8966, {3514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x5, x4*x7, x4*x9, x2*x4*x6, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 2, 30}}}}
{8967, {3514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x4*x7, x4*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 2, 30}}}}
{8968, {3514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{8969, {3514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x5, x4*x9, x2*x4*x6, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{8970, {3515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 2, 0, 2}}}}
{8971, {3516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x6*x9, x8*x9, x1*x3*x7, x1*x6*x7, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8972, {3517}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8973, {3518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x9, x4*x6, x7*x8, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{8974, {3518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x7, x2*x9, x4*x6, x4*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{8975, {3518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{8976, {3518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x5, x4*x6, x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{8977, {3519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{8978, {3519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{8979, {3519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 32}}}}
{8980, {3519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x8, x2*x9, x3*x6, x3*x9, x4*x5, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 2, 32}}}}
{8981, {3520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x6, x5*x7, x8*x9, x1*x3*x7, x1*x3*x8, x2*x5*x6, x2*x6*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{8982, {3521}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{8983, {3522}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x4*x7, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{8984, {3523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x4*x8, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8985, {3523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{8986, {3523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{8987, {3523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{8988, {3524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x7, x6*x7, x6*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{8989, {3524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x6, x1*x9, x2*x8, x5*x7, x6*x7, x6*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{8990, {3525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x3*x8, x4*x6, x4*x8, x1*x5*x6, x2*x3*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8991, {3525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x8, x4*x6, x4*x8, x2*x3*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{8992, {3525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x4*x8, x5*x6, x2*x3*x7, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 45}}}}
{8993, {3525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x9, x4*x6, x4*x8, x5*x6, x2*x3*x7, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 45}}}}
{8994, {3526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x7, x2*x8, x3*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x9, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8995, {3526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8996, {3526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8997, {3526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x3*x7, x5*x6, x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{8998, {3527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x4*x7, x4*x9, x1*x4*x5, x2*x3*x6, x2*x3*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{8999, {3527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x4*x9, x2*x3*x6, x3*x6*x7, x3*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{9000, {3528}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5, x1*x3*x6, x1*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{9001, {3528}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x7, x3*x9, x1*x3*x6, x2*x4*x5, x4*x5*x9, x6*x7*x8, x3*x4*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 2, 30}}}}
{9002, {3529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{9003, {3529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x6*x8, x7*x8, x2*x4*x5, x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 3, 42}}}}
{9004, {3530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x7, x4*x6, x4*x7, x5*x8, x2*x3*x6, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9005, {3530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9006, {3530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x3*x7, x4*x6, x4*x7, x5*x8, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9007, {3530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x6, x3*x7, x4*x6, x4*x7, x5*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9008, {3531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x8, x3*x9, x4*x5, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9009, {3532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x6*x7, x6*x8, x2*x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 6, 59}}}}
{9010, {3533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x7, x3*x8, x4*x6, x1*x2*x5, x2*x4*x9, x2*x5*x6, x2*x5*x7, x2*x7*x9, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 45}}}}
{9011, {3533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x7, x3*x7, x3*x8, x4*x6, x5*x8, x1*x2*x5, x2*x5*x6, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{9012, {3534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x8, x4*x7, x5*x6, x5*x7, x6*x8, x1*x2*x9, x1*x7*x9, x2*x3*x6, x2*x3*x9, x2*x5*x9, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{9013, {3534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x8, x3*x4, x4*x7, x5*x6, x6*x8, x1*x2*x9, x1*x5*x7, x1*x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{9014, {3535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x8, x5*x6, x1*x3*x6, x2*x4*x7, x2*x4*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{9015, {3535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x5*x6, x1*x5*x8, x2*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{9016, {3535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x5*x6, x2*x4*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 58}}}}
{9017, {3535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x8, x5*x6, x1*x3*x6, x2*x4*x7, x2*x4*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 58}}}}
{9018, {3536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x2*x6, x2*x8, x2*x9, x3*x6, x4*x5, x4*x9, x1*x3*x7, x1*x3*x9, x1*x7*x8, x1*x7*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 47}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 31}}}}
{9019, {3536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x8, x2*x9, x3*x6, x4*x5, x4*x9, x1*x3*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 2, 31}}}}
{9020, {3537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9021, {3538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 1, 2, 1}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x6*x7, x1*x4*x8, x3*x4*x7, x3*x5*x7, x3*x5*x9, x3*x6*x9, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 44}}}}
{9022, {3539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x6*x8, x1*x3*x4, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{9023, {3540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x5*x6, x5*x7, x2*x3*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{9024, {3540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x7, x5*x6, x5*x7, x2*x3*x4, x2*x4*x6, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{9025, {3541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 1}}, {x3*x4, x3*x8, x3*x9, x4*x7, x4*x8, x5*x6, x7*x9, x1*x2*x7, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 2, 30}}}}
{9026, {3542}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x8, x5*x6, x6*x9, x8*x9, x1*x5*x8, x2*x3*x7, x3*x4*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{9027, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x2*x8, x4*x5, x1*x6*x8, x2*x3*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8, x3*x7*x9, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9028, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x3*x6*x8, x3*x7*x9, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9029, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x2*x3*x9, x2*x5*x9, x3*x5*x7, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9030, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x2*x3*x9, x2*x5*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8, x3*x7*x9, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9031, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9032, {3543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x1*x4*x8, x2*x5*x9, x3*x5*x7, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 5, 52}}}}
{9033, {3544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x4, x3*x9, x4*x6, x5*x6, x5*x8, x1*x6*x9, x2*x3*x8, x2*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{9034, {3544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x7, x3*x9, x4*x6, x5*x6, x5*x8, x1*x6*x9, x2*x3*x8, x2*x4*x7, x2*x4*x8, x2*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{9035, {3545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x1*x6, x2*x5, x3*x9, x4*x8, x5*x7, x6*x7, x1*x2*x8, x1*x2*x9, x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{9036, {3545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x3*x4, x3*x5, x3*x9, x4*x8, x5*x7, x6*x7, x1*x2*x8, x1*x2*x9, x1*x4*x6, x1*x6*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{9037, {3546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x1*x9, x2*x7, x3*x7, x3*x9, x4*x8, x5*x6, x1*x2*x5, x1*x2*x8, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9038, {3546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 2}}, {x1*x9, x3*x4, x3*x7, x3*x9, x4*x6, x4*x8, x5*x6, x1*x2*x8, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9039, {3547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{9040, {3547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 2, 1, 1}}, {x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x5*x7, x1*x2*x8, x1*x5*x8, x3*x4*x6, x3*x5*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{9041, {3548}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x9, x4*x7, x1*x2*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 45}}}}
{9042, {3548}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x8, x3*x9, x1*x2*x9, x3*x5*x6, x4*x5*x6, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{9043, {3548}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x1*x2*x9, x1*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 45}}}}
{9044, {3548}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x1*x2*x9, x1*x4*x7, x1*x4*x9, x3*x5*x6, x4*x5*x6, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{9045, {3549}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x1*x4*x5, x2*x3*x6, x4*x5*x6, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 30}}}}
{9046, {3550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x4*x9, x2*x7*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9047, {3550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x7*x8, x3*x5*x8, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9048, {3550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x3*x6, x4*x6, x4*x7, x5*x6, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x7*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9049, {3550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x3*x6, x4*x6, x4*x7, x5*x6, x2*x3*x8, x2*x3*x9, x2*x4*x9, x2*x7*x8, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9050, {3551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x3*x9, x4*x6, x6*x7, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9051, {3551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x6, x3*x9, x4*x6, x6*x7, x2*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9052, {3552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x4, x2*x8, x3*x7, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x5*x9, x1*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9053, {3552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x5, x2*x8, x3*x7, x3*x8, x4*x6, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9054, {3553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x5, x3*x7, x4*x6, x5*x6, x5*x7, x1*x6*x7, x2*x3*x9, x2*x4*x9, x2*x8*x9, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 37}}}}
{9055, {3553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x9, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 37}}}}
{9056, {3554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x3*x7, x3*x9, x4*x5, x4*x7, x5*x8, x1*x2*x6, x1*x4*x6, x2*x3*x8, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{9057, {3554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x8, x3*x5, x3*x7, x3*x9, x4*x5, x5*x8, x1*x4*x6, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{9058, {3555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 29}}}}
{9059, {3556}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x6*x9, x7*x8, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 0, 21}}}}
{9060, {3557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x2*x3*x6, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 2, 30}}}}
{9061, {3557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x2*x3*x6, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{9062, {3558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x9, x4*x5, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 3, 38}}}}
{9063, {3558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x3*x6, x3*x9, x6*x8, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 3, 38}}}}
{9064, {3559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x9, x4*x5, x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 2, 33}}}}
{9065, {3559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 2, 30}}}}
{9066, {3560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x5, x2*x3*x6, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 2, 30}}}}
{9067, {3560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x2*x3*x6, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 2, 30}}}}
{9068, {3561}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}}, {x1*x6, x3*x4, x3*x9, x4*x8, x5*x7, x6*x7, x1*x2*x8, x1*x2*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{9069, {3562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{9070, {3562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x8, x7*x8, x1*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{9071, {3563}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9072, {3563}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9073, {3564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{9074, {3564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 46}}}}
{9075, {3565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x3*x7, x4*x5, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 38}}}}
{9076, {3565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x6*x8, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 38}}}}
{9077, {3566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x2*x3, x2*x7, x2*x8, x3*x9, x5*x6, x5*x8, x6*x7, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{9078, {3566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}}, {x1*x4, x2*x7, x2*x8, x3*x9, x5*x6, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{9079, {3567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x6, x4*x7, x5*x8, x1*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{9080, {3567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x9, x3*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 38}}}}
{9081, {3568}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x7, x1*x5*x6, x2*x3*x9, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9082, {3568}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x7, x2*x3*x9, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9083, {3569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x7*x9, x2*x5*x8, x3*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 39}}}}
{9084, {3569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x7, x2*x9, x3*x6, x3*x9, x6*x7, x1*x4*x6, x1*x4*x7, x1*x4*x9, x1*x7*x9, x2*x5*x8, x3*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 39}}}}
{9085, {3570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x3*x5, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 30}}}}
{9086, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x8, x2*x6, x2*x8, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x3*x4*x6, x3*x4*x7, x2*x3*x4*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{9087, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x8, x3*x4, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9088, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x2*x6, x2*x8, x3*x4, x3*x6, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9089, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x2*x6, x2*x8, x3*x6, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9090, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x2*x6, x3*x4, x3*x6, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{9091, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x2*x3*x4*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{9092, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x2*x6, x2*x8, x3*x4, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{9093, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x8, x2*x8, x3*x4, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 5, 52}}}}
{9094, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x7, x3*x6, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{9095, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x3*x4, x3*x6, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{9096, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x2*x6, x3*x6, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x1*x7*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{9097, {3571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x8, x3*x7, x4*x8, x5*x6, x5*x7, x5*x8, x1*x2*x9, x2*x6*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9098, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x7, x3*x8, x4*x8, x2*x4*x9, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9099, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x2*x7, x3*x5, x3*x7, x3*x8, x5*x7, x2*x4*x9, x2*x6*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9100, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x3*x8, x4*x8, x1*x5*x9, x1*x6*x7, x1*x6*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 5, 51}}}}
{9101, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x8, x2*x4, x3*x4, x3*x5, x3*x7, x3*x8, x4*x8, x1*x5*x9, x1*x6*x7, x2*x6*x7, x2*x6*x8, x4*x5*x9, x5*x7*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9102, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x6, x2*x4, x2*x6, x2*x7, x3*x7, x3*x8, x5*x7, x1*x5*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9103, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x7, x3*x8, x5*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 5, 51}}}}
{9104, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x3*x8, x5*x7, x1*x5*x9, x1*x6*x7, x1*x6*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9105, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x8, x3*x4, x3*x5, x3*x7, x3*x8, x4*x8, x1*x6*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x4*x5*x9, x5*x7*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9106, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x6, x2*x4, x2*x6, x2*x7, x3*x7, x3*x8, x4*x8, x1*x5*x9, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 5, 51}}}}
{9107, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x2*x4, x2*x7, x3*x4, x3*x5, x3*x7, x3*x8, x4*x8, x1*x5*x9, x1*x6*x7, x1*x6*x8, x2*x6*x8, x4*x5*x9, x5*x7*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 5, 51}}}}
{9108, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x7, x3*x8, x4*x8, x1*x5*x9, x1*x6*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9109, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x2*x6, x2*x7, x3*x7, x3*x8, x5*x7, x2*x4*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9110, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x2*x4, x2*x7, x3*x4, x3*x5, x3*x7, x3*x8, x5*x7, x1*x5*x9, x1*x6*x7, x1*x6*x8, x2*x6*x8, x4*x5*x9, x4*x8*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9111, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x7, x3*x8, x4*x8, x1*x5*x9, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9112, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x7, x3*x8, x5*x7, x2*x4*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 5, 51}}}}
{9113, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x8, x3*x4, x3*x5, x3*x7, x3*x8, x5*x7, x1*x6*x7, x2*x4*x9, x2*x6*x7, x2*x6*x8, x4*x5*x9, x4*x8*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 5, 51}}}}
{9114, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x7, x3*x8, x4*x8, x2*x4*x9, x2*x6*x7, x2*x6*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 51}}}}
{9115, {3572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 2}, {1, 1, 1, 2, 2}}, {x1*x5, x2*x7, x3*x4, x3*x5, x3*x7, x3*x8, x5*x7, x1*x6*x7, x1*x6*x8, x2*x4*x9, x2*x6*x8, x4*x5*x9, x4*x8*x9, x1*x2*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 5, 51}}}}
{9116, {3573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x8, x2*x9, x3*x6, x3*x8, x6*x9, x1*x6*x8, x2*x4*x5, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{9117, {3573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x6*x9, x1*x3*x6, x2*x4*x5, x4*x5*x7, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{9118, {3574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 2}}}}
{9119, {3574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x6*x9, x1*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 20}}, {9, {1, 1, 0, 5}}}}
{9120, {3574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x3*x9, x5*x9, x6*x9, x1*x4*x7, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 1, 23}}, {9, {1, 1, 0, 2}}}}
{9121, {3575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {2, 1, 1, 1, 3}, {1, 1, 1, 1, 2}}, {x1*x7, x3*x5, x3*x6, x3*x7, x4*x5, x6*x8, x1*x2*x9, x1*x4*x8, x2*x3*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 3, 37}}}}
{9122, {3575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {2, 1, 1, 1, 3}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x8, x3*x6, x3*x7, x4*x5, x6*x8, x1*x2*x9, x2*x3*x9, x2*x5*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 37}}}}
{9123, {3575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {2, 1, 1, 1, 3}, {1, 1, 1, 1, 2}}, {x1*x8, x2*x6, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x1*x4*x7, x2*x3*x9, x2*x5*x9, x2*x8*x9, x1*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 37}}}}
{9124, {3575}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {2, 1, 1, 1, 3}, {1, 1, 1, 1, 2}}, {x2*x6, x2*x9, x3*x5, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x1*x4*x8, x1*x7*x8, x1*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 3, 37}}}}
{9125, {3576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x3*x6, x3*x7, x3*x9, x6*x8, x7*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 43}}}}
{9126, {3576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x7, x3*x9, x6*x8, x7*x8, x2*x4*x5, x2*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 43}}}}
{9127, {3576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{9128, {3576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{9129, {3577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x2*x3*x6, x5*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{9130, {3577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x6, x2*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{9131, {3577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{9132, {3577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x7, x4*x6, x4*x7, x4*x9, x1*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{9133, {3578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x6*x8, x1*x4*x5, x2*x3*x6, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{9134, {3578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 1, 2, 1, 2}}, {x1*x8, x1*x9, x2*x7, x3*x6, x3*x9, x6*x8, x1*x4*x5, x2*x8*x9, x3*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 37}}}}
{9135, {3579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x6, x5*x7, x1*x4*x8, x1*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 1, 23}}}}
{9136, {3579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 1, 20}}}}
{9137, {3579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x6, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 1, 23}}}}
{9138, {3579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x3*x9, x5*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 1, 20}}}}
{9139, {3580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 2, 1, 2}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x6*x9, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 3, 38}}}}
{9140, {3580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 2, 1, 2}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 43}}}}
{9141, {3581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x9, x3*x6, x4*x6, x4*x9, x2*x3*x7, x2*x5*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{9142, {3581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x2*x3, x2*x9, x3*x6, x4*x6, x4*x9, x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{9143, {3581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x2*x9, x3*x6, x4*x6, x4*x9, x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 2, 31}}}}
{9144, {3581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x6, x4*x6, x4*x9, x2*x5*x8, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 2, 30}}}}
{9145, {3582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x3*x4, x3*x7, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x5*x7, x1*x5*x8, x1*x7*x9, x2*x4*x9, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 4, 45}}}}
{9146, {3582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x5, x2*x8, x3*x7, x3*x8, x4*x6, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9147, {3582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x5, x3*x7, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x9, x1*x7*x9, x2*x4*x9, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 4, 45}}}}
{9148, {3582}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x6, x1*x2*x9, x1*x5*x7, x1*x5*x8, x1*x7*x9, x2*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9149, {3583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x7, x4*x6, x4*x9, x6*x8, x2*x4*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{9150, {3583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x4*x6, x4*x9, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{9151, {3584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 2, 1, 1, 2}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x3*x9, x2*x5*x6, x4*x5*x6, x4*x5*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{9152, {3584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 2, 1, 1, 2}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x1*x4*x7, x1*x4*x9, x2*x5*x6, x4*x5*x6, x4*x5*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{9153, {3585}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x3*x7, x4*x7, x5*x9, x2*x3*x8, x2*x3*x9, x2*x5*x6, x2*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{9154, {3585}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x3*x7, x4*x7, x5*x9, x2*x5*x6, x2*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{9155, {3586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 3, 38}}}}
{9156, {3587}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 3, 2}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x9, x7*x9, x1*x3*x7, x1*x7*x8, x2*x4*x6, x2*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9157, {3588}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x4*x6, x6*x8, x2*x5*x9, x2*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 82}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9158, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 6}}, {9, {1, 2, 0, 2}}}}
{9159, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9160, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 4}}}}
{9161, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 4}}}}
{9162, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x3*x4, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x7*x9, x4*x5*x6, x5*x6*x9, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9163, {3589}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x3*x4, x3*x8, x4*x8, x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 58}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 6}}}}
{9164, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x6, x2*x8, x4*x5, x6*x7, x1*x8*x9, x3*x4*x7, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 4}}}}
{9165, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x4*x5, x6*x7, x3*x7*x9, x3*x8*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{9166, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x5, x5*x6*x7, x6*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{9167, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x9, x2*x8, x3*x4, x3*x9, x4*x5, x1*x3*x8, x2*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{9168, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x8, x3*x4, x3*x9, x4*x5, x2*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 4}}}}
{9169, {3590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x5, x3*x4*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 6, 58}}, {9, {1, 2, 0, 2}}}}
{9170, {3591}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x6, x4*x9, x5*x6, x5*x9, x7*x8, x1*x5*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9171, {3591}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x3*x6, x4*x9, x5*x8, x7*x8, x2*x5*x6, x2*x5*x9, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 37}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 7, 65}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9172, {3592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x7, x2*x9, x4*x8, x4*x9, x7*x8, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9173, {3592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x7, x2*x9, x3*x8, x4*x9, x7*x8, x8*x9, x3*x5*x6, x1*x4*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9174, {3592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x7, x2*x9, x4*x9, x7*x8, x8*x9, x3*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 2}}}}
{9175, {3593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x7, x3*x5, x5*x8, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 5}}}}
{9176, {3593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x3*x5, x5*x8, x5*x9, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9177, {3593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x2*x9, x3*x5, x5*x8, x7*x8, x8*x9, x1*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9178, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{9179, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x4*x6, x4*x8, x5*x6, x8*x9, x2*x3*x7, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9180, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x4*x6, x4*x8, x5*x6, x5*x9, x8*x9, x2*x3*x7, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9181, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x4*x8, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9182, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{9183, {3594}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x7, x3*x7*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 49}}, {9, {1, 0, 0, 2}}}}
{9184, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9185, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9186, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x4*x7, x5*x7, x8*x9, x2*x3*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9187, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x7, x5*x9, x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9188, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x4, x4*x7, x4*x9, x5*x7, x7*x9, x8*x9, x3*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9189, {3595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x5*x7, x5*x9, x8*x9, x2*x3*x6, x2*x4*x7, x2*x4*x8, x3*x5*x6, x3*x6*x8, x4*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9190, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x8*x9, x1*x4*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9191, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9192, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x8*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9193, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x2*x3, x2*x5, x4*x5, x8*x9, x3*x6*x7, x4*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 6}}}}
{9194, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9195, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9196, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x3, x2*x5, x3*x6, x3*x9, x8*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9197, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x9, x5*x9, x8*x9, x1*x6*x8, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9198, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x5, x3*x6, x3*x9, x5*x9, x8*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9199, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 6}}}}
{9200, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9201, {3596}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x3*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9202, {3597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x4*x5, x4*x8, x4*x9, x5*x6, x7*x9, x1*x6*x7, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{9203, {3597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x4*x5, x4*x8, x5*x6, x5*x7, x7*x9, x1*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 42}}, {9, {1, 1, 0, 2}}}}
{9204, {3597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x4*x8, x5*x6, x5*x7, x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 42}}, {9, {1, 1, 0, 2}}}}
{9205, {3597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 1, 1}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{9206, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x5, x3*x9, x4*x5, x8*x9, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9207, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x6, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{9208, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9209, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x4*x5, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9210, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x6*x7, x3*x5*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9211, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9212, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9213, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9214, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x6*x7, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9215, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x6, x3*x5, x3*x9, x8*x9, x1*x4*x5, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9216, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x3*x5, x4*x5, x8*x9, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{9217, {3598}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x5, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9218, {3599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x5, x3*x5, x3*x8, x7*x8, x2*x6*x9, x2*x7*x9, x3*x4*x6, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9219, {3600}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x7, x2*x9, x5*x8, x5*x9, x7*x8, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9220, {3600}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x4, x7*x8, x8*x9, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9221, {3601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x4, x3*x6, x6*x7, x1*x3*x8, x1*x5*x6, x1*x5*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{9222, {3601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x4, x3*x6, x4*x9, x6*x7, x1*x3*x8, x2*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{9223, {3601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x1*x3*x5, x1*x5*x6, x2*x7*x9, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9224, {3601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x4, x3*x6, x4*x9, x2*x6*x7, x2*x7*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9225, {3602}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x3*x5, x3*x8, x4*x9, x5*x7, x6*x7, x7*x9, x1*x2*x4, x1*x2*x6, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{9226, {3602}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x4*x9, x6*x7, x1*x2*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9227, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x8, x2*x4, x6*x7, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 4}}}}
{9228, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x4, x3*x5, x4*x9, x8*x9, x1*x3*x8, x1*x5*x8, x2*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9229, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x4, x3*x5, x5*x9, x8*x9, x2*x4*x8, x2*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9230, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x4, x3*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 4}}}}
{9231, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x4, x4*x9, x6*x9, x8*x9, x2*x6*x7, x3*x4*x8, x3*x5*x7, x3*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9232, {3603}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x8, x5*x9, x6*x7, x6*x9, x8*x9, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x5*x8, x2*x3*x4*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9233, {3604}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 2}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x7, x3*x4, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{9234, {3605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x6*x8, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{9235, {3606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 2, 0, 1}, {0, 1, 3, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x1*x5*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 6, 0, 2}}}}
{9236, {3607}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {2, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x2*x4, x3*x4, x4*x5, x6*x8, x1*x3*x6, x1*x3*x9, x1*x5*x6, x1*x5*x8, x1*x5*x9, x1*x7*x9, x2*x3*x7, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 82}}, {9, {1, 9, 0, 2}}}}
{9237, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x4, x3*x5, x3*x6, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9238, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x2*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 35}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9239, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x3*x4, x3*x5, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 35}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9240, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x3*x5, x3*x6, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9241, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 35}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9242, {3608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x4, x4*x7, x5*x9, x6*x9, x7*x9, x1*x2*x8, x1*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 2, 35}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9243, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x3*x5, x5*x9, x6*x7, x1*x4*x8, x1*x8*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9244, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x8, x3*x4, x3*x5, x6*x7, x1*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 4}}}}
{9245, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x5, x5*x9, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9246, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x6*x7, x1*x4*x8, x1*x8*x9, x3*x5*x7, x5*x7*x9, x5*x8*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9247, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x4, x5*x9, x6*x7, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9248, {3609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x6*x7, x1*x8*x9, x3*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 4}}}}
{9249, {3610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x8, x5*x6, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9250, {3610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x5*x6, x6*x7, x7*x9, x2*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 0, 2}}}}
{9251, {3611}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 3}, {3, 3, 4, 2, 7}, {2, 1, 0, 0, 0}}, {x2*x5, x2*x6, x2*x7, x2*x9, x5*x7, x5*x8, x7*x9, x1*x6*x8, x1*x6*x9, x1*x7*x8, x3*x4*x5, x3*x4*x6, x3*x4*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 96}}, {9, {1, 5, 0, 2}}}}
{9252, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x2*x5, x3*x6, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x1*x7*x8, x1*x7*x9, x2*x3*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 42}}}}
{9253, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x2*x3, x3*x6, x4*x6, x4*x9, x5*x8, x6*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 42}}}}
{9254, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x2*x3*x9, x2*x3*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 42}}}}
{9255, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x7, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x6*x8, x2*x5*x8, x2*x3*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 3, 38}}}}
{9256, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x7, x2*x3, x3*x6, x3*x9, x4*x6, x4*x9, x6*x8, x2*x5*x8, x4*x5*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 3, 38}}}}
{9257, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x2*x3, x2*x5, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x6*x8, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 3, 38}}}}
{9258, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x2*x5, x3*x9, x4*x5, x4*x9, x6*x8, x2*x3*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 3, 38}}}}
{9259, {3612}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x2*x3, x2*x5, x3*x6, x4*x9, x5*x8, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 42}}}}
{9260, {3613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x6*x8, x8*x9, x1*x3*x7, x2*x5*x6, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x7*x8, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9261, {3613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x3*x4, x3*x8, x6*x8, x8*x9, x1*x3*x7, x1*x5*x7, x2*x5*x6, x2*x5*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9262, {3614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 0, 0, 1, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x5*x7, x7*x9, x2*x4*x8, x3*x4*x6, x3*x5*x6, x4*x6*x9, x4*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{9263, {3614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 0, 0, 1, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x7, x7*x9, x1*x3*x5, x1*x5*x7, x3*x4*x6, x3*x4*x8, x3*x5*x6, x4*x6*x9, x4*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{9264, {3615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x4*x5, x7*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9265, {3616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x2*x9, x4*x5, x8*x9, x1*x5*x8, x3*x4*x7, x3*x6*x7, x3*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9266, {3616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x6, x4*x5, x8*x9, x1*x2*x8, x2*x4*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9267, {3616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x6, x4*x5, x8*x9, x1*x2*x8, x3*x4*x7, x3*x5*x7, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{9268, {3617}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{9269, {3617}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x9, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 2}}}}
{9270, {3617}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x2*x3, x6*x7, x8*x9, x2*x4*x5, x3*x6*x9, x4*x5*x7, x4*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 53}}, {9, {1, 0, 0, 4}}}}
{9271, {3618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x5, x3*x8, x1*x3*x6, x1*x6*x8, x2*x4*x7, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9272, {3618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x6, x2*x7, x2*x8, x2*x9, x3*x8, x4*x7, x7*x8, x3*x4*x5, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 5, 54}}}}
{9273, {3618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x2*x5, x2*x8, x2*x9, x3*x5, x3*x8, x4*x7, x7*x8, x1*x3*x6, x1*x6*x8, x1*x6*x9, x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 5, 54}}}}
{9274, {3618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x6, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x3*x4*x5, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9275, {3619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x5*x8, x7*x8, x1*x2*x7, x2*x7*x9, x3*x5*x6, x3*x6*x9, x4*x5*x6, x4*x6*x9, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9276, {3619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x3, x3*x8, x7*x8, x1*x2*x4, x1*x2*x7, x1*x4*x7, x2*x4*x9, x2*x7*x9, x3*x5*x6, x3*x6*x9, x4*x5*x6, x4*x6*x9, x4*x7*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 10, 82}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{9277, {3620}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x4*x6, x5*x7, x7*x9, x2*x3*x8, x3*x6*x9, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9278, {3620}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x7*x9, x1*x4*x5, x3*x4*x8, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9279, {3621}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x5*x9, x8*x9, x1*x3*x8, x1*x6*x7, x1*x6*x8, x2*x3*x8, x4*x5*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{9280, {3622}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x6, x2*x9, x6*x8, x7*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9281, {3623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x4*x6, x4*x7, x4*x9, x2*x3*x5, x2*x6*x8, x3*x5*x7, x3*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 2}}}}
{9282, {3623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x7, x4*x6, x4*x7, x4*x9, x3*x5*x7, x3*x5*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 4}}}}
{9283, {3623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x7, x4*x6, x4*x7, x4*x9, x6*x9, x3*x5*x7, x3*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 2}}}}
{9284, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x8, x3*x4, x4*x9, x6*x9, x8*x9, x1*x5*x6, x2*x4*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9285, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x2*x8, x5*x7, x5*x9, x6*x9, x8*x9, x2*x4*x7, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9286, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x8, x4*x7, x5*x7, x5*x9, x6*x9, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{9287, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x3*x4, x4*x7, x4*x9, x6*x9, x8*x9, x1*x5*x6, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{9288, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x2*x8, x3*x4, x6*x9, x8*x9, x2*x4*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 4}}}}
{9289, {3624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x8, x3*x4, x4*x7, x5*x7, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 4}}}}
{9290, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9291, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9292, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9293, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9294, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9295, {3625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x6*x7, x6*x9, x8*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9296, {3626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x7, x4*x9, x5*x8, x6*x7, x2*x3*x6, x2*x3*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 40}}}}
{9297, {3626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}}, {x1*x4, x1*x8, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x1*x6*x9, x2*x3*x5, x2*x3*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 42}}}}
{9298, {3626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}}, {x1*x6, x1*x8, x2*x3, x4*x9, x5*x7, x5*x8, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 42}}}}
{9299, {3626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x4*x9, x5*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 40}}}}
{9300, {3627}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x4, x5*x9, x7*x8, x1*x3*x5, x1*x3*x7, x1*x7*x9, x2*x4*x6, x2*x6*x7, x2*x6*x9, x3*x5*x8, x4*x5*x6, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 7, 65}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9301, {3628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 3}}, {x1*x5, x1*x7, x2*x9, x3*x4, x5*x6, x6*x8, x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 54}}}}
{9302, {3628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 3}}, {x2*x4, x2*x7, x2*x9, x3*x4, x4*x6, x6*x8, x7*x8, x1*x3*x5, x1*x3*x7, x1*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 54}}}}
{9303, {3628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 3}}, {x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x5*x6, x6*x8, x7*x8, x1*x5*x9, x3*x4*x8, x3*x4*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 54}}}}
{9304, {3628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 3}}, {x1*x5, x2*x6, x2*x7, x2*x9, x4*x6, x5*x6, x6*x8, x7*x8, x3*x4*x8, x3*x4*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 5, 54}}}}
{9305, {3629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {1, 0, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x4*x5, x4*x8, x6*x9, x1*x2*x8, x1*x6*x8, x2*x8*x9, x3*x5*x6, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{9306, {3629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {1, 0, 2, 1, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x7, x4*x8, x6*x9, x1*x2*x8, x2*x8*x9, x3*x4*x5, x3*x5*x6, x3*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 37}}, {9, {1, 1, 0, 2}}}}
{9307, {3630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x4*x6, x4*x7, x6*x9, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9308, {3631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x9, x4*x6, x6*x9, x8*x9, x2*x3*x7, x2*x4*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9309, {3631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x9, x4*x6, x4*x7, x6*x9, x1*x6*x8, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{9310, {3632}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x8, x4*x7, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 49}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{9311, {3632}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x8, x5*x9, x6*x9, x8*x9, x3*x4*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{9312, {3633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x3*x6, x3*x8, x4*x6, x6*x9, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{9313, {3633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x3*x6, x3*x8, x4*x6, x6*x9, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 4}}}}
{9314, {3633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x6, x3*x8, x3*x9, x4*x6, x6*x9, x2*x5*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{9315, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x5*x8, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{9316, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x6, x3*x6, x3*x7, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{9317, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x6, x2*x8, x3*x6, x4*x6, x4*x7, x4*x8, x2*x3*x5, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{9318, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x4*x6, x4*x7, x4*x8, x2*x3*x5, x3*x5*x7, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{9319, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x6*x9, x3*x5*x7, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{9320, {3634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x4*x6, x4*x7, x4*x8, x2*x3*x5, x2*x5*x8, x2*x6*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{9321, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x7, x2*x5, x2*x7, x2*x9, x4*x5, x7*x8, x1*x6*x9, x3*x5*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9322, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x5, x2*x7, x2*x9, x3*x5, x3*x6, x7*x8, x1*x4*x9, x1*x6*x7, x1*x6*x9, x4*x5*x8, x4*x5*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9323, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x5, x2*x9, x3*x5, x3*x6, x4*x5, x7*x8, x1*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9324, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x6, x2*x9, x3*x5, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9325, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x1*x6, x1*x7, x2*x9, x3*x6, x4*x5, x7*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9326, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x7, x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x7*x8, x1*x4*x9, x1*x6*x9, x3*x5*x8, x4*x5*x8, x4*x5*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9327, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x6, x1*x7, x2*x3, x2*x7, x2*x9, x3*x6, x7*x8, x1*x4*x9, x3*x5*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9328, {3635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 1, 2}}, {x1*x6, x2*x3, x2*x7, x2*x9, x3*x5, x3*x6, x7*x8, x1*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 46}}}}
{9329, {3636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x3*x7, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x4*x6, x1*x4*x8, x1*x8*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 4}}}}
{9330, {3636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x4, x3*x7, x3*x9, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x4*x8, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9331, {3636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 2, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x9, x3*x7, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x4*x6, x1*x4*x8, x1*x8*x9, x2*x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9332, {3637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x4*x6, x4*x7, x6*x9, x8*x9, x1*x3*x5, x1*x7*x8, x2*x4*x8, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{9333, {3637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x4*x6, x4*x7, x8*x9, x1*x3*x5, x2*x4*x8, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 4}}}}
{9334, {3637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x4*x6, x4*x7, x7*x9, x8*x9, x1*x3*x5, x2*x6*x8, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{9335, {3638}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {2, 3, 2, 3, 3}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x2*x3, x3*x4, x3*x6, x6*x9, x2*x5*x7, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 82}}, {9, {1, 1, 0, 3}}}}
{9336, {3638}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {2, 3, 2, 3, 3}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x3*x4, x2*x3*x8, x2*x8*x9, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 82}}, {9, {1, 1, 0, 2}}}}
{9337, {3638}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 0, 0, 0}, {2, 3, 2, 3, 3}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x4, x3*x6, x1*x4*x5, x4*x5*x7, x4*x6*x7, x5*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 82}}, {9, {1, 1, 0, 2}}}}
{9338, {3639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x9, x2*x4, x3*x5, x4*x7, x5*x7, x6*x7, x6*x8, x2*x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9339, {3639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x9, x3*x5, x4*x7, x5*x7, x6*x7, x6*x8, x2*x3*x4, x2*x3*x8, x2*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9340, {3640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 1, 2, 3}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x5*x9, x6*x9, x1*x3*x8, x2*x3*x8, x2*x6*x8, x3*x5*x7, x3*x7*x8, x3*x8*x9, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9341, {3640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 1, 2, 3}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x5, x3*x8, x5*x9, x6*x9, x1*x6*x8, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9342, {3641}, {{0, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 3}, {0, 1, 1, 1, 1}, {0, 2, 0, 1, 0}, {2, 3, 4, 3, 7}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x5, x4*x7, x4*x9, x5*x7, x8*x9, x2*x3*x6, x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{9343, {3642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9344, {3642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x5, x6*x8, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9345, {3643}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x8, x3*x6, x3*x8, x4*x5, x7*x9, x8*x9, x1*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9346, {3643}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{9347, {3644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x5, x6*x9, x7*x9, x1*x6*x8, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9348, {3644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x6, x6*x9, x7*x9, x1*x6*x8, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9349, {3645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x7, x4*x6, x1*x5*x6, x1*x5*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{9350, {3645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{9351, {3646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x7, x4*x5, x5*x9, x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9352, {3646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x3*x7, x4*x5, x5*x9, x6*x9, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9353, {3647}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x8, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9354, {3647}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x7, x2*x8, x4*x5, x6*x9, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9355, {3648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x3*x7, x7*x9, x8*x9, x2*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9356, {3648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9357, {3649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 4}}}}
{9358, {3649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9359, {3649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9360, {3650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x9, x2*x8, x3*x6, x4*x7, x4*x9, x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{9361, {3650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x9, x2*x4, x2*x8, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{9362, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x8, x3*x4, x3*x5, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9363, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9364, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x2*x6*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9365, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x2*x6, x3*x4, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x3*x5*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9366, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x3*x5, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9367, {3651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x4, x2*x6, x4*x7, x4*x8, x5*x7, x6*x7, x2*x3*x9, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 3, 38}}}}
{9368, {3652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x7, x3*x6, x3*x8, x5*x9, x1*x7*x8, x4*x5*x6, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9369, {3652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x8, x5*x9, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9370, {3653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x4, x5*x7, x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9371, {3654}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x4*x6, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x2*x3*x7, x2*x6*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9372, {3654}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x3*x7, x6*x9, x7*x9, x1*x3*x8, x1*x4*x8, x1*x5*x7, x1*x5*x8, x1*x8*x9, x2*x4*x6, x2*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9373, {3655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x4, x5*x6, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9374, {3655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x5*x6, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9375, {3656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x8, x4*x9, x8*x9, x1*x5*x7, x2*x3*x8, x5*x6*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9376, {3656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x4*x8, x8*x9, x1*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{9377, {3656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x4*x8, x8*x9, x1*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9378, {3657}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x2*x8, x4*x8, x5*x8, x1*x5*x6, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{9379, {3657}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x4*x8, x2*x4*x9, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x6*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{9380, {3658}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x3*x9, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x5, x1*x4*x8, x2*x4*x8, x3*x5*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x6*x7, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 10, 82}}, {9, {1, 0, 0, 1}}}}
{9381, {3658}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x6*x9, x8*x9, x1*x2*x8, x1*x4*x8, x3*x5*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 10, 82}}, {9, {1, 0, 0, 2}}}}
{9382, {3659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x6, x4*x6, x4*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9383, {3659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x6, x4*x6, x4*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9384, {3660}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 2, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 0, 16}}, {9, {1, 1, 0, 2}}}}
{9385, {3661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x6*x8, x6*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9386, {3662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x6, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 2, 29}}}}
{9387, {3663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x6*x7, x6*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 3, 42}}}}
{9388, {3663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x3*x9, x6*x7, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 3, 38}}}}
{9389, {3663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x6*x7, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 38}}}}
{9390, {3663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x6*x8, x3*x4*x5, x3*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 3, 42}}}}
{9391, {3664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x4, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9392, {3665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x6, x6*x9, x8*x9, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9393, {3665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9394, {3665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{9395, {3666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x5, x2*x8, x5*x6, x5*x9, x6*x9, x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9396, {3667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9397, {3667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9398, {3668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x5*x6, x5*x7, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 7, 66}}}}
{9399, {3668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x3*x6, x3*x8, x4*x6, x5*x6, x5*x7, x1*x5*x8, x2*x3*x4, x2*x4*x7, x2*x4*x9, x2*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 7, 66}}}}
{9400, {3668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x3*x6, x3*x8, x5*x6, x5*x7, x2*x3*x4, x2*x4*x7, x2*x4*x9, x2*x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{9401, {3668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x3*x8, x5*x6, x5*x7, x2*x4*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{9402, {3669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9403, {3669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x2*x3, x2*x9, x3*x7, x4*x8, x5*x6, x6*x8, x1*x4*x7, x1*x4*x9, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 48}}}}
{9404, {3669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x9, x3*x7, x4*x8, x5*x6, x1*x4*x7, x1*x5*x7, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9405, {3669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x4, x2*x9, x3*x7, x4*x8, x5*x6, x6*x8, x1*x5*x7, x1*x5*x9, x2*x3*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 4, 48}}}}
{9406, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x4*x6, x4*x8, x5*x6, x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9407, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x3*x7, x4*x8, x5*x6, x5*x7, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9408, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x4*x6, x4*x8, x5*x6, x5*x7, x2*x3*x8, x2*x3*x9, x2*x6*x9, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9409, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x7, x4*x8, x5*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9410, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x6, x4*x6, x4*x8, x5*x6, x5*x7, x2*x3*x8, x2*x3*x9, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9411, {3670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x7, x4*x8, x5*x6, x5*x7, x2*x3*x8, x2*x3*x9, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9412, {3671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 2, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x4*x9, x6*x7, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 2, 29}}}}
{9413, {3671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 2, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x2*x6, x2*x8, x2*x9, x4*x6, x4*x9, x6*x7, x1*x8*x9, x3*x4*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 2, 29}}}}
{9414, {3672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x7*x8, x1*x4*x8, x2*x3*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9415, {3672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x8, x4*x6, x4*x7, x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9416, {3673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x8, x4*x7, x4*x9, x6*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9417, {3674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x3*x5, x5*x8, x6*x7, x2*x3*x9, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 71}}}}
{9418, {3674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x5*x8, x6*x7, x2*x3*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x9, x3*x7*x9, x4*x6*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 71}}}}
{9419, {3674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x6, x1*x9, x3*x7, x5*x8, x6*x7, x2*x3*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 8, 71}}}}
{9420, {3674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x9, x2*x4, x3*x7, x5*x8, x6*x7, x2*x3*x9, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 8, 71}}}}
{9421, {3675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x5*x7, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x5*x9, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 6, 59}}}}
{9422, {3675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x1*x3*x4, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x5*x9, x3*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 6, 59}}}}
{9423, {3676}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x6*x7, x6*x8, x3*x4*x7, x3*x4*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 6, 58}}}}
{9424, {3676}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x6*x7, x6*x8, x1*x3*x4, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 6, 58}}}}
{9425, {3677}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x3*x8, x4*x5, x4*x8, x6*x7, x1*x6*x8, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 7, 65}}}}
{9426, {3677}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 7, 65}}}}
{9427, {3677}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 7, 65}}}}
{9428, {3677}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x7, x6*x7, x2*x5*x9, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 7, 65}}}}
{9429, {3678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 1}}, {x1*x6, x2*x8, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 29}}}}
{9430, {3678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 1}}, {x2*x4, x2*x8, x3*x4, x4*x7, x4*x8, x5*x7, x1*x3*x6, x1*x5*x8, x1*x6*x7, x1*x6*x8, x2*x3*x9, x2*x5*x9, x3*x6*x9, x3*x7*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 29}}}}
{9431, {3679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{9432, {3679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x5, x2*x7, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x6, x1*x4*x9, x1*x6*x9, x2*x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{9433, {3679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{9434, {3679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x5*x6, x5*x7, x1*x2*x9, x1*x4*x9, x1*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 52}}}}
{9435, {3680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x6, x4*x6, x1*x4*x5, x2*x7*x8, x2*x7*x9, x4*x5*x8, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 82}}}}
{9436, {3680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x4*x6, x2*x3*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x8, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 82}}}}
{9437, {3680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x9, x2*x6, x3*x6, x4*x6, x1*x2*x7, x2*x3*x9, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 82}}}}
{9438, {3680}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x8, x4*x6*x8, x4*x6*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 82}}}}
{9439, {3681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 0, 1, 1}, {2, 3, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x5, x3*x9, x1*x4*x5, x2*x6*x7, x2*x6*x9, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 57}}}}
{9440, {3681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 0, 1, 1}, {2, 3, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x3*x9, x1*x3*x5, x1*x5*x8, x2*x4*x6, x2*x6*x7, x2*x6*x9, x3*x5*x7, x3*x5*x8, x3*x6*x7, x4*x5*x7, x4*x6*x7, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 57}}}}
{9441, {3682}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x8*x9, x1*x3*x8, x1*x5*x7, x2*x4*x8, x2*x5*x6, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{9442, {3683}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x5, x4*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9443, {3684}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x8, x4*x8, x4*x9, x2*x3*x7, x2*x3*x9, x2*x5*x6, x2*x5*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{9444, {3684}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x7, x3*x8, x4*x8, x4*x9, x6*x8, x1*x3*x9, x2*x3*x7, x2*x3*x9, x2*x5*x6, x2*x5*x9, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{9445, {3684}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x7, x2*x3, x3*x8, x4*x8, x4*x9, x6*x8, x1*x3*x9, x2*x5*x6, x2*x5*x9, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 3, 41}}}}
{9446, {3684}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x3, x3*x8, x4*x9, x1*x4*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9, x4*x5*x6, x4*x6*x8, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 3, 40}}}}
{9447, {3685}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{9448, {3685}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x4*x7, x4*x8, x5*x6, x2*x3*x7, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{9449, {3685}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{9450, {3685}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x4*x7, x4*x8, x5*x6, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{9451, {3686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x8, x2*x4, x3*x4, x3*x9, x4*x7, x4*x8, x5*x7, x1*x3*x5, x2*x6*x7, x2*x6*x8, x2*x6*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{9452, {3686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x8, x2*x6, x3*x9, x4*x7, x4*x8, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{9453, {3687}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x5*x9, x8*x9, x2*x3*x8, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{9454, {3688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x7*x9, x8*x9, x1*x4*x5, x2*x3*x8, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9455, {3689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x8, x2*x4*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{9456, {3689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x1*x5*x7, x1*x5*x9, x2*x4*x6, x2*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{9457, {3690}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x8, x4*x5, x6*x7, x6*x8, x1*x4*x8, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 54}}}}
{9458, {3690}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x8, x4*x5, x6*x7, x6*x8, x2*x3*x5, x2*x3*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 54}}}}
{9459, {3691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x4, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{9460, {3692}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x2*x8, x3*x8, x5*x6, x3*x4*x6, x3*x4*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9461, {3692}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9462, {3693}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x9, x3*x8, x4*x7, x5*x6, x6*x8, x2*x3*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9463, {3693}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x3*x8, x4*x7, x5*x6, x6*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 5, 54}}}}
{9464, {3694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}}, {x2*x7, x2*x9, x4*x6, x4*x9, x5*x8, x6*x7, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x3*x9, x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{9465, {3695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x7, x3*x4, x3*x9, x4*x8, x5*x6, x1*x2*x9, x1*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{9466, {3695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x5, x1*x8, x2*x7, x3*x9, x4*x8, x5*x6, x1*x2*x9, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{9467, {3696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x5*x7, x2*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 4, 45}}}}
{9468, {3696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x5, x2*x8, x3*x7, x3*x8, x4*x6, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 4, 45}}}}
{9469, {3697}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 2, 1, 0}}, {x1*x7, x1*x8, x1*x9, x4*x5, x4*x8, x4*x9, x5*x7, x5*x9, x7*x8, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 0, 26}}}}
{9470, {3698}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x7, x4*x6, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 37}}}}
{9471, {3698}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 1, 0, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x9, x3*x4, x3*x7, x4*x6, x1*x3*x9, x1*x4*x9, x2*x5*x6, x2*x5*x7, x5*x6*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 37}}}}
{9472, {3699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x9, x2*x8, x4*x7, x5*x6, x1*x7*x8, x2*x3*x6, x2*x3*x9, x3*x4*x6, x3*x4*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9473, {3699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x4*x7, x5*x6, x2*x3*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9474, {3700}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x5, x4*x6, x4*x9, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9475, {3700}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x2*x7, x4*x6, x4*x9, x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9476, {3701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 45}}}}
{9477, {3701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 45}}}}
{9478, {3702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x9, x2*x4, x2*x8, x3*x7, x4*x6, x5*x6, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9479, {3702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x5, x1*x9, x2*x8, x3*x7, x4*x6, x5*x6, x5*x8, x2*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 38}}}}
{9480, {3703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x3*x7, x7*x8, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{9481, {3703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x7, x7*x8, x1*x4*x5, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{9482, {3704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x7, x1*x9, x2*x3, x4*x6, x4*x9, x5*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{9483, {3704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}}, {x1*x4, x1*x7, x1*x9, x4*x6, x4*x9, x5*x8, x6*x7, x2*x3*x6, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{9484, {3705}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x4*x8, x5*x7, x1*x3*x6, x1*x6*x7, x1*x6*x8, x2*x4*x5, x2*x4*x9, x2*x5*x9, x3*x6*x7, x3*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 6, 58}}}}
{9485, {3705}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x4*x5, x4*x8, x5*x7, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x4*x9, x2*x5*x9, x3*x6*x7, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 6, 58}}}}
{9486, {3706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {1, 2, 1, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x7, x2*x8, x2*x9, x3*x6, x7*x8, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9487, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x9, x3*x7, x3*x9, x4*x5, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9488, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x7, x3*x9, x1*x6*x8, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 7, 65}}}}
{9489, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x7, x3*x9, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x4*x5*x9, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9490, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x4*x5*x9, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 7, 65}}}}
{9491, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x9, x4*x5, x3*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9492, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x3*x9, x4*x5, x3*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9493, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x3*x9, x2*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9494, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x9, x2*x5, x3*x7, x3*x9, x4*x5, x4*x7, x1*x6*x8, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9495, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x3*x9, x2*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9496, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x5, x3*x9, x4*x5, x4*x7, x2*x6*x8, x3*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 7, 65}}}}
{9497, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x9, x4*x5, x2*x5*x9, x3*x6*x7, x4*x6*x7, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9498, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 65}}}}
{9499, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x3, x2*x5, x3*x7, x3*x9, x4*x5, x4*x7, x1*x6*x8, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9500, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x9, x4*x5, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x6*x7, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 7, 65}}}}
{9501, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x7, x3*x9, x4*x5, x1*x6*x8, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 7, 65}}}}
{9502, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x7, x3*x9, x2*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 7, 65}}}}
{9503, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x7, x3*x9, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9504, {3707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x3, x2*x5, x3*x6, x3*x7, x3*x9, x4*x7, x1*x6*x8, x2*x6*x8, x4*x5*x9, x6*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 65}}}}
{9505, {3708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 4}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x2*x9, x3*x4, x3*x8, x4*x6, x1*x3*x7, x1*x5*x6, x1*x5*x7, x2*x5*x6, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{9506, {3708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 4}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x8, x2*x9, x3*x8, x4*x6, x1*x3*x7, x1*x5*x6, x1*x5*x7, x3*x4*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 3, 37}}, {9, {1, 3, 0, 2}}}}
{9507, {3709}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x8, x2*x4*x6, x2*x4*x8, x4*x5*x6, x4*x6*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 1}}}}
{9508, {3709}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x5*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x8, x2*x4*x8, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 1}}}}
{9509, {3709}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6, x2*x3*x8, x4*x5*x6, x4*x6*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 1}}}}
{9510, {3709}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x4*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6, x2*x3*x7, x2*x3*x8, x3*x5*x7, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 1}}}}
{9511, {3710}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x3*x5, x3*x6, x3*x8, x6*x9, x8*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9512, {3710}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x5*x9, x8*x9, x1*x6*x8, x4*x5*x7, x4*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{9513, {3710}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x8*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 5}}}}
{9514, {3711}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x9, x3*x7, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x5*x8, x1*x7*x8, x1*x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{9515, {3711}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x7, x4*x5, x5*x6, x6*x9, x2*x4*x6, x2*x4*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{9516, {3711}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x3*x7, x4*x5, x5*x6, x6*x9, x1*x2*x8, x1*x7*x8, x1*x8*x9, x2*x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 3}}}}
{9517, {3712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 46}}, {9, {1, 2, 0, 2}}}}
{9518, {3712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 2, 0, 2}}}}
{9519, {3713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 2, 0, 2}}}}
{9520, {3713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x4*x5, x2*x3*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 4}}}}
{9521, {3713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x8, x3*x9, x4*x5, x2*x3*x6, x2*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 2, 0, 2}}}}
{9522, {3714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x4*x7, x4*x9, x5*x7, x7*x8, x2*x3*x6, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 4, 49}}}}
{9523, {3714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x4*x7, x4*x9, x5*x7, x2*x3*x6, x2*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{9524, {3714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x9, x4*x7, x4*x9, x5*x7, x3*x4*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{9525, {3714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x4*x7, x4*x9, x5*x7, x7*x8, x2*x5*x6, x2*x5*x9, x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 4, 49}}}}
{9526, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x3*x8, x3*x9, x4*x9, x3*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 30}}}}
{9527, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x4*x7, x4*x9, x5*x7, x3*x4*x5, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 32}}}}
{9528, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x3*x8, x3*x9, x5*x8, x3*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 32}}}}
{9529, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x4*x7, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 2, 34}}}}
{9530, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x3*x9, x4*x7, x4*x9, x3*x4*x5, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 34}}, {9, {1, 0, 2, 30}}}}
{9531, {3715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x3*x8, x5*x7, x5*x8, x3*x4*x5, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 34}}}}
{9532, {3716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x5*x9, x2*x5*x6, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 37}}}}
{9533, {3716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 2, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x3*x7, x6*x8, x1*x4*x7, x2*x5*x6, x2*x5*x9, x2*x8*x9, x4*x5*x6, x4*x5*x7, x4*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 41}}}}
{9534, {3716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x3*x7, x6*x8, x2*x3*x8, x2*x3*x9, x2*x5*x6, x2*x5*x9, x2*x8*x9, x4*x5*x6, x4*x5*x7, x4*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 3, 41}}}}
{9535, {3716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 2, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x3*x7, x5*x9, x1*x4*x7, x2*x5*x6, x2*x6*x8, x2*x8*x9, x4*x5*x6, x4*x5*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 37}}}}
{9536, {3717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x3*x9, x6*x8, x1*x4*x5, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9537, {3717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x9, x6*x8, x1*x4*x5, x2*x3*x6, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9538, {3717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x6*x8, x7*x8, x1*x4*x5, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 49}}}}
{9539, {3717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x6*x8, x7*x8, x1*x4*x5, x2*x3*x6, x3*x6*x9, x4*x5*x7, x3*x4*x5*x6, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 4, 49}}}}
{9540, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x3*x8, x4*x7, x2*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 7, 65}}}}
{9541, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x1*x4*x7, x2*x3*x6, x3*x4*x6, x3*x4*x9, x3*x6*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 7, 65}}}}
{9542, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x3*x8, x2*x5*x6, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 7, 65}}}}
{9543, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x4*x7, x5*x7, x2*x3*x6, x2*x5*x6, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 7, 65}}}}
{9544, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x4*x7, x5*x7, x2*x3*x6, x3*x4*x6, x3*x4*x9, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 7, 65}}}}
{9545, {3718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x8, x3*x4*x6, x3*x4*x9, x4*x7*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 7, 65}}}}
{9546, {3719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 2, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x8, x4*x5, x4*x9, x5*x7, x2*x3*x6, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 33}}}}
{9547, {3719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 2, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x8, x3*x9, x4*x5, x4*x9, x2*x3*x6, x2*x6*x7, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 2, 30}}}}
{9548, {3720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 2, 1}}, {x1*x9, x2*x8, x3*x4, x4*x6, x5*x6, x5*x7, x6*x8, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9549, {3720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x8, x4*x6, x6*x8, x2*x3*x7, x2*x3*x9, x2*x5*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9550, {3721}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 3}, {1, 1, 1, 2, 2}}, {x1*x7, x2*x9, x3*x4, x4*x6, x4*x7, x1*x3*x8, x1*x3*x9, x1*x5*x8, x2*x5*x6, x2*x5*x7, x3*x6*x8, x3*x8*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 3, 37}}}}
{9551, {3721}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 3}, {1, 1, 1, 2, 2}}, {x2*x5, x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x5*x6, x1*x3*x8, x1*x5*x8, x1*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 3, 37}}}}
{9552, {3721}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 3}, {1, 1, 1, 2, 2}}, {x1*x7, x2*x5, x2*x9, x4*x6, x4*x7, x1*x3*x8, x1*x3*x9, x1*x5*x8, x3*x4*x9, x3*x6*x8, x3*x8*x9, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 3, 37}}}}
{9553, {3721}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 1, 1, 2, 3}, {1, 1, 1, 2, 2}}, {x2*x9, x3*x4, x3*x6, x3*x9, x4*x6, x4*x7, x5*x6, x1*x3*x8, x1*x5*x8, x1*x7*x8, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 3, 37}}}}
{9554, {3722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9555, {3723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 5, 52}}}}
{9556, {3723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 5, 52}}}}
{9557, {3723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 5, 52}}}}
{9558, {3723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 5, 52}}}}
{9559, {3724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x3, x2*x9, x4*x8, x4*x9, x3*x5*x6, x3*x6*x8, x4*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{9560, {3724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x3, x2*x9, x5*x7, x1*x4*x9, x3*x5*x6, x3*x6*x7, x3*x6*x8, x4*x5*x6, x4*x5*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 37}}}}
{9561, {3724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x2*x9, x4*x8, x4*x9, x2*x3*x7, x2*x3*x8, x3*x5*x6, x3*x6*x8, x4*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{9562, {3724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x2*x9, x5*x7, x2*x3*x7, x2*x3*x8, x3*x5*x6, x3*x6*x7, x3*x6*x8, x4*x5*x6, x4*x5*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 37}}}}
{9563, {3725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x4*x5, x5*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9564, {3725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x4*x7, x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{9565, {3726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x6*x7, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 3, 38}}}}
{9566, {3726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x9, x3*x7, x3*x9, x6*x7, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 3, 38}}}}
{9567, {3727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x6, x5*x6, x5*x7, x2*x3*x7, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 5, 52}}}}
{9568, {3727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x8, x4*x6, x5*x7, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{9569, {3728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x4*x5, x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 4, 46}}}}
{9570, {3728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 4, 46}}}}
{9571, {3729}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 30}}}}
{9572, {3729}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x6, x4*x5, x4*x9, x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 2, 32}}}}
{9573, {3730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 30}}}}
{9574, {3730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x6, x4*x5, x4*x9, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 2, 31}}}}
{9575, {3731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x3, x1*x5, x1*x9, x2*x4, x3*x5, x3*x8, x5*x6, x6*x7*x8, x6*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 10}}, {7, {1, 2, 0, 2}}, {8, {1, 9, 0, 10}}, {9, {1, 9, 0, 10}}}}
{9576, {3731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x3, x1*x5, x1*x9, x2*x4, x3*x5, x3*x8, x8*x9, x5*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 60}}, {6, {1, 0, 0, 18}}, {7, {1, 2, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9577, {3731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x3, x1*x5, x2*x4, x3*x5, x3*x8, x5*x6, x6*x8, x1*x7*x9, x6*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 2}}, {7, {1, 2, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 18}}}}
{9578, {3731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x3, x1*x5, x1*x9, x2*x4, x3*x5, x5*x6, x6*x9, x3*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 0, 2}}, {7, {1, 2, 0, 2}}, {8, {1, 9, 0, 18}}, {9, {1, 9, 0, 2}}}}
{9579, {3732}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 2, 2}, {1, 1, 2, 2, 3}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x4*x6, x6*x8, x8*x9, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 10}}}}
{9580, {3732}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 2, 2}, {1, 1, 2, 2, 3}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 60}}, {7, {1, 2, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9581, {3732}, {{0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 2, 2}, {1, 1, 2, 2, 3}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x3*x6, x3*x7, x3*x9, x4*x6, x6*x8, x8*x9, x4*x5*x7, x4*x5*x8, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 36}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9582, {3734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 5, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x4, x2*x7, x2*x8, x7*x9, x1*x3*x5, x3*x5*x7, x3*x5*x8, x4*x6*x7, x4*x6*x8, x4*x6*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 16, 117}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9583, {3735}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {2, 5, 3, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x4, x2*x4, x2*x8, x4*x7, x5*x7, x7*x8, x1*x5*x9, x3*x4*x6, x3*x6*x8, x3*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 16, 114}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{9584, {3735}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {2, 5, 3, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x2*x4, x2*x8, x3*x4, x3*x8, x8*x9, x2*x5*x7, x3*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 16, 114}}, {7, {1, 0, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9585, {3735}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {2, 5, 3, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x2*x4, x2*x8, x3*x4, x4*x7, x1*x5*x7, x2*x5*x7, x3*x6*x8, x3*x6*x9, x3*x8*x9, x5*x6*x7, x5*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 16, 114}}, {7, {1, 0, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{9586, {3735}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {2, 5, 3, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x2*x4, x3*x4, x3*x9, x4*x7, x7*x9, x1*x5*x7, x2*x3*x8, x3*x6*x8, x5*x6*x7, x2*x5*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 36}}, {6, {1, 0, 16, 114}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{9587, {3736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 1, 1}, {1, 2, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x9, x3*x5, x4*x7, x2*x6*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9588, {3736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 1, 1}, {1, 2, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x5, x4*x6, x4*x7, x2*x6*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 9, 0, 10}}}}
{9589, {3736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 1, 1}, {1, 2, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x3*x5, x4*x6, x4*x7, x6*x9, x2*x6*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 5, 60}}, {8, {1, 2, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9590, {3737}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 2, 2, 3, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x3, x4*x6, x6*x8, x8*x9, x4*x5*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9591, {3738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 2, 0}, {2, 1, 2, 2, 3}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x4*x7, x5*x9, x7*x9, x4*x6*x8, x4*x8*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9592, {3738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 2, 0}, {2, 1, 2, 2, 3}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x5*x6, x5*x9, x7*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 5, 60}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9593, {3739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 3, 2}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x6, x3*x7, x3*x8, x6*x8, x8*x9, x2*x5*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{9594, {3739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 3, 2}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x3*x5, x3*x7, x3*x8, x8*x9, x1*x6*x7, x1*x6*x8, x2*x4*x5, x2*x5*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{9595, {3740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x4*x5, x5*x9, x8*x9, x2*x3*x4*x7, x3*x4*x6*x7, x3*x4*x7*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9596, {3740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x8, x3*x4, x4*x5, x5*x9, x8*x9, x1*x6*x7, x1*x7*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{9597, {3740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x4, x3*x8, x4*x5, x5*x9, x8*x9, x1*x6*x7, x1*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9598, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x6, x3*x6, x3*x9, x6*x8, x8*x9, x1*x2*x4, x2*x4*x8, x3*x5*x7, x3*x7*x8, x2*x4*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9599, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x5*x9, x8*x9, x1*x2*x4*x7, x1*x4*x6*x7, x1*x4*x7*x9, x4*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9600, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x3*x9, x5*x9, x1*x2*x4*x7, x1*x4*x7*x9, x4*x6*x7*x8, x4*x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{9601, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x5*x9, x1*x2*x4, x2*x4*x8, x3*x5*x7, x3*x6*x7, x3*x7*x8, x3*x7*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{9602, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x3*x5, x3*x6, x3*x8, x3*x9, x6*x8, x1*x2*x4*x7, x2*x4*x7*x8, x4*x5*x7*x9, x4*x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{9603, {3741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {3, 4, 4, 3, 3}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x8, x3*x6, x6*x8, x1*x2*x4, x1*x4*x9, x3*x5*x7, x3*x7*x8, x3*x7*x9, x4*x8*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{9604, {3742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 4, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x4*x5, x5*x9, x2*x7*x8, x3*x4*x6, x3*x4*x9, x7*x8*x9, x2*x3*x4*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 16, 117}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9605, {3742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 4, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x3*x6, x4*x5, x7*x8*x9, x2*x3*x4*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 117}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 4}}}}
{9606, {3742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 4, 4, 3}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}}, {x1*x6, x1*x9, x2*x6, x3*x6, x3*x9, x4*x5, x1*x5*x7, x1*x7*x8, x2*x3*x4, x2*x3*x8, x2*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 117}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9607, {3743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {3, 4, 3, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x4, x1*x9, x2*x4, x2*x8, x2*x9, x4*x5, x4*x8, x5*x8, x5*x9, x1*x2*x6, x3*x5*x7, x1*x3*x6*x7, x3*x6*x7*x8, x3*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9608, {3743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {3, 4, 3, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x3, x1*x4, x1*x9, x2*x4, x3*x5, x3*x8, x4*x5, x4*x8, x5*x9, x1*x2*x6, x5*x7*x8, x2*x6*x7*x8, x2*x6*x7*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 4}}}}
{9609, {3743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {3, 4, 3, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x3, x1*x4, x1*x9, x2*x4, x2*x9, x4*x5, x4*x8, x5*x9, x1*x2*x6, x2*x6*x8, x3*x5*x7, x5*x7*x8, x3*x6*x7*x8, x3*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{9610, {3743}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {3, 4, 3, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x3, x1*x4, x1*x9, x3*x5, x3*x8, x3*x9, x4*x8, x1*x2*x6, x2*x6*x8, x2*x6*x9, x4*x5*x7, x5*x7*x8, x5*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9611, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x3*x6, x5*x9, x6*x9, x1*x8*x9, x2*x3*x4, x3*x4*x7*x8, x3*x4*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9612, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x7, x4*x5, x5*x9, x6*x9, x1*x7*x8, x1*x8*x9, x2*x3*x4, x3*x4*x9, x3*x4*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9613, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x2*x7, x3*x7, x3*x9, x4*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x3*x6, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9614, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x3*x7, x4*x5, x4*x7, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x4, x3*x4*x9, x3*x6*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 6}}}}
{9615, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x7, x4*x5, x4*x7, x5*x9, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x3*x4*x9, x3*x6*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 4}}}}
{9616, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x4*x7, x4*x9, x5*x9, x2*x3*x4*x8, x2*x3*x6*x8, x3*x6*x7*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9617, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x2*x7, x3*x6, x3*x7, x3*x9, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x5, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9618, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x3*x6, x3*x7, x4*x7, x1*x5*x8, x1*x6*x8, x1*x8*x9, x2*x3*x4, x3*x4*x9, x4*x5*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 6}}}}
{9619, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x6*x9, x1*x5*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 2}}}}
{9620, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x7, x3*x7, x4*x5, x4*x7, x4*x9, x1*x6*x8, x2*x3*x4, x2*x3*x6*x8, x3*x6*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 4}}}}
{9621, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x4*x7, x1*x5*x8, x1*x6*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x5, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 4}}}}
{9622, {3744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x3*x6, x3*x7, x6*x9, x1*x5*x8, x1*x7*x8, x1*x8*x9, x2*x3*x4, x3*x4*x9, x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 117}}, {9, {1, 2, 0, 4}}}}
{9623, {3745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 5, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x3*x5*x9, x4*x6*x8, x5*x7*x9, x6*x7*x8, x7*x8*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 115}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{9624, {3745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 5, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x5*x8, x5*x9, x1*x3*x4, x1*x4*x8, x2*x7*x9, x3*x4*x9, x6*x7*x8, x7*x8*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 115}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9625, {3745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 5, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x9, x3*x4, x4*x8, x6*x8, x1*x3*x5, x1*x5*x7, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 115}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9626, {3746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 2, 1, 2, 2}, {1, 0, 0, 0, 2}, {1, 2, 2, 0, 0}}, {x2*x5, x2*x7, x2*x9, x5*x7, x5*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 5, 0, 2}}, {9, {1, 5, 0, 2}}}}
{9627, {3747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x5, x4*x7, x6*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9628, {3747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 5, 60}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9629, {3748}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 1, 2, 1}, {3, 7, 4, 5, 2}, {0, 2, 0, 0, 0}, {2, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x5*x7, x6*x8, x8*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{9630, {3749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 1, 1, 1, 1}, {1, 2, 3, 5, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x6*x8, x6*x9, x7*x8, x3*x5*x8, x3*x5*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9631, {3750}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {4, 3, 2, 2, 3}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x5*x8, x8*x9, x1*x6*x7, x1*x7*x8, x2*x3*x4, x3*x4*x8, x3*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 16, 117}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{9632, {3751}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 5, 2, 3, 2}, {1, 3, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x6, x2*x4, x2*x6, x2*x9, x4*x7, x4*x8, x8*x9, x1*x7*x8, x2*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 116}}, {8, {1, 4, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9633, {3752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {3, 4, 4, 5, 2}, {0, 1, 1, 0, 0}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x7, x3*x9, x4*x5, x1*x6*x8, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 16, 116}}, {9, {1, 2, 0, 2}}}}
{9634, {3752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {3, 4, 4, 5, 2}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x7, x4*x5, x1*x6*x8, x2*x3*x5, x2*x4*x6, x2*x6*x8, x3*x5*x9, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 16, 116}}, {9, {1, 2, 0, 2}}}}
{9635, {3752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {3, 4, 4, 5, 2}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x7, x4*x5, x4*x6, x6*x9, x1*x7*x8, x1*x8*x9, x2*x3*x5, x3*x5*x9, x3*x8*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 116}}, {9, {1, 2, 0, 2}}}}
{9636, {3752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {3, 4, 4, 5, 2}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x7, x3*x9, x4*x6, x6*x9, x1*x8*x9, x2*x4*x5, x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 116}}, {9, {1, 2, 0, 2}}}}
{9637, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x7, x1*x9, x2*x7, x3*x4, x3*x6, x4*x7, x4*x9, x6*x7, x1*x6*x8, x2*x4*x5, x2*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 4}}}}
{9638, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x4*x7, x6*x7, x3*x4*x8, x3*x5*x6, x4*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 2}}}}
{9639, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x7, x3*x4, x3*x5, x3*x6, x4*x7, x6*x7, x1*x5*x6, x1*x6*x8, x1*x8*x9, x2*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 4}}}}
{9640, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x3*x4, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 2}}}}
{9641, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x3*x4, x3*x5, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7, x2*x5*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 2}}}}
{9642, {3753}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x7, x2*x9, x3*x4, x3*x5, x4*x7, x4*x9, x6*x7, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 116}}, {9, {1, 1, 0, 2}}}}
{9643, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x7, x3*x4, x3*x5, x4*x9, x5*x9, x7*x9, x1*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9644, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x6, x2*x7, x3*x5, x7*x9, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x4*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 4}}}}
{9645, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x3*x4, x3*x5, x4*x5, x4*x6, x5*x9, x1*x2*x7, x4*x8*x9, x7*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9646, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x7, x3*x4, x4*x6, x4*x9, x6*x9, x7*x9, x1*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9647, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x3*x4, x4*x5, x4*x6, x4*x9, x6*x9, x7*x8*x9, x1*x2*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9648, {3754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x3*x4, x3*x5, x4*x5, x4*x6, x4*x9, x7*x9, x1*x5*x8, x1*x6*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 4}}}}
{9649, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x9, x3*x5, x4*x5, x4*x6, x5*x6, x6*x9, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x3*x7, x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9650, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x9, x4*x5, x4*x6*x8, x6*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9651, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x4, x2*x7, x4*x5, x4*x6, x6*x9, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 4}}}}
{9652, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x3*x5, x3*x9, x4*x5, x5*x6, x6*x9, x1*x3*x7, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x4*x6, x4*x6*x8, x2*x4*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9653, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x3*x5, x3*x9, x4*x5, x4*x6, x5*x6, x6*x9, x1*x7*x8, x2*x3*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 4}}}}
{9654, {3755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x3*x5, x3*x9, x4*x5, x1*x6*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 1, 0, 2}}}}
{9655, {3756}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x6*x7, x7*x8, x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9656, {3756}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x3*x4, x6*x7, x7*x8, x8*x9, x2*x5*x6, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{9657, {3757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x1*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 3, 44}}, {9, {1, 3, 0, 2}}}}
{9658, {3757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x2*x8, x4*x9, x5*x7, x5*x9, x8*x9, x1*x3*x6, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 3, 38}}, {9, {1, 3, 0, 2}}}}
{9659, {3758}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 2, 0, 0}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x5, x6*x8, x1*x7*x8, x2*x3*x4, x2*x4*x6, x2*x4*x9, x2*x7*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 8, 0, 2}}}}
{9660, {3758}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 2, 0, 0}}, {x1*x9, x2*x6, x3*x7, x6*x8, x1*x2*x7, x1*x5*x8, x1*x7*x8, x2*x3*x4, x2*x4*x9, x2*x7*x9, x3*x4*x5, x3*x5*x8, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 8, 0, 2}}}}
{9661, {3759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 5}, {1, 1, 0, 0, 1}}, {x2*x4, x2*x5, x2*x7, x2*x9, x3*x7, x5*x9, x1*x4*x6, x1*x5*x7, x1*x6*x7, x1*x6*x9, x3*x4*x8, x3*x5*x8, x4*x6*x8, x4*x8*x9, x1*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 2, 0, 2}}}}
{9662, {3759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 5}, {1, 1, 0, 0, 1}}, {x1*x6, x2*x7, x3*x4, x3*x7, x4*x6, x1*x3*x5, x1*x5*x7, x1*x5*x9, x2*x4*x8, x2*x6*x9, x2*x8*x9, x3*x5*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 115}}, {9, {1, 2, 0, 2}}}}
{9663, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x1*x6*x9, x2*x3*x5, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9664, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x4*x5, x4*x6, x4*x7, x2*x5*x8, x3*x6*x7, x3*x6*x9, x5*x8*x9, x2*x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 115}}}}
{9665, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x5*x8, x3*x6*x9, x2*x3*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 16, 115}}}}
{9666, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x8, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x1*x7*x9, x2*x3*x5, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9667, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x6, x2*x3, x2*x7, x3*x6, x3*x8, x4*x5, x4*x6, x1*x7*x9, x1*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9668, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x4*x5*x9, x4*x6*x7, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 16, 115}}}}
{9669, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x4*x7, x4*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9670, {3760}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 0}, {3, 2, 2, 2, 4}}, {x2*x3, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x1*x6*x7, x1*x6*x9, x1*x7*x9, x1*x8*x9, x2*x5*x8, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 115}}}}
{9671, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x4, x1*x6, x2*x6, x4*x5, x4*x6, x4*x8, x5*x7, x6*x7, x1*x7*x9, x1*x8*x9, x2*x3*x5, x2*x3*x8, x2*x3*x7*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 16, 114}}}}
{9672, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x4, x1*x8, x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x4*x8, x1*x7*x9, x5*x7*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 16, 114}}}}
{9673, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x6, x4*x6, x5*x7, x6*x7, x4*x5*x9, x4*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 16, 114}}}}
{9674, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x8, x4*x6, x1*x2*x7, x1*x7*x9, x2*x5*x7, x4*x5*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 16, 114}}}}
{9675, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x4, x1*x7, x2*x6, x3*x5, x4*x5, x4*x6, x5*x7, x6*x7, x1*x8*x9, x2*x3*x7, x4*x8*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 16, 114}}}}
{9676, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x3*x8, x4*x8, x2*x3*x7, x3*x5*x7, x4*x5*x9, x4*x6*x9, x5*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 16, 114}}}}
{9677, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x7, x1*x8, x2*x3, x2*x6, x3*x5, x5*x7, x6*x7, x4*x5*x9, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 16, 114}}}}
{9678, {3761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 3, 5, 5, 2}}, {x1*x6, x1*x8, x2*x3, x2*x6, x3*x8, x4*x6, x4*x8, x1*x2*x7, x1*x7*x9, x3*x4*x5, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 16, 114}}}}
{9679, {3762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 1, 2, 0}, {2, 1, 2, 2, 3}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x4, x3*x8, x7*x9, x2*x5*x6, x2*x5*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 5, 52}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9680, {3763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 2}, {0, 2, 0, 1, 1}}, {x1*x6, x1*x7, x2*x6, x3*x4, x3*x6, x3*x9, x4*x8, x2*x5*x8, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 8, 0, 2}}}}
{9681, {3764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 0, 1, 2}, {1, 2, 2, 2, 2}, {1, 1, 1, 1, 0}}, {x1*x2, x3*x7, x3*x8, x4*x8, x4*x9, x5*x6, x5*x8, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{9682, {3764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 0, 1, 2}, {1, 2, 2, 2, 2}, {1, 1, 1, 1, 0}}, {x1*x2, x3*x7, x3*x8, x4*x9, x5*x6, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 5, 60}}, {9, {1, 2, 0, 2}}}}
{9683, {3765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x4*x6, x4*x7, x4*x8, x6*x9, x7*x8, x8*x9, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{9684, {3766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x4*x5, x7*x8, x8*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9685, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x3*x5, x3*x7, x3*x9, x4*x6, x4*x7, x5*x6, x1*x2*x7, x1*x2*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9686, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x3*x5, x3*x7, x3*x9, x4*x6, x4*x7, x1*x2*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9687, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x5, x3*x7, x4*x6, x4*x7, x5*x6, x6*x9, x1*x2*x8, x2*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{9688, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x7, x4*x6, x4*x7, x4*x9, x5*x6, x1*x2*x7, x1*x2*x8, x2*x8*x9, x3*x6*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9689, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x7, x3*x5, x3*x7, x4*x6, x4*x7, x1*x2*x8, x2*x8*x9, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{9690, {3767}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x7, x3*x7, x4*x6, x4*x7, x4*x9, x1*x2*x8, x2*x8*x9, x3*x5*x6, x3*x6*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9691, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x3*x5, x5*x7, x5*x9, x6*x9, x1*x3*x8, x2*x4*x7, x2*x4*x9, x2*x6*x7, x3*x4*x8, x3*x8*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9692, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x5*x7, x5*x9, x6*x9, x1*x3*x8, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9693, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x5*x7, x5*x9, x1*x3*x8, x1*x6*x8, x2*x6*x7, x2*x6*x9, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9694, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x4, x5*x7, x5*x9, x1*x3*x8, x1*x6*x8, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9695, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x5, x5*x7, x5*x9, x1*x3*x8, x1*x6*x8, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9, x3*x8*x9, x6*x8*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9696, {3768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x5*x7, x5*x9, x6*x9, x1*x3*x8, x2*x4*x7, x2*x4*x9, x3*x4*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9697, {3769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 3, 2, 1}, {0, 2, 0, 0, 0}, {5, 3, 7, 5, 2}, {0, 0, 2, 0, 0}, {2, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x5, x5*x8, x6*x8, x7*x9, x8*x9, x3*x4*x6, x2*x3*x4*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9698, {3770}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 3}}, {x1*x7, x2*x8, x3*x5, x3*x7, x4*x6, x6*x7, x1*x5*x9, x1*x6*x9, x1*x8*x9, x2*x3*x4, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 115}}}}
{9699, {3770}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 3}}, {x1*x5, x1*x6, x1*x7, x2*x6, x3*x7, x4*x6, x6*x7, x1*x8*x9, x2*x3*x4, x2*x7*x8, x2*x8*x9, x3*x4*x5, x4*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 115}}}}
{9700, {3770}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x3*x7, x5*x8, x4*x5*x9, x4*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9701, {3770}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 3}}, {x1*x5, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x5*x8, x1*x6*x9, x2*x3*x4, x2*x3*x8, x2*x8*x9, x4*x6*x7, x4*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 115}}}}
{9702, {3771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 38}}, {9, {1, 5, 0, 2}}}}
{9703, {3771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x3*x4, x5*x7, x5*x9, x8*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 38}}, {9, {1, 5, 0, 2}}}}
{9704, {3772}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 2}}}}
{9705, {3772}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x5*x7, x5*x8, x7*x9, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 21}}, {9, {1, 3, 0, 6}}}}
{9706, {3772}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x8, x2*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 25}}, {9, {1, 3, 0, 2}}}}
{9707, {3773}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x6, x2*x9, x6*x8, x7*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{9708, {3774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x6, x3*x7, x7*x8, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{9709, {3775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x4*x7, x4*x8, x8*x9, x1*x3*x5, x2*x4*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 6}}}}
{9710, {3775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x4*x7, x4*x8, x4*x9, x8*x9, x3*x5*x7, x3*x5*x9, x1*x3*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9711, {3775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x4*x8, x6*x9, x8*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9712, {3776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x6, x5*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9713, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 4}}}}
{9714, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x7, x4*x5, x4*x6, x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 4}}}}
{9715, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x7, x3*x9, x4*x5, x4*x6, x6*x9, x2*x5*x6, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9716, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x9, x3*x7, x4*x5, x4*x6, x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9717, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x3*x7, x4*x5, x6*x9, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9718, {3777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x3*x9, x4*x5, x6*x9, x2*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 65}}, {9, {1, 1, 0, 2}}}}
{9719, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x5*x9, x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 3}}}}
{9720, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x7, x5*x9, x6*x7, x2*x5*x6, x2*x6*x8, x2*x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{9721, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x6, x2*x9, x5*x7, x5*x9, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{9722, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x4, x5*x7, x5*x9, x6*x7, x2*x5*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{9723, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x5*x7, x5*x9, x6*x7, x2*x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 3}}}}
{9724, {3778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x4, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{9725, {3779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x9, x4*x6, x4*x7, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9726, {3779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x6, x3*x9, x4*x6, x4*x7, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9727, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x3*x7, x4*x7, x7*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9728, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 3}}}}
{9729, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9730, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9731, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x3*x7, x4*x7, x7*x9, x2*x3*x8, x2*x5*x6, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{9732, {3780}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x3*x7, x4*x7, x7*x9, x2*x5*x6, x2*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 3}}}}
{9733, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 55}}, {9, {1, 0, 0, 2}}}}
{9734, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x7, x2*x3*x8, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9735, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 55}}, {9, {1, 0, 0, 3}}}}
{9736, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x8*x9, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 3}}}}
{9737, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 55}}, {9, {1, 0, 0, 2}}}}
{9738, {3781}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x9, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{9739, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9740, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x6, x5*x7, x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 4}}}}
{9741, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x6, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9742, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x4, x4*x6, x6*x9, x1*x5*x7, x2*x3*x6, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9743, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x4*x6, x6*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9744, {3782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x4, x4*x6, x6*x9, x1*x5*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 4}}}}
{9745, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{9746, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x8, x3*x9, x4*x6, x8*x9, x1*x4*x8, x2*x5*x7, x5*x6*x7, x5*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9747, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 4}}}}
{9748, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 48}}, {9, {1, 0, 0, 2}}}}
{9749, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x3*x8, x4*x6, x8*x9, x2*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{9750, {3783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x3*x8, x4*x6, x4*x9, x8*x9, x2*x5*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9751, {3784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 3, 1, 0, 2}, {2, 4, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x5*x9, x6*x7, x1*x2*x5, x1*x5*x7, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 7, 64}}, {9, {1, 2, 0, 2}}}}
{9752, {3784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 3, 1, 0, 2}, {2, 4, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x8, x5*x9, x6*x7, x1*x2*x5, x1*x3*x8, x1*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 64}}, {9, {1, 2, 0, 3}}}}
{9753, {3784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 3, 1, 0, 2}, {2, 4, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x8, x5*x9, x6*x7, x1*x2*x5, x1*x3*x8, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 64}}, {9, {1, 2, 0, 2}}}}
{9754, {3785}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x8, x7*x9, x1*x4*x5, x1*x5*x7, x2*x3*x6, x2*x3*x7, x2*x3*x8, x2*x5*x6, x3*x4*x6, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9755, {3785}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 3, 2}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x4*x5, x4*x8, x5*x6, x7*x9, x2*x3*x6, x2*x3*x8, x3*x6*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{9756, {3786}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x4*x6, x5*x6, x7*x9, x1*x3*x5, x3*x5*x7, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9757, {3786}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x7, x5*x6, x7*x9, x2*x4*x6, x2*x4*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9758, {3786}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x7, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9759, {3786}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x5*x6, x7*x9, x2*x4*x8, x3*x5*x7, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9760, {3787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x5, x3*x7, x4*x6, x4*x7, x6*x9, x1*x2*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{9761, {3787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x3*x5, x3*x7, x3*x9, x4*x6, x4*x7, x6*x9, x1*x2*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9762, {3787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x7, x3*x7, x4*x6, x4*x7, x4*x9, x1*x2*x8, x2*x8*x9, x3*x5*x6, x3*x6*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9763, {3788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x7, x2*x9, x3*x5, x7*x8, x8*x9, x1*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9764, {3789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x4, x5*x7, x1*x3*x5, x3*x5*x6, x3*x6*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9765, {3789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x6, x5*x7, x1*x2*x7, x1*x3*x5, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9766, {3789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x7, x2*x4*x7, x2*x4*x8, x3*x5*x6, x3*x6*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9767, {3789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x6, x5*x7, x1*x2*x7, x2*x4*x7, x2*x4*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 8, 70}}, {9, {1, 0, 0, 2}}}}
{9768, {3790}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x5*x6, x7*x9, x8*x9, x1*x4*x8, x1*x5*x9, x2*x3*x4, x2*x5*x7, x3*x4*x6, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{9769, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x3*x6, x4*x6, x4*x7, x4*x9, x1*x3*x8, x1*x7*x8, x2*x5*x6, x2*x5*x7, x2*x6*x9, x2*x7*x9, x3*x8*x9, x7*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9770, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x9, x4*x6, x4*x7, x7*x9, x1*x3*x8, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9771, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x5, x4*x6, x4*x7, x7*x9, x1*x3*x8, x2*x6*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9772, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x5, x3*x6, x4*x6, x4*x7, x1*x3*x8, x1*x7*x8, x2*x6*x9, x2*x7*x9, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{9773, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x6, x4*x7, x4*x9, x1*x3*x8, x2*x5*x6, x2*x5*x7, x2*x6*x9, x2*x7*x9, x3*x5*x6, x3*x6*x8, x3*x8*x9, x7*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9774, {3791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x9, x3*x6, x4*x6, x4*x7, x1*x3*x8, x1*x7*x8, x3*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9775, {3792}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 0}, {0, 0, 2, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 2, 0, 0, 0}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x3*x8, x6*x7, x7*x9, x1*x3*x9, x1*x4*x9, x2*x5*x6, x2*x6*x8, x3*x5*x6, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 11, 88}}, {9, {1, 0, 0, 2}}}}
{9776, {3793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 2, 2, 2, 2}, {1, 1, 1, 0, 0}}, {x1*x5, x2*x5, x2*x9, x3*x8, x4*x6, x4*x8, x1*x3*x7, x1*x6*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{9777, {3793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 2, 2, 2, 2}, {1, 1, 1, 0, 0}}, {x1*x5, x3*x7, x3*x8, x4*x8, x1*x3*x4, x1*x4*x6, x1*x6*x7, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x6*x9, x2*x7*x9, x2*x8*x9, x3*x4*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 27}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{9778, {3794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x4*x5, x8*x9, x1*x3*x5, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x5*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 3, 0, 2}}}}
{9779, {3794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x3*x6, x8*x9, x1*x3*x5, x1*x4*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 3, 0, 2}}}}
{9780, {3795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x8, x1*x9, x5*x7, x5*x8, x6*x7, x6*x8, x7*x9, x2*x3*x4, x2*x5*x9, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 3, 44}}}}
{9781, {3795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x9, x5*x7, x5*x8, x6*x7, x7*x9, x2*x3*x4*x7, x2*x3*x4*x8, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 3, 38}}}}
{9782, {3796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x6, x5*x9, x6*x8, x8*x9, x1*x5*x6, x2*x3*x7, x3*x4*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{9783, {3797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x5, x4*x6, x5*x7, x6*x9, x7*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{9784, {3797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x4*x5, x5*x7, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x4*x6*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{9785, {3798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x5, x4*x6, x6*x9, x8*x9, x2*x3*x7, x2*x6*x7, x3*x5*x7, x3*x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{9786, {3798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x6*x7, x6*x9, x8*x9, x1*x4*x8, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{9787, {3799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x8, x5*x6, x7*x9, x1*x3*x8, x2*x5*x7, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9788, {3799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x4*x5, x4*x8, x7*x9, x8*x9, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9789, {3800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x3*x5, x5*x7, x5*x9, x2*x3*x8, x3*x4*x9, x3*x8*x9, x4*x6*x7, x4*x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{9790, {3801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x7, x3*x9, x4*x6, x6*x9, x8*x9, x1*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9791, {3801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x4*x6, x6*x9, x8*x9, x1*x3*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9792, {3802}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{9793, {3802}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{9794, {3803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x6, x6*x9, x8*x9, x1*x5*x7, x2*x3*x6, x2*x3*x8, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9795, {3803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x6, x5*x7, x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{9796, {3803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9797, {3804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x2*x7, x4*x7, x7*x9, x3*x5*x6, x3*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 3}}}}
{9798, {3804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x7, x4*x7, x7*x9, x2*x3*x8, x3*x5*x6, x3*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{9799, {3804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x7, x7*x9, x1*x5*x6, x2*x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{9800, {3805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x9, x2*x3, x2*x8, x4*x5, x4*x8, x6*x7, x1*x6*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 8, 73}}}}
{9801, {3805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x8, x6*x7, x2*x3*x6, x2*x3*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 8, 73}}}}
{9802, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x6, x2*x4, x2*x6, x3*x8, x5*x7, x6*x7, x6*x8, x1*x2*x9, x1*x5*x9, x1*x8*x9, x3*x4*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9803, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x3*x4, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8, x1*x2*x9, x1*x8*x9, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9804, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x8, x6*x7, x6*x8, x1*x2*x9, x1*x5*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9805, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x3*x5, x3*x8, x5*x7, x6*x7, x6*x8, x1*x2*x9, x1*x8*x9, x2*x4*x7, x2*x4*x9, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9806, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x8, x2*x6, x3*x8, x5*x7, x6*x7, x6*x8, x1*x2*x9, x2*x4*x9, x3*x4*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9807, {3806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x3*x8, x6*x7, x6*x8, x1*x2*x9, x1*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9808, {3807}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 3, 1, 2, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x7*x9, x1*x4*x5, x1*x4*x7, x3*x5*x6, x3*x6*x8, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 6, 57}}, {9, {1, 0, 0, 2}}}}
{9809, {3807}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 3, 1, 2, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x7, x7*x9, x2*x3*x8, x3*x5*x6, x3*x6*x8, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 6, 57}}, {9, {1, 0, 0, 2}}}}
{9810, {3808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x5*x6, x6*x9, x1*x4*x7, x4*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 0, 2}}}}
{9811, {3808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x3*x9, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 2}}}}
{9812, {3808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x3*x5, x3*x8, x5*x6, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 0, 5}}}}
{9813, {3809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{9814, {3810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x9, x2*x7, x2*x8, x3*x8, x4*x5, x3*x4*x6, x3*x6*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{9815, {3810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x4, x2*x7, x2*x8, x3*x8, x4*x5, x1*x7*x9, x1*x8*x9, x3*x4*x6, x3*x6*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 3}}}}
{9816, {3810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 0, 0, 1}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x7, x2*x8, x2*x9, x3*x8, x4*x5, x1*x5*x7, x1*x5*x8, x1*x7*x9, x1*x8*x9, x3*x4*x6, x3*x6*x9, x4*x6*x7, x6*x7*x9, x1*x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{9817, {3811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x6, x3*x8, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{9818, {3811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x3*x8, x5*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9819, {3812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x2*x8, x3*x8, x6*x9, x3*x4*x5, x3*x5*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9820, {3812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x5, x3*x8, x6*x9, x1*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9821, {3813}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x5, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9822, {3813}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x4*x5, x6*x8, x7*x9, x8*x9, x2*x3*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9823, {3814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x4*x7, x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{9824, {3814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x3*x4, x4*x7, x7*x9, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 3}}}}
{9825, {3814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x4, x4*x7, x7*x9, x2*x3*x8, x2*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{9826, {3815}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x8, x7*x9, x8*x9, x1*x4*x5, x1*x5*x7, x2*x3*x7, x2*x3*x8, x4*x5*x6, x4*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9827, {3816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{9828, {3816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x6*x7, x6*x9, x8*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{9829, {3817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x7, x5*x9, x6*x7, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9830, {3817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x3*x5, x3*x7, x5*x9, x6*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9831, {3818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x7, x4*x5, x6*x9, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 6, 59}}, {9, {1, 1, 0, 2}}}}
{9832, {3818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x7, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 59}}, {9, {1, 1, 0, 2}}}}
{9833, {3819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{9834, {3820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x6, x3*x7, x4*x5, x6*x9, x8*x9, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{9835, {3820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x6, x3*x7, x4*x5, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 4}}}}
{9836, {3820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x7, x4*x5, x7*x9, x8*x9, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{9837, {3821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x8, x3*x7, x3*x9, x4*x9, x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9838, {3821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x7, x3*x9, x4*x9, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{9839, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x3*x8, x4*x7, x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 65}}}}
{9840, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x4*x7, x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 7, 65}}}}
{9841, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 65}}}}
{9842, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 65}}}}
{9843, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 65}}}}
{9844, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x2*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 7, 65}}}}
{9845, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x3*x4, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x2*x5*x7, x2*x5*x8, x2*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 7, 65}}}}
{9846, {3822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x2*x7, x3*x8, x4*x6, x4*x7, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 7, 65}}}}
{9847, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{9848, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x4*x6, x4*x7, x5*x6, x5*x7, x2*x3*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 8, 72}}}}
{9849, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x4*x7, x5*x6, x5*x7, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{9850, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{9851, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x4*x6, x4*x7, x5*x6, x5*x7, x2*x3*x8, x2*x4*x9, x2*x6*x9, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 8, 72}}}}
{9852, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x4*x6, x4*x7, x5*x6, x5*x7, x2*x3*x8, x2*x4*x9, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 8, 72}}}}
{9853, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x4*x6, x4*x7, x5*x6, x5*x7, x2*x3*x8, x2*x6*x9, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 8, 72}}}}
{9854, {3823}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x6, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{9855, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x4*x7, x5*x6, x5*x7, x1*x3*x8, x2*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{9856, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x6, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9857, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x9, x2*x6, x2*x9, x4*x7, x5*x6, x5*x7, x1*x3*x8, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{9858, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x4, x2*x6, x2*x9, x4*x7, x5*x6, x5*x7, x1*x3*x8, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{9859, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9860, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9861, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x4*x7, x5*x6, x5*x7, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 46}}}}
{9862, {3824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x2*x9, x4*x7, x5*x6, x5*x7, x1*x3*x8, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 45}}}}
{9863, {3825}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x8*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9864, {3826}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x7, x5*x6, x8*x9, x1*x3*x4, x1*x3*x8, x2*x5*x7, x2*x5*x8, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{9865, {3827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x5*x6, x7*x9, x2*x4*x8, x3*x5*x7, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9866, {3827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x4*x6, x4*x9, x5*x6, x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{9867, {3828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x9, x4*x5, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9868, {3828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x6, x3*x9, x4*x5, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9869, {3829}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {2, 0, 1, 0, 0}, {3, 2, 2, 4, 3}}, {x1*x5, x1*x6, x1*x9, x5*x8, x6*x8, x1*x2*x7, x2*x3*x7, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x6*x7, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 11, 89}}}}
{9870, {3830}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x8, x3*x6, x7*x9, x8*x9, x1*x3*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{9871, {3831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 3, 38}}}}
{9872, {3831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 3, 38}}}}
{9873, {3832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x2*x8, x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x4*x9, x6*x7, x1*x5*x7, x1*x5*x9, x1*x2*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 45}}}}
{9874, {3832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x2*x8, x2*x9, x3*x7, x3*x8, x3*x9, x4*x6, x4*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9, x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 35}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 3, 40}}}}
{9875, {3833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x3*x8, x5*x9, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{9876, {3834}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x5, x2*x8, x5*x6, x5*x9, x6*x9, x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{9877, {3835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x4*x5, x6*x9, x1*x5*x6, x2*x3*x8, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9878, {3835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x7, x4*x5, x6*x9, x2*x3*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 3}}}}
{9879, {3835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x7, x4*x5, x6*x9, x2*x3*x8, x2*x4*x6, x2*x4*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{9880, {3836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x7, x5*x9, x6*x9, x1*x5*x8, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9881, {3836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x5, x3*x7, x5*x9, x6*x9, x1*x5*x8, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{9882, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x4*x8, x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9883, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x4, x1*x9, x2*x5, x2*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9884, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x5*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9885, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x4*x8, x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9886, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x6, x4*x8, x6*x8, x2*x3*x9, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9887, {3837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 2, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x4*x8, x6*x8, x2*x5*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9888, {3838}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x4, x2*x8, x4*x7, x5*x7, x5*x8, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 73}}}}
{9889, {3838}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x9, x2*x8, x4*x7, x5*x7, x5*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 73}}}}
{9890, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x6*x8, x1*x2*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 47}}}}
{9891, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x3*x8, x3*x9, x6*x8, x1*x2*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 47}}}}
{9892, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x1*x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x4*x6*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{9893, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x5*x7, x1*x4*x7, x1*x4*x8, x3*x5*x6, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 45}}}}
{9894, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x8, x3*x9, x3*x5*x6, x4*x5*x6, x4*x6*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{9895, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x7, x2*x8, x3*x9, x5*x7, x6*x8, x1*x2*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 47}}}}
{9896, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x9, x5*x7, x3*x5*x6, x3*x6*x8, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 45}}}}
{9897, {3839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x3*x9, x5*x7, x6*x8, x1*x2*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 47}}}}
{9898, {3840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x1*x6*x8, x2*x5*x7, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{9899, {3840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x1*x6*x8, x2*x5*x7, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 0, 2}}}}
{9900, {3841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {2, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x4, x3*x7, x4*x8, x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 8, 71}}}}
{9901, {3841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {2, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x7, x4*x8, x5*x8, x2*x4*x9, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 8, 71}}}}
{9902, {3841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {2, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x6, x4*x8, x5*x8, x1*x5*x6, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 8, 71}}}}
{9903, {3841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {2, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x4*x8, x5*x8, x2*x4*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x7*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 8, 71}}}}
{9904, {3842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}, {2, 1, 1, 3, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x7, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x1*x5*x6, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{9905, {3842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}, {2, 1, 1, 3, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x1*x2*x5, x2*x5*x7, x2*x5*x8, x2*x7*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{9906, {3843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {2, 0, 1, 1, 0}, {3, 2, 3, 2, 3}}, {x1*x6, x1*x9, x2*x4, x3*x4, x3*x5, x4*x6, x6*x8, x2*x7*x8, x2*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 11, 89}}}}
{9907, {3843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {2, 0, 1, 1, 0}, {3, 2, 3, 2, 3}}, {x1*x5, x1*x6, x1*x9, x2*x7, x4*x6, x6*x8, x2*x4*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 11, 89}}}}
{9908, {3844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x8, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 38}}}}
{9909, {3844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x6*x7, x6*x8, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 38}}}}
{9910, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x6, x3*x9, x5*x6, x3*x4*x7, x3*x5*x7, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9911, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x6, x3*x9, x4*x7, x3*x5*x6, x3*x5*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9912, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x3*x9, x4*x7, x2*x6*x8, x2*x6*x9, x3*x5*x6, x3*x5*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9913, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x9, x5*x6, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x5*x7, x4*x7*x8, x5*x7*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9914, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x3*x9, x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x5*x6, x3*x5*x7, x5*x6*x8, x5*x7*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9915, {3845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x9, x5*x6, x2*x4*x8, x2*x4*x9, x3*x4*x7, x3*x5*x7, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 5, 52}}}}
{9916, {3846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x5, x3*x8, x6*x9, x8*x9, x1*x2*x8, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{9917, {3847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x9, x4*x7, x5*x9, x3*x5*x6, x3*x6*x8, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 4, 45}}}}
{9918, {3847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x9, x4*x7, x5*x9, x2*x3*x8, x3*x5*x6, x3*x6*x8, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 25}}, {9, {1, 0, 4, 45}}}}
{9919, {3847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x9, x4*x7, x7*x8, x3*x5*x6, x3*x6*x8, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 49}}}}
{9920, {3847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x9, x4*x7, x7*x8, x2*x3*x8, x3*x5*x6, x3*x6*x8, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 4, 49}}}}
{9921, {3848}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x7, x5*x6, x6*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{9922, {3849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x7, x3*x4, x3*x7, x3*x8, x4*x6, x5*x8, x2*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9923, {3849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x3*x8, x4*x6, x5*x8, x2*x5*x6, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{9924, {3849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x2*x7, x3*x7, x3*x8, x4*x6, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 4, 45}}}}
{9925, {3849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x3*x8, x4*x6, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 4, 45}}}}
{9926, {3850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9927, {3850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x7, x4*x7, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9928, {3850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x7, x4*x7, x4*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9929, {3850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9930, {3851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9931, {3851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x4*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9932, {3851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x4*x7, x5*x6, x5*x7, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9933, {3851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 59}}}}
{9934, {3852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9935, {3852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9936, {3852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9937, {3852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 7, 66}}}}
{9938, {3853}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x5, x1*x6, x1*x9, x2*x5, x3*x8, x5*x7, x5*x8, x2*x3*x9, x2*x4*x7, x2*x4*x9, x4*x6*x7, x6*x7*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 7, 66}}}}
{9939, {3853}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x5, x4*x7, x5*x7, x5*x8, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x8, x2*x3*x9, x2*x4*x9, x3*x4*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 7, 66}}}}
{9940, {3854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x9, x3*x6, x3*x8, x5*x6, x5*x7, x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{9941, {3854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x5*x6, x5*x7, x7*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{9942, {3854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x5*x6, x5*x7, x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{9943, {3854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x9, x2*x4, x3*x6, x3*x8, x5*x6, x5*x7, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 54}}}}
{9944, {3855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x9, x5*x7, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 38}}}}
{9945, {3855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}}, {x1*x6, x1*x8, x2*x9, x3*x4, x5*x7, x5*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 38}}}}
{9946, {3856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x6, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 37}}}}
{9947, {3856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 2, 1}, {1, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 37}}}}
{9948, {3857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{9949, {3857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x5*x6, x5*x9, x6*x7, x1*x3*x8, x2*x4*x6, x2*x4*x7, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{9950, {3857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x5*x6, x5*x9, x6*x7, x2*x4*x6, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 3, 40}}}}
{9951, {3857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x2*x9, x5*x6, x5*x9, x6*x7, x1*x3*x8, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 3, 38}}}}
{9952, {3858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x7, x2*x9, x4*x6, x5*x7, x6*x7, x1*x5*x6, x2*x3*x8, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{9953, {3858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x7, x2*x9, x3*x8, x4*x6, x5*x7, x1*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{9954, {3858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x6, x5*x7, x6*x7, x2*x3*x8, x3*x4*x8, x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 52}}}}
{9955, {3858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x2*x9, x3*x8, x4*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 5, 52}}}}
{9956, {3859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9, x1*x6*x7, x2*x3*x8, x3*x4*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{9957, {3860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x9, x2*x8, x2*x9, x3*x4, x3*x8, x4*x6, x1*x3*x7, x1*x5*x7, x2*x5*x6, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9958, {3860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x6, x5*x6, x1*x3*x7, x1*x5*x7, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 5, 52}}}}
{9959, {3860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x9, x2*x5, x2*x8, x2*x9, x3*x8, x4*x6, x1*x3*x7, x1*x5*x7, x3*x4*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 5, 52}}}}
{9960, {3860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x9, x2*x8, x2*x9, x3*x4, x4*x6, x5*x6, x1*x3*x7, x1*x5*x7, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 5, 52}}}}
{9961, {3861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 1, 1}}, {x1*x8, x2*x7, x2*x9, x3*x4, x4*x7, x5*x6, x1*x3*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 52}}}}
{9962, {3861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 1, 1}}, {x1*x8, x2*x5, x2*x7, x2*x9, x4*x7, x5*x6, x1*x3*x9, x3*x4*x6, x3*x4*x9, x3*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 52}}}}
{9963, {3861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 1, 1}}, {x1*x8, x2*x9, x3*x4, x3*x6, x4*x7, x5*x6, x1*x3*x9, x2*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 52}}}}
{9964, {3861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 1, 1}}, {x1*x8, x2*x5, x2*x9, x3*x6, x4*x7, x5*x6, x1*x3*x9, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 52}}}}
{9965, {3862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 0, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x9, x4*x7, x1*x2*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{9966, {3862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 0, 0, 1, 1}, {1, 1, 1, 1, 1}}, {x1*x8, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x1*x2*x9, x1*x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 37}}}}
{9967, {3863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x5*x6, x5*x7, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x6*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9968, {3863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x5*x6, x5*x7, x2*x6*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9969, {3863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x3*x6, x3*x8, x5*x6, x5*x7, x1*x7*x8, x2*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9970, {3863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x3*x6, x3*x8, x5*x6, x5*x7, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 6, 59}}}}
{9971, {3864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x4*x8, x6*x7, x2*x3*x9, x2*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 58}}}}
{9972, {3864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 58}}}}
{9973, {3865}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{9974, {3865}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x9, x4*x7, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{9975, {3866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9976, {3866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 45}}}}
{9977, {3867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{9978, {3867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 6, 59}}}}
{9979, {3868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9980, {3868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x7, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 52}}}}
{9981, {3869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x8, x2*x9, x3*x4, x3*x7, x4*x6, x1*x5*x6, x1*x5*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 45}}}}
{9982, {3869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x7, x4*x6, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 45}}}}
{9983, {3870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 4, 46}}}}
{9984, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x9, x3*x5, x3*x7, x4*x6, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x1*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9985, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x3*x4, x3*x5, x3*x7, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{9986, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x5, x3*x7, x4*x6, x4*x9, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x1*x7*x8, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9987, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x3*x4, x3*x5, x3*x7, x4*x9, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9988, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x9, x3*x5, x3*x7, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{9989, {3871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x3*x5, x3*x7, x4*x6, x6*x9, x7*x9, x1*x2*x8, x1*x4*x8, x1*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 4}}}}
{9990, {3872}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x7, x4*x5, x7*x9, x8*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{9991, {3872}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{9992, {3873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x5, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x1*x2*x7, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 49}}}}
{9993, {3873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x5, x2*x8, x2*x9, x3*x6, x3*x9, x4*x7, x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 46}}}}
{9994, {3873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x2*x4, x2*x8, x2*x9, x3*x6, x4*x7, x4*x9, x7*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 49}}}}
{9995, {3873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x2*x4, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x1*x2*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 46}}}}
{9996, {3874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 54}}}}
{9997, {3874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x4*x6, x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 54}}}}
{9998, {3874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x3*x9, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 54}}}}
{9999, {3874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x7, x3*x9, x7*x8, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 54}}}}
{10000, {3875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x4*x7, x4*x9, x7*x8, x2*x3*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 50}}}}
{10001, {3875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x3*x9, x4*x7, x4*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10002, {3875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x4*x7, x4*x9, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 50}}}}
{10003, {3875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x3*x9, x4*x7, x4*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10004, {3876}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{10005, {3877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x3*x7, x3*x8, x4*x6, x4*x7, x4*x9, x1*x2*x5, x1*x5*x7, x2*x5*x6, x2*x6*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 4, 45}}}}
{10006, {3877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x4*x9, x1*x5*x7, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 4, 45}}}}
{10007, {3878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 0, 1, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x7, x4*x7, x4*x9, x2*x3*x8, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{10008, {3878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 0, 1, 1, 1}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{10009, {3879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x7, x4*x6, x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{10010, {3879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x8, x2*x9, x3*x7, x4*x6, x5*x8, x1*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{10011, {3880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{10012, {3880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{10013, {3881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x4, x2*x7, x3*x8, x4*x6, x4*x9, x5*x6, x1*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{10014, {3881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}}, {x1*x5, x1*x9, x2*x7, x3*x8, x4*x6, x4*x9, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 4, 45}}}}
{10015, {3882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x7*x8, x1*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 5, 54}}}}
{10016, {3883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x4*x5, x4*x9, x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{10017, {3884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x6, x4*x5, x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10018, {3885}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 2, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x3*x4, x3*x5, x3*x9, x5*x7, x5*x8, x2*x4*x8, x6*x7*x8, x6*x7*x9, x2*x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 5}}, {9, {1, 4, 0, 2}}}}
{10019, {3885}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 2, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x1*x9, x3*x5, x3*x9, x5*x7, x5*x8, x7*x8, x7*x9, x2*x3*x4*x6, x2*x4*x6*x8, x2*x4*x6*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 29}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10020, {3885}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 2, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x3*x9, x4*x8, x5*x7, x5*x8, x6*x7*x8, x6*x7*x9, x2*x4*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 5}}}}
{10021, {3885}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 2, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x3*x9, x4*x8, x4*x9, x5*x8, x5*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10022, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x3*x7, x3*x9, x4*x7, x7*x8, x8*x9, x2*x3*x5, x4*x6*x8, x2*x4*x5*x6, x2*x5*x6*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 29}}, {6, {1, 0, 3, 49}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10023, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x5*x9, x3*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 8}}}}
{10024, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x3*x5, x3*x7, x3*x9, x4*x7, x7*x8, x8*x9, x4*x6*x8, x2*x4*x5*x6, x2*x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 52}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10025, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x7*x8, x3*x8*x9, x6*x8*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 11}}}}
{10026, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x4*x5, x4*x6, x4*x7, x6*x8, x6*x9, x2*x5*x9, x3*x7*x8, x3*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 5}}}}
{10027, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x3*x7, x4*x6, x4*x7, x6*x8, x7*x8, x2*x4*x5, x3*x8*x9, x2*x3*x5*x9, x2*x5*x6*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 29}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 8}}}}
{10028, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x4*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10029, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x2*x3*x5, x3*x7*x8, x3*x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10030, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x4*x6, x4*x7, x6*x8, x6*x9, x7*x8, x8*x9, x2*x3*x4*x5, x2*x3*x5*x7, x2*x3*x5*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 29}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10031, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x3*x7, x4*x5, x4*x6, x4*x7, x7*x8, x2*x3*x5, x3*x8*x9, x6*x8*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 11}}}}
{10032, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x4*x6, x4*x7, x5*x9, x6*x9, x3*x7*x8, x3*x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10033, {3886}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x2*x5*x9, x4*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 52}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 5}}}}
{10034, {3887}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 2, 3, 3, 4}, {2, 4, 5, 6, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x9, x3*x6, x4*x7, x5*x6*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 14, 104}}, {7, {1, 1, 0, 3}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10035, {3887}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 2, 3, 3, 4}, {2, 4, 5, 6, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 0, 0}}, {x1*x2, x1*x4, x1*x8, x3*x6, x4*x7, x6*x8, x7*x8, x2*x3*x4, x2*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 14, 104}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 3, 0, 2}}}}
{10036, {3887}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 2, 3, 3, 4}, {2, 4, 5, 6, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x7, x3*x8, x4*x7, x6*x8, x1*x4*x6, x2*x5*x9, x5*x7*x9, x5*x8*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 14, 104}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10037, {3887}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 2, 3, 3, 4}, {2, 4, 5, 6, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 2, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x3*x7, x4*x7, x6*x8, x2*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 14, 104}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 2}}}}
{10038, {3888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 0, 1, 2, 2}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x3*x9, x5*x7, x5*x8, x7*x9, x4*x6*x8, x4*x6*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10039, {3889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x5*x9, x3*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 8}}}}
{10040, {3889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x4*x5, x4*x6, x4*x7, x5*x9, x6*x8, x6*x9, x3*x5*x7, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10041, {3889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x7, x3*x9, x4*x7, x6*x8, x7*x8, x8*x9, x3*x4*x5, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10042, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x5*x6, x8*x9, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10043, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x5, x3*x8, x5*x6, x5*x9, x8*x9, x1*x2*x6, x2*x6*x9, x3*x4*x7, x3*x4*x9, x2*x4*x6*x7, x2*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10044, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x4, x3*x5, x5*x6, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 4}}, {9, {1, 7, 0, 2}}}}
{10045, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x2*x8, x5*x6, x8*x9, x3*x4*x7, x3*x4*x9, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10046, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x3*x4, x3*x5, x5*x6, x5*x9, x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 4}}, {9, {1, 7, 0, 2}}}}
{10047, {3890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x2*x8, x5*x6, x5*x9, x8*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10048, {3891}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {1, 1, 2, 3, 0}, {1, 2, 3, 5, 1}, {2, 2, 4, 6, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x8, x5*x7, x5*x9, x7*x9, x8*x9, x1*x2*x6, x1*x6*x7, x2*x3*x4, x3*x4*x9, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 7, 66}}, {7, {1, 4, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 0, 0, 1}}}}
{10049, {3892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 1, 4, 1}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x3*x7, x3*x9, x6*x8, x7*x8, x8*x9, x1*x2*x3, x1*x2*x6, x1*x6*x9, x2*x4*x5, x3*x4*x5, x4*x5*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 49}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{10050, {3892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 1, 4, 1}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x4*x5*x8, x2*x3*x4*x5, x3*x4*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 8}}}}
{10051, {3892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 1, 4, 1}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x9, x2*x4*x5, x4*x5*x8, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{10052, {3893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x6, x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x6*x8, x4*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 64}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 4}}}}
{10053, {3893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x6*x8, x7*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 64}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 6}}, {9, {1, 3, 0, 2}}}}
{10054, {3893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x6*x8, x7*x8, x1*x6*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 64}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 6}}}}
{10055, {3893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x6, x1*x9, x2*x3, x2*x8, x6*x7, x6*x8, x8*x9, x4*x5*x9, x3*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 64}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10056, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x1*x9, x4*x5, x5*x6, x7*x8, x2*x3*x4, x2*x3*x9, x2*x4*x7, x3*x6*x9, x6*x8*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10057, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x4, x2*x7, x4*x5, x7*x8, x2*x3*x9, x3*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{10058, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x4, x4*x5, x5*x6, x5*x8, x7*x8, x3*x6*x9, x6*x8*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{10059, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x9, x4*x5, x5*x6, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10060, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x1*x9, x2*x7, x4*x5, x5*x8, x7*x8, x8*x9, x3*x6*x9, x2*x3*x4*x6, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10061, {3894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x2*x7, x2*x9, x4*x5, x7*x8, x3*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 34}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10062, {3895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 3}, {2, 5, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x5, x3*x4, x3*x8, x7*x8, x4*x6*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10063, {3895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 3}, {2, 5, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x2*x8, x3*x4, x3*x7*x8, x4*x5*x9, x4*x6*x9, x5*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10064, {3895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 3}, {2, 5, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x2*x5, x3*x4, x7*x8, x2*x3*x7, x4*x6*x9, x5*x6*x9, x6*x8*x9, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10065, {3895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 3}, {2, 5, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x8, x3*x4, x3*x8, x1*x4*x5, x4*x5*x9, x4*x6*x9, x5*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 1}}, {9, {1, 3, 0, 2}}}}
{10066, {3895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 2, 2, 3}, {2, 5, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x3, x2*x5, x3*x4, x7*x8, x4*x6*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 2}}}}
{10067, {3896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x3*x7, x3*x8, x4*x5, x8*x9, x1*x6*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10068, {3896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x1*x6, x2*x6, x3*x7, x4*x5, x8*x9, x1*x4*x7, x1*x4*x9, x1*x7*x8, x2*x3*x5, x2*x3*x8, x2*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10069, {3897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x3*x5, x4*x9, x5*x7, x6*x8, x1*x3*x6, x1*x3*x9, x2*x4*x7, x2*x6*x7, x3*x8*x9, x4*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 11, 89}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10070, {3897}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x2, x2*x4, x2*x6, x4*x8, x4*x9, x5*x7, x6*x8, x1*x3*x6, x1*x3*x9, x3*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 89}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10071, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x5*x6, x5*x7, x7*x8, x4*x5*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 5}}, {9, {1, 4, 0, 5}}}}
{10072, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x5*x6, x5*x7, x5*x8, x6*x9, x1*x4*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 5}}, {9, {1, 4, 0, 5}}}}
{10073, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x8, x5*x7, x7*x8, x8*x9, x2*x3*x7, x2*x3*x9, x4*x5*x6, x4*x6*x9, x2*x3*x5*x6, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10074, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x4*x8, x5*x6, x5*x7, x5*x8, x6*x9, x8*x9, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10075, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x5*x7, x7*x8, x8*x9, x4*x5*x6, x4*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10076, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x5*x6, x5*x7, x5*x8, x6*x9, x8*x9, x1*x4*x7, x1*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10077, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x8, x5*x6, x5*x7, x7*x8, x2*x3*x7, x2*x3*x9, x4*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 5}}, {9, {1, 4, 0, 5}}}}
{10078, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x8, x5*x6, x5*x7, x5*x8, x7*x8, x2*x3*x7, x2*x3*x9, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 8}}}}
{10079, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x6, x2*x3*x7, x2*x3*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 5}}, {9, {1, 4, 0, 5}}}}
{10080, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x5*x6, x5*x7, x6*x9, x4*x5*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 8}}, {9, {1, 4, 0, 2}}}}
{10081, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x5*x6, x5*x7, x6*x9, x2*x3*x6, x2*x3*x7, x2*x3*x9, x4*x5*x8, x4*x7*x8, x4*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 8}}, {9, {1, 4, 0, 2}}}}
{10082, {3898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x5*x6, x5*x7, x5*x8, x7*x8, x1*x4*x9, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 8}}}}
{10083, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 46}}, {9, {1, 4, 0, 2}}}}
{10084, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x6, x5*x6, x5*x7, x5*x8, x7*x9, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 5}}}}
{10085, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 46}}, {9, {1, 4, 0, 2}}}}
{10086, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x5*x7, x2*x7*x9, x6*x7*x9, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 5}}}}
{10087, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x8, x3*x5*x6, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 2}}}}
{10088, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 8}}}}
{10089, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x8, x5*x7, x5*x8, x3*x5*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 5}}}}
{10090, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x6*x9, x1*x4*x8, x1*x4*x9, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 2}}}}
{10091, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 5}}}}
{10092, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x8, x1*x4*x8, x1*x4*x9, x5*x6*x7, x6*x7*x9, x1*x4*x5*x6, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 2}}}}
{10093, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 2}}}}
{10094, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 8}}}}
{10095, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x6, x3*x8, x5*x7, x5*x8, x1*x4*x8, x1*x4*x9, x6*x7*x9, x1*x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 5}}}}
{10096, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x6*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 2}}}}
{10097, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x6, x5*x7, x5*x8, x7*x9, x1*x4*x8, x1*x4*x9, x1*x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 2}}}}
{10098, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x7*x9, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 5}}}}
{10099, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x2*x5*x7, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 2, 36}}, {8, {1, 0, 3, 40}}, {9, {1, 4, 0, 5}}}}
{10100, {3899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 2, 0, 1, 1}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x6*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 43}}, {9, {1, 4, 0, 5}}}}
{10101, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x4*x7, x5*x7, x8*x9, x2*x3*x4, x2*x3*x6, x2*x5*x6, x3*x4*x8, x5*x6*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10102, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x6, x3*x8, x5*x6, x5*x9, x8*x9, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10103, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x4*x7, x5*x6, x5*x7, x8*x9, x2*x3*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10104, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x7*x9, x8*x9, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10105, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10106, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x3*x6, x3*x8, x5*x6, x8*x9, x2*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10107, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x3*x8, x5*x6, x5*x9, x7*x9, x8*x9, x2*x4*x7, x2*x3*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10108, {3900}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x3*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4, x2*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10109, {3901}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x5*x6, x6*x9, x7*x8, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{10110, {3901}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x3*x5, x7*x8, x2*x3*x4, x2*x4*x9, x2*x5*x6, x2*x6*x9, x3*x4*x7, x4*x7*x9, x5*x6*x8, x6*x8*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10111, {3901}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x5, x4*x9, x7*x8, x2*x5*x6, x2*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10112, {3902}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x8, x4*x6, x6*x8, x7*x9, x1*x7*x8, x2*x3*x5, x2*x4*x5, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 4, 44}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10113, {3902}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x4*x5, x5*x8, x7*x8, x7*x9, x1*x3*x6, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 4, 44}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10114, {3902}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x8, x4*x5, x7*x9, x2*x7*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 4, 44}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{10115, {3903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {2, 2, 3, 4, 4}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x3, x2*x7, x5*x8, x6*x9, x1*x5*x7, x1*x5*x9, x1*x6*x7, x2*x3*x4, x2*x4*x6, x2*x4*x8, x3*x4*x5, x3*x4*x9, x4*x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10116, {3904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 1}, {1, 2, 3, 3, 3}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 1}}, {x1*x5, x3*x7, x3*x8, x4*x6, x8*x9, x1*x3*x6, x1*x6*x9, x2*x4*x7, x2*x4*x9, x2*x5*x7, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10117, {3905}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x6, x2*x9, x3*x6, x3*x8, x4*x7, x2*x4*x6, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 88}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10118, {3906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 3}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x5*x8, x5*x9, x7*x8, x1*x2*x5, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10119, {3907}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {2, 3, 4, 3, 5}, {1, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x8, x3*x4, x3*x5, x1*x4*x6, x3*x6*x9, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 95}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10120, {3908}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {3, 3, 2, 2, 4}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x5*x6, x6*x9, x8*x9, x1*x3*x4, x2*x5*x7, x2*x5*x9, x3*x4*x9, x3*x4*x5*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 12, 97}}, {8, {1, 2, 0, 2}}, {9, {1, 7, 0, 2}}}}
{10121, {3909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x7, x4*x7, x4*x9, x6*x8, x7*x8, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x1*x2*x9, x3*x4*x5, x3*x5*x6, x4*x5*x8, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{10122, {3909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x7, x4*x5, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{10123, {3909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x7, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x1*x2*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 5}}}}
{10124, {3911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 2, 4, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x7*x8, x2*x5*x8, x5*x8*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 5}}}}
{10125, {3911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 2, 4, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x3*x9, x2*x4*x6, x2*x5*x8, x4*x6*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10126, {3911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 2, 4, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x6, x2*x7, x3*x6, x3*x7, x3*x9, x6*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10127, {3912}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 3, 3, 4}, {1, 0, 0, 1, 0}, {1, 2, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x3*x5, x4*x7, x4*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 5, 0, 2}}}}
{10128, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x2*x8, x4*x6, x5*x6, x5*x7, x4*x5*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 46}}, {9, {1, 0, 0, 2}}}}
{10129, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x7, x2*x8, x4*x6, x4*x8, x8*x9, x4*x5*x9, x5*x7*x9, x3*x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{10130, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x5*x7, x3*x4*x6, x3*x5*x6, x4*x5*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 2}}}}
{10131, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x4*x8, x3*x4*x6, x3*x5*x6, x4*x5*x9, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{10132, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x6, x2*x7, x2*x8, x5*x6, x5*x7, x3*x4*x6, x4*x5*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 3, 46}}, {9, {1, 0, 0, 2}}}}
{10133, {3913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x2*x8, x4*x6, x4*x8, x5*x6, x4*x5*x9, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10134, {3914}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10135, {3915}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 3}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x4*x7, x4*x9, x5*x7, x5*x8, x7*x9, x8*x9, x2*x3*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 2, 30}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10136, {3916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x5, x5*x8, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10137, {3917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x2*x3*x4, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{10138, {3917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x6, x6*x9, x7*x8, x1*x5*x8, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10139, {3918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 4, 3}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x5, x5*x8, x5*x9, x7*x8, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x8, x3*x6*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 6, 63}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10140, {3919}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10141, {3919}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x4*x5, x4*x6, x8*x9, x2*x3*x5, x2*x3*x7, x2*x6*x7, x3*x5*x8, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10142, {3919}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x8, x4*x6, x6*x7, x6*x9, x7*x9, x8*x9, x2*x3*x7, x4*x5*x8, x2*x3*x4*x5, x2*x3*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10143, {3919}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x5, x3*x7, x6*x7, x7*x9, x8*x9, x1*x3*x8, x2*x4*x6, x4*x5*x6, x4*x6*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 4, 45}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10144, {3920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x6, x5*x6, x7*x9, x1*x3*x5, x1*x5*x9, x4*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 89}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10145, {3921}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 0, 2, 0}, {1, 2, 3, 3, 4}, {0, 0, 2, 0, 0}, {2, 4, 5, 7, 8}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x9, x3*x4, x3*x6, x4*x7, x4*x8, x4*x9, x1*x2*x7, x1*x7*x8, x5*x6*x8, x5*x6*x9, x5*x7*x8, x1*x2*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 43}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 14, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10146, {3922}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x6, x4*x9, x5*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10147, {3923}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {2, 2, 3, 4, 2}, {1, 0, 2, 0, 0}}, {x1*x7, x2*x3, x2*x9, x3*x8, x4*x6, x5*x9, x1*x2*x6, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 9, 0, 2}}}}
{10148, {3923}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {2, 2, 3, 4, 2}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x7, x3*x8, x5*x9, x1*x2*x6, x2*x3*x6, x2*x3*x7, x2*x4*x6, x2*x6*x9, x2*x7*x9, x3*x5*x7, x4*x5*x8, x4*x6*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 9, 0, 2}}}}
{10149, {3924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 2}}, {x2*x3, x3*x5, x3*x6, x4*x5, x4*x8, x5*x9, x1*x4*x6, x1*x6*x7, x1*x6*x9, x1*x7*x9, x2*x5*x8, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 9, 0, 2}}}}
{10150, {3924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 2}}, {x1*x4, x1*x9, x2*x5, x2*x7, x3*x5, x4*x5, x4*x8, x5*x9, x3*x6*x8, x3*x6*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 9, 0, 2}}}}
{10151, {3925}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 5}, {1, 1, 0, 1, 0}}, {x1*x8, x3*x6, x3*x7, x5*x6, x1*x3*x5, x1*x4*x5, x1*x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x5*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 12, 95}}, {9, {1, 7, 0, 2}}}}
{10152, {3925}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 5}, {1, 1, 0, 1, 0}}, {x1*x8, x3*x6, x4*x5, x5*x6, x1*x3*x5, x1*x3*x7, x1*x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x5*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 95}}, {9, {1, 7, 0, 2}}}}
{10153, {3926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x6, x4*x7, x4*x9, x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 5, 56}}, {9, {1, 2, 0, 2}}}}
{10154, {3926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x4*x5, x4*x7, x4*x9, x8*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 5, 56}}, {9, {1, 2, 0, 2}}}}
{10155, {3926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x4*x5, x4*x9, x8*x9, x1*x3*x6, x2*x5*x7, x2*x5*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{10156, {3926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x6, x4*x9, x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 2, 0, 2}}}}
{10157, {3927}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 4, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x7, x3*x7, x3*x8, x4*x9, x7*x9, x1*x2*x6, x1*x6*x8, x1*x6*x9, x1*x7*x8, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 96}}, {9, {1, 7, 0, 2}}}}
{10158, {3927}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 4, 3, 3, 2}, {1, 0, 1, 0, 0}}, {x2*x5, x3*x4, x3*x7, x3*x8, x4*x6, x4*x9, x7*x9, x1*x6*x8, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 12, 96}}, {9, {1, 7, 0, 2}}}}
{10159, {3928}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 0, 0}, {2, 2, 4, 0, 1}, {1, 2, 3, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x2*x9, x3*x7, x7*x8, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10160, {3929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 2}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x4, x7*x8, x1*x5*x8, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10161, {3930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x5*x7, x7*x9, x8*x9, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 46}}, {9, {1, 0, 0, 2}}}}
{10162, {3930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x4*x8, x7*x9, x8*x9, x4*x5*x6, x4*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10163, {3931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 2, 0, 0}, {1, 3, 3, 2, 2}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 0, 0}, {2, 5, 7, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x3*x5, x3*x6, x3*x8, x3*x9, x8*x9, x1*x2*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9, x1*x2*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 43}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 14, 104}}, {9, {1, 0, 0, 2}}}}
{10164, {3932}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {2, 3, 2, 4, 2}, {0, 1, 1, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x9, x4*x5, x6*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 9, 0, 2}}}}
{10165, {3933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {3, 2, 2, 4, 3}, {2, 0, 0, 0, 1}}, {x1*x7, x2*x5, x2*x8, x3*x7, x5*x9, x1*x2*x6, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 88}}, {9, {1, 9, 0, 2}}}}
{10166, {3934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x6*x8, x7*x8, x7*x9, x8*x9, x3*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10167, {3935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x6*x8, x6*x9, x7*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 20}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10168, {3936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10169, {3936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10170, {3937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x6*x9, x7*x8, x1*x2*x6, x1*x2*x7, x1*x7*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10171, {3937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x6*x9, x7*x8, x1*x2*x7, x1*x7*x9, x3*x4*x5, x3*x5*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10172, {3938}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x9, x5*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 2}}}}
{10173, {3938}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x2*x4, x3*x6, x4*x8, x4*x9, x5*x9, x7*x8, x1*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10174, {3938}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x3*x6, x4*x9, x5*x8, x5*x9, x7*x8, x2*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10175, {3939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x5*x7, x5*x9, x1*x2*x8, x1*x8*x9, x1*x2*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 55}}, {9, {1, 1, 0, 2}}}}
{10176, {3939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x5*x9, x1*x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 33}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10177, {3940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x7, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10178, {3941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 0, 1}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x9, x3*x8, x4*x5, x4*x7, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 0, 2}}}}
{10179, {3941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 0, 1}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x4*x5, x7*x9, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{10180, {3942}, {{0, 0, 0, 0, 1}, {1, 1, 1, 2, 3}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x8, x5*x6, x5*x8, x6*x8, x6*x9, x1*x2*x7, x2*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 7, 66}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10181, {3943}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x2*x9, x4*x8, x5*x6, x7*x8, x1*x2*x7, x1*x5*x7, x2*x3*x4, x3*x4*x6, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10182, {3944}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x4*x6, x4*x7, x7*x9, x8*x9, x1*x3*x5, x2*x3*x8, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{10183, {3944}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x6, x4*x7, x8*x9, x1*x3*x5, x1*x5*x7, x2*x3*x8, x2*x4*x8, x3*x5*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{10184, {3945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 1, 1, 0}}, {x2*x8, x3*x4, x3*x5, x3*x9, x5*x6, x5*x7, x7*x9, x1*x4*x6, x1*x4*x9, x1*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}, {9, {1, 2, 0, 2}}}}
{10185, {3945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x9, x2*x8, x2*x9, x5*x6, x7*x9, x1*x3*x4, x1*x4*x8, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}, {9, {1, 2, 0, 2}}}}
{10186, {3945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 1, 1, 0}}, {x1*x6, x2*x5, x2*x8, x2*x9, x3*x5, x5*x6, x7*x9, x1*x4*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}, {9, {1, 2, 0, 4}}}}
{10187, {3946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x4*x9, x5*x7, x6*x7, x1*x5*x8, x3*x4*x6, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 89}}, {9, {1, 1, 0, 2}}}}
{10188, {3947}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x9, x5*x6, x7*x8, x1*x2*x5, x1*x2*x7, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x4*x6*x8, x4*x6*x9, x4*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 88}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10189, {3948}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}}, {x1*x2, x1*x9, x3*x5, x4*x6, x6*x9, x7*x8, x8*x9, x2*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10190, {3949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x4*x5, x5*x7, x8*x9, x1*x2*x8, x1*x3*x6, x3*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{10191, {3950}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 2}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x7, x8*x9, x1*x3*x6, x1*x6*x9, x2*x4*x5, x2*x5*x8, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{10192, {3951}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x2*x7, x2*x8, x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x8*x9, x1*x5*x7, x1*x5*x9, x1*x2*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{10193, {3951}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x8*x9, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 5}}}}
{10194, {3951}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x4, x3*x8, x4*x6, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 4, 45}}, {9, {1, 3, 0, 2}}}}
{10195, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x8, x6*x9, x8*x9, x2*x4*x6, x2*x4*x7, x2*x4*x8, x3*x5*x7, x3*x5*x9, x5*x6*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10196, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x3*x7, x3*x8, x8*x9, x3*x5*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{10197, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x7, x3*x8, x3*x9, x5*x9, x8*x9, x2*x4*x6, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10198, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x3*x8, x6*x9, x8*x9, x3*x5*x7, x3*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10199, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x7, x3*x8, x5*x9, x8*x9, x2*x4*x6, x2*x4*x8, x5*x6*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{10200, {3952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x7, x3*x8, x3*x9, x8*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10201, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x5*x7, x5*x6*x7, x6*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 3, 40}}}}
{10202, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x9, x5*x7, x5*x9, x3*x5*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 3, 40}}}}
{10203, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x2*x5*x7, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 3, 40}}}}
{10204, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x6, x3*x9, x5*x7, x5*x9, x1*x4*x8, x1*x4*x9, x6*x7*x8, x1*x4*x5*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 3, 40}}}}
{10205, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x9, x5*x6, x5*x7, x5*x9, x2*x3*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 3, 40}}}}
{10206, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x5*x7, x2*x7*x8, x6*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 3, 40}}}}
{10207, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 3, 40}}}}
{10208, {3953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x2*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 3, 40}}}}
{10209, {3954}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x6, x2*x7, x4*x5, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 1}}, {9, {1, 3, 0, 2}}}}
{10210, {3955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x5*x6, x5*x7, x5*x9, x6*x8, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10211, {3955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x8, x7*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10212, {3955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x5*x6, x6*x8, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10213, {3955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x4, x5*x6, x6*x8, x7*x9, x8*x9, x2*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10214, {3956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8, x5*x6*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 3, 0, 2}}}}
{10215, {3956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x7*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 3, 0, 2}}}}
{10216, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x4*x8, x2*x4*x6, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{10217, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x4*x8, x4*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{10218, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x5, x7*x9, x2*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{10219, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x4*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{10220, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x5, x4*x8, x4*x9, x2*x4*x6, x2*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{10221, {3957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x7*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{10222, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x8, x3*x9, x6*x8, x3*x4*x6, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 43}}}}
{10223, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x9, x4*x7, x4*x9, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 40}}}}
{10224, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x8, x3*x9, x6*x8, x2*x5*x6, x2*x5*x8, x2*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 43}}}}
{10225, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x8, x6*x7, x6*x8, x2*x5*x6, x2*x5*x8, x2*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 46}}}}
{10226, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x4*x7, x4*x9, x6*x7, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 43}}}}
{10227, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x4*x7, x4*x9, x6*x7, x3*x4*x6, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 43}}}}
{10228, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x4*x7, x6*x7, x6*x8, x3*x4*x6, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 3, 46}}}}
{10229, {3958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x9, x4*x7, x4*x9, x3*x4*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 3, 40}}}}
{10230, {3959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x2*x8, x3*x6, x6*x9, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10231, {3959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x2*x8, x3*x6, x6*x7, x6*x9, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10232, {3959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x2*x8, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 56}}, {9, {1, 0, 0, 2}}}}
{10233, {3959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x2*x8, x4*x5, x6*x9, x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 34}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10234, {3960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 2, 2, 2, 3}, {1, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x8, x5*x6, x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10235, {3960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 2, 2, 2, 3}, {1, 1, 1, 0, 1}}, {x1*x8, x2*x3, x4*x6, x4*x8, x4*x9, x5*x6, x7*x9, x1*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10236, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x5*x9, x6*x7, x2*x3*x8, x2*x3*x9, x2*x4*x5, x2*x4*x8, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 8, 72}}}}
{10237, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x5*x9, x2*x3*x9, x2*x4*x5, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 8, 72}}}}
{10238, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x9, x2*x5, x4*x7, x5*x7, x5*x9, x6*x7, x2*x3*x8, x2*x4*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 8, 72}}}}
{10239, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x3*x6, x5*x7, x5*x9, x6*x7, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 8, 72}}}}
{10240, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 8, 72}}}}
{10241, {3961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x2*x3*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 72}}}}
{10242, {3962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10243, {3963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x5, x2*x7, x5*x8, x5*x9, x7*x8, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10244, {3964}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 2, 1, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x4*x7, x7*x9, x2*x3*x8, x2*x8*x9, x4*x5*x6, x5*x6*x9, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 2}}}}
{10245, {3964}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 2, 1, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x4*x7, x7*x9, x2*x8*x9, x4*x5*x6, x5*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 3}}}}
{10246, {3964}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 2, 1, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x4*x7, x7*x9, x4*x5*x6, x5*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 2}}}}
{10247, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x6, x3*x9, x4*x6, x8*x9, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10248, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x3*x6, x4*x6, x4*x9, x8*x9, x2*x3*x8, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10249, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x6, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 60}}, {9, {1, 0, 0, 2}}}}
{10250, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x6, x4*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 60}}, {9, {1, 0, 0, 4}}}}
{10251, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x9, x5*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 60}}, {9, {1, 0, 0, 2}}}}
{10252, {3965}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x3*x6, x4*x6, x8*x9, x2*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{10253, {3966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 3, 4, 3}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x6, x1*x8, x2*x3, x2*x6, x6*x7, x6*x9, x2*x4*x8, x3*x5*x7, x4*x7*x9, x4*x8*x9, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{10254, {3966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 3, 4, 3}, {1, 1, 0, 0, 1}}, {x1*x6, x1*x8, x2*x3, x2*x4, x2*x6, x4*x9, x6*x7, x6*x9, x3*x5*x7, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{10255, {3967}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x4*x6, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10256, {3967}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x3*x7, x7*x9, x8*x9, x1*x4*x6, x1*x4*x8, x4*x5*x6, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10257, {3968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x4*x6, x3*x4*x5, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 5}}}}
{10258, {3968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x2*x9, x3*x8, x3*x9, x7*x9, x3*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{10259, {3968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x2*x8, x2*x9, x4*x6, x6*x9, x1*x2*x7, x1*x5*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x5*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 2, 33}}, {9, {1, 1, 0, 2}}}}
{10260, {3969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {1, 3, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x7, x3*x8, x4*x7, x6*x9, x1*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{10261, {3969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {1, 3, 1, 2, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x3*x8, x4*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{10262, {3970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x3*x5, x4*x6, x7*x9, x1*x3*x9, x2*x4*x5, x2*x4*x7, x2*x4*x8, x2*x5*x8, x2*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{10263, {3971}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 2, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x5*x7, x5*x9, x8*x9, x1*x7*x9, x2*x3*x6, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 82}}, {9, {1, 0, 0, 2}}}}
{10264, {3971}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 2, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x4*x9, x5*x7, x7*x9, x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 82}}, {9, {1, 0, 0, 2}}}}
{10265, {3971}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 2, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x5*x7, x8*x9, x1*x3*x8, x1*x7*x9, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 82}}, {9, {1, 0, 0, 3}}}}
{10266, {3972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 0}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x8, x3*x4, x6*x7, x4*x7*x9, x4*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 88}}, {9, {1, 1, 0, 2}}}}
{10267, {3972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 0}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x8, x3*x4, x4*x9, x6*x7, x1*x5*x8, x1*x5*x9, x2*x3*x6, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 88}}, {9, {1, 1, 0, 2}}}}
{10268, {3973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x4*x7, x4*x9, x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 4, 46}}, {9, {1, 4, 0, 2}}}}
{10269, {3974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x8*x9, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10270, {3974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x8*x9, x1*x2*x5, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 3}}}}
{10271, {3974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x2*x8, x3*x4, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10272, {3975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x8*x9, x1*x2*x5, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{10273, {3975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x4, x8*x9, x1*x5*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 4}}}}
{10274, {3975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x2*x8, x6*x9, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{10275, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x4, x2*x7, x2*x8, x2*x9, x3*x9, x4*x6, x5*x7, x5*x9, x1*x3*x8, x1*x7*x8, x1*x3*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 4, 45}}}}
{10276, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x5*x9, x1*x3*x5, x1*x5*x7, x1*x7*x8, x2*x4*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10277, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x7, x2*x9, x3*x9, x4*x6, x5*x6, x5*x7, x5*x9, x1*x3*x5, x1*x3*x8, x1*x7*x8, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 4, 45}}}}
{10278, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x5*x6, x5*x9, x1*x3*x5, x1*x5*x7, x1*x7*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 45}}}}
{10279, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x6, x5*x9, x1*x3*x5, x1*x5*x7, x1*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10280, {3976}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x2*x9, x3*x6, x3*x9, x4*x6, x5*x6, x5*x7, x5*x9, x1*x3*x5, x1*x3*x8, x1*x7*x8, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 4, 45}}}}
{10281, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x4, x3*x6, x3*x8, x3*x9, x5*x9, x1*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 40}}}}
{10282, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x3*x9, x5*x7, x5*x9, x3*x5*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 3, 40}}}}
{10283, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x3*x8, x3*x9, x5*x9, x3*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 40}}}}
{10284, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x1*x3*x5, x1*x3*x8, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 40}}}}
{10285, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x3*x9, x5*x6, x5*x7, x5*x9, x1*x3*x5, x1*x3*x8, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 3, 40}}}}
{10286, {3977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x1*x3*x5, x1*x5*x7, x1*x7*x8, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 40}}}}
{10287, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x9, x3*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 3, 40}}}}
{10288, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x9, x5*x7, x5*x9, x3*x5*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 3, 40}}}}
{10289, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x9, x5*x6, x5*x7, x5*x9, x2*x3*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 40}}}}
{10290, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x2*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x8, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 40}}}}
{10291, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x2*x5*x7, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 3, 40}}}}
{10292, {3978}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x2*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 3, 40}}}}
{10293, {3979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x4*x5, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x8, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 1}}}}
{10294, {3979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x4*x5, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x8, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 1}}}}
{10295, {3981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x6, x3*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10296, {3982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x4*x6, x4*x8, x6*x7, x4*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{10297, {3983}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x5, x8*x9, x1*x2*x6, x2*x6*x7, x2*x6*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 7, 67}}, {9, {1, 0, 0, 2}}}}
{10298, {3983}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x4*x9, x8*x9, x1*x2*x6, x2*x3*x8, x2*x6*x7, x2*x6*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 7, 67}}, {9, {1, 0, 0, 2}}}}
{10299, {3984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x7, x3*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 6, 63}}, {9, {1, 0, 0, 2}}}}
{10300, {3985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x6, x6*x9, x8*x9, x1*x4*x6, x1*x4*x8, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10301, {3985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x6*x9, x8*x9, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10302, {3985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x6, x6*x9, x8*x9, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 4}}}}
{10303, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x2*x6*x7, x4*x6*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10304, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x8, x4*x8, x6*x8, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10305, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x3*x8, x4*x8, x6*x8, x2*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10306, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x9, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10307, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x3*x8, x4*x8, x6*x8, x2*x3*x9, x3*x5*x9, x4*x5*x7, x4*x6*x7, x2*x3*x5*x7, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10308, {3986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x4*x5, x4*x8, x6*x8, x2*x3*x9, x2*x5*x7, x2*x6*x7, x3*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 79}}}}
{10309, {3987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}}, {x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x8, x1*x5*x6, x1*x5*x7, x2*x3*x4, x2*x4*x6, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 5, 52}}}}
{10310, {3987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}}, {x1*x5, x1*x8, x1*x9, x3*x7, x3*x8, x3*x9, x4*x8, x7*x8, x2*x4*x6, x2*x4*x9, x5*x6*x7, x2*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 5, 56}}}}
{10311, {3988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x7*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{10312, {3989}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x7, x5*x6, x8*x9, x1*x2*x5, x1*x2*x8, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10313, {3989}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x3*x4, x3*x6, x4*x7, x4*x9, x5*x6, x6*x9, x8*x9, x1*x2*x8, x2*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10314, {3990}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x7, x5*x7, x8*x9, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 3}}}}
{10315, {3990}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x4*x7, x5*x7, x5*x9, x7*x9, x8*x9, x2*x4*x8, x3*x4*x6, x3*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{10316, {3990}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{10317, {3991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x7*x9, x1*x3*x6, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 1, 0, 2}}}}
{10318, {3992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x2*x4, x2*x5, x3*x4, x3*x5, x3*x9, x2*x6*x7, x4*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 95}}, {9, {1, 2, 0, 3}}}}
{10319, {3992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x8, x2*x4, x2*x5, x3*x4, x4*x9, x1*x2*x6, x1*x6*x9, x2*x6*x7, x3*x5*x7, x3*x5*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 95}}, {9, {1, 2, 0, 2}}}}
{10320, {3992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x5, x3*x4, x3*x5, x3*x9, x2*x4*x8, x2*x6*x7, x4*x8*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 95}}, {9, {1, 2, 0, 2}}}}
{10321, {3993}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 2, 3, 3, 3}, {1, 0, 1, 0, 0}}, {x1*x8, x3*x4, x3*x5, x4*x5, x4*x9, x5*x7, x7*x9, x2*x3*x6, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 97}}, {9, {1, 2, 0, 2}}}}
{10322, {3994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x3*x4, x3*x5, x5*x6, x7*x9, x1*x2*x6, x2*x4*x6, x2*x4*x8, x2*x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{10323, {3994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 1, 0, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x5*x6, x7*x9, x1*x2*x6, x2*x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{10324, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 78}}}}
{10325, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x9, x2*x3, x3*x7, x4*x7, x6*x7, x6*x8, x2*x5*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 9, 78}}}}
{10326, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x6*x8, x2*x3*x5, x2*x3*x9, x2*x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 9, 78}}}}
{10327, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x6*x8, x1*x3*x6, x2*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 9, 78}}}}
{10328, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x6*x7, x6*x8, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 78}}}}
{10329, {3995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x3*x7, x4*x5, x4*x7, x6*x7, x6*x8, x2*x3*x9, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 9, 78}}}}
{10330, {3996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x9, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x9, x1*x2*x7, x1*x5*x8, x2*x6*x7, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 2, 30}}}}
{10331, {3996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x8, x1*x9, x2*x6, x3*x6, x3*x8, x3*x9, x4*x9, x1*x2*x7, x3*x4*x5, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 30}}}}
{10332, {3996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x2*x6, x3*x6, x3*x8, x3*x9, x4*x5, x4*x6, x4*x9, x5*x6, x5*x8, x1*x2*x7, x1*x7*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 2, 33}}}}
{10333, {3996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x8, x2*x6, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x1*x2*x7, x1*x2*x9, x3*x4*x5, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 2, 33}}}}
{10334, {3997}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x5, x6*x7, x8*x9, x1*x2*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{10335, {3998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9, x1*x2*x6, x1*x2*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 88}}, {9, {1, 0, 0, 2}}}}
{10336, {3999}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x3*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x1*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 1}}}}
{10337, {3999}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x6, x3*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x7, x1*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 1}}}}
{10338, {4000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x8*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10339, {4000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x5*x9, x8*x9, x3*x4*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{10340, {4001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x4*x6, x4*x8, x8*x9, x4*x5*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10341, {4002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x5, x4*x7, x6*x9, x2*x3*x4, x2*x3*x8, x2*x4*x8, x2*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{10342, {4003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x9, x4*x5, x5*x6, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10343, {4003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x9, x4*x5, x5*x6, x6*x9, x3*x4*x6, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10344, {4003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x4*x5, x5*x6, x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 4}}}}
{10345, {4004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10346, {4004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10347, {4005}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x8*x9, x1*x4*x8, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{10348, {4005}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x6, x5*x9, x8*x9, x1*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{10349, {4006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x3*x7, x7*x9, x1*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10350, {4006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10351, {4007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x8, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{10352, {4007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x8, x4*x9, x5*x6, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{10353, {4008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x2*x4, x3*x6, x4*x6, x6*x9, x8*x9, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{10354, {4008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x3*x6, x3*x9, x4*x6, x6*x9, x8*x9, x2*x4*x8, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10355, {4008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x9, x3*x6, x4*x6, x6*x9, x8*x9, x2*x5*x7, x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10356, {4009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 1, 1, 3}}, {x1*x9, x2*x5, x2*x8, x3*x7, x4*x6, x5*x6, x5*x9, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10357, {4009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 1, 1, 3}}, {x2*x5, x2*x8, x3*x7, x4*x6, x5*x7, x5*x9, x6*x7, x1*x3*x8, x1*x3*x9, x1*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 55}}}}
{10358, {4010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x6*x9, x1*x7*x8, x3*x5*x6, x3*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10359, {4010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x2*x4, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x5*x8, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 47}}}}
{10360, {4010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x6, x4*x7, x6*x9, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10361, {4010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x7, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x1*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 47}}}}
{10362, {4011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x7, x3*x9, x4*x6, x5*x6, x5*x9, x1*x2*x8, x2*x4*x8, x2*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10363, {4011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x7, x3*x9, x4*x6, x5*x6, x1*x2*x8, x1*x5*x8, x2*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10364, {4012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x7, x1*x9, x3*x7, x4*x8, x5*x7, x5*x8, x1*x2*x5, x2*x3*x6, x2*x5*x6, x2*x6*x9, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{10365, {4012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x9, x2*x6, x3*x7, x4*x8, x5*x7, x5*x8, x1*x2*x5, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{10366, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x9, x2*x5, x4*x6, x5*x6, x1*x3*x6, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x4*x9, x3*x6*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10367, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x7, x1*x3*x6, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x9, x3*x6*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10368, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x7, x1*x9, x2*x5, x5*x6, x1*x3*x6, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10369, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x9, x2*x4, x2*x7, x3*x4, x3*x7, x1*x3*x6, x2*x5*x8, x2*x5*x9, x3*x6*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10370, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x9, x2*x4, x3*x4, x4*x6, x5*x6, x1*x3*x6, x1*x3*x7, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x6*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10371, {4013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x9, x3*x4, x3*x7, x4*x6, x1*x3*x6, x1*x5*x6, x1*x5*x7, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x6*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 95}}}}
{10372, {4014}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 2}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x3*x8, x3*x9, x4*x5, x1*x2*x7, x2*x4*x7, x2*x4*x8, x2*x7*x8, x2*x7*x9, x3*x5*x6, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{10373, {4015}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {3, 2, 3, 3, 4}}, {x1*x5, x1*x6, x1*x9, x4*x5, x5*x8, x6*x8, x1*x2*x7, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 12, 96}}}}
{10374, {4015}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {3, 2, 3, 3, 4}}, {x1*x9, x2*x6, x2*x7, x3*x4, x3*x6, x5*x8, x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 12, 96}}}}
{10375, {4016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {2, 1, 0, 0, 0}, {3, 2, 2, 2, 3}}, {x1*x9, x2*x7, x3*x4, x4*x7, x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x3*x9, x2*x5*x6, x3*x6*x8, x3*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 11, 89}}}}
{10376, {4017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x7, x1*x9, x2*x6, x2*x7, x4*x8, x7*x8, x1*x4*x6, x2*x3*x5, x3*x5*x8, x3*x5*x9, x3*x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 11, 89}}}}
{10377, {4018}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10378, {4018}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10379, {4019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x4*x7, x3*x5*x6, x5*x6*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10380, {4019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x7, x2*x4*x8, x3*x5*x6, x5*x6*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 45}}}}
{10381, {4019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x3*x9, x4*x7, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10382, {4019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x9, x3*x7, x3*x9, x4*x7, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 45}}}}
{10383, {4020}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x5, x2*x8, x4*x9, x5*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 71}}}}
{10384, {4020}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x4, x2*x5, x2*x8, x4*x7, x4*x9, x5*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 71}}}}
{10385, {4021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x5*x6, x5*x9, x8*x9, x1*x3*x8, x2*x4*x6, x2*x4*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10386, {4021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x7, x4*x9, x5*x6, x8*x9, x1*x3*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10387, {4021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x7, x5*x6, x8*x9, x1*x3*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{10388, {4022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x6, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10389, {4022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{10390, {4023}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10391, {4023}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x8*x9, x1*x3*x8, x2*x3*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 17}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10392, {4023}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x8*x9, x1*x3*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{10393, {4024}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x7, x5*x6, x8*x9, x1*x3*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{10394, {4024}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x7, x4*x9, x5*x6, x8*x9, x1*x3*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10395, {4024}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x5*x6, x5*x9, x8*x9, x1*x3*x8, x2*x4*x6, x2*x4*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10396, {4025}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{10397, {4026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x4*x6, x4*x7, x7*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 54}}}}
{10398, {4026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x4*x6, x4*x7, x7*x8, x1*x4*x8, x2*x3*x5, x2*x6*x9, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 5, 54}}}}
{10399, {4027}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x8, x2*x4*x5, x2*x5*x9, x3*x5*x8, x3*x5*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 11, 89}}}}
{10400, {4027}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x9, x2*x5, x3*x5, x4*x5, x4*x8, x1*x3*x6, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x6*x8, x3*x6*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 11, 89}}}}
{10401, {4028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {2, 1, 0, 0, 0}, {3, 3, 2, 2, 4}}, {x1*x4, x1*x5, x1*x9, x3*x6, x5*x8, x2*x3*x5, x2*x3*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 11, 88}}}}
{10402, {4028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {2, 1, 0, 0, 0}, {3, 3, 2, 2, 4}}, {x1*x9, x2*x3, x2*x7, x4*x6, x4*x7, x5*x8, x1*x5*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 11, 88}}}}
{10403, {4029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x9, x5*x7, x5*x9, x4*x5*x6, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 40}}}}
{10404, {4029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x9, x5*x7, x5*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x6*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 3, 40}}}}
{10405, {4029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x8, x4*x9, x5*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 40}}}}
{10406, {4029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x8, x4*x9, x5*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 3, 40}}}}
{10407, {4030}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x3*x9, x4*x7, x4*x9, x3*x4*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 3, 40}}}}
{10408, {4030}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x4, x3*x9, x4*x7, x4*x9, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 3, 40}}}}
{10409, {4031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x1*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10410, {4032}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10411, {4033}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x3*x5, x4*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{10412, {4034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x4, x5*x6, x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10413, {4034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x8, x2*x9, x3*x4, x5*x6, x5*x7, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 4, 46}}}}
{10414, {4034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x9, x5*x6, x5*x7, x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 4, 46}}}}
{10415, {4034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10416, {4035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x5, x2*x8, x5*x6, x5*x7, x7*x8, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10417, {4035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x6, x2*x8, x3*x4, x5*x6, x5*x7, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10418, {4035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x6, x5*x7, x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10419, {4035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 1}}, {x1*x7, x1*x9, x2*x8, x3*x4, x5*x6, x5*x7, x7*x8, x2*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 4, 46}}}}
{10420, {4036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x8, x3*x6, x4*x7, x5*x6, x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10421, {4036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x7, x2*x8, x4*x7, x5*x6, x5*x7, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10422, {4036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x8, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10423, {4036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x7, x2*x8, x3*x4, x4*x7, x5*x6, x5*x7, x3*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10424, {4037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x8, x5*x7, x6*x7, x6*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10425, {4037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x7, x6*x7, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10426, {4038}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x5*x7, x6*x8, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10427, {4038}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x5*x6, x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10428, {4039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x7, x3*x8, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{10429, {4039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x7, x3*x8, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{10430, {4039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x3*x8, x4*x7, x4*x8, x5*x6, x2*x3*x7, x2*x3*x9, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 59}}}}
{10431, {4039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x3*x8, x4*x7, x4*x8, x5*x6, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 6, 59}}}}
{10432, {4040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 3}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 2}}, {x2*x5, x2*x8, x2*x9, x4*x6, x5*x6, x5*x9, x1*x3*x7, x1*x3*x9, x1*x5*x7, x1*x7*x8, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 40}}}}
{10433, {4040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 3}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 2}}, {x2*x8, x2*x9, x3*x4, x4*x6, x5*x6, x5*x9, x1*x3*x7, x1*x3*x9, x1*x5*x7, x1*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 3, 40}}}}
{10434, {4041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {1, 3, 0, 1, 2}, {1, 2, 1, 1, 2}}, {x1*x5, x1*x6, x2*x8, x3*x9, x5*x7, x1*x2*x9, x2*x5*x9, x3*x4*x6, x3*x4*x7, x4*x6*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 4, 44}}}}
{10435, {4041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 1}, {1, 3, 0, 1, 2}, {1, 2, 1, 1, 2}}, {x2*x5, x2*x8, x2*x9, x3*x4, x3*x9, x5*x7, x1*x5*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 4, 44}}}}
{10436, {4042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x6*x7, x6*x8, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 4, 46}}}}
{10437, {4043}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x6, x5*x6, x5*x7, x2*x3*x4, x2*x4*x7, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{10438, {4043}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x2*x3*x4, x2*x4*x7, x3*x4*x8, x3*x6*x8, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{10439, {4044}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x7*x8, x1*x5*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 5, 54}}}}
{10440, {4045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{10441, {4045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{10442, {4046}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x7*x9, x8*x9, x1*x4*x5, x2*x3*x8, x4*x5*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10443, {4047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 7, 66}}}}
{10444, {4047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x8, x4*x5, x4*x8, x6*x7, x1*x6*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 7, 66}}}}
{10445, {4048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 1}}, {x1*x9, x3*x8, x4*x7, x5*x6, x1*x5*x7, x1*x5*x8, x1*x7*x8, x2*x3*x4, x2*x3*x6, x2*x3*x9, x2*x4*x6, x2*x4*x9, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 72}}}}
{10446, {4049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 4, 45}}}}
{10447, {4049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 45}}}}
{10448, {4050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x6, x3*x7, x3*x9, x4*x5, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 4, 46}}}}
{10449, {4050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}}, {x1*x7, x1*x8, x1*x9, x3*x7, x3*x9, x4*x5, x7*x8, x2*x3*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 4, 46}}}}
{10450, {4051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{10451, {4051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 6, 59}}}}
{10452, {4052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x6*x9, x7*x9, x3*x4*x5, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 41}}, {9, {1, 1, 0, 2}}}}
{10453, {4052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x8, x3*x8, x3*x9, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 2}}}}
{10454, {4052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x6, x2*x7, x2*x8, x3*x8, x6*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 1, 0, 5}}}}
{10455, {4053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 0, 2, 1}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 3, 37}}}}
{10456, {4053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 0, 2, 1}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x4*x9, x1*x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 3, 37}}}}
{10457, {4053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 0, 2, 1}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 43}}}}
{10458, {4053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 0, 2, 1}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x4*x7, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 43}}}}
{10459, {4054}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x9, x3*x4, x3*x5, x3*x7, x3*x9, x4*x8, x5*x8, x2*x4*x9, x2*x6*x7, x5*x6*x7, x1*x2*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 78}}}}
{10460, {4054}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 3, 2, 3, 3}}, {x1*x8, x1*x9, x2*x4, x3*x9, x4*x8, x5*x8, x1*x2*x6, x1*x5*x6, x2*x6*x7, x3*x4*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 78}}}}
{10461, {4054}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x8, x1*x9, x3*x9, x4*x8, x5*x8, x1*x2*x6, x2*x4*x6, x2*x4*x9, x2*x6*x7, x3*x4*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 78}}}}
{10462, {4054}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 3, 2, 3, 3}}, {x1*x9, x2*x4, x3*x4, x3*x5, x3*x7, x3*x9, x4*x8, x5*x8, x2*x6*x7, x5*x6*x7, x1*x2*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 78}}}}
{10463, {4055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7, x2*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 1}}}}
{10464, {4055}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x4*x6, x4*x9, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 1}}}}
{10465, {4056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x8, x4*x5*x6, x4*x7*x9, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 9, 78}}}}
{10466, {4056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 9, 78}}}}
{10467, {4056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x4*x7, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 9, 78}}}}
{10468, {4056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x8, x4*x5*x6, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 9, 78}}}}
{10469, {4057}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 2, 0, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x8, x2*x9, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 6, 58}}}}
{10470, {4057}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 2, 0, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x5, x2*x9, x5*x7, x6*x7, x6*x9, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 6, 58}}}}
{10471, {4058}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{10472, {4059}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x2*x7, x2*x9, x5*x6, x5*x7, x5*x9, x6*x7, x2*x3*x4, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 41}}}}
{10473, {4059}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x5*x9, x1*x5*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 40}}}}
{10474, {4060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 2, 2, 1, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x4*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{10475, {4060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 2, 2, 1, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{10476, {4061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 38}}}}
{10477, {4061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x3*x6, x3*x7, x3*x9, x6*x7, x6*x8, x2*x4*x5, x2*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 41}}}}
{10478, {4061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x3*x6, x3*x9, x6*x7, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 41}}}}
{10479, {4061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 38}}}}
{10480, {4062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x4, x3*x7, x4*x6, x4*x9, x7*x9, x8*x9, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{10481, {4063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10482, {4064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x8, x4*x7, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{10483, {4064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{10484, {4064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x4*x7, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{10485, {4064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x3*x8, x4*x7, x2*x3*x7, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{10486, {4065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x4, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 40}}}}
{10487, {4065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x7, x3*x9, x5*x6, x5*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 40}}}}
{10488, {4065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x2*x4, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 42}}}}
{10489, {4065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 3, 42}}}}
{10490, {4066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 43}}}}
{10491, {4066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x5*x6, x5*x9, x6*x7, x2*x4*x6, x2*x4*x7, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 43}}}}
{10492, {4066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x3*x9, x5*x6, x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 40}}}}
{10493, {4066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x3*x9, x5*x6, x5*x9, x2*x4*x6, x2*x4*x7, x2*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 3, 40}}}}
{10494, {4067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x4*x7, x4*x9, x5*x6, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 62}}}}
{10495, {4067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x7, x4*x9, x7*x8, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 62}}}}
{10496, {4067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x9, x5*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 62}}}}
{10497, {4067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x7, x4*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 62}}}}
{10498, {4068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x1*x4*x7, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10499, {4068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 48}}}}
{10500, {4068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x6*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 4, 48}}}}
{10501, {4068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10502, {4069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10503, {4070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x8, x2*x4, x3*x9, x5*x7, x5*x9, x1*x2*x7, x1*x2*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 38}}}}
{10504, {4070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 2, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x3*x9, x5*x7, x5*x9, x1*x2*x7, x1*x2*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 38}}}}
{10505, {4071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x3*x6, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{10506, {4072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x4*x7, x2*x5*x6, x2*x5*x7, x3*x6*x8, x3*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{10507, {4072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x9, x3*x4, x3*x6, x4*x7, x2*x5*x6, x2*x5*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{10508, {4072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x6, x4*x7, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{10509, {4072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x9, x4*x7, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{10510, {4073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 1, 2}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x3*x7, x5*x6, x5*x9, x1*x4*x7, x1*x4*x8, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{10511, {4073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 1, 1, 2}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 37}}}}
{10512, {4074}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 5, 54}}}}
{10513, {4074}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x7*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 5, 54}}}}
{10514, {4075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 1, 1, 3, 2}, {2, 3, 4, 6, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 0, 4, 2}}, {x1*x4, x1*x5, x1*x8, x2*x5, x3*x6, x5*x7, x7*x8, x2*x4*x9, x2*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 9, 76}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 14, 0, 2}}}}
{10515, {4076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {3, 3, 3, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x7*x9, x8*x9, x1*x3*x5, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 13, 104}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10516, {4077}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 2}, {2, 2, 4, 4, 5}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x4*x5, x5*x9, x8*x9, x4*x6*x7, x4*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 2, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10517, {4078}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 2}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x3, x4*x5, x4*x7, x5*x8, x6*x7*x8, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 17, 124}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10518, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x5*x6, x5*x7, x5*x8, x6*x9, x8*x9, x2*x3*x4, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 55}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10519, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x5*x6, x5*x7, x7*x8, x3*x4*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 7}}, {9, {1, 6, 0, 7}}}}
{10520, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 2, 0, 7}}, {9, {1, 6, 0, 7}}}}
{10521, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x5*x6, x5*x7, x5*x8, x7*x8, x2*x3*x4, x3*x4*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 12}}}}
{10522, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x5*x6, x5*x7, x6*x9, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 2, 0, 12}}, {9, {1, 6, 0, 2}}}}
{10523, {4079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {2, 1, 3, 4, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x5*x7, x7*x8, x8*x9, x3*x4*x8, x3*x4*x5*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10524, {4080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 0}}, {x1*x7, x2*x6, x2*x8, x3*x5, x4*x6, x4*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10525, {4080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x6, x4*x9, x8*x9, x2*x6*x7, x2*x6*x9, x2*x7*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10526, {4081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 4, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x5, x2*x8, x3*x5, x3*x7, x3*x8, x4*x9, x5*x9, x8*x9, x1*x2*x6, x1*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10527, {4081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 4, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x5, x3*x4, x3*x5, x3*x7, x3*x8, x4*x8, x4*x9, x5*x9, x8*x9, x1*x2*x6*x7, x1*x2*x6*x9, x2*x5*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10528, {4081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 4, 3, 3, 3}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x5, x2*x5, x3*x7, x4*x9, x5*x9, x8*x9, x1*x2*x6, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 4}}, {9, {1, 6, 0, 2}}}}
{10529, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x8, x3*x4, x3*x7, x4*x6, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10530, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x4*x6, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10531, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x3*x4, x3*x7, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10532, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x8, x3*x4, x4*x6, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10533, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x7, x4*x9, x5*x9, x7*x9, x2*x3*x6, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10534, {4082}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 3, 3, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 6, 0, 2}}}}
{10535, {4083}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 5}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x2*x4, x2*x6, x2*x9, x3*x4, x3*x6, x3*x9, x4*x7, x4*x8, x1*x2*x5, x1*x6*x7, x3*x7*x8, x5*x8*x9, x1*x5*x6*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10536, {4083}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 5}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x9, x3*x6, x3*x9, x4*x7, x1*x2*x5, x1*x5*x8, x3*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 3}}, {9, {1, 6, 0, 2}}}}
{10537, {4083}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 5}, {1, 0, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x6, x1*x8, x2*x6, x3*x6, x3*x8, x3*x9, x4*x7, x1*x2*x5, x2*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10538, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x5*x8, x1*x6*x8, x2*x3*x4, x3*x4*x5, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10539, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x9, x3*x5, x4*x5, x4*x6, x4*x9, x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x6*x8, x3*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10540, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x9, x3*x5, x3*x7, x4*x5, x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x4*x6, x2*x6*x7, x2*x6*x8, x2*x7*x8, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10541, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x3*x4*x5, x3*x4*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10542, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x1*x6*x8, x2*x3*x4, x2*x6*x8, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10543, {4084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 5, 3}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x6, x4*x5, x4*x6, x5*x8, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x7*x8, x3*x4*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10544, {4085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {2, 4, 3, 3, 4}, {1, 2, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x4*x5, x1*x7*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 124}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10545, {4085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {2, 4, 3, 3, 4}, {1, 2, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x9, x2*x6, x4*x5, x4*x8, x8*x9, x1*x3*x5, x2*x7*x8, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 124}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10546, {4086}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {4, 5, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x3, x1*x4, x1*x9, x2*x4, x3*x5, x4*x6, x1*x6*x7, x2*x5*x8, x2*x5*x9, x2*x7*x9, x3*x6*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 122}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 2}}}}
{10547, {4086}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {4, 5, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x3, x1*x4, x1*x9, x3*x5, x3*x8, x4*x6, x1*x6*x7, x2*x4*x5, x2*x5*x8, x2*x5*x9, x2*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 122}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10548, {4086}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 1, 2, 1}, {4, 5, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x4, x2*x8, x2*x9, x4*x6, x3*x4*x5, x3*x5*x7, x3*x5*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 122}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10549, {4087}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {2, 4, 7, 11, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x3*x8, x5*x8, x5*x9, x6*x8, x6*x9, x3*x4*x7, x4*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 17, 117}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10550, {4087}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {2, 4, 7, 11, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x5, x3*x8, x1*x6*x8, x1*x6*x9, x2*x6*x8, x3*x4*x7, x4*x5*x9, x4*x7*x9, x5*x7*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 17, 117}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{10551, {4087}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 5, 4}, {2, 4, 7, 11, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x8, x4*x9, x6*x8, x6*x9, x1*x5*x6, x3*x4*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 4, 43}}, {7, {1, 0, 17, 117}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10552, {4088}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}}, {x1*x3, x2*x7, x3*x6, x6*x8, x1*x2*x5, x1*x2*x6, x1*x5*x9, x1*x6*x9, x2*x5*x8, x3*x4*x7, x3*x4*x9, x4*x5*x7, x4*x5*x9, x4*x7*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 10, 83}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{10553, {4089}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 2, 2, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 3, 2, 0}}, {x1*x5, x1*x7, x1*x9, x3*x6, x5*x7, x5*x8, x8*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 12, 0, 2}}}}
{10554, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x8, x2*x4*x7, x4*x5*x6*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 30}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 2}}}}
{10555, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x5*x6, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 6, 0, 2}}}}
{10556, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x2*x4*x7, x2*x3*x4*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 12}}}}
{10557, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x2*x4*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 7}}}}
{10558, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x6*x9, x1*x5*x7, x2*x3*x4, x2*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 32}}, {8, {1, 0, 4, 50}}, {9, {1, 6, 0, 2}}}}
{10559, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x4, x2*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 4, 50}}, {9, {1, 6, 0, 7}}}}
{10560, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x5*x7, x5*x8, x1*x5*x6, x2*x3*x4, x3*x4*x6, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 7}}}}
{10561, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x3*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x2*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 4, 55}}, {9, {1, 6, 0, 2}}}}
{10562, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x7*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 6, 0, 7}}}}
{10563, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x8, x3*x4*x6, x4*x5*x6*x7, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 1, 30}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 2}}}}
{10564, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x3*x4*x6, x2*x3*x4*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 6, 0, 12}}}}
{10565, {4090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 55}}, {9, {1, 6, 0, 2}}}}
{10566, {4091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {2, 1, 2, 3, 2}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x4, x6*x8, x7*x9, x8*x9, x1*x5*x6, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10567, {4092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {2, 2, 4, 3, 5}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x5, x6*x9, x1*x5*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x7*x8, x2*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10568, {4093}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 2}, {0, 1, 0, 0, 1}}, {x2*x4, x2*x5, x2*x6, x2*x9, x3*x4, x3*x6, x4*x7, x5*x8, x1*x6*x9, x1*x7*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10569, {4093}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 2}, {0, 1, 0, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x9, x3*x6, x4*x7, x5*x8, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10570, {4093}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 2}, {0, 1, 0, 0, 1}}, {x1*x7, x2*x9, x3*x4, x3*x6, x5*x8, x1*x5*x6, x1*x6*x9, x2*x4*x8, x2*x5*x6, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10571, {4093}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 2}, {0, 1, 0, 0, 1}}, {x1*x5, x2*x5, x2*x6, x2*x9, x3*x6, x5*x8, x1*x3*x7, x1*x6*x9, x1*x7*x9, x2*x4*x8, x3*x4*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 6, 0, 2}}}}
{10572, {4094}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x6, x1*x8, x2*x6, x2*x9, x4*x7, x4*x8, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 3, 0, 2}}, {9, {1, 4, 0, 2}}}}
{10573, {4095}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}, {2, 3, 3, 2, 4}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x4, x3*x5, x3*x8, x4*x9, x5*x8, x8*x9, x2*x4*x7, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 124}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10574, {4096}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {2, 4, 2, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x6, x5*x8, x5*x9, x1*x6*x7, x2*x3*x4, x3*x4*x8, x3*x4*x9, x6*x7*x8, x7*x8*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 17, 123}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10575, {4097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 3, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x4*x5, x5*x6, x5*x9, x7*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8, x6*x8*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 17, 122}}, {9, {1, 0, 0, 2}}}}
{10576, {4097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 3, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x3*x6, x4*x5, x5*x6, x5*x9, x6*x9, x7*x8*x9, x1*x3*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 17, 122}}, {9, {1, 0, 0, 2}}}}
{10577, {4097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 3, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x3*x6, x5*x6, x6*x9, x7*x9, x1*x3*x4, x3*x4*x8, x5*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 17, 122}}, {9, {1, 0, 0, 2}}}}
{10578, {4097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 3, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x7, x3*x4, x7*x9, x1*x3*x6, x1*x6*x8, x4*x5*x9, x5*x6*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 122}}, {9, {1, 0, 0, 2}}}}
{10579, {4098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 2}, {1, 0, 1, 2, 0}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x4, x3*x9, x4*x8, x6*x8, x1*x2*x5, x1*x5*x7, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 17, 121}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10580, {4099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 3, 4, 4, 7}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x9, x4*x6, x4*x9, x1*x3*x4, x1*x3*x5, x1*x4*x8, x2*x5*x7, x3*x5*x9, x5*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 17, 121}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10581, {4100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x6, x1*x3*x7, x1*x5*x6, x2*x5*x8, x2*x5*x9, x3*x7*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 118}}, {9, {1, 0, 0, 2}}}}
{10582, {4100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x6, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x4*x8, x3*x7*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 118}}, {9, {1, 0, 0, 2}}}}
{10583, {4100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x6, x4*x7, x1*x5*x6, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 118}}, {9, {1, 0, 0, 2}}}}
{10584, {4100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x7, x1*x3*x6, x2*x4*x8, x2*x4*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x4*x6, x3*x4*x8, x3*x6*x8, x3*x6*x9, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 118}}, {9, {1, 0, 0, 2}}}}
{10585, {4101}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 3, 3}, {2, 3, 4, 7, 7}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x5, x2*x9, x3*x4, x4*x5, x4*x9, x5*x8, x5*x9, x1*x2*x6, x4*x7*x8, x6*x7*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 17, 118}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10586, {4102}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 2}}, {x1*x6, x1*x7, x1*x9, x4*x6, x4*x7, x4*x8, x6*x9, x7*x8, x8*x9, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 31}}, {8, {1, 3, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10587, {4103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x6*x8, x7*x8, x8*x9, x2*x4*x5, x3*x4*x5*x6, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10588, {4103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x3*x6, x3*x7, x6*x8, x7*x8, x8*x9, x2*x4*x5, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 7}}}}
{10589, {4103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x6, x3*x7, x6*x8, x6*x9, x7*x8, x8*x9, x2*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10590, {4104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 4, 3}, {1, 1, 0, 0, 1}, {1, 0, 2, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x8, x3*x4, x5*x6, x6*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 14, 110}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10591, {4105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {3, 3, 3, 6, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}}, {x1*x7, x2*x5, x2*x9, x5*x6, x5*x8, x6*x8, x6*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10592, {4106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 2, 4, 0, 2}, {2, 3, 6, 1, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x2*x9, x4*x5, x1*x5*x7, x1*x7*x9, x3*x4*x6, x3*x6*x9, x4*x6*x8, x5*x6*x8, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 9, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10593, {4106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 2, 4, 0, 2}, {2, 3, 6, 1, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x9, x2*x7, x4*x5, x5*x8, x8*x9, x3*x4*x6, x3*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 9, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10594, {4106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 2, 4, 0, 2}, {2, 3, 6, 1, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x2*x4, x2*x7, x4*x5, x5*x8, x1*x7*x9, x3*x4*x6, x3*x6*x9, x4*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 9, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 3}}}}
{10595, {4107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 2, 2}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x4, x5*x8, x6*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10596, {4108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x3*x7, x4*x7, x3*x4*x8, x3*x5*x6, x4*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 17, 123}}, {9, {1, 2, 0, 2}}}}
{10597, {4108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x7, x2*x5, x2*x7, x3*x4, x3*x5, x3*x7, x4*x7, x4*x9, x1*x3*x6, x1*x6*x8, x2*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 17, 123}}, {9, {1, 2, 0, 4}}}}
{10598, {4108}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x6, x3*x4, x3*x5, x3*x7, x4*x7, x4*x9, x5*x9, x2*x5*x8, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 17, 123}}, {9, {1, 2, 0, 2}}}}
{10599, {4109}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 4, 3}, {0, 1, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x9, x6*x9, x3*x4*x8, x3*x6*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 17, 122}}, {9, {1, 1, 0, 2}}}}
{10600, {4109}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 4, 3}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x4, x3*x7, x3*x9, x4*x5, x1*x3*x6, x1*x6*x8, x2*x5*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 17, 122}}, {9, {1, 1, 0, 2}}}}
{10601, {4109}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 4, 3}, {0, 1, 1, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x7, x4*x5, x1*x3*x6, x1*x6*x8, x2*x4*x7, x2*x4*x9, x2*x5*x8, x2*x7*x8, x2*x8*x9, x3*x6*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 17, 122}}, {9, {1, 1, 0, 4}}}}
{10602, {4110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x6, x3*x6, x5*x6, x5*x9, x1*x3*x9, x2*x4*x7, x2*x4*x8, x3*x8*x9, x4*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 122}}, {9, {1, 1, 0, 2}}}}
{10603, {4110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x6, x3*x4, x3*x6, x3*x9, x1*x5*x6, x1*x5*x9, x2*x4*x7, x2*x4*x8, x2*x5*x8, x4*x7*x9, x4*x8*x9, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 122}}, {9, {1, 1, 0, 2}}}}
{10604, {4111}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 3}, {0, 0, 0, 1, 0}, {4, 3, 2, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x3*x4, x4*x7, x4*x9, x5*x7, x5*x9, x1*x3*x5, x2*x6*x8, x1*x3*x6*x8, x1*x5*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 17, 121}}, {9, {1, 1, 0, 2}}}}
{10605, {4111}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 3}, {0, 0, 0, 1, 0}, {4, 3, 2, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x3*x4, x4*x7, x1*x3*x5, x1*x5*x9, x2*x4*x8, x2*x8*x9, x3*x6*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 17, 121}}, {9, {1, 1, 0, 4}}}}
{10606, {4111}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 3}, {0, 0, 0, 1, 0}, {4, 3, 2, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x5*x7, x5*x9, x6*x9, x1*x3*x5, x2*x4*x8, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 17, 121}}, {9, {1, 1, 0, 2}}}}
{10607, {4112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x4*x5, x5*x6, x5*x9, x1*x3*x4, x1*x4*x7, x1*x7*x9, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x6*x8, x6*x8*x9, x7*x8*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 2}}}}
{10608, {4112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x6, x4*x5, x5*x9, x6*x9, x7*x9, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 2}}}}
{10609, {4113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x3*x7, x4*x5, x7*x9, x2*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 4}}}}
{10610, {4113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x7, x3*x9, x6*x9, x7*x9, x1*x4*x6, x1*x4*x7, x3*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 2}}}}
{10611, {4113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x5, x4*x9, x7*x9, x1*x6*x9, x2*x3*x5, x2*x6*x8, x3*x5*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 2}}}}
{10612, {4114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 3, 1, 2}, {0, 1, 2, 1, 1}, {2, 4, 7, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x7, x2*x5, x4*x5, x4*x7, x4*x9, x5*x9, x6*x9, x2*x3*x6*x8, x2*x3*x7*x8, x2*x3*x8*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 119}}, {9, {1, 0, 0, 2}}}}
{10613, {4114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 3, 1, 2}, {0, 1, 2, 1, 1}, {2, 4, 7, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x5, x6*x9, x1*x5*x8, x3*x4*x7, x3*x4*x9, x3*x6*x7, x4*x5*x8, x4*x7*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 119}}, {9, {1, 0, 0, 2}}}}
{10614, {4115}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 2, 3}, {2, 3, 4, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x6, x5*x9, x1*x2*x6, x1*x6*x8, x2*x6*x8, x3*x4*x7, x3*x7*x9, x4*x7*x9, x6*x8*x9, x7*x8*x9, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 17, 118}}, {9, {1, 0, 0, 2}}}}
{10615, {4116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}, {2, 5, 7, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x4*x6, x5*x9, x1*x2*x7, x1*x3*x7, x1*x7*x9, x2*x6*x8, x5*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 17, 118}}, {9, {1, 0, 0, 2}}}}
{10616, {4117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 2, 3, 2, 4}, {1, 1, 1, 1, 0}}, {x1*x8, x2*x7, x4*x5, x4*x7, x1*x2*x5, x1*x2*x6, x1*x5*x6, x2*x5*x9, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x3*x7*x8, x3*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 83}}, {9, {1, 12, 0, 2}}}}
{10617, {4118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 1, 2, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x5*x7, x5*x8, x5*x9, x8*x9, x1*x3*x4, x3*x4*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{10618, {4118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 1, 2, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x5*x7, x5*x8, x5*x9, x6*x7, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 2, 0, 7}}}}
{10619, {4118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 1, 2, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x8, x5*x7, x5*x8, x5*x9, x6*x7, x6*x9, x3*x4*x9, x1*x3*x4*x6, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 55}}, {9, {1, 2, 0, 2}}}}
{10620, {4119}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 2, 0}, {1, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x6, x2*x7, x3*x6, x3*x9, x5*x8, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 26}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10621, {4120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 1, 2}, {1, 2, 4, 0, 2}, {2, 3, 6, 3, 4}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x7, x3*x5, x5*x8, x8*x9, x3*x4*x6, x3*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 9, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{10622, {4121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x7*x8, x8*x9, x1*x2*x6, x1*x5*x6, x1*x6*x8, x2*x6*x9, x3*x4*x7, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10623, {4122}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{10624, {4122}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x4*x7, x5*x6, x5*x7, x8*x9, x1*x3*x4, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{10625, {4122}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{10626, {4122}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{10627, {4123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 1}}, {x1*x8, x2*x4, x2*x6, x4*x7, x4*x9, x6*x7, x7*x9, x2*x3*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{10628, {4123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 1}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x6, x4*x7, x6*x7, x7*x9, x2*x3*x5, x3*x5*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 4}}}}
{10629, {4123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {3, 3, 3, 3, 4}, {1, 1, 0, 0, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x3*x6, x3*x9, x4*x7, x6*x7, x7*x9, x2*x3*x5*x7, x2*x3*x5*x8, x2*x4*x5*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{10630, {4124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x4*x6, x4*x7, x6*x7, x7*x9, x2*x3*x5, x2*x4*x5*x8, x2*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{10631, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x7, x3*x7, x4*x8, x5*x8, x7*x8, x2*x3*x6, x3*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10632, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x5, x1*x9, x2*x5, x2*x7, x4*x8, x5*x6, x5*x8, x7*x8, x2*x3*x6, x3*x4*x6, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10633, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x4, x1*x5, x1*x9, x2*x5, x4*x6, x4*x8, x5*x6, x5*x8, x7*x8, x2*x3*x6, x2*x3*x7*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10634, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x4, x1*x7, x1*x9, x3*x4, x3*x7, x4*x6, x4*x8, x5*x8, x7*x8, x2*x3*x6, x2*x5*x6*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10635, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x4, x4*x6, x4*x8, x5*x6, x5*x8, x7*x8, x2*x3*x6*x8, x2*x3*x6*x9, x2*x3*x7*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10636, {4125}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x9, x2*x7, x3*x4, x3*x7, x4*x8, x5*x8, x7*x8, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 104}}}}
{10637, {4126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x3*x4, x4*x9, x7*x8, x8*x9, x1*x5*x6, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{10638, {4126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x4*x9, x7*x8, x8*x9, x1*x5*x6, x2*x3*x7, x2*x3*x9, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10639, {4126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x4, x4*x9, x7*x8, x8*x9, x1*x5*x6, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10640, {4127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 1, 0}, {2, 1, 2, 2, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x9, x4*x5, x4*x6, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10641, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x8, x5*x6, x2*x3*x4, x2*x3*x6, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x7*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10642, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x8, x4*x7, x2*x3*x4, x2*x3*x6, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10643, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x8, x4*x7, x1*x5*x8, x1*x7*x8, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10644, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x8, x5*x6, x1*x5*x8, x1*x7*x8, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x7*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10645, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x8, x5*x6, x1*x7*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x7*x9, x5*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10646, {4128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {2, 3, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x2*x8, x4*x7, x7*x9, x1*x5*x8, x3*x4*x6, x3*x5*x6, x4*x6*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 9, 76}}, {9, {1, 0, 0, 2}}}}
{10647, {4129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {2, 4, 3, 3, 5}, {1, 0, 0, 1, 1}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x6, x4*x7, x6*x7, x7*x9, x1*x5*x6, x1*x5*x9, x3*x4*x8, x4*x8*x9, x1*x3*x5*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 102}}, {9, {1, 2, 0, 2}}}}
{10648, {4130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {2, 2, 3, 3, 5}}, {x2*x5, x2*x9, x4*x6, x4*x8, x5*x6, x1*x3*x6, x1*x3*x7, x1*x3*x9, x1*x5*x7, x1*x6*x9, x2*x7*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 102}}}}
{10649, {4130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {2, 2, 3, 3, 5}}, {x2*x5, x2*x7, x2*x9, x3*x7, x4*x8, x5*x8, x7*x8, x1*x3*x6, x1*x5*x6, x1*x5*x7, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 13, 102}}}}
{10650, {4131}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 4, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x5*x7, x5*x9, x3*x4*x7, x6*x8*x9, x2*x3*x4*x8, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 17, 123}}, {9, {1, 3, 0, 2}}}}
{10651, {4132}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x3*x5, x3*x7, x5*x9, x4*x6*x8, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 122}}, {9, {1, 2, 0, 2}}}}
{10652, {4133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {3, 4, 3, 3, 2}}, {x1*x6, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x6*x7, x3*x4*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 17, 122}}}}
{10653, {4133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {3, 4, 3, 3, 2}}, {x1*x6, x1*x8, x2*x5, x2*x8, x4*x5, x5*x8, x1*x3*x4, x2*x6*x7, x2*x7*x9, x3*x4*x9, x3*x7*x9, x3*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 17, 122}}}}
{10654, {4133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {3, 4, 3, 3, 2}}, {x1*x6, x2*x5, x2*x7, x4*x5, x4*x6, x6*x7, x1*x2*x8, x1*x5*x8, x1*x8*x9, x3*x4*x7, x3*x4*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 122}}}}
{10655, {4133}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {3, 4, 3, 3, 2}}, {x2*x5, x2*x7, x3*x4, x3*x8, x4*x5, x4*x6, x5*x8, x1*x5*x6, x1*x6*x9, x1*x8*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 17, 122}}}}
{10656, {4134}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {3, 2, 3, 2, 4}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x8, x4*x5, x4*x7, x5*x6, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 17, 122}}}}
{10657, {4134}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {3, 2, 3, 2, 4}}, {x1*x5, x1*x8, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x5*x6, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 17, 122}}}}
{10658, {4134}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {3, 2, 3, 2, 4}}, {x1*x5, x2*x6, x2*x7, x3*x4, x3*x6, x4*x5, x5*x6, x1*x6*x8, x1*x8*x9, x3*x8*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 17, 122}}}}
{10659, {4134}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {3, 2, 3, 2, 4}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x8, x1*x2*x5, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 17, 122}}}}
{10660, {4135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {2, 2, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x1*x3*x7, x1*x4*x7, x1*x7*x8, x2*x5*x6, x2*x5*x8, x2*x6*x8, x3*x7*x9, x4*x7*x9, x5*x6*x9, x5*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 121}}, {9, {1, 0, 0, 2}}}}
{10661, {4136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 1, 1}, {2, 3, 4, 4, 4}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x5, x3*x4, x4*x5, x4*x9, x5*x9, x1*x6*x8, x2*x3*x7, x2*x3*x9, x6*x8*x9, x2*x6*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 17, 121}}, {9, {1, 0, 0, 2}}}}
{10662, {4137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {3, 2, 3, 4, 4}}, {x2*x6, x2*x8, x3*x4, x3*x6, x3*x7, x3*x8, x4*x6, x1*x2*x7, x1*x5*x8, x1*x7*x9, x4*x5*x8, x4*x5*x9, x6*x7*x9, x1*x2*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 17, 121}}}}
{10663, {4137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {3, 2, 3, 4, 4}}, {x1*x7, x3*x4, x3*x6, x3*x7, x3*x8, x4*x5, x4*x6, x4*x7, x1*x5*x8, x2*x5*x8, x2*x6*x9, x6*x7*x9, x1*x2*x5*x9, x1*x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 17, 121}}}}
{10664, {4137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {3, 2, 3, 4, 4}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x1*x2*x5, x3*x4*x9, x4*x5*x8, x4*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 121}}}}
{10665, {4137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {3, 2, 3, 4, 4}}, {x1*x7, x1*x8, x3*x4, x3*x7, x3*x8, x4*x5, x4*x7, x6*x7, x1*x2*x5, x2*x6*x9, x3*x6*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 17, 121}}}}
{10666, {4138}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 1, 2}, {2, 2, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x5*x9, x6*x9, x7*x9, x1*x3*x7, x2*x4*x7, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x6*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 17, 120}}, {9, {1, 0, 0, 2}}}}
{10667, {4139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x6, x7*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{10668, {4140}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x4, x5*x6, x5*x8, x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10669, {4140}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x7, x2*x7, x2*x8, x3*x4, x5*x8, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10670, {4141}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x5*x7, x5*x8, x5*x9, x8*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{10671, {4141}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x5*x7, x5*x8, x8*x9, x1*x3*x4, x2*x5*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 6}}}}
{10672, {4141}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x5*x8, x6*x9, x8*x9, x1*x3*x4, x2*x5*x7, x2*x5*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{10673, {4142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4, x5*x9, x6*x8, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{10674, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x7, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x6*x8, x7*x8, x1*x2*x5, x2*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 55}}}}
{10675, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x2*x6, x2*x9, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x6*x8, x1*x5*x7, x1*x2*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{10676, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x7, x1*x9, x2*x9, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x2*x5*x6, x1*x2*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10677, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x9, x2*x6, x2*x9, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x1*x2*x5, x1*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 25}}, {7, {1, 0, 1, 27}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10678, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x2*x6, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x6*x8, x7*x8, x1*x2*x5, x1*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 4, 55}}}}
{10679, {4143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x7, x1*x9, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x2*x5, x2*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 27}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{10680, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x5*x9, x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 3}}}}
{10681, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x5*x7, x5*x9, x6*x7, x2*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 3}}}}
{10682, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x4, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10683, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x4, x5*x7, x5*x9, x6*x7, x2*x5*x6, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10684, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x9, x5*x7, x5*x9, x6*x7, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10685, {4144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x5*x7, x5*x9, x6*x7, x2*x6*x8, x2*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{10686, {4145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10687, {4145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x5, x4*x7, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10688, {4145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10689, {4145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x4*x7, x6*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10690, {4146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x8, x4*x5, x5*x9, x6*x9, x2*x3*x7, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{10691, {4146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x8, x3*x7, x4*x5, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 5, 56}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10692, {4146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x8, x3*x7, x4*x5, x5*x9, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10693, {4146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x4*x5, x5*x9, x6*x9, x8*x9, x2*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 5, 56}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{10694, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x6, x5*x7, x6*x9, x1*x4*x6, x1*x4*x8, x1*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10695, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x6, x5*x7, x6*x9, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{10696, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10697, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x6, x3*x8, x6*x9, x1*x8*x9, x2*x5*x7, x4*x5*x7, x5*x6*x7, x1*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{10698, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x6, x3*x8, x6*x9, x1*x4*x6, x1*x4*x8, x1*x8*x9, x2*x5*x7, x4*x5*x7, x5*x6*x7, x1*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10699, {4147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x6, x3*x8, x6*x9, x2*x5*x7, x4*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10700, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x7*x9, x4*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 84}}}}
{10701, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x4*x5, x6*x8, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10702, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x8, x3*x6, x3*x7, x6*x8, x2*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 10, 84}}}}
{10703, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x7, x4*x7, x6*x8, x2*x5*x8, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10704, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x3*x7, x6*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 10, 84}}}}
{10705, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10706, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x4*x5, x6*x8, x2*x3*x9, x2*x5*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10707, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x4*x5, x4*x7, x6*x8, x2*x3*x9, x3*x6*x7, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 84}}}}
{10708, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x7, x4*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10709, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x3*x6, x6*x8, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10710, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x3*x6, x6*x8, x2*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10711, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x3*x7, x4*x7, x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10712, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x7, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10713, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x3*x6*x7, x3*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 84}}}}
{10714, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x2*x8, x3*x7, x4*x5, x6*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 10, 84}}}}
{10715, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x4*x5, x6*x8, x2*x3*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10716, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x6, x6*x8, x2*x3*x9, x2*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 84}}}}
{10717, {4148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x3*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 84}}}}
{10718, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x5*x9, x2*x3*x8, x2*x5*x8, x3*x6*x7, x3*x6*x8, x3*x8*x9, x4*x5*x7, x4*x6*x7, x6*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 2}}}}
{10719, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x4, x3*x6, x3*x9, x2*x5*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 2}}}}
{10720, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x5, x5*x9, x2*x3*x8, x3*x6*x7, x3*x6*x8, x3*x8*x9, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 2}}}}
{10721, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x4, x3*x6, x2*x5*x8, x3*x8*x9, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 3}}}}
{10722, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x5, x3*x9, x5*x9, x1*x4*x5, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 2}}}}
{10723, {4149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x2*x5, x3*x6, x3*x8*x9, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 3}}}}
{10724, {4150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {1, 1, 0, 0, 1}}, {x1*x4, x1*x6, x1*x8, x2*x5, x3*x6, x4*x7, x5*x6, x2*x8*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 13, 102}}, {9, {1, 2, 0, 3}}}}
{10725, {4150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {1, 1, 0, 0, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x7, x5*x6, x2*x4*x5, x2*x5*x8, x2*x8*x9, x3*x7*x9, x3*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 13, 102}}, {9, {1, 2, 0, 2}}}}
{10726, {4150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {1, 1, 0, 0, 1}}, {x1*x4, x1*x8, x2*x5, x2*x9, x4*x7, x5*x6, x3*x6*x7, x3*x6*x8, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 13, 102}}, {9, {1, 2, 0, 2}}}}
{10727, {4151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 3}, {3, 2, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x6, x2*x8, x4*x6, x4*x7, x6*x9, x8*x9, x1*x3*x5, x1*x7*x8, x3*x5*x6, x3*x5*x7*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 33}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{10728, {4151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 3}, {3, 2, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x6, x2*x8, x4*x6, x4*x7, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 6}}}}
{10729, {4151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 3}, {3, 2, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x8, x4*x6, x4*x7, x7*x9, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{10730, {4152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x7, x4*x7, x4*x8, x2*x3*x9, x2*x5*x6, x3*x4*x9, x3*x6*x9, x5*x6*x8, x5*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 13, 102}}}}
{10731, {4152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x9, x2*x7, x3*x4, x3*x6, x4*x7, x4*x8, x1*x5*x8, x2*x3*x9, x5*x6*x8, x5*x7*x8, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 13, 102}}}}
{10732, {4152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x5, x1*x9, x3*x4, x3*x6, x4*x8, x5*x6, x2*x3*x9, x2*x7*x8, x2*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 13, 102}}}}
{10733, {4152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x4, x4*x8, x5*x6, x5*x8, x2*x7*x8, x2*x7*x9, x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 13, 102}}}}
{10734, {4153}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 4, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x3*x8, x3*x4*x7, x4*x5*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 17, 121}}}}
{10735, {4153}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {2, 4, 3, 4, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x6, x2*x7, x3*x8, x5*x6, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 17, 121}}}}
{10736, {4154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}, {4, 2, 2, 3, 4}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x8, x3*x8, x3*x5*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 17, 121}}}}
{10737, {4154}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {1, 0, 1, 0, 1}, {4, 2, 2, 3, 4}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x8, x5*x6, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x7*x9, x3*x5*x9, x3*x7*x9, x4*x5*x8, x6*x7*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 17, 121}}}}
{10738, {4155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 2}}, {x1*x4, x1*x8, x2*x6, x2*x7, x2*x8, x4*x6, x5*x6, x3*x5*x8, x3*x5*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 17, 121}}}}
{10739, {4155}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 4, 2}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x7, x4*x6, x4*x7, x5*x6, x1*x4*x8, x1*x8*x9, x3*x5*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 17, 121}}}}
{10740, {4156}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 5, 2, 4, 5}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x5, x3*x8, x5*x6, x2*x3*x7, x2*x4*x8, x2*x7*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 17, 120}}}}
{10741, {4156}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {2, 5, 2, 4, 5}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x7, x4*x6, x5*x7, x2*x3*x8, x3*x5*x9, x3*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 17, 120}}}}
{10742, {4157}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x8, x6*x8, x6*x9, x7*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 31}}, {9, {1, 6, 0, 2}}}}
{10743, {4158}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x8, x6*x8, x6*x9, x7*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 0, 25}}, {9, {1, 3, 0, 2}}}}
{10744, {4159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 5, 54}}, {9, {1, 3, 0, 2}}}}
{10745, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 4, 45}}}}
{10746, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x2*x7, x2*x9, x3*x9, x5*x6, x5*x7, x5*x9, x3*x4*x6, x4*x6*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 4, 45}}}}
{10747, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x1*x5*x7, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 4, 45}}}}
{10748, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x9, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10749, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{10750, {4160}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x2*x7, x2*x8, x2*x9, x3*x9, x5*x7, x5*x9, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 4, 45}}}}
{10751, {4161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x7*x9, x3*x4*x8, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 5, 54}}, {9, {1, 2, 0, 2}}}}
{10752, {4162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x4*x7, x4*x9, x5*x6, x8*x9, x1*x2*x8, x2*x5*x8, x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 7, 67}}, {9, {1, 0, 0, 2}}}}
{10753, {4162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x2*x7, x5*x6, x8*x9, x3*x4*x6, x3*x4*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10754, {4163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x6, x3*x9, x7*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10755, {4164}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x6, x5*x6, x5*x9, x8*x9, x1*x6*x8, x2*x3*x7, x2*x4*x8, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{10756, {4164}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x4*x6, x4*x9, x5*x6, x8*x9, x2*x3*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 2}}}}
{10757, {4164}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x6, x5*x6, x8*x9, x1*x6*x8, x2*x3*x7, x3*x4*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 71}}, {9, {1, 0, 0, 4}}}}
{10758, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x3*x8, x4*x8, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10759, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x8, x4*x8, x6*x7, x2*x5*x7, x2*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10760, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10761, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10762, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10763, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x8, x5*x7, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10764, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x3*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10765, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10766, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x8, x4*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10767, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x3*x8, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10768, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x8, x5*x7, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 78}}}}
{10769, {4165}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 78}}}}
{10770, {4166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 3, 0}, {0, 1, 2, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x5*x7, x5*x8, x7*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{10771, {4167}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 2, 0, 0}, {1, 3, 1, 1, 3}, {0, 2, 0, 0, 0}, {2, 0, 0, 0, 0}, {3, 5, 5, 2, 7}}, {x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x1*x3*x4, x1*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 10, 82}}}}
{10772, {4167}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 2, 0, 0}, {1, 3, 1, 1, 3}, {0, 2, 0, 0, 0}, {2, 0, 0, 0, 0}, {3, 5, 5, 2, 7}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x9, x6*x7, x1*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 10, 82}}}}
{10773, {4168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 3, 4, 2, 2}}, {x1*x8, x2*x5, x2*x7, x4*x5, x4*x8, x5*x8, x1*x2*x6, x1*x3*x7, x1*x6*x9, x3*x4*x7, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 17, 121}}}}
{10774, {4169}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x3*x6, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{10775, {4169}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x2*x8, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 2}}}}
{10776, {4170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x8*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 45}}, {9, {1, 2, 0, 2}}}}
{10777, {4171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x3*x6, x3*x8, x5*x6, x5*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{10778, {4171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x3*x8, x5*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10779, {4172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 1, 2}, {1, 0, 0, 0, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x8, x3*x4, x3*x7, x3*x8, x4*x6, x7*x9, x2*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 5, 52}}, {9, {1, 1, 0, 2}}}}
{10780, {4173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x1*x2*x5, x1*x2*x6, x1*x5*x9, x1*x6*x9, x2*x5*x7, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x6*x7, x3*x6*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 10, 83}}, {9, {1, 1, 0, 2}}}}
{10781, {4174}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x6, x3*x8, x3*x9, x4*x9, x6*x9, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10782, {4174}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x6, x3*x8, x3*x9, x4*x9, x6*x9, x2*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{10783, {4175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x8, x4*x6, x4*x9, x5*x6, x5*x7, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{10784, {4176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 3}}}}
{10785, {4176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{10786, {4176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{10787, {4177}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x4, x4*x7, x5*x6, x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{10788, {4177}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10789, {4177}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x9, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10790, {4178}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{10791, {4178}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 3}}}}
{10792, {4178}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{10793, {4179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x5*x7, x7*x9, x8*x9, x1*x3*x7, x1*x3*x8, x2*x4*x5, x2*x4*x8, x4*x5*x6, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{10794, {4180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x8, x3*x6, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10795, {4180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x3*x6, x4*x5, x6*x9, x7*x9, x1*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10796, {4181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x7, x4*x8, x5*x7, x5*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 8, 72}}}}
{10797, {4181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x3*x7, x4*x5, x4*x8, x5*x7, x5*x8, x1*x2*x6, x2*x6*x7, x2*x6*x8, x3*x4*x9, x2*x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 8, 72}}}}
{10798, {4181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x4*x5, x4*x8, x5*x7, x5*x8, x1*x2*x6, x2*x6*x7, x2*x6*x8, x3*x4*x7, x3*x4*x9, x3*x7*x9, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 72}}}}
{10799, {4181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x6, x3*x4, x4*x8, x5*x7, x5*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 72}}}}
{10800, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x4*x7, x6*x8, x2*x3*x9, x2*x7*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 77}}}}
{10801, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x3*x8, x6*x8, x1*x4*x6, x2*x7*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 77}}}}
{10802, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x9, x2*x7, x3*x5, x4*x7, x6*x8, x2*x3*x9, x2*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 9, 77}}}}
{10803, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x3*x8, x6*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 9, 77}}}}
{10804, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x6, x3*x8, x6*x8, x2*x3*x9, x2*x7*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 77}}}}
{10805, {4182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x7, x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 9, 77}}}}
{10806, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x1*x6*x7, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10807, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x2*x3*x9, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10808, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x2*x3*x9, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10809, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x9, x2*x5, x3*x5, x3*x6, x4*x5, x2*x3*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10810, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10811, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x3*x5, x3*x6, x4*x5, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10812, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x5, x3*x6, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10813, {4183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 1}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 83}}}}
{10814, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10815, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x8, x6*x7, x1*x5*x7, x2*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10816, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x6*x7, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x8*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10817, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x4, x1*x9, x3*x5, x4*x5, x4*x8, x6*x7, x1*x5*x7, x2*x3*x8, x2*x3*x9, x2*x6*x8, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10818, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x9, x2*x3, x2*x8, x3*x5, x4*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10819, {4184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 3, 2, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x4*x8, x6*x7, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 8, 71}}}}
{10820, {4185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 0, 0, 0, 0}, {2, 3, 5, 3, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x9, x5*x7, x5*x8, x6*x7, x3*x4*x8, x2*x3*x4*x7, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 9, 78}}}}
{10821, {4185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 0, 0, 0, 0}, {2, 3, 5, 3, 1}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x1*x6*x7, x2*x3*x4, x3*x4*x8, x6*x7*x9, x3*x4*x6*x7, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 9, 78}}}}
{10822, {4186}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x6, x1*x8, x1*x9, x5*x7, x5*x8, x6*x7, x2*x3*x4, x2*x3*x9, x2*x4*x8, x2*x5*x9, x3*x4*x6, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 9, 79}}}}
{10823, {4186}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x5, x1*x6, x1*x9, x3*x7, x5*x7, x5*x8, x6*x7, x2*x3*x9, x2*x4*x8, x2*x5*x9, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 79}}}}
{10824, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10825, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x8, x5*x7, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10826, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10827, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10828, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10829, {4187}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x8, x5*x7, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{10830, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10831, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x9, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10832, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x8, x5*x7, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10833, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x8, x5*x7, x6*x7, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10834, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x3, x2*x5, x4*x5, x4*x8, x5*x7, x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10835, {4188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 72}}}}
{10836, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x9, x2*x8, x3*x5, x4*x5, x4*x8, x6*x7, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10837, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10838, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x7, x2*x3*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10839, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x8, x3*x5, x4*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10840, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x4*x8, x6*x7, x3*x5*x7, x3*x5*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10841, {4189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x5, x4*x8, x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 59}}}}
{10842, {4190}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 0}}, {x1*x7, x1*x8, x1*x9, x5*x6, x5*x8, x5*x9, x6*x7, x6*x9, x7*x8, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 0, 31}}}}
{10843, {4191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10844, {4192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 2, 2}}, {x1*x9, x2*x7, x2*x9, x3*x7, x3*x8, x3*x9, x4*x6, x1*x2*x5, x1*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 4, 45}}}}
{10845, {4192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 2, 2}}, {x1*x8, x1*x9, x2*x9, x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x2*x5*x7, x5*x7*x8, x1*x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 4, 45}}}}
{10846, {4193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x6, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 5, 54}}}}
{10847, {4193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x5*x9, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 5, 54}}}}
{10848, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x2*x8, x3*x5, x3*x9, x4*x5, x6*x7, x1*x2*x9, x1*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10849, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x6, x2*x8, x3*x9, x4*x5, x6*x7, x1*x2*x9, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10850, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x6*x7, x1*x2*x9, x1*x4*x8, x1*x4*x9, x1*x6*x9, x4*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10851, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x8, x3*x5, x3*x9, x4*x5, x6*x7, x1*x2*x9, x1*x4*x8, x1*x4*x9, x1*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10852, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x9, x6*x7, x1*x2*x9, x1*x4*x8, x1*x4*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10853, {4194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x6, x2*x6, x2*x8, x3*x9, x6*x7, x1*x2*x9, x3*x5*x7, x4*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 59}}}}
{10854, {4195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x2*x7, x3*x8, x4*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 72}}}}
{10855, {4195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x3*x8, x4*x7, x4*x8, x5*x6, x2*x3*x7, x2*x3*x9, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 72}}}}
{10856, {4195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x9, x2*x7, x3*x8, x4*x7, x4*x8, x5*x6, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 72}}}}
{10857, {4195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x3*x8, x4*x7, x4*x8, x5*x6, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 72}}}}
{10858, {4196}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x4, x2*x6, x2*x7, x3*x6, x4*x5, x4*x6, x3*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 10, 83}}}}
{10859, {4197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 6, 62}}}}
{10860, {4197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 2, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 6, 62}}}}
{10861, {4198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x6, x4*x7, x4*x9, x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 5, 54}}}}
{10862, {4198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x4*x7, x4*x9, x7*x8, x1*x2*x5, x2*x5*x6, x2*x5*x7, x2*x5*x9, x3*x4*x6, x3*x4*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 5, 54}}}}
{10863, {4199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x9, x5*x6, x7*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10864, {4199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 2, 1, 1}}, {x1*x8, x1*x9, x2*x7, x2*x9, x3*x4, x5*x6, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 5, 54}}}}
{10865, {4200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x4*x7, x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{10866, {4200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x8, x4*x7, x5*x6, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 6, 59}}}}
{10867, {4201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x9, x3*x8, x4*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 3}}}}
{10868, {4201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x4, x2*x9, x4*x8, x1*x2*x7, x1*x7*x8, x3*x5*x6, x3*x7*x8, x3*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 3, 0, 3}}, {9, {1, 3, 0, 2}}}}
{10869, {4201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x9, x4*x8, x5*x6, x2*x3*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 33}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10870, {4201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x2*x9, x3*x8, x3*x9, x4*x8, x1*x2*x7, x1*x4*x7, x1*x7*x8, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 59}}, {8, {1, 3, 0, 2}}, {9, {1, 3, 0, 2}}}}
{10871, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x6*x9, x1*x3*x5, x1*x5*x7, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 3, 41}}, {9, {1, 3, 0, 2}}}}
{10872, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x5*x7, x5*x8, x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 44}}, {9, {1, 3, 0, 2}}}}
{10873, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x3*x6, x3*x8, x3*x9, x5*x8, x1*x5*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10874, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x1*x3*x9, x1*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 45}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 7}}}}
{10875, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x1*x3*x5, x1*x5*x7, x1*x7*x9, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 49}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 3}}}}
{10876, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x8, x3*x9, x5*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x6, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 48}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10877, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x3*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x3*x8, x1*x3*x9, x1*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 3, 45}}, {9, {1, 3, 0, 2}}}}
{10878, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x8, x5*x7, x5*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 6}}}}
{10879, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x3*x8, x1*x3*x9, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 45}}, {9, {1, 3, 0, 2}}}}
{10880, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x5*x6, x5*x7, x5*x8, x7*x9, x1*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 44}}, {9, {1, 3, 0, 3}}}}
{10881, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x8, x5*x6, x5*x7, x5*x8, x1*x3*x5, x1*x3*x9, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 7}}}}
{10882, {4202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x6*x9, x1*x3*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 45}}, {8, {1, 0, 3, 41}}, {9, {1, 3, 0, 6}}}}
{10883, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x5*x6, x5*x9, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10884, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x4*x6, x5*x6, x5*x9, x1*x4*x8, x3*x5*x7, x3*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10885, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x9, x3*x7, x5*x6, x5*x7, x5*x9, x2*x3*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10886, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x5*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10887, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x4*x6, x5*x9, x3*x5*x7, x3*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10888, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x7, x5*x6, x5*x7, x5*x9, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10889, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x5*x7, x5*x9, x2*x3*x8, x4*x5*x6, x4*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10890, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x3*x7, x5*x6, x5*x9, x1*x4*x8, x4*x6*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10891, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x9, x2*x6, x2*x9, x4*x6, x5*x6, x5*x7, x5*x9, x2*x3*x8, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10892, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x6, x5*x9, x3*x5*x7, x3*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10893, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x5*x7, x5*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10894, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x4*x6, x5*x7, x5*x9, x2*x3*x8, x3*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 5, 52}}}}
{10895, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x7, x5*x6, x5*x7, x5*x9, x1*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10896, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x3*x7, x5*x9, x4*x5*x6, x4*x6*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10897, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x5*x9, x4*x5*x6, x4*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10898, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x5*x9, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 5, 52}}}}
{10899, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x9, x4*x6, x5*x6, x5*x7, x5*x9, x2*x3*x8, x3*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10900, {4203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x2*x9, x4*x6, x5*x6, x5*x7, x5*x9, x1*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 5, 52}}}}
{10901, {4204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 1}}}}
{10902, {4204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 1}}}}
{10903, {4204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x3*x6, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 1}}}}
{10904, {4204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x3*x6, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 1}}}}
{10905, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x5*x8, x1*x5*x6, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 3}}}}
{10906, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x8, x1*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9, x6*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 3}}}}
{10907, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x7*x9, x1*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8, x5*x6*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 3, 0, 2}}}}
{10908, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x7*x9, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 3, 0, 2}}}}
{10909, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9, x6*x7*x9, x1*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10910, {4205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 40}}, {9, {1, 3, 0, 2}}}}
{10911, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x8, x4*x9, x6*x8, x4*x5*x6, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 44}}}}
{10912, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x8, x4*x9, x6*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x7, x5*x7*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 44}}}}
{10913, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x5*x7, x6*x7, x6*x8, x4*x5*x6, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 45}}}}
{10914, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x8, x4*x9, x5*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 3, 40}}}}
{10915, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x8, x6*x7, x6*x8, x4*x5*x6, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 45}}}}
{10916, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x5*x7, x5*x9, x6*x7, x4*x5*x6, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 45}}, {9, {1, 0, 3, 41}}}}
{10917, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x6*x7, x6*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x5*x9, x4*x8*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 3, 45}}}}
{10918, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x8, x6*x7, x6*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x5*x9, x5*x7*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 45}}}}
{10919, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x8, x4*x9, x5*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x7, x6*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 3, 40}}}}
{10920, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x5*x9, x6*x7, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x4*x8*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 45}}, {9, {1, 0, 3, 41}}}}
{10921, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x9, x5*x7, x5*x9, x4*x5*x6, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 45}}, {9, {1, 0, 3, 40}}}}
{10922, {4206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x9, x5*x7, x5*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x4*x6*x8, x6*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 3, 45}}, {9, {1, 0, 3, 40}}}}
{10923, {4207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x7*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{10924, {4207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x5*x6, x5*x9, x7*x9, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{10925, {4207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x7, x2*x8, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{10926, {4207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{10927, {4208}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x6, x2*x8, x3*x5, x6*x8, x6*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 6, 59}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{10928, {4209}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 3, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x9, x5*x7, x6*x7, x6*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 40}}, {9, {1, 0, 4, 44}}}}
{10929, {4209}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 0, 0}, {1, 3, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x5*x7, x6*x9, x3*x4*x6, x3*x4*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 0, 33}}, {9, {1, 0, 4, 44}}}}
{10930, {4210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 3, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x7, x2*x8, x4*x6, x7*x9, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 33}}, {8, {1, 0, 4, 44}}, {9, {1, 0, 0, 2}}}}
{10931, {4211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x6*x7, x1*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10932, {4211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x6*x7, x1*x4*x5, x2*x3*x6, x4*x5*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{10933, {4211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 1}, {1, 2, 2, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x6, x3*x8, x6*x7, x1*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 5}}}}
{10934, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 5, 52}}}}
{10935, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{10936, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x9, x4*x8, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 5, 52}}}}
{10937, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x9, x3*x7, x3*x9, x5*x7, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 52}}}}
{10938, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x3*x9, x5*x7, x3*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 5, 52}}}}
{10939, {4212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x3*x7, x3*x9, x5*x7, x2*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 5, 52}}}}
{10940, {4213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{10941, {4213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x3*x7, x4*x7, x4*x9, x7*x8, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6, x2*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 63}}}}
{10942, {4213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x3*x7, x4*x7, x4*x9, x7*x8, x4*x5*x6, x5*x6*x8, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 6, 63}}}}
{10943, {4213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 3, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x7, x4*x7, x4*x9, x2*x3*x8, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{10944, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x5, x3*x8, x4*x5, x2*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 79}}}}
{10945, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x1*x2*x6, x2*x6*x7, x3*x5*x7, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 79}}}}
{10946, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x9, x2*x7, x2*x9, x4*x7, x1*x2*x6, x1*x6*x8, x2*x3*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 9, 79}}}}
{10947, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x1*x2*x6, x2*x6*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 79}}}}
{10948, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x5, x4*x7, x1*x2*x6, x1*x6*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 9, 79}}}}
{10949, {4214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 3, 3, 2, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x1*x2*x6, x1*x4*x6, x1*x6*x8, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 79}}}}
{10950, {4215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x5, x1*x3*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{10951, {4215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x4*x5, x1*x3*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 3}}}}
{10952, {4215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x5, x7*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 59}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 0, 2}}}}
{10953, {4216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x2*x4, x2*x5, x2*x9, x3*x7, x3*x9, x4*x6, x4*x7, x1*x5*x8, x1*x6*x8, x1*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 7, 66}}}}
{10954, {4216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x2*x5, x2*x8, x2*x9, x3*x9, x4*x7, x1*x3*x5, x1*x3*x6, x1*x5*x8, x1*x6*x8, x1*x6*x9, x3*x5*x7, x4*x6*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 7, 66}}}}
{10955, {4216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x2*x4, x2*x8, x2*x9, x3*x9, x4*x6, x4*x7, x1*x5*x8, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 7, 66}}}}
{10956, {4216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x2*x4, x2*x9, x3*x7, x3*x9, x4*x6, x4*x7, x1*x5*x8, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 7, 66}}}}
{10957, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x2*x6*x7, x3*x5*x9, x4*x6*x7, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10958, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x3*x8, x3*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10959, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x5, x3*x8, x4*x5, x2*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10960, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x5, x3*x8, x4*x5, x2*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10961, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10962, {4217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x6, x2*x9, x3*x8, x3*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 7, 66}}}}
{10963, {4218}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 3, 1, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x9, x5*x7, x6*x7, x6*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 4, 44}}}}
{10964, {4219}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x4*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6, x2*x3*x7, x2*x3*x8, x3*x5*x7, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{10965, {4220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x4*x7, x4*x9, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 62}}}}
{10966, {4220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x4*x7, x4*x9, x5*x6, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 62}}}}
{10967, {4220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x4*x7, x4*x9, x7*x8, x2*x3*x8, x2*x3*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 62}}}}
{10968, {4220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x9, x5*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 62}}}}
{10969, {4221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 7, 66}}}}
{10970, {4221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x2*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 7, 66}}}}
{10971, {4221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x8, x2*x5*x6, x4*x5*x6, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 7, 66}}}}
{10972, {4221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x8, x1*x4*x7, x2*x5*x6, x4*x5*x6, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 7, 66}}}}
{10973, {4222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x7, x3*x9, x5*x6, x5*x7, x7*x8, x2*x3*x4, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 5, 54}}}}
{10974, {4223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x4*x7, x5*x7, x1*x3*x6, x3*x4*x6, x3*x4*x9, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{10975, {4223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 2}}, {x1*x9, x2*x7, x2*x8, x2*x9, x3*x4, x4*x7, x5*x7, x1*x5*x6, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{10976, {4224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10977, {4224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 5, 52}}}}
{10978, {4225}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {3, 3, 4, 3, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x2*x4, x2*x5, x3*x4, x3*x7, x4*x9, x5*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 96}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{10979, {4226}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x8, x2*x5, x5*x7, x5*x9, x6*x9, x8*x9, x2*x3*x8, x4*x6*x7, x2*x3*x4*x7, x3*x4*x6*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{10980, {4226}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x3*x4, x6*x9, x8*x9, x2*x3*x8, x2*x5*x7, x2*x5*x8, x4*x6*x7, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{10981, {4227}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {3, 4, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x3*x4, x3*x6, x3*x9, x4*x8, x7*x9, x1*x4*x7, x1*x7*x8, x2*x3*x5, x2*x5*x6, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 12, 97}}, {9, {1, 9, 0, 2}}}}
{10982, {4227}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {3, 4, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x7, x3*x4, x3*x9, x4*x7, x4*x8, x7*x9, x1*x6*x8, x1*x6*x9, x1*x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 97}}, {9, {1, 9, 0, 2}}}}
{10983, {4228}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {2, 2, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x7, x2*x8, x5*x7, x5*x8, x5*x9, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{10984, {4228}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {2, 2, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x7, x2*x8, x5*x7, x5*x8, x8*x9, x3*x4*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 7}}}}
{10985, {4228}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {2, 2, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x2*x7, x2*x8, x5*x8, x6*x9, x8*x9, x3*x4*x9, x3*x4*x5*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{10986, {4229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {3, 4, 2, 3, 5}, {2, 0, 0, 1, 0}}, {x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x9, x5*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x4*x5*x6, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 96}}, {9, {1, 9, 0, 2}}}}
{10987, {4229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 2}, {3, 4, 2, 3, 5}, {2, 0, 0, 1, 0}}, {x1*x4, x1*x7, x3*x7, x3*x9, x4*x5, x4*x9, x5*x8, x1*x2*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 96}}, {9, {1, 9, 0, 2}}}}
{10988, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x3*x4, x3*x6, x3*x7, x3*x8, x4*x7, x4*x9, x8*x9, x1*x5*x6, x1*x2*x5*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 5}}}}
{10989, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x6, x3*x7, x3*x8, x4*x7, x4*x9, x6*x9, x8*x9, x1*x2*x5, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{10990, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x4*x9, x8*x9, x1*x2*x5, x1*x5*x6, x3*x4*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{10991, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x4*x7, x4*x9, x8*x9, x1*x2*x5, x1*x5*x6, x3*x4*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{10992, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x4*x9, x8*x9, x1*x2*x5, x1*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 5}}}}
{10993, {4230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x3*x4, x3*x6, x3*x7, x3*x8, x4*x9, x6*x9, x8*x9, x1*x5*x6, x2*x4*x7, x1*x2*x5*x7, x1*x2*x5*x9, x4*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{10994, {4232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 0}, {2, 2, 3, 4, 5}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x7, x3*x7, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x4*x5*x8, x4*x5*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 107}}, {9, {1, 5, 0, 2}}}}
{10995, {4232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 0, 0}, {2, 2, 3, 4, 5}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x3*x5, x3*x7, x4*x5, x2*x6*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 107}}, {9, {1, 5, 0, 2}}}}
{10996, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x2*x3, x6*x7, x6*x9, x8*x9, x4*x5*x7, x4*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 4}}}}
{10997, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x3, x3*x9, x6*x9, x8*x9, x2*x6*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{10998, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x3*x5, x4*x5, x8*x9, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 4}}}}
{10999, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11000, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x8, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x6*x7, x3*x5*x8, x4*x6*x7, x2*x3*x5*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11001, {4233}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x3*x5, x3*x9, x4*x5, x8*x9, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11002, {4234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 0, 1}, {1, 2, 0, 1, 3}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x2*x9, x3*x8, x4*x5, x7*x9, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{11003, {4234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 0, 0, 1}, {1, 2, 0, 1, 3}, {0, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x8, x3*x4, x3*x8, x3*x9, x4*x5, x7*x9, x1*x3*x6, x1*x5*x6, x1*x6*x8, x2*x5*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{11004, {4235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 3, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x5*x6, x6*x9, x7*x8, x2*x3*x4, x2*x3*x7, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11005, {4235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 3, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x5*x6, x5*x8, x6*x9, x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11006, {4236}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 4, 2, 3, 2}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x6, x3*x6, x3*x9, x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 90}}, {9, {1, 11, 0, 2}}}}
{11007, {4237}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {2, 2, 3, 4, 3}, {0, 1, 2, 0, 1}}, {x1*x6, x1*x7, x2*x9, x3*x4, x3*x7, x5*x8, x2*x5*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 89}}, {9, {1, 11, 0, 2}}}}
{11008, {4238}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x4, x2*x7, x2*x8, x4*x5, x4*x9, x7*x9, x1*x5*x8, x1*x5*x9, x2*x3*x6, x3*x6*x9, x3*x5*x6*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 97}}, {9, {1, 9, 0, 2}}}}
{11009, {4239}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 3, 3, 4, 2}, {0, 1, 1, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x9, x3*x6, x3*x9, x6*x8, x3*x4*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 96}}, {9, {1, 9, 0, 2}}}}
{11010, {4240}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {3, 4, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x5*x7, x5*x8, x7*x9, x1*x3*x4, x1*x6*x8, x1*x6*x9, x2*x6*x8, x3*x4*x5, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 97}}, {9, {1, 9, 0, 2}}}}
{11011, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x1*x9, x2*x7, x2*x9, x3*x9, x5*x6, x5*x7, x5*x9, x3*x4*x6, x2*x3*x4*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 41}}, {9, {1, 0, 3, 37}}}}
{11012, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x2*x7, x2*x8, x2*x9, x3*x9, x5*x7, x5*x9, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 3, 37}}}}
{11013, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x6, x5*x9, x1*x5*x7, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 3, 37}}}}
{11014, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x9, x1*x5*x6, x1*x5*x7, x2*x3*x4, x3*x4*x6, x4*x5*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 3, 37}}}}
{11015, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x9, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 3, 37}}}}
{11016, {4241}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x2*x3*x4, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 41}}, {9, {1, 0, 3, 37}}}}
{11017, {4242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {2, 3, 1, 2, 4}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x9, x2*x7, x3*x8, x5*x8, x5*x9, x3*x4*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11018, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x8, x2*x9, x3*x4, x3*x6, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8, x1*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{11019, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x7, x2*x9, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x2*x5, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 4, 50}}}}
{11020, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x7, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x1*x5*x6, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{11021, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x9, x3*x4, x3*x6, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x6, x2*x7*x8, x1*x2*x5*x7, x1*x2*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 45}}}}
{11022, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x7, x2*x8, x2*x9, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{11023, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x8, x2*x9, x3*x4, x3*x6, x3*x8, x3*x9, x4*x7, x4*x9, x1*x5*x6, x1*x2*x5*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{11024, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x2*x5, x1*x5*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 4, 50}}}}
{11025, {4243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x7, x2*x9, x3*x4, x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x6, x1*x2*x5*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 45}}}}
{11026, {4244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x4*x5, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 1}}}}
{11027, {4244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x8, x4*x5, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6, x2*x5*x7, x3*x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 4, 45}}, {9, {1, 0, 0, 1}}}}
{11028, {4244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 1}}}}
{11029, {4244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 1}}}}
{11030, {4245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 2, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 61}}, {9, {1, 2, 0, 2}}}}
{11031, {4246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x8, x4*x9, x8*x9, x3*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 25}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{11032, {4246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x8*x9, x3*x5*x6, x1*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{11033, {4246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x8, x4*x9, x8*x9, x3*x5*x6, x1*x4*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 4, 45}}, {9, {1, 1, 0, 2}}}}
{11034, {4246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x7, x4*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{11035, {4247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x7, x2*x8, x3*x5, x4*x9, x6*x8, x8*x9, x1*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11036, {4248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x4*x6, x5*x9, x6*x8, x6*x9, x7*x8, x3*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11037, {4249}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x9, x4*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x3*x4, x1*x3*x5, x1*x3*x8, x2*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{11038, {4249}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x3*x6, x5*x7, x6*x7, x8*x9, x1*x4*x5, x1*x5*x9, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{11039, {4249}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x3*x6, x5*x7, x6*x7, x6*x9, x8*x9, x1*x3*x4, x1*x3*x8, x1*x4*x5*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{11040, {4249}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x5*x7, x6*x7, x8*x9, x1*x5*x9, x2*x3*x6, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{11041, {4250}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x6, x4*x6, x4*x7, x4*x9, x8*x9, x3*x5*x6, x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 83}}, {9, {1, 0, 0, 4}}}}
{11042, {4250}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x4*x6, x4*x7, x6*x9, x8*x9, x2*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 83}}, {9, {1, 0, 0, 2}}}}
{11043, {4250}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x8, x4*x6, x4*x7, x4*x9, x7*x9, x8*x9, x2*x6*x8, x3*x5*x7, x2*x3*x5*x6, x2*x3*x5*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 83}}, {9, {1, 0, 0, 2}}}}
{11044, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x6, x4*x6, x4*x8, x4*x9, x6*x9, x1*x5*x7, x2*x3*x8, x2*x3*x9, x5*x7*x9, x2*x3*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{11045, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x6, x4*x6, x4*x8, x4*x9, x1*x5*x7, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{11046, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x3*x6, x4*x6, x4*x8, x4*x9, x1*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 2}}}}
{11047, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x8, x3*x6, x4*x6, x4*x8, x4*x9, x1*x5*x7, x2*x3*x9, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 5}}}}
{11048, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x3*x6, x4*x6, x4*x8, x4*x9, x1*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 0, 5}}}}
{11049, {4251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x6, x4*x6, x4*x8, x4*x9, x6*x9, x1*x5*x7, x5*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 59}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 2, 33}}, {9, {1, 0, 0, 2}}}}
{11050, {4252}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x2*x8, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{11051, {4252}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x8, x3*x6, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x2*x4*x5*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{11052, {4253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{11053, {4253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x6*x7, x6*x9, x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{11054, {4254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 2, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x5*x7, x5*x8, x5*x9, x8*x9, x3*x4*x9, x1*x3*x4*x6, x3*x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 3, 37}}, {9, {1, 2, 0, 2}}}}
{11055, {4255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x7, x3*x9, x5*x8, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 5, 52}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11056, {4256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x7, x5*x6, x5*x7, x7*x9, x3*x4*x6, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11057, {4256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x6, x4*x9, x5*x6, x5*x7, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11058, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11059, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 3}}}}
{11060, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x4*x7, x5*x7, x7*x9, x8*x9, x3*x4*x6, x3*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 3}}}}
{11061, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x4*x7, x5*x7, x5*x9, x8*x9, x2*x3*x6, x2*x4*x8, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11062, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x7, x5*x9, x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11063, {4257}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11064, {4258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x3*x9, x5*x7, x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 78}}, {9, {1, 1, 0, 2}}}}
{11065, {4258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x5*x7, x7*x9, x2*x3*x7, x2*x3*x8, x3*x6*x9, x3*x8*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 78}}, {9, {1, 1, 0, 2}}}}
{11066, {4259}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x7, x5*x7, x7*x9, x8*x9, x1*x4*x8, x2*x3*x5, x3*x5*x6, x3*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11067, {4260}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x7, x6*x7, x8*x9, x1*x5*x9, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11068, {4260}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x3*x5, x5*x7, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 1}}}}
{11069, {4261}, {{0, 1, 1, 1, 3}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x8, x4*x6, x4*x9, x5*x7, x8*x9, x1*x3*x6, x1*x3*x8, x3*x6*x9}, {{1, {1, 0, 3, 39}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 77}}, {9, {1, 0, 0, 2}}}}
{11070, {4262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x8*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 2, 0, 4}}}}
{11071, {4262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x8*x9, x3*x4*x6, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 2, 0, 2}}}}
{11072, {4262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x2*x4*x7, x2*x4*x9, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 4, 46}}, {9, {1, 2, 0, 2}}}}
{11073, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x9, x3*x6, x3*x8, x3*x9, x4*x6, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x7, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 4, 46}}}}
{11074, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 4, 46}}}}
{11075, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x9, x3*x6, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x8, x2*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 46}}}}
{11076, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x7, x2*x9, x3*x9, x4*x6, x4*x7, x4*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x8, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 4, 46}}}}
{11077, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x5, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x4*x9, x3*x4*x6, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 4, 46}}}}
{11078, {4263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x5, x2*x7, x2*x8, x2*x9, x3*x9, x4*x7, x4*x9, x3*x4*x6, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 4, 46}}}}
{11079, {4264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{11080, {4265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x6*x8, x7*x8, x7*x9, x8*x9, x2*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11081, {4266}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x3*x8, x6*x7, x7*x9, x8*x9, x2*x4*x5, x3*x4*x5, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{11082, {4267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x8, x5*x9, x6*x7, x2*x3*x8, x2*x3*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 80}}}}
{11083, {4267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}}, {x1*x4, x1*x6, x1*x9, x4*x7, x4*x8, x5*x7, x5*x9, x6*x7, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 80}}}}
{11084, {4268}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 2, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11085, {4268}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 2, 2}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x3*x8, x4*x5, x4*x8, x7*x9, x2*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 3, 37}}, {9, {1, 0, 0, 2}}}}
{11086, {4269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x4*x7, x5*x6, x6*x9, x8*x9, x2*x3*x5, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11087, {4270}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{11088, {4271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x7, x3*x4, x5*x9, x6*x7, x6*x9, x2*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{11089, {4272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 0}, {1, 2, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x5*x6, x5*x9, x7*x9, x1*x4*x6, x2*x7*x8, x3*x4*x6, x3*x4*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{11090, {4272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 0}, {1, 2, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x4, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 2}}}}
{11091, {4272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 0}, {1, 2, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x3*x4, x5*x6, x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 6, 58}}, {9, {1, 0, 0, 4}}}}
{11092, {4273}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x5, x6*x7, x8*x9, x1*x6*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 3}}}}
{11093, {4273}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11094, {4273}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x8*x9, x1*x4*x8, x2*x4*x5, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11095, {4274}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {3, 3, 3, 2, 4}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x2*x5, x3*x4, x3*x6, x6*x7, x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 12, 96}}, {9, {1, 1, 0, 2}}}}
{11096, {4275}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x6*x7, x8*x9, x2*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 3}}}}
{11097, {4275}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11098, {4275}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11099, {4276}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x3*x5, x8*x9, x2*x6*x7, x2*x6*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{11100, {4277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11101, {4277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x3*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7, x2*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11102, {4278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{11103, {4278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x4*x9, x4*x5*x6, x5*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{11104, {4278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x4*x5*x6, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 4, 50}}}}
{11105, {4278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x4*x9, x4*x5*x6, x2*x3*x5*x6, x5*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 4, 45}}}}
{11106, {4279}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11107, {4279}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x3*x8, x4*x5, x7*x9, x8*x9, x2*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11108, {4280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 2, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x8, x2*x7, x2*x9, x3*x9, x5*x6, x5*x7, x5*x9, x2*x3*x4, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 3, 37}}}}
{11109, {4280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 2, 2, 2, 1}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x6, x3*x9, x5*x6, x5*x7, x5*x9, x2*x4*x7, x2*x3*x4*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 3, 37}}}}
{11110, {4281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x7, x2*x8, x6*x7, x6*x9, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11111, {4281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x2*x8, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11112, {4282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x5, x4*x8, x6*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11113, {4282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x8, x5*x6, x6*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{11114, {4283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11115, {4284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {2, 3, 3, 2, 3}}, {x1*x9, x2*x6, x3*x4, x3*x7, x3*x9, x4*x8, x1*x5*x7, x1*x5*x8, x2*x4*x9, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 78}}}}
{11116, {4284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x9, x4*x8, x5*x7, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 78}}}}
{11117, {4285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x4*x6, x4*x9, x5*x6, x7*x9, x2*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11118, {4285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x4*x6, x5*x6, x5*x9, x7*x9, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11119, {4285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x4, x4*x6, x5*x6, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 4}}}}
{11120, {4286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x5*x6, x5*x7, x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11121, {4287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11122, {4287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x6*x7, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11123, {4288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{11124, {4289}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11125, {4289}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 3}}}}
{11126, {4289}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11127, {4290}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x8, x4*x9, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11128, {4290}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x8, x4*x9, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11129, {4291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x7, x3*x4, x5*x8, x6*x7, x6*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 85}}}}
{11130, {4291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x5, x5*x8, x6*x7, x6*x8, x2*x3*x4, x2*x7*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 85}}}}
{11131, {4291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x6, x1*x9, x2*x7, x5*x8, x6*x7, x6*x8, x2*x5*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 10, 85}}}}
{11132, {4291}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x5*x8, x6*x7, x6*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 10, 85}}}}
{11133, {4292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x6, x1*x9, x2*x3, x4*x8, x5*x7, x6*x7, x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 79}}}}
{11134, {4292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x3, x2*x8, x4*x5, x4*x8, x6*x7, x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 79}}}}
{11135, {4292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x2*x8, x4*x5, x4*x8, x6*x7, x6*x8, x2*x3*x9, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 9, 79}}}}
{11136, {4292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 9, 79}}}}
{11137, {4293}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x9, x2*x5, x2*x7, x4*x8, x5*x6, x5*x8, x1*x4*x7, x2*x3*x6, x3*x6*x8, x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 97}}}}
{11138, {4293}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x4, x1*x9, x2*x7, x3*x4, x3*x6, x4*x8, x5*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 97}}}}
{11139, {4294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x4*x7, x5*x6, x8*x9, x1*x2*x5, x1*x2*x8, x2*x5*x9, x3*x4*x6, x3*x4*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{11140, {4295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x4*x6, x4*x9, x5*x7, x7*x9, x8*x9, x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{11141, {4296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x7, x4*x8, x4*x9, x5*x9, x1*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{11142, {4296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x7, x4*x8, x4*x9, x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{11143, {4297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x7, x6*x8, x1*x5*x6, x2*x3*x4, x3*x4*x8, x3*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 14, 107}}}}
{11144, {4297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x9, x2*x7, x3*x4, x3*x7, x4*x5, x6*x8, x1*x3*x6, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 14, 107}}}}
{11145, {4298}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 2, 1, 0, 0}, {2, 3, 3, 5, 4}}, {x1*x6, x2*x5, x2*x6, x2*x9, x3*x4, x4*x6, x5*x8, x6*x8, x1*x7*x8, x1*x7*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 96}}}}
{11146, {4298}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 2, 1, 0, 0}, {2, 3, 3, 5, 4}}, {x2*x5, x2*x6, x2*x9, x3*x4, x3*x5, x4*x6, x5*x8, x6*x8, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 96}}}}
{11147, {4299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x8, x5*x9, x6*x9, x8*x9, x2*x3*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{11148, {4299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x5, x3*x8, x5*x9, x6*x9, x8*x9, x2*x3*x7, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{11149, {4300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x8, x5*x6, x5*x9, x6*x9, x8*x9, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{11150, {4301}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11151, {4302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{11152, {4303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x3*x7, x4*x6, x6*x9, x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 5, 52}}, {9, {1, 0, 0, 2}}}}
{11153, {4304}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x7, x5*x9, x8*x9, x1*x3*x8, x2*x5*x6, x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11154, {4305}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 3, 1}}, {x1*x9, x2*x5, x2*x8, x5*x7, x6*x7, x6*x8, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 80}}}}
{11155, {4306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x1*x8, x2*x7, x3*x4, x3*x9, x4*x7, x4*x8, x5*x6, x1*x2*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{11156, {4306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x2*x7, x3*x6, x3*x7, x3*x9, x4*x7, x4*x8, x5*x6, x1*x2*x5, x1*x2*x9, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 7, 66}}}}
{11157, {4307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 3}}, {x3*x4, x3*x6, x3*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x1*x2*x8, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 6, 62}}}}
{11158, {4308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x2*x3, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x1*x3*x9, x1*x4*x8, x1*x4*x9, x1*x8*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 6, 58}}}}
{11159, {4308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x8, x2*x9, x3*x7, x3*x8, x4*x7, x1*x3*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 58}}}}
{11160, {4308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x8, x2*x3, x2*x9, x3*x7, x3*x8, x4*x7, x1*x3*x9, x1*x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 58}}}}
{11161, {4308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x2*x7, x2*x9, x3*x7, x3*x8, x4*x7, x1*x3*x9, x1*x8*x9, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 6, 58}}}}
{11162, {4309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {2, 3, 2, 2, 1}}, {x1*x4, x1*x8, x1*x9, x3*x5, x4*x7, x5*x8, x6*x8, x2*x3*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 78}}}}
{11163, {4309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {2, 3, 2, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x6, x5*x8, x6*x8, x1*x4*x6, x3*x5*x7, x3*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 9, 78}}}}
{11164, {4310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {3, 3, 3, 4, 2}}, {x1*x7, x2*x5, x2*x6, x2*x9, x4*x5, x5*x8, x6*x8, x3*x4*x8, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 96}}}}
{11165, {4311}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 3, 2, 3, 2}}, {x1*x5, x1*x6, x1*x9, x2*x6, x4*x6, x5*x8, x6*x8, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x5*x9, x3*x4*x7, x3*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 97}}}}
{11166, {4312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x5, x1*x6, x1*x9, x2*x6, x5*x8, x6*x8, x1*x3*x7, x2*x3*x7, x2*x4*x8, x2*x4*x9, x3*x4*x7, x3*x7*x8, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 97}}}}
{11167, {4313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x9, x7*x9, x8*x9, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11168, {4313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x8, x5*x9, x7*x9, x8*x9, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11169, {4313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x8, x7*x9, x8*x9, x3*x4*x6, x3*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{11170, {4314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11171, {4315}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11172, {4316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 52}}, {8, {1, 0, 4, 46}}, {9, {1, 1, 0, 2}}}}
{11173, {4317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11174, {4318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 40}}}}
{11175, {4318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 41}}}}
{11176, {4318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x3*x7, x3*x9, x5*x6, x5*x9, x6*x7, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 41}}}}
{11177, {4318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x5*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 3, 40}}}}
{11178, {4319}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x6, x2*x7, x3*x6, x5*x8, x1*x2*x5, x1*x4*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 11, 90}}}}
{11179, {4320}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x6*x7, x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 59}}}}
{11180, {4320}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 0, 2, 1, 0}, {1, 1, 2, 1, 1}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x7, x6*x7, x6*x8, x2*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 59}}}}
{11181, {4321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x6, x4*x7, x3*x4*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{11182, {4321}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 1, 2}}, {x1*x5, x1*x9, x2*x7, x2*x8, x2*x9, x4*x7, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x6*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 7, 66}}}}
{11183, {4322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 73}}}}
{11184, {4322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x3, x4*x5, x4*x8, x5*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 8, 73}}}}
{11185, {4323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {2, 1, 0, 1, 0}, {3, 2, 2, 3, 3}}, {x1*x5, x1*x9, x3*x4, x4*x7, x5*x8, x1*x2*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 11, 89}}}}
{11186, {4324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x6, x2*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x7, x2*x7*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 7, 66}}}}
{11187, {4324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x6, x3*x9, x5*x7, x5*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x2*x3*x8, x2*x7*x8, x3*x4*x5, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 7, 66}}}}
{11188, {4325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 1, 1, 2, 1}}, {x1*x9, x2*x5, x3*x4, x3*x8, x4*x7, x6*x7, x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 7, 66}}}}
{11189, {4326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {2, 2, 1, 1, 2}}, {x2*x3, x2*x6, x2*x9, x3*x8, x5*x7, x6*x8, x1*x3*x9, x1*x4*x6, x1*x4*x8, x1*x4*x9, x3*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{11190, {4326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 1, 0, 1}, {2, 2, 1, 1, 2}}, {x1*x4, x2*x9, x3*x5, x3*x8, x5*x7, x6*x8, x1*x3*x9, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 66}}}}
{11191, {4327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x7, x3*x9, x4*x6, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 54}}}}
{11192, {4327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x3*x4, x3*x7, x3*x9, x4*x6, x7*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 5, 54}}}}
{11193, {4328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}}, {x1*x8, x1*x9, x2*x7, x3*x6, x4*x5, x4*x9, x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 4, 46}}}}
{11194, {4329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x6, x4*x7, x6*x9, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11195, {4329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x4*x7, x7*x9, x8*x9, x1*x3*x5, x2*x4*x6, x2*x4*x8, x2*x6*x8, x3*x5*x6, x3*x5*x7, x3*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 27}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11196, {4329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x4, x2*x6, x4*x7, x4*x9, x8*x9, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 5}}}}
{11197, {4330}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11198, {4330}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x5, x2*x7, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11199, {4331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x9, x3*x8, x4*x5, x4*x7, x5*x7, x5*x9, x1*x2*x6, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{11200, {4331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x8, x1*x9, x2*x6, x3*x5, x3*x8, x4*x7, x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{11201, {4331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x6, x3*x5, x3*x8, x4*x7, x5*x7, x5*x9, x1*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{11202, {4331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x4, x1*x8, x1*x9, x3*x5, x3*x8, x4*x5, x4*x7, x5*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{11203, {4332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11204, {4332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11205, {4333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x5*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7, x2*x3*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{11206, {4334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 3, 1, 1, 2}}, {x1*x4, x1*x8, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 6, 61}}}}
{11207, {4334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 3, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x7*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9, x1*x8*x9, x2*x5*x6, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 6, 61}}}}
{11208, {4335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x7*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 6, 62}}}}
{11209, {4335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 6, 62}}}}
{11210, {4336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x1*x8, x2*x5, x2*x7, x2*x9, x5*x7, x5*x8, x8*x9, x1*x3*x4, x6*x7*x9, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 18, 130}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11211, {4336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 1, 0, 2}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x3*x4, x8*x9, x5*x6*x7, x5*x6*x8, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 18, 130}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11212, {4337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x5, x6*x7, x4*x7*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 8}}, {8, {1, 9, 0, 8}}, {9, {1, 9, 0, 8}}}}
{11213, {4337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x4*x7, x6*x7, x7*x8, x1*x4*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 14}}}}
{11214, {4337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x5, x6*x7, x7*x9, x2*x4*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 14}}, {9, {1, 9, 0, 2}}}}
{11215, {4337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x4*x7, x8*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 72}}, {7, {1, 0, 0, 14}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11216, {4338}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {2, 4, 3, 5, 6}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 0, 3}}, {x1*x3, x1*x8, x2*x6, x3*x4, x3*x7, x4*x8, x1*x2*x5, x1*x5*x9, x4*x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 11, 90}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 12, 0, 2}}}}
{11217, {4339}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {2, 3, 3, 4, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x5, x1*x6, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x6*x7, x7*x8, x3*x4*x8, x1*x3*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 9, 78}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 10, 0, 14}}}}
{11218, {4339}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {2, 3, 3, 4, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x9, x5*x6, x5*x8, x8*x9, x1*x3*x4, x2*x6*x7, x2*x7*x8, x3*x4*x8, x3*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 14}}, {8, {1, 4, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11219, {4339}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {2, 3, 3, 4, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x9, x5*x6, x6*x7, x7*x9, x1*x3*x4, x2*x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 9, 78}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 14}}, {9, {1, 10, 0, 2}}}}
{11220, {4339}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {2, 3, 3, 4, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x6*x7, x3*x4*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 9, 78}}, {7, {1, 0, 0, 8}}, {8, {1, 4, 0, 8}}, {9, {1, 10, 0, 8}}}}
{11221, {4340}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 1}, {2, 3, 2, 4, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x6, x2*x3, x2*x5, x3*x8, x1*x2*x4, x1*x4*x7, x1*x4*x8, x2*x4*x9, x3*x5*x6, x3*x5*x9, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 12, 96}}, {7, {1, 1, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11222, {4341}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {1, 2, 3, 2, 4}, {0, 0, 0, 1, 0}, {1, 2, 3, 2, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 52}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11223, {4342}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 2, 3}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}, {0, 0, 2, 0, 0}}, {x1*x5, x1*x6, x1*x8, x4*x5, x5*x7, x5*x9, x6*x7, x7*x8, x8*x9, x1*x2*x3, x4*x7*x9, x2*x3*x4*x6, x2*x3*x4*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 16, 120}}, {7, {1, 0, 0, 1}}, {8, {1, 4, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11224, {4343}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 2}, {3, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x8, x2*x9, x3*x4, x5*x8, x5*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 18, 130}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11225, {4344}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {2, 5, 5, 3, 4}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 0, 1, 0}}, {x1*x2, x1*x5, x1*x8, x1*x9, x2*x5, x2*x7, x5*x7, x5*x8, x7*x9, x8*x9, x2*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 18, 129}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{11226, {4345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 3}, {1, 1, 1, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 0, 0}}, {x4*x5, x4*x6, x4*x9, x5*x6, x5*x8, x6*x7, x7*x8, x7*x9, x8*x9, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 37}}, {7, {1, 0, 0, 1}}, {8, {1, 10, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11227, {4347}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x1*x5, x1*x6, x2*x5, x2*x6, x3*x7, x4*x6, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x9, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 4}}, {9, {1, 12, 0, 2}}}}
{11228, {4347}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x1*x6, x2*x6, x3*x7, x4*x6, x4*x8, x1*x5*x7, x1*x5*x9, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x3*x5, x2*x4*x9, x2*x5*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 12, 0, 2}}}}
{11229, {4347}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 1, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x2*x5, x2*x6, x3*x7, x5*x8, x1*x5*x7, x1*x5*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x9, x3*x4*x6, x3*x4*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 12, 0, 2}}}}
{11230, {4348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x2*x9, x6*x7, x6*x8, x8*x9, x3*x5*x8, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 9, 84}}, {8, {1, 4, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11231, {4348}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x1*x4, x2*x7, x2*x9, x3*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 4, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11232, {4349}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x4*x5, x4*x6, x4*x7, x5*x8, x5*x9, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x5, x2*x6*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 6, 68}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{11233, {4349}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x2*x6, x2*x7, x4*x5, x4*x6, x4*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 8}}}}
{11234, {4349}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x2*x6, x2*x7, x2*x9, x4*x6, x4*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x5, x4*x5*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{11235, {4350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x5, x1*x8, x2*x7, x2*x8, x4*x5, x8*x9, x1*x6*x7, x1*x6*x9, x2*x3*x4, x3*x4*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{11236, {4350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x6, x2*x7, x3*x4, x3*x6, x3*x8, x4*x5, x8*x9, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{11237, {4350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x5, x2*x7, x3*x4, x3*x6, x4*x5, x8*x9, x1*x6*x7, x1*x6*x9, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 4}}, {9, {1, 12, 0, 2}}}}
{11238, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x2*x3, x4*x7, x5*x6, x5*x7, x7*x8, x8*x9, x1*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 8}}}}
{11239, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 72}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{11240, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x8, x4*x7, x5*x6, x5*x7, x7*x8, x8*x9, x1*x6*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 8}}}}
{11241, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x8, x4*x7, x4*x9, x5*x7, x7*x8, x8*x9, x1*x5*x6, x1*x6*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{11242, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x2*x3, x4*x7, x4*x9, x5*x7, x7*x8, x8*x9, x1*x5*x6, x1*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11243, {4351}, {{0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11244, {4352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 3, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x5, x1*x6, x1*x9, x2*x8, x3*x9, x5*x7, x8*x9, x2*x4*x6, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11245, {4352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 3, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x6, x2*x4, x3*x4, x3*x5, x3*x9, x5*x7, x8*x9, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11246, {4354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x6, x3*x8, x4*x5, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11247, {4354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x6, x2*x7, x3*x8, x7*x8, x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11248, {4355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 4, 2, 3, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x2*x5, x2*x6, x2*x9, x3*x4, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 3, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11249, {4355}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 4, 2, 3, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x7, x5*x8, x8*x9, x2*x3*x4*x7, x3*x4*x6*x7, x3*x4*x6*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 3, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11250, {4356}, {{0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 2, 3, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x5, x4*x6, x4*x7, x5*x6, x5*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x9}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{11251, {4356}, {{0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 2, 3, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x7, x4*x6, x4*x7, x4*x8, x5*x6, x7*x8, x8*x9, x1*x2*x3, x1*x3*x4, x1*x3*x9, x2*x5*x9}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 8}}}}
{11252, {4356}, {{0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 2, 3, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x4*x7, x5*x6, x5*x8, x7*x8, x8*x9, x1*x2*x3, x1*x3*x9, x4*x6*x8, x1*x3*x4*x6}, {{1, {1, 0, 2, 29}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{11253, {4359}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 3, 2, 3}, {2, 4, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x5, x1*x7, x2*x4, x5*x9, x6*x8, x1*x2*x6, x2*x6*x9, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 14, 105}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11254, {4359}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 3, 2, 3}, {2, 4, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x4*x8, x7*x8, x1*x2*x5, x2*x6*x9, x5*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 14, 105}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{11255, {4360}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 2, 0, 0}, {1, 3, 1, 3, 2}, {2, 5, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x5*x8, x6*x9, x7*x8, x1*x2*x6, x2*x3*x4, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 112}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{11256, {4360}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 2, 0, 0}, {1, 3, 1, 3, 2}, {2, 5, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x3*x5, x5*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 112}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{11257, {4361}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x3*x4, x5*x6, x6*x8, x2*x7*x8, x2*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 18, 130}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11258, {4361}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 2}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x2*x9, x5*x6, x6*x8, x8*x9, x1*x3*x4*x7, x3*x4*x5*x7, x3*x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 18, 130}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11259, {4362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 1}, {3, 4, 6, 5, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x9, x3*x8, x5*x8, x3*x4*x6, x4*x7*x8, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 128}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11260, {4362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 1}, {3, 4, 6, 5, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x4*x9, x5*x8, x1*x2*x6, x1*x3*x6, x1*x6*x7, x4*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 128}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11261, {4363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 2}}, {x1*x6, x3*x7, x3*x8, x4*x5, x8*x9, x1*x3*x5, x1*x5*x9, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x6*x9, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 14, 0, 2}}}}
{11262, {4364}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}}, {x2*x8, x3*x4, x6*x7, x6*x8, x8*x9, x1*x3*x6, x1*x3*x9, x1*x5*x6, x1*x5*x7, x1*x5*x9, x2*x4*x7, x2*x4*x9, x2*x5*x7, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 14, 0, 2}}}}
{11263, {4365}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 2, 2, 1, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 2, 0}}, {x1*x7, x1*x9, x2*x4, x3*x6, x5*x7, x5*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 4, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11264, {4366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 5}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}}, {x1*x7, x2*x5, x2*x6, x3*x6, x6*x8, x1*x2*x4, x1*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x9, x3*x7*x8, x3*x8*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 12, 96}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11265, {4367}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x2*x7, x2*x9, x4*x7, x4*x8, x7*x8, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11266, {4367}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x4*x6, x4*x7, x4*x8, x6*x9, x7*x8, x8*x9, x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11267, {4367}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x2, x1*x4, x1*x9, x2*x7, x4*x6, x4*x7, x7*x8, x8*x9, x2*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 8}}}}
{11268, {4368}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 0, 0, 1}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 0}}, {x2*x4, x2*x5, x2*x9, x3*x5, x4*x7, x4*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x9, x3*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11269, {4369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x4, x2*x5, x2*x7, x5*x9, x1*x2*x6, x1*x6*x8, x1*x6*x9, x2*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x7*x8, x3*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 12, 96}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11270, {4370}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {3, 3, 4, 3, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x2*x3, x3*x4, x3*x9, x4*x7, x4*x8, x8*x9, x1*x2*x6, x1*x4*x6, x1*x6*x7, x1*x6*x9, x2*x5*x7, x2*x5*x9, x3*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 97}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11271, {4371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 1}, {1, 2, 0, 0, 0}}, {x1*x6, x1*x8, x2*x9, x3*x5, x4*x7, x4*x8, x8*x9, x2*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11272, {4372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 1}, {2, 2, 3, 4, 5}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x6, x4*x8, x5*x9, x3*x6*x7, x3*x6*x9, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}, {9, {1, 8, 0, 2}}}}
{11273, {4373}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 2, 3, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x2*x4, x2*x6, x2*x9, x3*x5, x4*x7, x4*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 8, 0, 2}}}}
{11274, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x7*x8, x1*x2*x5, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 6}}}}
{11275, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x3*x4, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 44}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11276, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x6*x9, x1*x2*x5, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 2, 0, 6}}, {9, {1, 2, 0, 2}}}}
{11277, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x4, x6*x9, x1*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{11278, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x7*x8, x8*x9, x2*x5*x6, x2*x5*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11279, {4374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x7*x8, x2*x5*x8, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 4}}}}
{11280, {4375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 2, 2, 3, 0}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x6, x2*x7, x2*x9, x3*x4, x7*x8, x1*x5*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 4}}, {9, {1, 2, 0, 2}}}}
{11281, {4375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 2, 2, 3, 0}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x2*x9, x3*x4, x6*x8, x7*x8, x1*x5*x8, x1*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 4}}}}
{11282, {4375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 2, 2, 3, 0}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x9, x3*x4, x6*x8, x6*x9, x7*x8, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11283, {4375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 2, 2, 3, 0}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x9, x3*x4, x7*x8, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11284, {4376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x4, x3*x6, x5*x8, x5*x9, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11285, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x6*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 2}}}}
{11286, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x2*x9, x3*x8, x5*x7, x5*x8, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x3*x5*x6, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 4}}}}
{11287, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x9, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 6}}}}
{11288, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 2}}}}
{11289, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x2*x3*x9, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 6}}}}
{11290, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x7, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 44}}, {9, {1, 2, 0, 2}}}}
{11291, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 44}}, {9, {1, 2, 0, 2}}}}
{11292, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x8, x3*x9, x5*x8, x3*x5*x6, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{11293, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x6, x3*x8, x3*x9, x5*x6, x5*x8, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x7, x2*x7*x9, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 4}}}}
{11294, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x5*x8, x2*x5*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 46}}, {8, {1, 0, 3, 40}}, {9, {1, 2, 0, 2}}}}
{11295, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x6, x3*x8, x5*x6, x5*x7, x5*x8, x6*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x3*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 4}}}}
{11296, {4377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {1, 2, 0, 1, 2}, {0, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x5*x6, x5*x7, x5*x8, x7*x9, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 42}}, {9, {1, 2, 0, 4}}}}
{11297, {4378}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x5, x4*x6, x4*x7, x5*x6, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x4, x1*x3*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{11298, {4379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x5, x3*x6, x4*x5, x6*x9, x2*x7*x8, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11299, {4379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x7, x3*x5, x6*x9, x1*x4*x7, x3*x6*x8, x4*x5*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11300, {4379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x6, x2*x7, x3*x6, x4*x9, x6*x9, x3*x5*x8, x3*x5*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11301, {4379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x7, x4*x5, x6*x9, x2*x3*x8, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11302, {4380}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 1, 2, 2, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x6*x7, x6*x8, x7*x8, x7*x9, x1*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 52}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11303, {4383}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x6*x7, x7*x8, x1*x6*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 96}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 4}}}}
{11304, {4383}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x6*x7, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 96}}, {7, {1, 0, 0, 4}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11305, {4383}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 96}}, {7, {1, 0, 0, 3}}, {8, {1, 1, 0, 3}}, {9, {1, 2, 0, 3}}}}
{11306, {4383}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x6*x7, x7*x9, x2*x6*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 96}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 4}}, {9, {1, 2, 0, 2}}}}
{11307, {4384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x9, x3*x5, x4*x6, x6*x9, x7*x8, x1*x2*x3, x1*x2*x7, x1*x5*x8, x2*x3*x4, x2*x4*x7, x2*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11308, {4385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 3, 3, 2, 1}, {0, 0, 2, 0, 0}, {5, 7, 5, 5, 2}, {0, 2, 0, 0, 0}, {2, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x2*x5, x5*x6, x6*x9, x7*x8, x2*x3*x4, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 16, 120}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{11309, {4386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x1*x6, x1*x9, x4*x5, x5*x6, x6*x8, x1*x4*x7, x2*x3*x5, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x7*x8, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 129}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{11310, {4387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 2, 4, 3, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x3, x1*x5, x2*x5, x2*x9, x3*x4, x3*x5, x3*x9, x4*x8, x5*x8, x8*x9, x1*x2*x6*x7, x1*x4*x6*x7, x2*x6*x7*x8, x4*x6*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 129}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11311, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x2*x6, x3*x6, x2*x5*x9, x3*x4*x7, x3*x7*x8, x4*x7*x8, x4*x8*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 4}}}}
{11312, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x6, x3*x4, x3*x6, x3*x7, x4*x7, x1*x5*x6, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 4}}}}
{11313, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x4, x3*x6, x3*x7, x6*x9, x1*x5*x6, x1*x5*x7, x2*x4*x8, x4*x7*x8, x4*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11314, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x4*x7, x5*x9, x7*x9, x1*x3*x6, x2*x4*x5, x2*x4*x8, x2*x5*x6, x3*x6*x8, x3*x6*x9, x3*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11315, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x2*x6, x3*x6, x4*x9, x5*x9, x6*x9, x3*x7*x8, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11316, {4388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x3*x4, x3*x7, x4*x7, x4*x9, x5*x9, x7*x9, x3*x6*x8, x1*x5*x6*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11317, {4389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {3, 4, 5, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x9, x3*x5, x3*x8, x4*x8, x4*x9, x1*x2*x6, x1*x4*x6, x2*x5*x7, x2*x6*x7, x2*x6*x8, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 128}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11318, {4390}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 3, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 37}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11319, {4391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 3}, {1, 0, 1, 0, 2}}, {x1*x7, x2*x7, x4*x6, x4*x9, x6*x8, x1*x3*x5, x1*x3*x6, x1*x3*x9, x2*x4*x8, x2*x5*x8, x2*x5*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 90}}, {9, {1, 12, 0, 2}}}}
{11320, {4391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 3}, {1, 0, 1, 0, 2}}, {x3*x5, x4*x5, x4*x6, x4*x9, x6*x8, x1*x3*x6, x1*x3*x7, x1*x3*x9, x1*x6*x7, x1*x7*x9, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 90}}, {9, {1, 12, 0, 2}}}}
{11321, {4392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11322, {4393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 5}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x7, x3*x6, x3*x7, x5*x6, x3*x5*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 12, 96}}, {9, {1, 10, 0, 2}}}}
{11323, {4393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 2}, {1, 0, 1, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 5}, {1, 1, 1, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x6, x4*x5, x5*x6, x1*x3*x5, x2*x7*x8, x2*x7*x9, x3*x5*x9, x3*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 96}}, {9, {1, 10, 0, 2}}}}
{11324, {4394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {3, 4, 2, 2, 4}, {2, 0, 1, 0, 1}}, {x1*x4, x1*x7, x2*x7, x3*x9, x5*x8, x1*x3*x5, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x7*x8, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 11, 89}}, {9, {1, 12, 0, 2}}}}
{11325, {4394}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {3, 4, 2, 2, 4}, {2, 0, 1, 0, 1}}, {x1*x7, x2*x3, x2*x6, x2*x7, x3*x5, x3*x7, x3*x9, x5*x8, x1*x4*x9, x4*x6*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 11, 89}}, {9, {1, 12, 0, 2}}}}
{11326, {4395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x1*x9, x2*x3, x5*x7, x7*x8, x8*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11327, {4395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x4*x8, x5*x7, x7*x8, x8*x9, x2*x3*x7, x2*x3*x9, x4*x5*x6, x4*x6*x9, x2*x3*x5*x6, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11328, {4396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x1*x5, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11329, {4396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11330, {4397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 3, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x4*x7, x4*x8, x4*x9, x6*x8, x6*x9, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 37}}, {7, {1, 0, 0, 19}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11331, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x5*x6, x5*x8, x6*x9, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 6, 62}}, {9, {1, 6, 0, 2}}}}
{11332, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 6, 67}}, {9, {1, 6, 0, 2}}}}
{11333, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 6, 62}}, {9, {1, 6, 0, 7}}}}
{11334, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 62}}, {9, {1, 6, 0, 7}}}}
{11335, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 6, 67}}, {9, {1, 6, 0, 2}}}}
{11336, {4398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x5*x8, x6*x9, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 6, 62}}, {9, {1, 6, 0, 2}}}}
{11337, {4399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x4*x8, x4*x9, x5*x8, x6*x8, x6*x9, x2*x3*x6, x4*x5*x7, x2*x3*x5*x7, x2*x3*x7*x8, x2*x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11338, {4399}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x3, x5*x8, x6*x8, x6*x9, x4*x5*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 46}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11339, {4400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x2*x5, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6*x7, x2*x3*x6*x8, x2*x3*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 68}}, {9, {1, 1, 0, 2}}}}
{11340, {4400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x2*x5, x2*x8, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6*x7, x2*x3*x6*x9, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{11341, {4401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 2, 2, 0, 0}, {2, 3, 5, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x1*x3*x6, x1*x5*x9, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 78}}, {9, {1, 4, 0, 8}}}}
{11342, {4401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 2, 2, 0, 0}, {2, 3, 5, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x8, x5*x7, x1*x3*x6, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 9, 78}}, {9, {1, 4, 0, 2}}}}
{11343, {4401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 2, 2, 0, 0}, {2, 3, 5, 3, 3}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x7*x9, x1*x5*x8, x1*x5*x9, x3*x4*x6, x3*x6*x9, x1*x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 84}}, {9, {1, 4, 0, 2}}}}
{11344, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x7, x4*x6, x4*x8, x7*x9, x1*x3*x5, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11345, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x2*x7, x4*x8, x7*x9, x3*x5*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11346, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x4*x6, x4*x8, x5*x6, x7*x9, x1*x3*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11347, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x8, x5*x6, x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11348, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x4, x2*x7, x4*x8, x4*x9, x7*x9, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11349, {4402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11350, {4403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 3, 3}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x9, x5*x7, x5*x9, x8*x9, x1*x3*x6, x1*x4*x8, x3*x6*x7, x4*x5*x8, x1*x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 1, 0, 2}}}}
{11351, {4403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 3, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x5*x9, x8*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{11352, {4403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 3, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x4*x5, x5*x9, x8*x9, x1*x4*x7, x3*x6*x7, x3*x6*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{11353, {4403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 3, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x4*x5, x5*x7, x5*x9, x8*x9, x1*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 1, 0, 2}}}}
{11354, {4404}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 4}, {1, 0, 1, 0, 0}}, {x2*x7, x3*x6, x3*x9, x4*x6, x4*x9, x6*x8, x1*x4*x7, x1*x4*x8, x1*x5*x8, x1*x5*x9, x2*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11355, {4404}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 4}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x5, x1*x7, x4*x6, x4*x9, x6*x8, x2*x3*x9, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 108}}, {9, {1, 6, 0, 2}}}}
{11356, {4405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x2*x6, x6*x8, x6*x9, x7*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11357, {4405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11358, {4406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x2*x4*x5, x4*x5*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11359, {4406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x4*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11360, {4407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 2, 0, 1}, {1, 4, 4, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x8, x6*x9, x1*x4*x8, x3*x5*x7, x3*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 14, 107}}, {9, {1, 6, 0, 2}}}}
{11361, {4407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 2, 0, 1}, {1, 4, 4, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x8, x4*x5, x4*x6, x6*x9, x3*x5*x7, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 14, 107}}, {9, {1, 6, 0, 2}}}}
{11362, {4408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {2, 3, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x2*x7, x5*x6, x7*x8, x8*x9, x2*x3*x4, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{11363, {4409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 3, 1, 0}, {2, 4, 6, 3, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x8, x3*x4, x3*x9, x4*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 3}}}}
{11364, {4409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 3, 1, 0}, {2, 4, 6, 3, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x3*x4, x3*x9, x4*x8, x2*x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 3}}, {9, {1, 2, 0, 2}}}}
{11365, {4409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 3, 1, 0}, {2, 4, 6, 3, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x2*x3*x7, x2*x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11366, {4409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 3, 1, 0}, {2, 4, 6, 3, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11367, {4410}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x4*x5, x4*x8, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{11368, {4410}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x4*x5, x4*x8, x5*x9, x6*x8, x7*x8, x7*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 9, 78}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{11369, {4411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x3*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x4*x7, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 1}}}}
{11370, {4411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x2*x4, x3*x8, x5*x6, x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 3}}, {9, {1, 0, 0, 2}}}}
{11371, {4411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x8, x3*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 3}}}}
{11372, {4411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x8, x2*x9, x3*x8, x5*x6, x7*x9, x1*x3*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11373, {4412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 5, 3, 4, 6}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x5*x8, x1*x3*x4, x3*x4*x9, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 114}}, {9, {1, 4, 0, 2}}}}
{11374, {4412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 5, 3, 4, 6}, {1, 0, 1, 0, 0}}, {x2*x5, x2*x9, x3*x5, x3*x9, x5*x8, x1*x3*x4, x1*x3*x7, x1*x4*x6, x1*x7*x8, x1*x7*x9, x2*x4*x6, x2*x6*x8, x2*x7*x8, x3*x7*x8, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 114}}, {9, {1, 4, 0, 2}}}}
{11375, {4413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x6, x5*x9, x7*x8, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11376, {4413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x3*x4, x5*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11377, {4414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x7, x4*x7, x4*x9, x6*x9, x2*x5*x6, x2*x5*x8, x3*x4*x8, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11378, {4414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 3, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x6, x3*x4, x3*x6, x4*x9, x6*x9, x1*x2*x7, x1*x4*x7, x2*x5*x6, x2*x5*x8, x2*x7*x9, x3*x5*x8, x4*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11379, {4415}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x2*x5, x5*x9, x2*x6*x8, x3*x4*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11380, {4415}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x3*x4, x3*x6, x4*x9, x6*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x2*x5*x8, x5*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11381, {4416}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 2, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x7, x3*x4, x4*x7, x4*x9, x5*x9, x2*x5*x8, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11382, {4416}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 2, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x3*x5, x3*x6, x6*x9, x1*x2*x9, x1*x4*x7, x1*x8*x9, x3*x4*x7, x3*x4*x8, x5*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 2}}}}
{11383, {4416}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 2, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x3*x5, x3*x6, x4*x7, x1*x2*x9, x1*x8*x9, x3*x4*x8, x5*x8*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 129}}, {9, {1, 1, 0, 4}}}}
{11384, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x8, x2*x5, x3*x4, x3*x5, x3*x7, x4*x6, x4*x8, x1*x7*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 18, 129}}}}
{11385, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x4*x6, x5*x7, x6*x7, x1*x7*x9, x2*x3*x4, x3*x4*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 18, 129}}}}
{11386, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x6, x1*x7, x1*x8, x2*x6, x3*x4, x3*x7, x4*x6, x4*x8, x6*x7, x2*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 18, 129}}}}
{11387, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x5, x4*x6, x4*x8, x2*x5*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 129}}}}
{11388, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x7, x4*x6, x5*x7, x6*x7, x2*x5*x9, x2*x6*x9, x3*x5*x8, x2*x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 18, 129}}}}
{11389, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x7, x1*x8, x2*x5, x2*x8, x3*x5, x5*x7, x1*x2*x6, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 18, 129}}}}
{11390, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x3*x4, x4*x6, x4*x8, x6*x7, x1*x7*x9, x3*x5*x7*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 129}}}}
{11391, {4417}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x7, x1*x8, x2*x5, x3*x5, x3*x7, x5*x7, x1*x2*x6, x2*x4*x8, x2*x6*x9, x3*x4*x8, x3*x4*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 18, 129}}}}
{11392, {4418}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x6, x4*x6, x4*x9, x1*x2*x7, x1*x6*x7, x1*x7*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11393, {4418}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x3*x5, x3*x6, x5*x9, x2*x3*x7, x2*x6*x7, x2*x6*x8, x2*x7*x9, x2*x8*x9, x4*x5*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11394, {4419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 6, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x3*x7, x3*x9, x4*x9, x1*x4*x6, x1*x6*x8, x1*x8*x9, x2*x3*x5, x2*x5*x6, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11395, {4419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 6, 4}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x9, x5*x6, x2*x4*x6, x3*x5*x8, x3*x7*x8, x3*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11396, {4420}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x6, x6*x9, x1*x2*x7, x1*x5*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 0, 0, 2}}}}
{11397, {4420}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x5*x9, x6*x9, x1*x2*x7, x2*x4*x6, x2*x4*x7, x2*x5*x7, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 0, 0, 2}}}}
{11398, {4421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 3}, {1, 1, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x4*x5, x4*x6, x4*x7, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{11399, {4422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 2}, {1, 3, 3, 2, 4}, {1, 0, 1, 1, 3}}, {x2*x5, x2*x6, x2*x7, x4*x6, x4*x8, x5*x6, x6*x9, x1*x3*x9, x1*x4*x7, x1*x7*x9, x3*x5*x8, x3*x5*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 10, 83}}, {9, {1, 14, 0, 2}}}}
{11400, {4423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x8, x4*x7, x4*x8, x1*x4*x5, x2*x3*x6, x3*x6*x7, x3*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 9, 0, 8}}}}
{11401, {4423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x4*x8, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 7, 66}}, {9, {1, 9, 0, 2}}}}
{11402, {4423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x5, x4*x7, x4*x8, x7*x9, x1*x4*x5, x2*x3*x6, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 72}}, {9, {1, 9, 0, 2}}}}
{11403, {4424}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 2, 0, 1}, {0, 0, 0, 1, 0}, {1, 3, 4, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x5, x1*x7, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x5*x6*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 11, 91}}, {9, {1, 12, 0, 2}}}}
{11404, {4425}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {2, 2, 3, 4, 2}, {1, 1, 2, 0, 0}}, {x1*x7, x3*x9, x4*x8, x5*x6, x1*x2*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x6, x2*x4*x7, x2*x6*x9, x2*x7*x9, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 90}}, {9, {1, 12, 0, 2}}}}
{11405, {4426}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{11406, {4427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 1, 1, 0}}, {x1*x4, x3*x5, x4*x7, x4*x9, x7*x8, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x7, x2*x3*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 12, 96}}, {9, {1, 10, 0, 2}}}}
{11407, {4428}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}, {0, 1, 1, 0, 1}}, {x1*x7, x3*x4, x3*x9, x5*x9, x6*x8, x1*x3*x6, x1*x5*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 97}}, {9, {1, 10, 0, 2}}}}
{11408, {4429}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 3}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x5, x3*x6, x3*x7, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 37}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11409, {4431}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x6, x1*x8, x2*x5, x6*x9, x1*x2*x7, x1*x4*x7, x2*x4*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 8, 0, 2}}}}
{11410, {4432}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x5*x8, x6*x9, x8*x9, x2*x5*x7, x2*x5*x9, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 1, 0, 2}}}}
{11411, {4432}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {2, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 72}}, {9, {1, 1, 0, 2}}}}
{11412, {4433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x6*x8, x7*x9, x2*x3*x9, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 84}}, {9, {1, 4, 0, 2}}}}
{11413, {4434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x6, x3*x7, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x4, x1*x2*x6, x1*x2*x7, x1*x2*x9, x3*x4*x5, x3*x5*x8, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11414, {4435}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x4*x5, x4*x6, x4*x8, x6*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{11415, {4435}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x4*x5, x4*x6, x4*x8, x5*x7, x6*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 68}}, {9, {1, 0, 0, 1}}}}
{11416, {4437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11417, {4438}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x4*x7, x6*x8, x7*x8, x8*x9, x2*x4*x5, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{11418, {4438}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x4*x7, x4*x9, x6*x8, x7*x8, x8*x9, x2*x4*x5, x2*x5*x6, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11419, {4438}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11420, {4439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 1}, {1, 2, 1, 3, 0}, {2, 4, 3, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x3, x2*x9, x3*x4, x3*x8, x4*x9, x1*x2*x5, x2*x5*x6, x4*x6*x8, x4*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 11, 90}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11421, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{11422, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x5*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{11423, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x8, x5*x6, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{11424, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11425, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11426, {4440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 3, 42}}, {8, {1, 0, 3, 44}}, {9, {1, 0, 0, 2}}}}
{11427, {4441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x4*x6, x4*x8, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x8, x1*x3*x5, x2*x6*x8, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 1}}}}
{11428, {4441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x4*x5, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{11429, {4443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 2, 0}, {2, 3, 2, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x3, x2*x4, x4*x8, x1*x2*x5, x1*x5*x8, x1*x5*x9, x2*x5*x6, x3*x4*x6, x3*x4*x7, x3*x6*x9, x3*x7*x9, x5*x6*x8, x5*x6*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 12, 96}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11430, {4444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x6*x9, x1*x2*x7, x1*x4*x7, x2*x4*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 114}}, {9, {1, 4, 0, 2}}}}
{11431, {4445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x4*x6, x5*x9, x6*x9, x1*x3*x7, x2*x5*x8, x3*x4*x7, x3*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 115}}, {9, {1, 4, 0, 2}}}}
{11432, {4446}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 3, 5}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x5, x6*x9, x1*x2*x6, x1*x2*x7, x1*x4*x7, x2*x6*x8, x2*x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 15, 114}}, {9, {1, 4, 0, 2}}}}
{11433, {4447}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x4*x5, x6*x9, x7*x8, x1*x3*x7, x1*x3*x9, x5*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 11, 91}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{11434, {4447}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x9, x4*x5, x5*x8, x6*x9, x7*x8, x1*x3*x4, x1*x3*x7, x3*x4*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 11, 91}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11435, {4447}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x9, x4*x5, x6*x9, x7*x8, x1*x3*x7, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 11, 91}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11436, {4448}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x4*x5, x4*x8, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{11437, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11438, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{11439, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x4*x8, x7*x8, x1*x7*x9, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{11440, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{11441, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{11442, {4449}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{11443, {4450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x4, x3*x9, x4*x5, x4*x8, x5*x6, x6*x9, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11444, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x6, x4*x5, x5*x6, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 4}}}}
{11445, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x3*x6, x3*x9, x5*x6, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11446, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x3*x6, x3*x9, x5*x6, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 3}}}}
{11447, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x3*x6, x4*x5, x5*x6, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 5}}}}
{11448, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x5, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 4}}}}
{11449, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x3*x6, x3*x9, x5*x6, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11450, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x9, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11451, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11452, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x2*x5*x8, x2*x8*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11453, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x9, x4*x5, x4*x9, x5*x6, x2*x3*x8, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11454, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x4*x5, x4*x9, x5*x6, x2*x3*x8, x2*x8*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 3}}}}
{11455, {4451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x3*x6, x4*x5, x5*x6, x2*x3*x8, x2*x8*x9, x3*x7*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 5}}}}
{11456, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x7, x4*x5, x6*x9, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11457, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x4*x5, x4*x6, x6*x9, x7*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11458, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x3*x7, x4*x5, x6*x9, x7*x9, x2*x3*x8, x2*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11459, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x4*x5, x4*x6, x6*x9, x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11460, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x7, x4*x5, x6*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11461, {4452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x4*x6, x6*x9, x7*x9, x2*x3*x5, x2*x3*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11462, {4453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 1, 0}}, {x1*x9, x2*x8, x3*x4, x4*x7, x5*x6, x7*x9, x1*x3*x6, x1*x3*x8, x2*x5*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{11463, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x4*x7, x6*x7, x2*x3*x9, x2*x5*x9, x2*x7*x9, x3*x5*x8, x4*x5*x8, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 11, 90}}}}
{11464, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x6, x3*x8, x6*x7, x2*x5*x9, x4*x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 90}}}}
{11465, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x3*x8, x4*x5, x5*x8, x2*x7*x9, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11466, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x5, x4*x7, x6*x7, x2*x3*x9, x2*x5*x9, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11467, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x3*x8, x5*x8, x4*x5*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 11, 90}}}}
{11468, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9, x3*x6*x7, x3*x6*x8, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 90}}}}
{11469, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x8, x4*x5, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9, x3*x6*x7, x4*x6*x7, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11470, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x2*x3*x9, x2*x5*x9, x2*x7*x9, x3*x5*x8, x3*x6*x8, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 11, 90}}}}
{11471, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x9, x2*x5, x2*x7, x4*x5, x4*x7, x5*x8, x2*x3*x9, x3*x6*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 90}}}}
{11472, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x6, x4*x7, x6*x7, x2*x5*x9, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11473, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x4*x7, x6*x7, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11474, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x4*x5, x4*x7, x5*x8, x2*x3*x9, x2*x7*x9, x3*x6*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 90}}}}
{11475, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x3*x6, x3*x8, x6*x7, x2*x5*x9, x2*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 90}}}}
{11476, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x8, x6*x7, x2*x3*x9, x2*x5*x9, x2*x7*x9, x4*x5*x7, x4*x5*x8, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 90}}}}
{11477, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x3*x6, x3*x8, x5*x8, x2*x5*x9, x2*x7*x9, x4*x5*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11478, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11479, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x9, x2*x5, x2*x7, x4*x5, x4*x7, x6*x7, x2*x3*x9, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 25}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11480, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x8, x4*x5, x5*x8, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 11, 90}}}}
{11481, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x6, x3*x8, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x9, x4*x5*x7, x4*x6*x7, x4*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11482, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x8, x1*x9, x2*x5, x3*x8, x4*x5, x5*x8, x2*x3*x9, x2*x7*x9, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11483, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 90}}}}
{11484, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x4*x5, x4*x7, x5*x8, x3*x6*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 90}}}}
{11485, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x2*x7, x3*x6, x4*x7, x6*x7, x2*x3*x9, x2*x5*x9, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 90}}}}
{11486, {4454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 1}}, {x1*x8, x1*x9, x2*x3, x2*x5, x3*x6, x3*x8, x5*x8, x2*x7*x9, x4*x5*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 11, 90}}}}
{11487, {4455}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x6, x6*x8, x7*x8, x7*x9, x1*x2*x3, x1*x2*x7, x2*x3*x9, x3*x4*x5, x3*x5*x6, x3*x5*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{11488, {4455}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x4*x5, x4*x8, x6*x8, x7*x8, x7*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x2*x3*x6, x3*x5*x6, x3*x5*x9, x5*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{11489, {4456}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x9, x5*x6, x5*x8, x6*x9, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x4, x3*x4*x6, x3*x4*x7, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11490, {4457}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x4, x4*x6, x4*x8, x5*x8, x7*x8, x1*x2*x3, x1*x2*x7, x2*x7*x9, x3*x5*x6, x3*x6*x9, x3*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 12, 96}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11491, {4458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x5, x4*x8, x6*x9, x7*x8, x2*x3*x5, x2*x3*x7, x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11492, {4458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x5, x6*x9, x7*x8, x1*x7*x9, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{11493, {4458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x4*x5, x6*x9, x7*x8, x1*x4*x7, x1*x7*x9, x3*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 10, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11494, {4459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 0}, {1, 2, 2, 2, 4}, {1, 0, 0, 1, 1}}, {x3*x8, x4*x6, x4*x7, x4*x9, x5*x6, x5*x7, x7*x9, x1*x2*x5, x1*x2*x6, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 110}}, {9, {1, 3, 0, 2}}}}
{11495, {4460}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x5, x2*x7, x4*x7, x7*x9, x8*x9, x3*x4*x6, x4*x6*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11496, {4460}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x4*x7, x5*x6, x8*x9, x1*x2*x8, x1*x4*x9, x2*x3*x5, x2*x5*x8, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 4, 45}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11497, {4461}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {0, 1, 0, 2, 0}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x5, x2*x9, x3*x8, x6*x9, x1*x5*x7, x1*x6*x7, x3*x5*x7, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 14, 105}}, {9, {1, 0, 0, 2}}}}
{11498, {4461}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {0, 1, 0, 2, 0}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x3*x8, x5*x7, x1*x6*x7, x1*x6*x9, x2*x3*x5, x2*x5*x8, x2*x8*x9, x4*x6*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 14, 105}}, {9, {1, 0, 0, 3}}}}
{11499, {4461}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {0, 1, 0, 2, 0}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x3*x5, x3*x8, x3*x9, x8*x9, x1*x6*x7, x1*x6*x9, x2*x4*x5, x2*x4*x8, x2*x5*x7, x2*x5*x8, x5*x6*x7, x6*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 14, 105}}, {9, {1, 0, 0, 2}}}}
{11500, {4462}, {{0, 0, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 2, 0, 0}, {0, 1, 1, 0, 1}, {1, 3, 1, 2, 3}, {0, 2, 0, 0, 0}, {2, 5, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x4*x9, x5*x7, x6*x7, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 112}}, {9, {1, 0, 0, 2}}}}
{11501, {4463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 2, 3}, {1, 0, 1, 0, 0}}, {x2*x6, x2*x7, x3*x4, x3*x7, x3*x9, x4*x5, x4*x6, x6*x9, x1*x5*x8, x1*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11502, {4464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 4, 3, 3, 4}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x6, x2*x9, x3*x7, x4*x6, x1*x5*x6, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x4*x8, x3*x8*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11503, {4465}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {4, 3, 3, 4, 3}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x9, x4*x5, x2*x4*x7, x2*x5*x7, x2*x5*x8, x2*x7*x9, x2*x8*x9, x3*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 128}}, {9, {1, 1, 0, 2}}}}
{11504, {4466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {3, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x3*x7, x4*x6, x4*x9, x5*x9, x7*x9, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x5*x6, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 127}}, {9, {1, 0, 0, 2}}}}
{11505, {4467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {3, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x3*x4, x3*x7, x4*x9, x7*x9, x1*x3*x6, x1*x4*x6, x1*x6*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9, x4*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 127}}, {9, {1, 0, 0, 2}}}}
{11506, {4468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {0, 0, 1, 1, 1}, {3, 2, 6, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x7, x2*x9, x3*x7, x4*x5, x1*x3*x6, x1*x6*x7, x1*x6*x9, x2*x4*x8, x3*x4*x8, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 18, 127}}, {9, {1, 1, 0, 2}}}}
{11507, {4469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11508, {4470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x2*x9, x3*x7, x3*x8, x8*x9, x3*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{11509, {4470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x6, x3*x7, x3*x8, x8*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x2*x5*x9, x5*x6*x7, x5*x6*x9, x1*x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 1, 0, 2}}}}
{11510, {4471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x6, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 2}}}}
{11511, {4471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x6, x8*x9, x1*x3*x5, x2*x4*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 5}}}}
{11512, {4471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x8, x4*x6, x6*x9, x8*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 59}}, {9, {1, 2, 0, 2}}}}
{11513, {4472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x4*x5, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{11514, {4473}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 72}}, {9, {1, 0, 0, 1}}}}
{11515, {4473}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x4*x8, x5*x6, x5*x8, x7*x9, x8*x9, x1*x6*x7, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{11516, {4473}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 7, 72}}, {9, {1, 0, 0, 2}}}}
{11517, {4473}, {{0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x4*x8, x5*x6, x5*x8, x7*x9, x8*x9, x1*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11518, {4474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x8, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11519, {4474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11520, {4475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x7, x5*x9, x8*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 1, 0, 2}}}}
{11521, {4475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x4*x6, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x8, x2*x3*x6*x7, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 1, 0, 2}}}}
{11522, {4476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11523, {4477}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x6, x7*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{11524, {4478}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{11525, {4478}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x7, x2*x8, x3*x9, x4*x7, x7*x9, x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{11526, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x5, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 4}}}}
{11527, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x3*x5, x5*x6, x7*x9, x2*x4*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 4}}}}
{11528, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x4, x2*x6, x2*x9, x5*x6, x7*x9, x3*x4*x7, x3*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{11529, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x3*x4, x3*x5, x3*x9, x5*x6, x7*x9, x2*x4*x6, x2*x4*x8, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{11530, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x7*x9, x2*x4*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{11531, {4479}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x4, x3*x4, x3*x5, x3*x9, x5*x6, x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{11532, {4480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x3*x4, x5*x9, x6*x8, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11533, {4481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x4*x5, x5*x6, x6*x9, x1*x3*x4, x1*x3*x9, x3*x4*x7, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11534, {4481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x3*x7, x4*x5, x6*x9, x1*x3*x4, x1*x3*x9, x2*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11535, {4482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {3, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x4*x6, x4*x8, x7*x9, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{11536, {4482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {3, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x7, x4*x6, x4*x8, x4*x9, x6*x7, x7*x9, x8*x9, x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{11537, {4483}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x4*x6, x4*x7, x7*x9, x2*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{11538, {4483}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x6, x2*x9, x3*x5, x4*x6, x4*x7, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{11539, {4484}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x7, x5*x6, x8*x9, x1*x3*x8, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11540, {4484}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x6, x4*x7, x5*x6, x8*x9, x1*x3*x4, x1*x3*x8, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11541, {4484}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x3*x4, x4*x7, x5*x6, x8*x9, x1*x3*x6, x1*x3*x8, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11542, {4484}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x4*x7, x5*x6, x8*x9, x1*x3*x4, x1*x3*x6, x1*x3*x8, x3*x4*x6, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11543, {4485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x4*x6, x5*x6, x5*x7, x8*x9, x1*x6*x8, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11544, {4485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x4*x6, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x7, x2*x7*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11545, {4486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x8, x3*x6, x6*x9, x8*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11546, {4486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x6, x6*x7, x6*x9, x8*x9, x2*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 2}}}}
{11547, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11548, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x6, x3*x9, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11549, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11550, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 4}}}}
{11551, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 3}}}}
{11552, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 3}}}}
{11553, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x9, x5*x9, x8*x9, x1*x6*x8, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11554, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11555, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x4*x5, x8*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 4}}}}
{11556, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x8*x9, x1*x4*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{11557, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 3}}}}
{11558, {4487}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 3}}}}
{11559, {4488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 0, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x8, x3*x4, x5*x7, x6*x9, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 12, 96}}, {9, {1, 1, 0, 2}}}}
{11560, {4488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 0, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x1*x4*x5, x1*x4*x8, x1*x5*x8, x1*x8*x9, x3*x6*x7, x3*x6*x9, x6*x7*x9, x6*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 12, 96}}, {9, {1, 1, 0, 2}}}}
{11561, {4488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 0, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x2*x8, x3*x4, x5*x7, x1*x5*x8, x1*x8*x9, x3*x6*x7, x3*x6*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 12, 96}}, {9, {1, 1, 0, 3}}}}
{11562, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x8*x9, x1*x4*x8, x3*x5*x6, x5*x6*x7, x5*x6*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11563, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x6, x6*x9, x8*x9, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11564, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x4, x6*x9, x8*x9, x2*x5*x7, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11565, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x7, x2*x8, x3*x4, x8*x9, x3*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 3}}}}
{11566, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x6, x6*x9, x8*x9, x1*x5*x7, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 3}}}}
{11567, {4489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x3*x6, x6*x9, x8*x9, x1*x4*x8, x1*x5*x7, x5*x6*x7, x1*x4*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11568, {4490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 2, 1, 0, 0}, {3, 3, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x8, x3*x6, x5*x7, x7*x9, x1*x4*x6, x1*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{11569, {4490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 2, 1, 0, 0}, {3, 3, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x5, x2*x8, x5*x7, x7*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7, x3*x6*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{11570, {4491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x7, x2*x6, x3*x9, x4*x5, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 72}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11571, {4492}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 0}, {3, 2, 3, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x5, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x1*x5*x6, x3*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{11572, {4493}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 4}}, {x1*x7, x1*x8, x2*x4, x2*x5, x2*x8, x4*x7, x5*x7, x1*x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 18, 128}}}}
{11573, {4493}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 4}}, {x1*x6, x1*x7, x1*x8, x3*x4, x4*x7, x5*x7, x2*x4*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x3*x6*x7, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 18, 128}}}}
{11574, {4494}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 2, 3, 3, 3}}, {x2*x5, x2*x7, x2*x8, x3*x7, x3*x8, x4*x5, x6*x7, x1*x2*x6, x1*x6*x9, x1*x8*x9, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 18, 128}}}}
{11575, {4494}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 2, 3, 3, 3}}, {x1*x6, x1*x8, x2*x7, x2*x8, x3*x4, x3*x7, x3*x8, x5*x8, x2*x5*x9, x4*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 128}}}}
{11576, {4495}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}}, {x3*x7, x3*x8, x3*x9, x4*x6, x4*x7, x4*x8, x6*x8, x6*x9, x7*x9, x1*x2*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 37}}, {8, {1, 0, 0, 19}}, {9, {1, 1, 0, 2}}}}
{11577, {4496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x8*x9, x1*x2*x5, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 27}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 3}}}}
{11578, {4496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x8*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 28}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{11579, {4496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x4, x6*x9, x8*x9, x2*x5*x7, x2*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{11580, {4497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 2, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x5*x7, x5*x8, x7*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 84}}, {9, {1, 4, 0, 2}}}}
{11581, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x6, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x4*x8, x1*x5*x7, x5*x6*x7, x1*x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{11582, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x9, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7, x1*x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 59}}}}
{11583, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x4*x8, x1*x2*x5, x2*x5*x6, x3*x4*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{11584, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 59}}}}
{11585, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 6, 59}}}}
{11586, {4498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x4, x3*x6, x3*x9, x4*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 59}}}}
{11587, {4499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 3}, {1, 0, 0, 0, 0}}, {x4*x7, x4*x8, x5*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5, x3*x5*x6, x3*x6*x7, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 1}}}}
{11588, {4500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 3}, {1, 0, 0, 0, 0}}, {x3*x5, x4*x6, x4*x8, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 1}}}}
{11589, {4501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x3*x6, x4*x6, x4*x9, x1*x3*x4, x1*x3*x5, x2*x5*x7, x2*x5*x8, x2*x7*x9, x2*x8*x9, x3*x4*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11590, {4501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x5, x3*x6, x5*x9, x1*x3*x4, x1*x4*x6, x1*x4*x9, x2*x5*x7, x2*x5*x8, x2*x6*x7, x2*x6*x8, x2*x7*x9, x2*x8*x9, x3*x4*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 2}}}}
{11591, {4501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 2, 1, 0}, {2, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x5, x3*x6, x4*x6, x1*x3*x4, x2*x7*x9, x2*x8*x9, x3*x4*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 11, 90}}, {9, {1, 2, 0, 4}}}}
{11592, {4502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{11593, {4502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x9, x6*x8, x7*x8, x2*x6*x9, x3*x4*x7, x2*x3*x4*x6, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 6, 67}}}}
{11594, {4502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{11595, {4502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x5*x6, x5*x7, x5*x9, x6*x8, x7*x8, x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 6, 67}}}}
{11596, {4503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 2, 2, 3}, {1, 0, 1, 0, 0}}, {x1*x4, x2*x6, x3*x5, x3*x8, x4*x5, x7*x9, x1*x6*x8, x1*x8*x9, x2*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11597, {4503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 1, 1}, {1, 2, 2, 2, 3}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x9, x3*x8, x3*x9, x4*x5, x7*x9, x2*x5*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11598, {4504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {1, 1, 0, 0, 1}}, {x1*x8, x3*x4, x3*x6, x4*x9, x5*x7, x1*x3*x5, x1*x5*x9, x2*x4*x6, x2*x6*x7, x2*x6*x8, x2*x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 13, 103}}, {9, {1, 2, 0, 2}}}}
{11599, {4505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x4*x5, x6*x7, x6*x9, x8*x9, x1*x3*x5, x1*x3*x7, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{11600, {4506}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x7, x5*x6, x5*x9, x8*x9, x1*x3*x8, x2*x5*x7, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11601, {4506}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x4*x7, x5*x6, x5*x9, x8*x9, x1*x3*x6, x1*x3*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11602, {4507}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x8, x3*x7, x4*x9, x5*x6, x7*x9, x1*x4*x6, x1*x4*x8, x2*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 79}}, {9, {1, 1, 0, 2}}}}
{11603, {4508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x4*x8, x4*x9, x5*x6, x7*x9, x1*x2*x7, x1*x2*x8, x1*x5*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11604, {4508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x6, x4*x8, x5*x6, x7*x9, x1*x2*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11605, {4509}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x4*x7, x5*x6, x5*x7, x5*x9, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x6, x2*x7*x8, x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 1}}}}
{11606, {4510}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x6, x4*x7, x4*x9, x5*x6, x5*x7, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 1}}}}
{11607, {4511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x5, x4*x7, x6*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11608, {4511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x3*x5, x4*x7, x6*x9, x7*x9, x2*x4*x6, x2*x4*x8, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11609, {4512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x7*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{11610, {4513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 1, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x6, x5*x7, x7*x9, x2*x4*x7, x2*x4*x8, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{11611, {4514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x6, x7*x9, x1*x6*x7, x2*x4*x5, x2*x5*x8, x4*x5*x7, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11612, {4514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x6, x4*x5, x7*x9, x1*x6*x7, x2*x3*x5, x2*x3*x8, x2*x5*x8, x2*x5*x9, x2*x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11613, {4515}, {{0, 0, 0, 1, 1}, {0, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 4, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x5, x5*x7, x6*x7, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{11614, {4516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x4, x5*x7, x8*x9, x1*x3*x8, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11615, {4516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x5*x7, x8*x9, x1*x3*x8, x2*x4*x6, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11616, {4517}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x4*x7, x5*x6, x8*x9, x1*x3*x4, x1*x3*x6, x1*x3*x8, x2*x5*x8, x3*x4*x6, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 2, 31}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11617, {4517}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x7, x5*x6, x8*x9, x1*x3*x4, x1*x3*x8, x2*x5*x7, x2*x5*x8, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 2, 31}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11618, {4518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x4*x8, x4*x9, x1*x5*x6, x1*x6*x7, x2*x3*x8, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11619, {4518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x4*x8, x4*x9, x1*x4*x7, x1*x5*x6, x1*x6*x7, x3*x5*x6, x3*x5*x8, x3*x5*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11620, {4519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 3, 0, 2, 2}, {1, 3, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x3*x8, x3*x9, x7*x9, x1*x2*x8, x1*x4*x7, x1*x4*x8, x1*x8*x9, x3*x5*x6, x4*x5*x6, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{11621, {4519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 3, 0, 2, 2}, {1, 3, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x3*x8, x7*x9, x1*x2*x7, x1*x2*x8, x1*x8*x9, x2*x7*x8, x3*x4*x6, x3*x5*x6, x3*x6*x9, x4*x5*x6, x4*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{11622, {4520}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x3*x4*x7, x3*x4*x8, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{11623, {4521}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x5*x7, x8*x9, x2*x3*x4, x2*x3*x5, x2*x3*x8, x2*x5*x8, x3*x4*x6, x3*x4*x7, x4*x6*x7, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11624, {4521}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x7, x8*x9, x1*x4*x6, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x8, x2*x5*x8, x3*x5*x9, x4*x6*x7, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 11, 89}}, {9, {1, 0, 0, 2}}}}
{11625, {4522}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x5, x1*x7, x1*x9, x2*x6, x4*x5, x5*x8, x7*x8, x3*x4*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 108}}}}
{11626, {4522}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x7, x1*x9, x2*x6, x2*x7, x7*x8, x1*x5*x6, x1*x5*x8, x2*x3*x4, x2*x3*x9, x3*x4*x8, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 108}}}}
{11627, {4523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x9, x2*x5, x2*x7, x3*x6, x4*x5, x4*x8, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 108}}}}
{11628, {4523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x4*x8, x7*x8, x2*x5*x9, x4*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 108}}}}
{11629, {4524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x5*x8, x3*x4*x6, x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{11630, {4525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x2*x3, x4*x6, x5*x7, x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 3}}}}
{11631, {4525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x4*x6, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x8, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{11632, {4525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x4*x6, x5*x7, x8*x9, x1*x4*x8, x1*x5*x8, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{11633, {4526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x5*x7, x8*x9, x1*x5*x8, x2*x4*x6, x3*x5*x8, x3*x6*x7, x3*x6*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 3}}}}
{11634, {4526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x4*x9, x5*x7, x8*x9, x2*x3*x6, x2*x3*x8, x2*x4*x6, x3*x5*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{11635, {4526}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x5*x7, x8*x9, x1*x4*x8, x1*x5*x8, x2*x4*x6, x3*x6*x7, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{11636, {4527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 4, 2, 2, 4}}, {x1*x4, x2*x5, x2*x7, x2*x9, x7*x8, x1*x3*x9, x1*x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 107}}}}
{11637, {4527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 4, 2, 2, 4}}, {x1*x7, x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x3*x7, x7*x8, x1*x3*x9, x1*x4*x9, x4*x5*x8, x5*x6*x8, x1*x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 14, 107}}}}
{11638, {4528}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 3, 3, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x4*x5, x5*x6, x3*x7*x9, x2*x3*x4*x9, x4*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 18, 127}}}}
{11639, {4529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 3}, {1, 0, 0, 0, 0}}, {x4*x5, x4*x7, x4*x8, x5*x6, x5*x8, x6*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 37}}, {9, {1, 0, 0, 1}}}}
{11640, {4530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 1}}}}
{11641, {4530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 1}}}}
{11642, {4531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 2, 2, 3}}, {x2*x5, x2*x8, x2*x9, x4*x7, x5*x7, x6*x9, x1*x3*x6, x1*x3*x8, x1*x5*x6, x1*x5*x8, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 8, 73}}}}
{11643, {4531}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 2, 2, 3}}, {x2*x4, x2*x5, x2*x9, x3*x4, x4*x7, x5*x7, x6*x7, x6*x9, x1*x3*x8, x1*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 8, 73}}}}
{11644, {4532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x2*x8, x2*x9, x3*x4, x3*x5, x3*x8, x4*x9, x5*x7, x1*x4*x6, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 72}}}}
{11645, {4532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x6, x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x2*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 72}}}}
{11646, {4532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x2*x5, x2*x9, x3*x5, x3*x8, x4*x7, x4*x9, x5*x7, x1*x2*x6, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 72}}}}
{11647, {4532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 2}}, {x1*x6, x2*x8, x2*x9, x3*x4, x3*x8, x4*x9, x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 72}}}}
{11648, {4533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11649, {4533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x6, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11650, {4534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{11651, {4534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x9, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11652, {4534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11653, {4535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11654, {4535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11655, {4536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x8*x9, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{11656, {4536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x8*x9, x1*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 0, 2}}}}
{11657, {4537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x5, x3*x4, x3*x5, x4*x6, x7*x9, x1*x2*x6, x2*x6*x7, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11658, {4538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 1, 0}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x4, x2*x5, x3*x4, x3*x5, x5*x9, x1*x2*x6, x2*x6*x7, x3*x7*x9, x3*x8*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 12, 96}}, {9, {1, 2, 0, 2}}}}
{11659, {4539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x8, x6*x7, x7*x9, x8*x9, x2*x4*x5, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11660, {4539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11661, {4540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 2}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x7, x3*x6, x6*x8, x1*x4*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11662, {4540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x3*x6, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11663, {4540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x5, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11664, {4540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 3, 2, 2, 2}}, {x1*x9, x2*x3, x2*x7, x3*x5, x4*x5, x6*x8, x1*x4*x7, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11665, {4541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x3*x6, x4*x5, x6*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11666, {4541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x7, x3*x6, x6*x9, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11667, {4542}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x4*x6, x4*x8, x5*x6, x7*x9, x1*x2*x8, x2*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11668, {4543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11669, {4543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 2}}}}
{11670, {4543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 8, 72}}, {9, {1, 1, 0, 3}}}}
{11671, {4544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{11672, {4544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{11673, {4544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 3}}}}
{11674, {4545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x4, x4*x7, x4*x9, x5*x6, x7*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{11675, {4546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11676, {4546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11677, {4546}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{11678, {4547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x5, x2*x5, x2*x9, x3*x6, x5*x6, x5*x8, x1*x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x4*x7, x3*x4*x8, x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 89}}}}
{11679, {4547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x6, x2*x9, x3*x4, x3*x6, x5*x6, x5*x8, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x5, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 89}}}}
{11680, {4547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x4, x5*x8, x1*x6*x8, x1*x6*x9, x3*x6*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 89}}}}
{11681, {4547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x5, x1*x6, x1*x7, x2*x7, x2*x9, x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x6*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 89}}}}
{11682, {4548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x5, x3*x7, x5*x8, x2*x3*x9, x2*x6*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 96}}}}
{11683, {4548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x7, x1*x9, x2*x3, x3*x7, x5*x8, x2*x5*x9, x2*x6*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 96}}}}
{11684, {4548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x5, x1*x9, x2*x5, x2*x6, x4*x6, x5*x8, x2*x3*x9, x3*x7*x8, x3*x7*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 96}}}}
{11685, {4548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x3, x2*x5, x2*x6, x3*x7, x5*x8, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 96}}}}
{11686, {4549}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x7, x2*x3, x2*x6, x3*x5, x4*x9, x5*x8, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 12, 97}}}}
{11687, {4549}, {{0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 1, 0}, {3, 3, 3, 2, 3}}, {x1*x4, x1*x7, x2*x6, x4*x5, x4*x6, x4*x9, x5*x8, x6*x8, x2*x3*x9, x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 12, 97}}}}
{11688, {4550}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x7, x6*x9, x8*x9, x1*x3*x8, x1*x4*x6, x2*x5*x8, x2*x6*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{11689, {4551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x5*x7, x5*x9, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x8, x3*x4*x7, x3*x4*x8, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 1}}}}
{11690, {4552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 1, 3, 2}}, {x1*x5, x1*x9, x3*x6, x3*x8, x3*x9, x4*x6, x5*x6, x5*x8, x2*x4*x7, x2*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 8, 73}}}}
{11691, {4552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 1, 3, 2}}, {x1*x8, x1*x9, x3*x8, x3*x9, x5*x6, x1*x2*x7, x1*x5*x7, x2*x3*x4, x2*x4*x7, x2*x4*x9, x2*x7*x8, x3*x4*x6, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 8, 73}}}}
{11692, {4553}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {2, 2, 1, 2, 3}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x3*x6, x3*x8, x6*x9, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 7, 66}}}}
{11693, {4553}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {2, 2, 1, 2, 3}}, {x1*x9, x2*x5, x2*x8, x3*x8, x6*x7, x6*x9, x1*x3*x4, x1*x4*x5, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 7, 66}}}}
{11694, {4554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x5, x1*x9, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 7, 66}}}}
{11695, {4554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x5, x2*x6, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 7, 72}}}}
{11696, {4555}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x8, x2*x4, x2*x9, x3*x5, x4*x7, x6*x7, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 7, 66}}}}
{11697, {4555}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x6, x1*x8, x2*x8, x2*x9, x4*x7, x6*x9, x1*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 7, 66}}}}
{11698, {4556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x5, x3*x5, x3*x8, x4*x7, x4*x9, x1*x2*x6, x1*x6*x8, x2*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 73}}}}
{11699, {4556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 2, 2, 2}}, {x1*x8, x1*x9, x2*x5, x3*x4, x3*x5, x3*x8, x4*x9, x2*x6*x7, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 8, 73}}}}
{11700, {4556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x8, x1*x9, x3*x4, x3*x8, x4*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x7, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 8, 73}}}}
{11701, {4556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x5, x3*x8, x4*x7, x4*x9, x2*x6*x7, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 73}}}}
{11702, {4557}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11703, {4558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x7*x9, x8*x9, x1*x3*x4, x1*x5*x6, x2*x5*x6, x3*x4*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{11704, {4558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x7*x9, x8*x9, x1*x5*x6, x2*x5*x6, x3*x4*x8, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11705, {4559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x5*x6, x5*x9, x7*x9, x8*x9, x1*x4*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11706, {4559}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x5*x6, x7*x9, x8*x9, x1*x4*x7, x2*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11707, {4560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x6, x4*x8, x4*x9, x6*x7, x7*x9, x8*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{11708, {4561}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x7, x5*x6, x5*x7, x1*x3*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 8, 72}}}}
{11709, {4561}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 3}}, {x1*x9, x2*x7, x2*x8, x2*x9, x3*x8, x4*x7, x5*x6, x1*x3*x4}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 72}}}}
{11710, {4562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 0, 1}, {1, 3, 4, 2, 2}}, {x1*x4, x2*x6, x2*x9, x4*x5, x4*x6, x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 10, 83}}}}
{11711, {4562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 0, 1}, {1, 3, 4, 2, 2}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x9, x4*x6, x6*x8, x1*x4*x9, x3*x5*x8, x3*x7*x8, x4*x5*x8, x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 10, 83}}}}
{11712, {4563}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 2, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 4, 2, 2, 2}}, {x1*x7, x2*x5, x2*x7, x2*x9, x5*x8, x7*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 11, 91}}}}
{11713, {4564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x5, x1*x9, x2*x3, x3*x5, x3*x7, x5*x6, x5*x8, x1*x4*x7, x2*x6*x8, x2*x6*x9, x4*x6*x8, x4*x7*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11714, {4564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x5, x1*x9, x3*x5, x5*x6, x5*x8, x1*x3*x7, x2*x3*x9, x2*x4*x6, x2*x6*x8, x2*x6*x9, x3*x7*x8, x3*x7*x9, x4*x6*x8, x4*x7*x8, x2*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 11, 90}}}}
{11715, {4565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x9, x4*x8, x4*x9, x7*x9, x3*x4*x5, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{11716, {4566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 0, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x7, x3*x4, x8*x9, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{11717, {4566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 0, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x2*x9, x3*x4, x8*x9, x1*x2*x8, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11718, {4566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 0, 1, 1}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x4, x8*x9, x1*x2*x8, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11719, {4567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 1, 2}}, {x1*x4, x1*x9, x2*x8, x2*x9, x4*x5, x4*x8, x6*x8, x1*x6*x7, x2*x3*x5, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 73}}}}
{11720, {4567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 1, 2}}, {x1*x6, x1*x9, x2*x3, x2*x8, x2*x9, x4*x8, x3*x5*x7, x3*x5*x9, x3*x6*x7, x4*x5*x7, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 8, 73}}}}
{11721, {4568}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x2*x5, x3*x9, x4*x5, x4*x8, x5*x7, x6*x7, x1*x2*x6, x1*x2*x8, x1*x2*x9, x1*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{11722, {4568}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 3}}, {x1*x6, x3*x4, x3*x9, x4*x8, x5*x7, x6*x7, x1*x2*x8, x1*x2*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{11723, {4569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x9, x2*x4, x3*x5, x4*x8, x5*x8, x6*x7, x1*x6*x8, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 85}}}}
{11724, {4569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x8, x5*x8, x6*x7, x2*x3*x7, x2*x3*x9, x2*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 85}}}}
{11725, {4570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 2, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 3, 2, 1, 3}}, {x2*x3, x2*x8, x2*x9, x3*x5, x3*x7, x5*x8, x6*x7, x1*x3*x9, x1*x4*x5, x1*x4*x9, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 10, 84}}}}
{11726, {4570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 2, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 3, 2, 1, 3}}, {x1*x4, x2*x9, x3*x5, x3*x7, x5*x8, x6*x7, x1*x3*x9, x2*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 10, 84}}}}
{11727, {4571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 0, 3}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 4}}, {x2*x5, x2*x8, x2*x9, x3*x8, x5*x7, x6*x8, x1*x2*x6, x1*x4*x6, x1*x4*x9, x1*x6*x7, x3*x4*x7, x3*x4*x9, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 7, 66}}}}
{11728, {4572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 3, 3, 2, 2}}, {x1*x9, x2*x3, x2*x7, x3*x5, x3*x6, x6*x8, x1*x2*x6, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 13, 102}}}}
{11729, {4572}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x6, x1*x9, x4*x5, x6*x8, x1*x2*x7, x2*x3*x9, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 13, 102}}}}
{11730, {4573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 1, 0}, {1, 2, 4, 3, 1}}, {x1*x6, x1*x9, x2*x3, x2*x6, x4*x5, x4*x6, x6*x8, x1*x7*x8, x2*x4*x9, x3*x7*x8, x5*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 10, 83}}}}
{11731, {4573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 1, 0}, {1, 2, 4, 3, 1}}, {x1*x4, x1*x9, x4*x5, x4*x6, x6*x8, x1*x5*x7, x1*x7*x8, x2*x3*x5, x2*x3*x6, x2*x3*x9, x2*x4*x9, x2*x6*x9, x3*x5*x7, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 39}}, {9, {1, 0, 10, 83}}}}
{11732, {4574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x9, x5*x8, x6*x7, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 7, 66}}}}
{11733, {4574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 7, 66}}}}
{11734, {4575}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x6, x3*x6, x3*x7, x5*x6, x1*x3*x5, x1*x4*x5, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x5*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 96}}}}
{11735, {4575}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x4, x2*x6, x2*x7, x4*x5, x1*x3*x7, x1*x4*x7, x3*x5*x8, x3*x6*x8, x3*x6*x9, x3*x7*x8, x4*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 96}}}}
{11736, {4576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 8, 72}}, {9, {1, 0, 0, 2}}}}
{11737, {4577}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11738, {4578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x7, x1*x9, x2*x8, x2*x9, x4*x7, x5*x8, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 73}}}}
{11739, {4578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 73}}}}
{11740, {4578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x9, x2*x4, x2*x8, x2*x9, x3*x6, x4*x7, x5*x8, x1*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 73}}}}
{11741, {4578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 2}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x5*x8, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 8, 73}}}}
{11742, {4579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 1}}, {x1*x9, x2*x5, x3*x4, x4*x8, x5*x8, x6*x7, x1*x6*x8, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 79}}}}
{11743, {4580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x9, x2*x4, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{11744, {4580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x9, x2*x6, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{11745, {4580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x5, x1*x7, x1*x9, x3*x8, x4*x7, x5*x6, x5*x7, x2*x4*x6, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{11746, {4580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x7, x1*x9, x2*x4, x3*x8, x4*x7, x5*x6, x5*x7, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 8, 72}}}}
{11747, {4581}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 1, 1, 0, 1}, {1, 0, 1, 0, 0}, {2, 1, 2, 1, 3}}, {x1*x9, x2*x5, x2*x8, x2*x9, x4*x7, x5*x7, x1*x3*x6, x1*x5*x6, x3*x4*x8, x3*x4*x9, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 7, 66}}}}
{11748, {4582}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x6, x1*x8, x2*x9, x5*x7, x6*x7, x6*x9, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 6, 59}}}}
{11749, {4582}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x5, x1*x6, x1*x8, x2*x8, x2*x9, x5*x7, x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 6, 59}}}}
{11750, {4582}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x6, x1*x8, x2*x9, x3*x4, x5*x7, x6*x7, x6*x9, x2*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 6, 59}}}}
{11751, {4582}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 2}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x4, x5*x7, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 6, 59}}}}
{11752, {4583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11753, {4583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11754, {4584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x9, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11755, {4584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 3}}}}
{11756, {4584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11757, {4585}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x9, x2*x8, x3*x4, x3*x8, x5*x7, x5*x9, x1*x2*x6, x1*x4*x6, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 79}}}}
{11758, {4585}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x8, x1*x9, x2*x8, x3*x4, x3*x5, x3*x8, x5*x9, x1*x4*x6, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 79}}}}
{11759, {4586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x6, x4*x9, x5*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x4, x2*x3*x7, x2*x5*x7, x2*x5*x8, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 1}}}}
{11760, {4587}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x6, x2*x9, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 9, 78}}}}
{11761, {4587}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x6, x2*x8, x2*x9, x3*x8, x4*x9, x5*x7, x1*x3*x4, x2*x5*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 9, 78}}}}
{11762, {4588}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 2, 3}}, {x1*x9, x2*x7, x3*x4, x3*x8, x4*x6, x4*x7, x4*x9, x5*x6, x1*x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11763, {4588}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 2, 2}, {1, 1, 1, 2, 3}}, {x1*x9, x3*x4, x3*x6, x3*x8, x4*x7, x4*x9, x5*x6, x1*x2*x8, x2*x5*x7, x2*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11764, {4589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 1}, {1, 0, 0, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x4*x6, x4*x9, x5*x6, x5*x7, x5*x9, x2*x3*x7, x2*x3*x9, x6*x7*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 3, 40}}}}
{11765, {4590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x5, x6*x7, x6*x9, x1*x3*x6, x1*x3*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 8, 73}}}}
{11766, {4590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 2, 2, 3, 2}}, {x1*x8, x1*x9, x2*x4, x3*x4, x6*x9, x1*x3*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x6*x7, x3*x7*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 8, 73}}}}
{11767, {4590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 2, 2, 3, 2}}, {x1*x9, x3*x4, x6*x7, x6*x9, x1*x3*x6, x1*x3*x8, x1*x5*x6, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 8, 73}}}}
{11768, {4590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x5, x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x7, x3*x7*x8, x5*x6*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 26}}, {9, {1, 0, 8, 73}}}}
{11769, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x6, x2*x3, x2*x8, x2*x9, x3*x6, x3*x9, x1*x4*x8, x1*x4*x9, x3*x5*x7, x4*x5*x7, x4*x5*x9, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11770, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x9, x4*x5, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9, x3*x5*x7, x3*x6*x7, x5*x7*x8, x6*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11771, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x4, x1*x6, x2*x8, x2*x9, x3*x6, x3*x9, x3*x5*x7, x4*x5*x7, x4*x5*x9, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11772, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x4, x2*x5, x2*x8, x2*x9, x3*x9, x4*x5, x1*x6*x8, x1*x6*x9, x3*x5*x7, x3*x6*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11773, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x3*x9, x1*x4*x8, x1*x4*x9, x1*x6*x8, x1*x6*x9, x3*x5*x7, x4*x5*x7, x4*x5*x9, x5*x7*x8, x6*x7*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11774, {4591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x4, x1*x6, x2*x8, x2*x9, x3*x9, x4*x5, x3*x5*x7, x3*x6*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 8, 73}}}}
{11775, {4592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11776, {4592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x5*x9, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11777, {4593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 79}}}}
{11778, {4593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x6*x8, x3*x4*x7, x3*x4*x8, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 79}}}}
{11779, {4594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x7, x1*x9, x2*x8, x2*x9, x4*x6, x4*x7, x7*x8, x1*x3*x5, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 7, 66}}}}
{11780, {4594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x7*x8, x3*x5*x6, x3*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 7, 66}}}}
{11781, {4595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 3, 2, 1, 3}}, {x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x4*x8, x6*x7, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 78}}}}
{11782, {4595}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 3, 2, 1, 3}}, {x1*x4, x1*x9, x2*x6, x2*x8, x2*x9, x4*x8, x6*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 78}}}}
{11783, {4596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 2, 2, 1, 1}}, {x1*x8, x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{11784, {4596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}, {0, 2, 2, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x9, x3*x8, x4*x7, x7*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{11785, {4597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 2}}, {x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x7*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{11786, {4597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 2}}, {x1*x4, x2*x8, x2*x9, x3*x7, x3*x9, x5*x6, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{11787, {4598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x2*x9, x3*x7, x4*x8, x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 7, 66}}}}
{11788, {4598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x4*x8, x5*x6, x1*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 7, 66}}}}
{11789, {4599}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x6*x7, x6*x8, x8*x9, x3*x5*x7, x3*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{11790, {4599}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x3*x5, x6*x7, x6*x8, x8*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{11791, {4600}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x2*x6, x2*x7, x2*x9, x3*x5, x6*x7, x6*x8, x8*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 9, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11792, {4600}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x2*x9, x6*x7, x6*x8, x8*x9, x3*x5*x8, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 9, 84}}, {8, {1, 9, 0, 2}}, {9, {1, 6, 0, 2}}}}
{11793, {4601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {2, 3, 4, 5, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x5, x4*x5, x8*x9, x1*x3*x6, x1*x4*x7, x1*x6*x7, x1*x6*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 13, 102}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11794, {4601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {2, 3, 4, 5, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 0}}, {x1*x4, x1*x6, x2*x7, x3*x5, x4*x5, x4*x8, x8*x9, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 13, 102}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11795, {4602}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 2}}, {x1*x5, x1*x6, x2*x6, x3*x7, x4*x9, x1*x3*x4, x2*x5*x8, x2*x7*x8, x2*x8*x9, x3*x4*x6, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 11, 90}}, {8, {1, 1, 0, 2}}, {9, {1, 13, 0, 2}}}}
{11796, {4603}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {2, 2, 1, 3, 4}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x5, x4*x9, x5*x8, x6*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 13, 104}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{11797, {4604}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}, {0, 2, 0, 1, 0}}, {x1*x2, x2*x5, x2*x9, x5*x7, x5*x8, x8*x9, x1*x3*x4, x1*x6*x7, x1*x6*x9, x2*x6*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 12, 97}}, {8, {1, 0, 0, 2}}, {9, {1, 11, 0, 2}}}}
{11798, {4605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x2*x3*x4, x2*x3*x7, x2*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11799, {4605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 4, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x6, x6*x9, x7*x8, x1*x5*x8, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11800, {4606}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 5, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x2*x5, x2*x6, x3*x5, x3*x6, x3*x9, x4*x8, x1*x2*x7, x1*x4*x6, x1*x6*x9, x1*x7*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 103}}, {9, {1, 9, 0, 2}}}}
{11801, {4606}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 5, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x7, x3*x4, x3*x9, x4*x8, x5*x7, x1*x2*x6, x1*x4*x6, x1*x6*x9, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 103}}, {9, {1, 9, 0, 2}}}}
{11802, {4607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {2, 2, 5, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x3*x7, x3*x9, x4*x8, x1*x2*x5, x1*x5*x8, x1*x5*x9, x3*x4*x6, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 9, 0, 2}}}}
{11803, {4607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {2, 2, 5, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x2*x6, x2*x7, x3*x9, x4*x8, x5*x6, x1*x7*x8, x1*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 9, 0, 2}}}}
{11804, {4608}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x4, x4*x6, x5*x9, x6*x9, x7*x8, x2*x3*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11805, {4608}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x4*x6, x5*x9, x6*x9, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11806, {4609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 4}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x4*x6, x5*x6, x5*x8, x5*x9, x7*x9, x2*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 18}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 104}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11807, {4610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {2, 2, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x7, x4*x6, x5*x9, x1*x3*x6, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x7*x8, x2*x7*x9, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 119}}, {9, {1, 3, 0, 2}}}}
{11808, {4610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 2}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {2, 2, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x4, x3*x7, x1*x3*x6, x1*x5*x7, x2*x5*x8, x2*x5*x9, x3*x6*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 119}}, {9, {1, 3, 0, 2}}}}
{11809, {4611}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {2, 2, 3, 4, 3}, {1, 1, 2, 0, 1}}, {x1*x6, x1*x7, x2*x5, x2*x9, x4*x6, x5*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 90}}, {9, {1, 13, 0, 2}}}}
{11810, {4612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x6*x8, x7*x9, x2*x3*x9, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 9, 84}}, {9, {1, 9, 0, 2}}}}
{11811, {4613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 2}, {1, 0, 2, 0, 0}}, {x1*x6, x1*x7, x1*x9, x5*x6, x5*x9, x6*x8, x1*x5*x8, x2*x3*x4, x2*x5*x8, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 11, 0, 2}}}}
{11812, {4614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x3*x5, x4*x7, x4*x9, x8*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 7, 68}}, {9, {1, 2, 0, 2}}}}
{11813, {4614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x2*x8, x4*x9, x8*x9, x1*x4*x6, x1*x6*x7, x1*x6*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 2, 0, 2}}}}
{11814, {4615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 3, 0, 1}, {0, 1, 2, 1, 3}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x3*x5, x1*x3*x6, x1*x3*x8, x1*x3*x9, x2*x4*x7, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{11815, {4616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 4, 3}, {1, 0, 1, 0, 0}}, {x1*x9, x2*x5, x2*x7, x5*x6, x5*x9, x6*x8, x1*x5*x8, x1*x7*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 5, 0, 2}}}}
{11816, {4617}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x4*x6, x5*x7, x5*x8, x7*x9, x1*x6*x7, x2*x3*x4, x2*x3*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{11817, {4618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 3, 2, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x5, x6*x7, x6*x8, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 6, 0, 2}}}}
{11818, {4618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 3, 2, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x2*x9, x6*x7, x6*x8, x7*x9, x3*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 6, 0, 2}}}}
{11819, {4619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 5}}}}
{11820, {4619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{11821, {4619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x2*x8, x4*x7, x4*x9, x6*x9, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{11822, {4621}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x6, x2*x9, x6*x8, x7*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11823, {4622}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 1, 2, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x5, x4*x9, x5*x7, x6*x7, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 13, 104}}, {9, {1, 1, 0, 2}}}}
{11824, {4623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x9, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{11825, {4624}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{11826, {4624}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x3*x6, x6*x7, x6*x9, x8*x9, x1*x2*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{11827, {4624}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x3*x9, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x4, x1*x2*x8, x2*x4*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{11828, {4624}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x3*x6, x3*x9, x6*x7, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x5, x2*x4*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{11829, {4625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {2, 3, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x5, x6*x7, x1*x3*x6, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{11830, {4625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {2, 3, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x4*x5, x6*x7, x2*x3*x6, x2*x3*x8, x2*x8*x9, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{11831, {4625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {2, 3, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x5, x6*x7, x1*x3*x6, x2*x5*x9, x2*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 3}}}}
{11832, {4626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x4*x9, x5*x6, x5*x7, x6*x9, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11833, {4626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x6, x5*x7, x2*x6*x8, x3*x4*x7, x4*x6*x9, x4*x7*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{11834, {4627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x5, x3*x9, x4*x5, x6*x7, x8*x9, x1*x2*x4, x1*x2*x6, x1*x2*x8, x1*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11835, {4627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x5, x6*x7, x8*x9, x1*x2*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11836, {4627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x9, x6*x7, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x5, x1*x4*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11837, {4627}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9, x1*x2*x6, x1*x2*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11838, {4628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {2, 4, 3, 2, 3}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x3*x9, x4*x5, x5*x7, x7*x9, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 13, 102}}, {9, {1, 1, 0, 2}}}}
{11839, {4629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x8*x9, x2*x3*x6, x2*x3*x8, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 16, 119}}, {9, {1, 0, 0, 3}}}}
{11840, {4629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x5*x9, x8*x9, x1*x6*x8, x2*x3*x6, x2*x3*x8, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x6*x7, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 16, 119}}, {9, {1, 0, 0, 2}}}}
{11841, {4629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x4*x7, x6*x9, x8*x9, x1*x4*x8, x2*x3*x5, x2*x5*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 16, 119}}, {9, {1, 0, 0, 2}}}}
{11842, {4630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 3}}, {x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 62}}}}
{11843, {4630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 3}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{11844, {4630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 3}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x3*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 6, 62}}}}
{11845, {4630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 3}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 6, 62}}}}
{11846, {4631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{11847, {4631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{11848, {4632}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 7, 68}}, {9, {1, 0, 0, 2}}}}
{11849, {4632}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x6, x3*x8, x6*x9, x7*x9, x8*x9, x2*x6*x7, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11850, {4633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x5*x7, x5*x9, x8*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 8, 78}}, {9, {1, 0, 0, 2}}}}
{11851, {4634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 2, 1, 2, 0}, {2, 3, 3, 4, 3}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x2*x5, x3*x5, x4*x7, x1*x2*x6, x2*x6*x7, x2*x6*x8, x3*x4*x9, x3*x7*x9, x3*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 11, 90}}, {9, {1, 1, 0, 2}}}}
{11852, {4635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 3}, {0, 1, 1, 1, 2}}, {x3*x9, x4*x7, x4*x8, x5*x6, x5*x7, x6*x8, x1*x2*x5, x1*x2*x7, x1*x2*x8, x1*x2*x9, x3*x4*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 4, 52}}, {9, {1, 0, 5, 54}}}}
{11853, {4635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 3}, {0, 1, 1, 1, 2}}, {x3*x6, x3*x8, x3*x9, x4*x7, x4*x8, x5*x6, x6*x8, x1*x2*x5, x1*x2*x8, x1*x2*x9, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 4, 50}}, {9, {1, 0, 5, 54}}}}
{11854, {4636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x4*x6, x5*x7, x8*x9, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{11855, {4637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x2*x9, x4*x7, x5*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11856, {4637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x8, x2*x9, x4*x7, x5*x9, x7*x9, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 6, 63}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{11857, {4638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x7, x5*x6, x5*x9, x8*x9, x1*x2*x8, x3*x4*x6, x3*x4*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{11858, {4638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x7, x3*x4, x5*x6, x8*x9, x1*x2*x8, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 3}}}}
{11859, {4638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x9, x5*x6, x8*x9, x1*x2*x8, x1*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{11860, {4639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{11861, {4639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 3}}}}
{11862, {4639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{11863, {4640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x5*x7, x6*x9, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 47}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11864, {4640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x2*x6, x5*x7, x6*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{11865, {4641}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11866, {4641}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11867, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x7, x6*x7, x6*x8, x2*x3*x9, x2*x7*x9, x3*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 11, 91}}}}
{11868, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x8, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x2*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 91}}}}
{11869, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x3*x8, x6*x7, x6*x8, x2*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 11, 91}}}}
{11870, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x7, x3*x8, x4*x5, x6*x7, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 11, 91}}}}
{11871, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x7, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x5*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 91}}}}
{11872, {4642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x7, x4*x5, x4*x7, x6*x7, x6*x8, x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 11, 91}}}}
{11873, {4643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x8, x2*x9, x5*x7, x7*x9, x1*x3*x6, x1*x4*x7, x1*x4*x8, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{11874, {4644}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x3*x6, x2*x4*x8, x3*x6*x7, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{11875, {4645}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{11876, {4645}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x3*x9, x4*x7, x5*x6, x7*x9, x8*x9, x1*x2*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{11877, {4646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 7, 68}}, {9, {1, 0, 0, 2}}}}
{11878, {4646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x6, x5*x9, x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{11879, {4647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x5, x1*x9, x3*x6, x4*x7, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 103}}}}
{11880, {4647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x9, x3*x6, x5*x6, x5*x8, x2*x3*x7, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x4*x7, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 103}}}}
{11881, {4647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x4*x7, x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 103}}}}
{11882, {4647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x5, x1*x9, x2*x3, x2*x5, x2*x7, x5*x6, x5*x8, x1*x4*x7, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 103}}}}
{11883, {4648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x8, x3*x7, x4*x5, x5*x9, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11884, {4648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x8, x3*x7, x4*x5, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 5, 55}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 6, 59}}, {9, {1, 0, 0, 2}}}}
{11885, {4649}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 3}}}}
{11886, {4649}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11887, {4649}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{11888, {4650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x4*x8, x6*x7, x6*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 79}}}}
{11889, {4650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}}, {x1*x6, x1*x9, x2*x5, x2*x6, x3*x7, x4*x8, x6*x7, x6*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 9, 79}}}}
{11890, {4650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}}, {x1*x6, x1*x9, x3*x4, x3*x7, x4*x8, x6*x7, x6*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 9, 79}}}}
{11891, {4650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x4*x8, x6*x7, x6*x8, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x7*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 9, 79}}}}
{11892, {4651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x4, x4*x7, x5*x8, x2*x6*x8, x2*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 102}}}}
{11893, {4651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x6, x2*x7, x3*x4, x3*x6, x5*x6, x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 102}}}}
{11894, {4651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x5, x1*x7, x1*x9, x2*x6, x5*x6, x5*x8, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 102}}}}
{11895, {4651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x6, x2*x7, x3*x4, x3*x6, x4*x7, x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 102}}}}
{11896, {4652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 3, 3, 1}}, {x1*x6, x1*x9, x2*x3, x3*x6, x4*x5, x4*x6, x7*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 11, 90}}}}
{11897, {4652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 3, 3, 1}}, {x1*x4, x1*x7, x1*x9, x2*x5, x4*x5, x4*x6, x7*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 11, 90}}}}
{11898, {4652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 3, 3, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 11, 90}}}}
{11899, {4652}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {2, 2, 3, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x7*x8, x2*x3*x7, x2*x3*x9, x2*x5*x7, x2*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 11, 90}}}}
{11900, {4653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11901, {4654}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x2*x6, x2*x7, x2*x9, x3*x5, x4*x7, x6*x8, x1*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 10, 86}}}}
{11902, {4654}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 2, 3, 3}}, {x1*x8, x1*x9, x2*x6, x2*x9, x3*x5, x4*x7, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 86}}}}
{11903, {4655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 3}}, {x3*x8, x3*x9, x4*x6, x4*x7, x4*x9, x5*x6, x7*x8, x1*x2*x5, x1*x2*x7, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 70}}}}
{11904, {4656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 3}}, {x2*x8, x2*x9, x4*x6, x4*x7, x5*x7, x5*x9, x7*x8, x1*x3*x5, x1*x3*x6, x1*x3*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 9, 84}}}}
{11905, {4657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x6, x1*x9, x2*x5, x2*x7, x5*x8, x6*x7, x6*x8, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 10, 85}}}}
{11906, {4657}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x5*x8, x6*x7, x6*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 85}}}}
{11907, {4658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 2, 0, 0}, {1, 2, 3, 2, 3}}, {x2*x4, x2*x6, x2*x9, x4*x5, x4*x6, x4*x8, x6*x8, x1*x5*x8, x1*x5*x9, x1*x6*x9, x2*x3*x7, x3*x5*x7, x3*x7*x8, x1*x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 97}}}}
{11908, {4659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 1, 0}, {2, 3, 2, 3, 3}}, {x1*x9, x2*x5, x2*x7, x4*x8, x5*x6, x1*x4*x5, x1*x4*x7, x2*x3*x6, x3*x6*x8, x3*x6*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 11, 90}}}}
{11909, {4660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x7, x2*x8, x3*x7, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11910, {4660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11911, {4660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11912, {4660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 1, 1, 2}}, {x1*x9, x2*x3, x2*x7, x2*x8, x3*x7, x3*x9, x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 59}}}}
{11913, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x4, x3*x7, x3*x8, x3*x9, x7*x8, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 59}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11914, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x3*x7, x3*x8, x3*x9, x5*x8, x5*x9, x7*x8, x2*x4*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 59}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11915, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x3*x7, x3*x9, x7*x8, x3*x5*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{11916, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x7, x5*x8, x6*x8, x7*x8, x2*x4*x6, x2*x4*x7, x3*x5*x9, x5*x6*x9, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 53}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{11917, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x6*x8, x6*x9, x7*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11918, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x3*x7, x6*x8, x7*x8, x3*x5*x8, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 4, 53}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{11919, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x7, x3*x9, x5*x8, x7*x8, x2*x4*x6, x2*x4*x7, x5*x6*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 3, 40}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{11920, {4661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 3}, {1, 2, 0, 3, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x2*x4*x6, x3*x5*x7, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 3, 43}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11921, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x4*x7, x4*x8, x4*x9, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x2*x3*x7, x2*x3*x8, x2*x3*x9, x6*x7*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11922, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11923, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x7*x9, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{11924, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x5*x6, x6*x9, x7*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 53}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{11925, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x8, x4*x9, x5*x6, x5*x8, x6*x9, x2*x3*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{11926, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x8, x4*x9, x5*x6, x5*x8, x5*x9, x1*x4*x7, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 59}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11927, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x5*x8, x1*x5*x6, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 53}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{11928, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x5*x6, x5*x8, x6*x9, x4*x5*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{11929, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x5*x6, x6*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x4*x5*x8, x4*x5*x9, x4*x7*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 53}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{11930, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x5*x8, x2*x3*x7, x2*x3*x8, x5*x6*x9, x6*x7*x9, x2*x3*x5*x6, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 53}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 5}}}}
{11931, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x8, x5*x6, x5*x8, x5*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 59}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11932, {4662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x4*x7, x6*x9, x7*x9, x4*x5*x8, x4*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 43}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 43}}, {9, {1, 1, 0, 2}}}}
{11933, {4663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x4*x6, x4*x7, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x7, x1*x3*x9, x2*x4*x5, x2*x5*x7, x2*x5*x9, x4*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11934, {4663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x9, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x7, x1*x3*x9, x2*x4*x5, x4*x5*x6, x4*x5*x8, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{11935, {4663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 0, 3}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x7, x4*x6, x4*x7, x6*x8, x7*x8, x8*x9, x1*x2*x3, x1*x3*x6, x1*x3*x7, x1*x3*x9, x2*x4*x5, x2*x5*x9, x4*x5*x8, x5*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 44}}, {6, {1, 0, 4, 53}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 5}}}}
{11936, {4664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 3}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 53}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 1}}}}
{11937, {4664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 3}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x7, x3*x8, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7, x1*x2*x8, x3*x4*x5, x4*x5*x6, x4*x5*x9, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 1}}}}
{11938, {4664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 3}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x3*x7, x4*x5, x4*x8, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 4, 53}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 1}}}}
{11939, {4664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 3}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x4*x5, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6, x3*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 3, 43}}, {8, {1, 0, 3, 43}}, {9, {1, 0, 0, 1}}}}
{11940, {4667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x3, x5*x6, x5*x8, x6*x8, x6*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 8, 73}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11941, {4667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x4*x8, x4*x9, x5*x6, x5*x8, x6*x8, x6*x9, x2*x3*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 44}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 8, 73}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{11942, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x8, x3*x7, x4*x9, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11943, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x8*x9, x1*x4*x8, x3*x5*x6, x4*x5*x6, x4*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 5}}}}
{11944, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x2*x8, x4*x6, x4*x9, x6*x9, x8*x9, x1*x7*x8, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11945, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x6, x2*x8, x4*x6, x4*x9, x8*x9, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 5}}}}
{11946, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x8, x3*x7, x3*x9, x7*x9, x8*x9, x1*x4*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11947, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x2*x8, x4*x6, x8*x9, x3*x5*x6, x3*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 6}}}}
{11948, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x2*x8, x3*x9, x4*x6, x6*x9, x8*x9, x1*x4*x8, x1*x7*x8, x3*x5*x6, x3*x5*x7, x1*x4*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11949, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x2*x8, x4*x6, x6*x9, x8*x9, x1*x7*x8, x3*x5*x6, x3*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{11950, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x6*x9, x8*x9, x1*x4*x8, x1*x7*x8, x3*x5*x6, x4*x5*x6, x1*x4*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11951, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x2*x8, x3*x7, x8*x9, x3*x5*x6, x4*x5*x6, x4*x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 6}}}}
{11952, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x8, x4*x6, x4*x9, x7*x9, x8*x9, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{11953, {4668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x8, x3*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 37}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{11954, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x4*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x3*x5*x6, x3*x5*x7, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11955, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x4*x6, x4*x9, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11956, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x4*x8, x3*x5*x6, x3*x5*x7, x4*x6*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11957, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x5*x6, x5*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11958, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x3*x5*x6, x3*x5*x7, x4*x6*x8, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11959, {4669}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7, x2*x4*x8, x3*x5*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 1}}}}
{11960, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x8, x2*x9, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x1*x3*x6, x3*x6*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 86}}}}
{11961, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x5*x7, x5*x8, x1*x3*x6, x1*x4*x6, x1*x6*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 86}}}}
{11962, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x8, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 86}}}}
{11963, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 86}}}}
{11964, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x2*x9, x3*x7, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x1*x3*x6, x1*x6*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 86}}}}
{11965, {4670}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 2, 3}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x7, x4*x9, x5*x7, x5*x8, x1*x3*x6, x1*x6*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 10, 86}}}}
{11966, {4671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x3, x4*x7, x4*x8, x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11967, {4671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11968, {4671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x4*x8, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11969, {4671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x7, x4*x8, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{11970, {4672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x6, x4*x9, x5*x6, x5*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{11971, {4672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x5*x6, x5*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{11972, {4673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}, {1, 0, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x2*x8, x2*x9, x3*x4, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11973, {4673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 2}, {1, 0, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 3, 40}}, {9, {1, 1, 0, 2}}}}
{11974, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x7, x1*x9, x2*x9, x3*x4, x3*x6, x3*x7, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7, x1*x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 7, 66}}}}
{11975, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 7, 66}}}}
{11976, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 7, 66}}}}
{11977, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x2*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 7, 66}}}}
{11978, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x4, x3*x6, x3*x9, x4*x8, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 7, 66}}}}
{11979, {4674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x8, x1*x2*x5, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 7, 66}}}}
{11980, {4675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{11981, {4675}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{11982, {4676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x1*x5*x6, x1*x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 9, 80}}}}
{11983, {4676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 3, 3, 2}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x4, x5*x9, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 9, 80}}}}
{11984, {4677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x5*x6, x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{11985, {4677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 59}}, {8, {1, 0, 5, 54}}, {9, {1, 1, 0, 2}}}}
{11986, {4678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 1}}}}
{11987, {4678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{11988, {4679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 3, 2, 2}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 10, 87}}}}
{11989, {4679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 3, 2, 2}}, {x1*x6, x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 87}}}}
{11990, {4680}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x7, x3*x8, x4*x9, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{11991, {4680}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x7, x3*x8, x3*x9, x7*x9, x8*x9, x1*x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{11992, {4680}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x7, x3*x8, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 3}}}}
{11993, {4681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x4*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{11994, {4681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x4*x9, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 7, 66}}}}
{11995, {4681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x4*x7, x4*x9, x2*x3*x8, x4*x5*x6, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{11996, {4681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 7, 66}}}}
{11997, {4682}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 3, 2}}, {x1*x9, x2*x3, x4*x5, x4*x8, x4*x9, x5*x7, x1*x6*x7, x1*x6*x8, x2*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 80}}}}
{11998, {4682}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 3, 2}}, {x1*x4, x1*x6, x1*x9, x4*x8, x4*x9, x5*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 9, 80}}}}
{11999, {4683}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 2, 2, 3, 2}}, {x1*x8, x1*x9, x3*x4, x3*x8, x4*x9, x1*x2*x6, x1*x4*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x7, x3*x5*x7, x3*x5*x9, x4*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 80}}}}
{12000, {4683}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 2, 2, 3, 2}}, {x1*x9, x2*x5, x3*x8, x4*x7, x4*x9, x1*x2*x6, x1*x4*x6, x1*x6*x8, x2*x6*x7, x3*x5*x7, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 80}}}}
{12001, {4684}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x4*x7, x4*x9, x5*x6, x7*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 62}}}}
{12002, {4684}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x9, x5*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 6, 62}}}}
{12003, {4685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x7, x5*x6, x5*x9, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 5, 54}}}}
{12004, {4685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 2, 1}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x5*x9, x6*x8, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 5, 54}}}}
{12005, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x2*x8, x3*x7, x5*x8, x4*x6*x9, x4*x6*x7*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 6}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12006, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x8, x5*x7, x5*x8, x8*x9, x4*x6*x9, x3*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12007, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x3*x7, x4*x9, x5*x7, x7*x9, x5*x6*x8, x2*x4*x6*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12008, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x2*x3, x2*x8, x3*x7, x5*x7, x5*x8, x7*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12009, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x8, x3*x7, x5*x7, x5*x8, x4*x6*x9, x4*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12010, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x4, x2*x8, x3*x7, x4*x7, x4*x9, x7*x8, x5*x6*x8, x1*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12011, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x3*x7, x4*x9, x7*x9, x5*x6*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12012, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x2*x3, x2*x4, x2*x8, x3*x7, x5*x8, x7*x8, x4*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12013, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x5, x1*x9, x2*x3, x2*x4, x2*x8, x4*x9, x8*x9, x3*x4*x7, x5*x6*x8, x3*x5*x6*x7, x4*x6*x7*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12014, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x2*x8, x4*x7, x4*x9, x8*x9, x5*x6*x8, x3*x5*x6*x7, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12015, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x3*x7, x4*x7, x4*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12016, {4686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {2, 2, 4, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x4, x2*x8, x3*x7, x4*x7, x4*x9, x5*x6*x8, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 19, 136}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12017, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x3*x8, x5*x9, x6*x8, x8*x9, x1*x4*x5*x7, x1*x4*x6*x7, x1*x6*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12018, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x3*x5, x4*x5, x4*x8, x5*x9, x8*x9, x6*x7*x8, x2*x3*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12019, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x3*x5, x4*x5, x4*x8, x5*x9, x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12020, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x3*x4, x4*x8, x6*x8, x5*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12021, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x5, x3*x8, x4*x5, x5*x9, x8*x9, x6*x7*x8, x1*x4*x6*x7, x1*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12022, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x3*x4, x4*x5, x4*x8, x5*x9, x6*x7*x8, x2*x6*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12023, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x6, x3*x4, x3*x8, x4*x8, x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12024, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x4, x3*x8, x4*x5, x4*x8, x6*x8, x5*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12025, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x6, x2*x9, x3*x4, x3*x8, x6*x8, x8*x9, x5*x7*x9, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12026, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x3*x8, x5*x9, x6*x7*x8, x1*x6*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12027, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x5*x9, x6*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12028, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x2*x9, x3*x4, x6*x8, x5*x7*x9, x3*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12029, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x3*x4, x4*x8, x6*x8, x8*x9, x5*x7*x9, x2*x3*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12030, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x3*x5, x4*x5, x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12031, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x3*x4, x4*x5, x4*x8, x5*x9, x6*x8, x8*x9, x2*x3*x5*x7, x2*x3*x6*x7, x2*x6*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12032, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x6, x2*x9, x3*x4, x3*x8, x6*x8, x5*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12033, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x4, x3*x5, x3*x8, x4*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12034, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{12035, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x6*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{12036, {4687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {1, 0, 0, 1, 1}, {2, 2, 4, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x5, x3*x8, x4*x5, x5*x9, x6*x7*x8, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{12037, {4688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x6*x7, x7*x9, x1*x4*x7, x2*x3*x5, x2*x4*x8, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 12}}, {9, {1, 12, 0, 2}}}}
{12038, {4688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x8*x9, x1*x4*x7, x2*x3*x5, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 78}}, {7, {1, 0, 0, 12}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12039, {4688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x5, x6*x7, x4*x7*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 0, 7}}, {8, {1, 6, 0, 7}}, {9, {1, 12, 0, 7}}}}
{12040, {4688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x3*x5, x6*x7, x7*x8, x1*x4*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 12}}}}
{12041, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x6*x9, x7*x8*x9, x1*x4*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12042, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x3*x9, x6*x9, x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12043, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x6*x9, x7*x9, x4*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12044, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x5*x9, x7*x8*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12045, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x5, x4*x5, x4*x6, x4*x9, x7*x9, x3*x6*x8, x2*x3*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12046, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x5*x9, x7*x8*x9, x1*x4*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12047, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x5, x3*x6, x4*x5, x4*x6, x6*x9, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12048, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x7*x8*x9, x2*x3*x7*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12049, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x5, x2*x7, x3*x9, x4*x5, x5*x9, x7*x9, x3*x6*x8, x1*x4*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12050, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x2*x7, x3*x5, x4*x5, x5*x9, x7*x9, x3*x6*x8, x1*x6*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12051, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x5, x2*x7, x4*x5, x5*x9, x7*x9, x3*x6*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12052, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 6}}}}
{12053, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x5, x2*x7, x4*x5, x4*x9, x5*x9, x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12054, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x3*x6, x4*x6, x6*x9, x7*x9, x4*x5*x8, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12055, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x3*x6*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12056, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x3*x6, x3*x9, x4*x6, x6*x9, x7*x9, x4*x5*x8, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12057, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x3*x5, x4*x5, x4*x6, x4*x9, x5*x9, x7*x9, x3*x6*x8, x1*x6*x7*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12058, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 6}}}}
{12059, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x7, x4*x5, x4*x9, x6*x9, x7*x9, x3*x6*x8, x2*x3*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12060, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x9, x5*x9, x7*x9, x1*x6*x7, x4*x5*x8, x1*x4*x6*x8, x1*x4*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12061, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x3*x9, x6*x9, x7*x9, x4*x5*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12062, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x2*x7, x3*x5, x4*x5, x4*x9, x5*x9, x7*x9, x3*x6*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12063, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x2*x3*x5, x7*x8*x9, x2*x3*x7*x8, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12064, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x7*x8*x9, x3*x5*x8*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 6}}}}
{12065, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x5, x4*x5, x4*x6, x4*x9, x5*x9, x7*x9, x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 2}}}}
{12066, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x7*x8*x9, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 6}}}}
{12067, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x9, x4*x5, x7*x8*x9, x1*x4*x7*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12068, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x7*x9, x4*x5*x8, x4*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12069, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x9, x7*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12070, {4689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x5, x3*x6, x3*x9, x4*x5, x4*x6, x7*x8*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 136}}, {9, {1, 1, 0, 4}}}}
{12071, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x2*x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12072, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x3*x8, x5*x8, x4*x5*x9, x1*x4*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12073, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12074, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12075, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x2*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12076, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x8, x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12077, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x3*x8, x4*x6, x6*x7, x4*x5*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12078, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12079, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x1*x8*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12080, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12081, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x6*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12082, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x5*x8, x3*x6*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12083, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12084, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x5*x8, x4*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12085, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x4*x5, x4*x7, x6*x7, x1*x8*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12086, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x8, x2*x3, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12087, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x3*x8, x4*x6, x6*x7, x4*x5*x9, x2*x3*x5*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12088, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x1*x8*x9, x1*x4*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12089, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12090, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x7, x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x4*x5, x4*x7, x6*x7, x1*x8*x9, x1*x4*x6*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12091, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12092, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x8, x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12093, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x5*x8, x3*x6*x9, x2*x3*x5*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12094, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x4*x6, x4*x7, x6*x7, x4*x5*x9, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12095, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x2*x3*x5*x9, x2*x3*x8*x9, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12096, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x4*x6*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12097, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x5*x8, x3*x6*x9, x1*x6*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12098, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x5, x5*x8, x2*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12099, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x8, x2*x3, x2*x5, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x5*x8, x2*x7*x9, x1*x4*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12100, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x4*x7, x6*x7, x4*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12101, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x3*x8, x4*x5, x4*x6, x6*x7, x1*x8*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12102, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x8, x2*x5, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x1*x6*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12103, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x5, x4*x7, x5*x8, x3*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12104, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x8, x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x5*x8, x4*x5*x9, x1*x4*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12105, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x3*x8, x4*x5, x5*x8, x3*x6*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12106, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x5*x8, x2*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12107, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12108, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12109, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x7, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12110, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x5*x8, x1*x4*x7, x3*x6*x9, x1*x4*x6*x9, x1*x6*x7*x9, x4*x6*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12111, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x6*x7, x3*x6*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12112, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x8, x2*x5, x2*x7, x2*x8, x3*x5, x4*x5, x4*x7, x5*x8, x3*x6*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12113, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12114, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x6, x2*x3, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12115, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x3*x8, x6*x7, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12116, {4690}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x4*x7, x6*x7, x4*x5*x9, x2*x3*x5*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12117, {4691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 5, 2, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x6, x2*x4, x2*x9, x3*x5, x4*x7, x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12118, {4691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {2, 2, 5, 2, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x9, x4*x7, x8*x9, x1*x3*x5, x3*x4*x5, x3*x5*x9, x6*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12119, {4692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {3, 6, 5, 7, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x8, x3*x4, x3*x9, x4*x5, x4*x8, x5*x7*x8, x5*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 4}}}}
{12120, {4692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {3, 6, 5, 7, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x3*x9, x4*x5, x4*x8, x5*x8, x5*x9, x2*x3*x5*x7, x2*x3*x6*x7, x2*x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12121, {4692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {3, 6, 5, 7, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x3*x4, x3*x9, x4*x5, x4*x8, x5*x9, x1*x3*x6, x1*x6*x7, x2*x5*x8, x5*x7*x8, x2*x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{12122, {4692}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {3, 6, 5, 7, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x3*x9, x4*x5, x4*x8, x5*x8, x5*x9, x1*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 19, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12123, {4693}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 2, 1, 2, 2}, {1, 0, 0, 0, 1}, {1, 1, 2, 0, 0}}, {x2*x5, x2*x7, x2*x9, x5*x7, x5*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 8, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12124, {4694}, {{0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x3*x4, x6*x7, x8*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 14, 0, 2}}}}
{12125, {4695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}}, {x3*x6, x3*x7, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x8, x1*x2*x9, x3*x4*x5, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12126, {4696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {2, 3, 4, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 2, 0}}, {x1*x5, x1*x6, x2*x4, x2*x6, x3*x7, x8*x9, x3*x4*x5, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 14, 0, 2}}}}
{12127, {4697}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x6, x1*x8, x2*x6, x2*x9, x4*x7, x4*x8, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12128, {4698}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {3, 2, 5, 2, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}}, {x1*x5, x1*x6, x2*x6, x3*x7, x6*x8, x1*x3*x4, x1*x4*x9, x2*x5*x7, x2*x5*x9, x2*x7*x8, x2*x8*x9, x3*x4*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 102}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12129, {4699}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 2}, {2, 3, 3, 4, 5}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x5, x2*x5, x2*x8, x3*x4, x3*x7, x4*x5, x4*x8, x4*x9, x1*x6*x9, x6*x8*x9, x1*x2*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 103}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12130, {4700}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x9, x5*x7, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 104}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12131, {4701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}}, {x1*x2, x1*x5, x2*x4, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x8*x9, x2*x3*x6, x5*x7*x8, x1*x3*x6*x7, x1*x3*x6*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 2, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12132, {4702}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x7, x5*x6, x5*x7, x7*x8, x8*x9, x1*x5*x8, x1*x6*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 35}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 7}}}}
{12133, {4702}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 8, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12134, {4702}, {{0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x7, x2*x9, x5*x7, x7*x8, x8*x9, x1*x5*x6, x1*x5*x8, x1*x6*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 40}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12135, {4703}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {0, 1, 0, 2, 1}, {1, 0, 1, 0, 1}, {2, 2, 3, 5, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x1*x6, x2*x7, x3*x4, x3*x6, x6*x8, x1*x2*x5, x1*x5*x9, x4*x5*x9, x4*x7*x8, x4*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 108}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12136, {4704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 1}, {2, 2, 4, 5, 2}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x4, x5*x8, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9, x1*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12137, {4705}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 2, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 1, 3}, {2, 4, 4, 5, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x6, x2*x7, x3*x5, x6*x9, x7*x8, x1*x2*x4, x1*x2*x5, x1*x4*x5, x1*x4*x7, x1*x4*x9, x3*x6*x8, x3*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{12138, {4706}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {3, 2, 3, 4, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x3*x4, x5*x6, x6*x8, x8*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 136}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12139, {4707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x8, x4*x5, x5*x8, x5*x9, x1*x3*x6, x2*x4*x7, x3*x6*x8, x3*x6*x9, x4*x7*x8, x4*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 19, 136}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12140, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x9, x2*x4, x2*x5, x2*x7, x2*x9, x3*x7, x5*x6, x3*x4*x8, x4*x8*x9, x1*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12141, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x5, x3*x7, x4*x9, x2*x4*x7, x2*x5*x8, x2*x7*x8, x2*x8*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 4}}}}
{12142, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x7, x3*x4, x3*x5, x3*x7, x5*x6, x5*x9, x2*x8*x9, x4*x8*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12143, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x7, x2*x9, x3*x4, x3*x5, x3*x7, x4*x9, x5*x6*x8, x1*x3*x6*x8, x1*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 4}}}}
{12144, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x2*x9, x3*x4, x3*x7, x4*x9, x2*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12145, {4708}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {3, 2, 4, 3, 3}, {1, 1, 0, 0, 0}}, {x2*x4, x2*x5, x2*x7, x3*x4, x3*x5, x3*x7, x5*x6, x5*x9, x1*x3*x6, x1*x6*x7, x2*x8*x9, x4*x8*x9, x1*x4*x7*x8, x1*x6*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12146, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x5, x2*x8, x4*x7, x4*x8, x3*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12147, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x7, x2*x4, x3*x4, x3*x6, x3*x7, x4*x7, x4*x8, x5*x7, x1*x3*x8, x1*x8*x9, x2*x5*x6, x2*x5*x9, x1*x5*x6*x9, x2*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12148, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x8, x4*x7, x5*x6, x5*x7, x1*x3*x6, x2*x4*x9, x3*x6*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12149, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x8, x2*x4, x2*x5, x2*x6, x2*x8, x3*x4, x3*x6, x4*x8, x1*x5*x6, x4*x7*x9, x5*x7*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12150, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x8, x2*x5, x2*x6, x2*x8, x3*x6, x5*x6, x5*x7, x1*x3*x7, x2*x4*x9, x4*x7*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12151, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x8, x2*x4, x2*x5, x2*x6, x2*x8, x3*x6, x4*x8, x4*x7*x9, x5*x7*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12152, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x8, x2*x6, x3*x4, x3*x6, x3*x7, x5*x6, x1*x5*x7, x2*x4*x8, x2*x4*x9, x2*x5*x9, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12153, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x7, x2*x4, x3*x4, x3*x6, x3*x7, x4*x7, x5*x6, x5*x7, x1*x3*x8, x1*x8*x9, x2*x5*x9, x2*x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12154, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x7, x1*x8, x2*x5, x3*x7, x4*x7, x5*x6, x5*x7, x1*x3*x6, x2*x4*x8, x2*x4*x9, x3*x6*x9, x2*x6*x8*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12155, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x2*x4, x2*x6, x3*x4, x3*x6, x3*x7, x4*x7, x4*x8, x5*x7, x1*x3*x8, x1*x8*x9, x2*x5*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12156, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x7, x1*x8, x2*x4, x2*x5, x2*x8, x3*x4, x4*x7, x4*x8, x3*x6*x8, x3*x6*x9, x5*x7*x9, x1*x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 136}}}}
{12157, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x5, x3*x7, x4*x7, x4*x8, x5*x7, x3*x6*x9, x2*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12158, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x2*x4, x2*x5, x2*x6, x2*x8, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x1*x8*x9, x1*x3*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 136}}}}
{12159, {4709}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x8, x2*x5, x2*x6, x3*x6, x3*x7, x5*x6, x5*x7, x2*x4*x9, x4*x7*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 136}}}}
{12160, {4710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 0, 0}, {0, 1, 1, 1, 1}, {3, 4, 6, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x3, x2*x6, x3*x6, x5*x8, x6*x8, x1*x5*x7, x1*x6*x7, x1*x7*x9, x2*x3*x4, x2*x4*x8, x2*x4*x9, x2*x7*x9, x3*x4*x5, x4*x5*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 135}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12161, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x4, x4*x6, x5*x9, x6*x9, x1*x2*x7, x1*x6*x8, x1*x7*x8, x3*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12162, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x6, x3*x4, x3*x7, x4*x6, x1*x6*x8, x2*x7*x9, x3*x5*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 6}}}}
{12163, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x3*x4, x3*x7, x4*x5, x4*x6, x5*x8*x9, x2*x3*x5*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 4}}}}
{12164, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x3*x7, x7*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 4}}}}
{12165, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x3*x4, x3*x7, x4*x5, x5*x9, x7*x9, x1*x6*x8, x2*x3*x5, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12166, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x4, x3*x7, x4*x5, x4*x6, x5*x9, x1*x6*x8, x1*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 4}}}}
{12167, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x6, x3*x4, x4*x5, x4*x6, x5*x9, x6*x9, x1*x6*x8, x1*x7*x8, x2*x3*x5, x3*x5*x7, x2*x3*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12168, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x4, x4*x5, x4*x6, x5*x9, x6*x9, x1*x6*x8, x1*x7*x8, x3*x5*x7, x2*x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 4}}}}
{12169, {4711}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {3, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x9, x3*x4, x3*x7, x7*x9, x1*x4*x6, x1*x6*x8, x3*x5*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12170, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x4*x5, x4*x7, x3*x5*x8, x3*x8*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 4}}}}
{12171, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x3*x5, x3*x7, x4*x5, x4*x7, x5*x9, x2*x4*x6, x2*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12172, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x7, x2*x3, x2*x6, x2*x7, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x1*x8*x9, x1*x4*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 4}}}}
{12173, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x3*x5, x3*x7, x3*x9, x4*x5, x4*x7, x5*x9, x2*x6*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12174, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x7, x1*x9, x2*x7, x2*x9, x3*x7, x4*x7, x1*x3*x5, x2*x4*x6, x2*x6*x8, x3*x5*x8, x3*x8*x9, x4*x5*x6, x5*x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12175, {4712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 6, 4, 3, 4}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x3*x7, x3*x9, x4*x7, x1*x4*x6, x3*x5*x8, x1*x4*x5*x8, x4*x5*x6*x8, x5*x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12176, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x6, x1*x8, x2*x6, x2*x8, x4*x5, x4*x6, x6*x7, x1*x7*x9, x2*x3*x5, x3*x7*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12177, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x2*x3, x2*x6, x2*x8, x3*x5, x3*x7, x4*x5, x5*x8, x1*x3*x8, x1*x7*x9, x1*x8*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12178, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x8, x3*x5, x3*x7, x4*x5, x4*x6, x4*x7, x5*x8, x1*x7*x9, x2*x5*x6, x2*x6*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12179, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x4*x7, x5*x8, x1*x3*x8, x1*x7*x9, x1*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12180, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x6, x3*x7, x4*x6, x4*x7, x6*x7, x4*x5*x9, x2*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 19, 135}}}}
{12181, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x3*x7, x4*x5, x5*x8, x2*x6*x9, x4*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12182, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x7, x4*x5, x4*x6, x6*x7, x1*x7*x9, x1*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12183, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x5, x4*x5, x4*x6, x5*x8, x2*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12184, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x4*x7, x6*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x2*x5*x8, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 19, 135}}}}
{12185, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x4*x5, x4*x6, x4*x7, x5*x8, x3*x7*x9, x2*x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12186, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x6, x1*x8, x2*x3, x2*x6, x2*x8, x4*x6, x5*x8, x1*x3*x7, x1*x7*x9, x2*x4*x5, x3*x7*x9, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12187, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x6, x2*x6, x3*x7, x4*x5, x4*x6, x4*x7, x6*x7, x1*x7*x9, x1*x8*x9, x2*x3*x5, x2*x5*x8, x2*x3*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 19, 135}}}}
{12188, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x2*x3, x2*x6, x2*x8, x3*x5, x3*x7, x4*x5, x6*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12189, {4713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {3, 3, 2, 3, 2}}, {x1*x4, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x4*x7, x6*x7, x2*x3*x8, x2*x6*x9, x4*x6*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 19, 135}}}}
{12190, {4714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 2}, {1, 0, 1, 1, 1}, {3, 3, 4, 6, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x2*x4, x2*x6, x3*x4, x3*x6, x3*x9, x4*x8, x4*x9, x6*x8, x8*x9, x1*x2*x5*x7, x1*x5*x6*x7, x1*x5*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 19, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12191, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x3*x6, x3*x9, x4*x6, x5*x6, x2*x5*x7, x4*x5*x8, x4*x8*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12192, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x7, x2*x5, x3*x6, x4*x5, x4*x6, x4*x9, x5*x6, x3*x8*x9, x2*x3*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 4}}}}
{12193, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x7, x2*x5, x2*x9, x4*x5, x4*x6, x4*x9, x5*x6, x3*x6*x8, x3*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12194, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x3, x2*x5, x3*x6, x4*x5, x5*x6, x2*x7*x9, x3*x8*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 4}}}}
{12195, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x5*x6, x2*x3*x5*x8, x2*x3*x7*x8, x2*x5*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12196, {4715}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x9, x3*x6, x3*x9, x4*x5, x4*x6, x4*x9, x5*x6, x1*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12197, {4716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 4, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x4, x3*x6, x3*x9, x4*x8, x1*x2*x5, x1*x5*x7, x2*x5*x9, x5*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 133}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12198, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x4*x8, x1*x4*x7, x2*x3*x5, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 8, 73}}, {9, {1, 12, 0, 2}}}}
{12199, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x4, x1*x8, x1*x9, x3*x5, x4*x7, x4*x8, x7*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 78}}, {9, {1, 12, 0, 2}}}}
{12200, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x5, x4*x8, x1*x4*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 8, 73}}, {9, {1, 12, 0, 2}}}}
{12201, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x4*x8, x2*x3*x5, x3*x5*x8, x3*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 12, 0, 7}}}}
{12202, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x4*x7, x4*x8, x7*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 8, 78}}, {9, {1, 12, 0, 2}}}}
{12203, {4717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 1, 0, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 12, 0, 7}}}}
{12204, {4718}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 3, 3, 2, 2}, {1, 1, 0, 1, 0}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x4, x5*x9, x7*x9, x1*x6*x8, x1*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 12, 0, 2}}}}
{12205, {4718}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 3, 3, 2, 2}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x5*x6, x5*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 12, 0, 2}}}}
{12206, {4719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 4, 2, 3, 2}, {2, 0, 1, 1, 0}}, {x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x9, x5*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x4*x5*x6, x1*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 97}}, {9, {1, 12, 0, 2}}}}
{12207, {4719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {3, 4, 2, 3, 2}, {2, 0, 1, 1, 0}}, {x1*x4, x1*x7, x2*x6, x3*x9, x4*x5, x4*x9, x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 12, 97}}, {9, {1, 12, 0, 2}}}}
{12208, {4720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 5, 3, 3, 2}, {1, 0, 1, 1, 0}}, {x1*x5, x1*x7, x3*x5, x3*x7, x4*x8, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x3*x9, x2*x6*x9, x2*x7*x8, x2*x7*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 10, 0, 2}}}}
{12209, {4720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 5, 3, 3, 2}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x3*x7, x4*x8, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 102}}, {9, {1, 10, 0, 2}}}}
{12210, {4721}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 3}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x3*x9, x4*x5, x4*x9, x5*x6, x5*x8, x6*x9, x1*x2*x7, x2*x6*x8, x3*x4*x7, x2*x3*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 10, 0, 2}}}}
{12211, {4721}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 3}, {1, 0, 1, 1, 0}}, {x2*x3, x3*x5, x3*x9, x4*x5, x4*x9, x5*x8, x6*x9, x1*x2*x7, x1*x4*x7, x1*x6*x8, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 10, 0, 2}}}}
{12212, {4722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 3, 3}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x9, x4*x6, x5*x8, x1*x3*x4, x2*x6*x8, x2*x7*x8, x3*x4*x5, x3*x4*x9, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 103}}, {9, {1, 10, 0, 2}}}}
{12213, {4722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 5, 2, 3, 3}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x9, x3*x7, x5*x8, x1*x3*x4, x2*x6*x8, x2*x7*x8, x3*x4*x5, x3*x4*x9, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 103}}, {9, {1, 10, 0, 2}}}}
{12214, {4723}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x4*x7, x4*x8, x7*x9, x1*x3*x5, x3*x5*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 110}}, {9, {1, 8, 0, 2}}}}
{12215, {4723}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x9, x3*x5, x4*x7, x4*x8, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 14, 110}}, {9, {1, 8, 0, 2}}}}
{12216, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x5*x6, x5*x8, x6*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 6, 62}}, {9, {1, 3, 0, 2}}}}
{12217, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 6, 66}}, {9, {1, 3, 0, 2}}}}
{12218, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 6, 62}}, {9, {1, 3, 0, 6}}}}
{12219, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x5*x8, x6*x9, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 6, 62}}, {9, {1, 3, 0, 2}}}}
{12220, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x9, x2*x3*x4, x2*x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 6, 66}}, {9, {1, 3, 0, 2}}}}
{12221, {4724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x6, x5*x7, x5*x8, x6*x9, x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 6, 62}}, {9, {1, 3, 0, 6}}}}
{12222, {4725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {2, 4, 5, 3, 2}, {1, 0, 0, 1, 0}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x8, x4*x6, x5*x9, x1*x2*x7, x1*x7*x8, x1*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 15, 114}}, {9, {1, 6, 0, 2}}}}
{12223, {4725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {2, 4, 5, 3, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x7, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 15, 114}}, {9, {1, 6, 0, 2}}}}
{12224, {4726}, {{0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x3*x5, x4*x6, x4*x8, x4*x9, x5*x6, x6*x9, x7*x8, x1*x2*x3, x1*x2*x9, x1*x2*x5*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{12225, {4727}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 3, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x3*x4, x6*x9, x1*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12226, {4727}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {2, 3, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x5*x9, x6*x9, x3*x4*x6, x5*x7*x8, x2*x3*x4*x8, x3*x4*x7*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12227, {4728}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 2, 4, 4, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x3*x6, x3*x7, x3*x9, x7*x9, x1*x2*x5*x8, x2*x4*x5*x8, x4*x5*x6*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12228, {4728}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 2, 4, 4, 3}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x6, x3*x4, x3*x6, x3*x7, x3*x9, x4*x9, x1*x5*x6, x1*x5*x9, x1*x7*x8, x2*x7*x8, x4*x5*x6, x7*x8*x9, x1*x2*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12229, {4728}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {3, 2, 4, 4, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x2*x7, x3*x4, x3*x6, x3*x7, x3*x9, x4*x5*x6, x7*x8*x9, x1*x2*x5*x8, x1*x5*x8*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 4}}}}
{12230, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x3*x5, x3*x7, x3*x8, x4*x8, x1*x6*x9, x2*x3*x4, x2*x4*x6*x9, x4*x5*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12231, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x4*x6, x1*x5*x9, x2*x3*x4, x3*x5*x7, x3*x8*x9, x4*x8*x9, x5*x6*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12232, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x8, x2*x8*x9, x5*x6*x7, x2*x3*x4*x9, x2*x3*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12233, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x5, x4*x6, x4*x8, x3*x8*x9, x5*x6*x7, x2*x3*x4*x9, x2*x3*x7*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12234, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x7, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x1*x5*x9, x1*x6*x9, x1*x8*x9, x2*x3*x4, x3*x4*x5, x4*x5*x6, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12235, {4729}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {3, 3, 3, 2, 4}}, {x1*x5, x1*x8, x3*x5, x3*x7, x3*x8, x4*x5, x4*x8, x1*x6*x9, x1*x7*x9, x2*x3*x4, x2*x4*x6, x2*x8*x9, x5*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 19, 136}}}}
{12236, {4730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {2, 3, 4, 2, 4}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x6, x2*x7, x4*x7, x6*x9, x7*x9, x1*x4*x9, x2*x3*x5, x2*x5*x8, x4*x8*x9, x3*x4*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 135}}, {9, {1, 0, 0, 2}}}}
{12237, {4730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {2, 3, 4, 2, 4}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x5, x2*x6, x2*x7, x4*x5, x4*x7, x3*x5*x6, x4*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 135}}, {9, {1, 0, 0, 2}}}}
{12238, {4731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {3, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x3*x4, x3*x5, x3*x6, x4*x7, x4*x9, x5*x9, x2*x6*x8, x1*x5*x6*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 4}}}}
{12239, {4731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {3, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x3*x4, x3*x5, x3*x6, x4*x9, x5*x9, x6*x9, x1*x5*x6, x4*x7*x8, x1*x2*x7*x8, x1*x5*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12240, {4731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {3, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x3*x4, x3*x5, x4*x7, x4*x9, x5*x9, x7*x9, x2*x6*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12241, {4732}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x4, x4*x6, x1*x5*x8, x3*x5*x7, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12242, {4732}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x7, x2*x9, x3*x4, x3*x5, x5*x9, x1*x5*x8, x1*x6*x8, x2*x4*x6, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 135}}, {9, {1, 1, 0, 2}}}}
{12243, {4733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x9, x4*x6, x6*x9, x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12244, {4733}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x9, x4*x6, x6*x9, x4*x5*x8, x2*x3*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 135}}, {9, {1, 2, 0, 2}}}}
{12245, {4734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 2, 1}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x2*x3, x3*x4, x3*x6, x4*x5, x5*x9, x1*x7*x8, x2*x4*x7, x2*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 4}}}}
{12246, {4734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 2, 1}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x3*x6, x4*x5, x6*x9, x2*x3*x7, x2*x7*x8, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12247, {4734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 0, 2, 0, 0}, {1, 1, 1, 2, 1}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x3, x2*x7, x2*x9, x3*x4, x3*x6, x4*x5*x7, x4*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 19, 134}}, {9, {1, 1, 0, 2}}}}
{12248, {4735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 1, 1}, {3, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x3*x7, x4*x5, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x4*x6, x2*x6*x7, x3*x4*x9, x4*x6*x9, x5*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 134}}, {9, {1, 0, 0, 2}}}}
{12249, {4735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 1}, {1, 0, 1, 1, 1}, {3, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x3*x5, x4*x5, x4*x6, x5*x9, x1*x7*x8, x2*x3*x4, x2*x3*x7, x3*x4*x9, x6*x8*x9, x7*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 19, 134}}, {9, {1, 0, 0, 2}}}}
{12250, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x5*x6, x5*x8, x1*x2*x7, x1*x7*x9, x3*x4*x5, x3*x5*x9, x3*x6*x9, x4*x7*x8, x3*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12251, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x5, x1*x6, x1*x7, x3*x5, x3*x6, x3*x7, x5*x6, x5*x8, x1*x8*x9, x2*x3*x4, x2*x6*x9, x4*x7*x8, x2*x4*x7*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 19, 134}}}}
{12252, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x5*x6, x5*x8, x2*x4*x7, x3*x5*x9, x2*x3*x4*x9, x3*x4*x7*x9, x4*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12253, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x7, x1*x8, x2*x4, x2*x6, x2*x8, x4*x7, x1*x6*x9, x3*x4*x5, x3*x5*x9, x3*x6*x7, x3*x6*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12254, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x7, x5*x8, x3*x5*x9, x3*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12255, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x3*x6, x3*x7, x5*x6, x3*x5*x9, x5*x8*x9, x4*x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 19, 134}}}}
{12256, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x3*x7, x4*x7, x3*x5*x9, x3*x6*x9, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 19, 134}}}}
{12257, {4736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 5, 3, 3}}, {x1*x5, x1*x7, x3*x5, x3*x6, x3*x7, x4*x7, x5*x8, x1*x6*x9, x1*x8*x9, x2*x3*x4, x2*x4*x8, x2*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 23}}, {9, {1, 0, 19, 134}}}}
{12258, {4737}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x4*x5, x5*x6, x5*x9, x6*x9, x7*x9, x1*x4*x7, x2*x3*x6, x3*x4*x8, x3*x6*x8, x4*x7*x8, x1*x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 19, 133}}, {9, {1, 0, 0, 2}}}}
{12259, {4737}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x4*x7, x5*x9, x6*x9, x7*x9, x1*x3*x6, x3*x4*x8, x3*x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 19, 133}}, {9, {1, 0, 0, 2}}}}
{12260, {4738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 2}, {1, 0, 1, 2, 0}}, {x1*x5, x2*x6, x2*x9, x5*x6, x5*x9, x6*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x2*x3*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 12, 0, 2}}}}
{12261, {4739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x3*x6, x4*x7, x4*x8, x1*x5*x7, x1*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 6, 0, 7}}}}
{12262, {4739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x4*x8, x2*x4*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 34}}, {8, {1, 0, 8, 73}}, {9, {1, 6, 0, 2}}}}
{12263, {4739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 8, 78}}, {9, {1, 6, 0, 2}}}}
{12264, {4740}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {1, 0, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {2, 2, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x4, x3*x6, x3*x7, x1*x5*x6, x2*x5*x9, x4*x5*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 108}}, {9, {1, 8, 0, 2}}}}
{12265, {4741}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x4, x7*x8, x8*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12266, {4742}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 4, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x5*x6, x5*x9, x7*x9, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 15, 115}}, {9, {1, 6, 0, 2}}}}
{12267, {4743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 0, 2, 1}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x7, x2*x8, x3*x6, x7*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 114}}, {9, {1, 6, 0, 2}}}}
{12268, {4745}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x5, x4*x6, x5*x8, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x5, x1*x3*x9, x1*x7*x9, x3*x5*x6, x3*x6*x9, x4*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 13, 103}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{12269, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x8, x7*x8, x8*x9, x2*x3*x7, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12270, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{12271, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{12272, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x4*x8, x7*x8, x1*x7*x9, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{12273, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{12274, {4746}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x4*x8, x7*x8, x2*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 3}}}}
{12275, {4747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x4, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x2*x9, x4*x6*x8, x4*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{12276, {4748}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x4*x5, x5*x6, x5*x8, x6*x9, x7*x8, x3*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12277, {4749}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x2*x4, x2*x9, x4*x8, x7*x8, x8*x9, x1*x2*x3, x1*x2*x7, x1*x3*x7, x3*x5*x6, x3*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 108}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{12278, {4749}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x4, x2*x9, x3*x8, x3*x9, x7*x8, x1*x2*x7, x2*x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12279, {4749}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x9, x4*x8, x7*x8, x1*x2*x7, x3*x5*x6, x3*x7*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 3}}}}
{12280, {4749}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x9, x3*x9, x7*x8, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 108}}, {8, {1, 0, 0, 3}}, {9, {1, 1, 0, 2}}}}
{12281, {4750}, {{0, 0, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x5, x4*x7, x4*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x1*x5*x6, x2*x4*x8, x1*x2*x6*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 0, 1}}}}
{12282, {4750}, {{0, 0, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x3*x4, x4*x7, x5*x7, x6*x7, x8*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 0, 1}}}}
{12283, {4751}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x6*x9, x7*x8, x2*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{12284, {4751}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x8, x6*x9, x7*x8, x2*x3*x7, x2*x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12285, {4751}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x6*x9, x7*x8, x1*x4*x5, x1*x4*x7, x2*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12286, {4752}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {2, 3, 3, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x4*x7, x4*x9, x2*x4*x8, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 19, 136}}, {9, {1, 2, 0, 2}}}}
{12287, {4753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 3, 3}}, {x1*x6, x2*x4, x2*x5, x2*x6, x2*x8, x4*x7, x5*x7, x6*x7, x1*x5*x8, x3*x4*x9, x3*x5*x8, x4*x6*x9, x1*x3*x7*x9, x1*x3*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 19, 135}}}}
{12288, {4753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 3, 3}}, {x2*x4, x2*x5, x2*x6, x2*x8, x3*x4, x3*x8, x4*x6, x4*x7, x5*x7, x1*x6*x9, x1*x3*x7*x9, x1*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12289, {4753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 3, 3}}, {x1*x6, x1*x8, x2*x6, x2*x8, x3*x4, x4*x6, x6*x7, x1*x3*x7, x1*x5*x7, x2*x4*x9, x2*x5*x9, x5*x7*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 135}}}}
{12290, {4753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 3, 3}}, {x1*x8, x2*x4, x2*x5, x2*x8, x3*x4, x3*x8, x4*x6, x1*x3*x7, x1*x6*x9, x2*x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12291, {4754}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {4, 3, 2, 3, 2}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x4*x6, x4*x7, x1*x3*x5, x2*x6*x9, x3*x5*x7, x3*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 135}}}}
{12292, {4754}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {4, 3, 2, 3, 2}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x7, x2*x8, x4*x7, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x9, x6*x8*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 135}}}}
{12293, {4754}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {4, 3, 2, 3, 2}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x8, x4*x6, x6*x8, x1*x4*x5, x1*x7*x9, x2*x7*x9, x2*x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 19, 135}}}}
{12294, {4754}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {4, 3, 2, 3, 2}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x8, x4*x6, x6*x8, x3*x5*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 19, 135}}}}
{12295, {4755}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x3*x9, x6*x9, x7*x9, x2*x5*x6, x2*x5*x8, x3*x4*x7, x3*x4*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 19, 134}}, {9, {1, 0, 0, 2}}}}
{12296, {4756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 2, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {2, 3, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x3*x5, x5*x9, x1*x6*x8, x2*x3*x4, x2*x3*x7, x2*x4*x6, x2*x7*x8, x3*x4*x9, x3*x7*x9, x4*x5*x6, x4*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 134}}, {9, {1, 0, 0, 2}}}}
{12297, {4757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 4, 5, 4, 2}}, {x1*x7, x1*x8, x2*x3, x2*x7, x3*x5, x4*x5, x5*x7, x2*x6*x9, x3*x8*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 19, 134}}}}
{12298, {4757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 4, 5, 4, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x3*x8, x3*x5*x7, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 19, 134}}}}
{12299, {4757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 4, 5, 4, 2}}, {x1*x4, x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x7, x1*x7*x9, x1*x8*x9, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 19, 134}}}}
{12300, {4757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 4, 5, 4, 2}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x7, x4*x5, x4*x6, x1*x8*x9, x3*x6*x8, x3*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 19, 134}}}}
{12301, {4758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {3, 4, 4, 2, 5}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x8, x3*x7, x3*x8, x3*x5*x9, x4*x8*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12302, {4758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {3, 4, 4, 2, 5}}, {x1*x4, x2*x6, x2*x7, x2*x8, x3*x8, x4*x6, x4*x8, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12303, {4758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {3, 4, 4, 2, 5}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x5, x3*x8, x4*x6, x5*x6, x1*x5*x7, x1*x7*x9, x4*x8*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12304, {4758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 1, 1}, {3, 4, 4, 2, 5}}, {x1*x7, x2*x3, x2*x8, x3*x5, x3*x7, x3*x8, x4*x8, x1*x4*x5, x2*x6*x9, x2*x7*x9, x4*x5*x6, x5*x6*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12305, {4759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x9, x6*x9, x7*x9, x1*x4*x7, x2*x3*x6, x2*x3*x7, x3*x4*x8, x3*x6*x8, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 19, 133}}, {9, {1, 0, 0, 2}}}}
{12306, {4760}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 2, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x4*x6, x5*x9, x6*x9, x2*x3*x4, x3*x4*x8, x3*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 133}}, {9, {1, 0, 0, 2}}}}
{12307, {4761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12308, {4762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 2, 3, 3, 4}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x8, x3*x6, x3*x8, x5*x6, x6*x9, x1*x3*x4, x1*x4*x7, x2*x5*x7, x2*x7*x9, x3*x4*x9, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 10, 86}}, {9, {1, 2, 0, 2}}}}
{12309, {4762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {2, 2, 3, 3, 4}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x5, x2*x7, x2*x8, x3*x8, x5*x6, x6*x9, x1*x3*x4, x1*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}, {9, {1, 2, 0, 2}}}}
{12310, {4763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x3*x7, x3*x8, x3*x9, x6*x9, x8*x9, x2*x5*x7, x2*x5*x8, x4*x6*x7, x1*x2*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 35}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12311, {4763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x3*x8, x6*x9, x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 35}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12312, {4763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x3*x4, x3*x7, x3*x8, x3*x9, x6*x7, x6*x9, x8*x9, x2*x5*x7, x2*x5*x8, x1*x2*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 78}}, {9, {1, 0, 0, 2}}}}
{12313, {4763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x3*x7, x3*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 8, 78}}, {9, {1, 0, 0, 2}}}}
{12314, {4764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x7, x2*x9, x5*x8, x5*x9, x7*x8, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12315, {4765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x4*x5, x5*x7, x5*x9, x1*x3*x6, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 2, 0, 2}}}}
{12316, {4765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x1*x3*x6, x1*x4*x8, x1*x6*x9, x1*x8*x9, x3*x6*x7, x4*x5*x8, x5*x8*x9, x6*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 2, 0, 2}}}}
{12317, {4765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {2, 3, 4, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x4, x2*x3, x2*x5, x2*x8, x3*x4, x4*x5, x5*x7, x5*x9, x1*x8*x9, x3*x6*x7, x6*x7*x9, x1*x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 13, 103}}, {9, {1, 2, 0, 3}}}}
{12318, {4766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 0, 0}, {1, 3, 3, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x5, x4*x7, x4*x9, x5*x7, x7*x9, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 105}}, {9, {1, 2, 0, 2}}}}
{12319, {4767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 1}, {1, 2, 2, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x6, x4*x5, x4*x8, x4*x9, x5*x6, x5*x7, x7*x9, x1*x8*x9, x2*x3*x5, x2*x3*x8, x2*x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{12320, {4767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 0, 1}, {1, 2, 2, 3, 2}, {1, 0, 1, 0, 0}}, {x2*x3, x4*x5, x4*x8, x4*x9, x5*x6, x5*x7, x7*x9, x1*x6*x7, x1*x6*x8, x1*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 13, 104}}, {9, {1, 2, 0, 2}}}}
{12321, {4768}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x9, x5*x6, x6*x7, x7*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12322, {4768}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x4, x5*x6, x6*x7, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12323, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x9, x5*x9, x8*x9, x1*x6*x8, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12324, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x8*x9, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{12325, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x3*x6, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12326, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x9, x8*x9, x2*x3*x8, x2*x5*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12327, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x6, x3*x9, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12328, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{12329, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x8*x9, x1*x4*x8, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12330, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x8*x9, x1*x4*x8, x1*x6*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12331, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x4*x5, x4*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{12332, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{12333, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x4*x5, x8*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 4}}}}
{12334, {4769}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x8*x9, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 4}}}}
{12335, {4770}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{12336, {4770}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x8*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{12337, {4771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x4, x5*x7, x6*x7, x6*x9, x8*x9, x2*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{12338, {4771}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x5, x5*x7, x6*x7, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{12339, {4772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x5, x4*x5, x4*x9, x5*x7, x7*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 2}}}}
{12340, {4772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x3*x6, x5*x7, x7*x9, x2*x4*x7, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 2}}}}
{12341, {4773}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{12342, {4773}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x3*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{12343, {4774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x6, x7*x8, x8*x9, x2*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12344, {4775}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 4}}, {x1*x6, x2*x5, x2*x6, x2*x7, x2*x8, x3*x7, x6*x7, x1*x7*x8, x1*x8*x9, x3*x4*x5, x3*x8*x9, x4*x5*x6, x4*x5*x9, x1*x3*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 135}}}}
{12345, {4775}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {3, 2, 2, 3, 4}}, {x1*x8, x2*x5, x2*x6, x2*x7, x2*x8, x3*x5, x3*x8, x4*x5, x1*x4*x6, x3*x7*x9, x6*x7*x9, x1*x3*x4*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 135}}}}
{12346, {4776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x7, x2*x5, x2*x7, x2*x8, x3*x5, x3*x7, x5*x6, x1*x2*x6, x1*x6*x9, x3*x4*x8, x3*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12347, {4776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x6, x2*x5, x3*x5, x3*x7, x4*x6, x5*x6, x1*x2*x7, x1*x2*x8, x1*x7*x9, x2*x8*x9, x3*x4*x9, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 135}}}}
{12348, {4777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 3, 3, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x4*x5, x4*x8, x5*x6, x5*x7, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x7*x9, x2*x3*x4*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 19, 134}}}}
{12349, {4777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 3, 3, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x8, x4*x5, x4*x8, x5*x6, x2*x6*x9, x3*x4*x7, x3*x7*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 19, 134}}}}
{12350, {4778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 2, 2, 1}, {1, 0, 1, 0, 1}}, {x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 84}}, {9, {1, 8, 0, 2}}}}
{12351, {4779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 6, 62}}}}
{12352, {4779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 6, 62}}}}
{12353, {4779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 6, 62}}}}
{12354, {4779}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 6, 62}}}}
{12355, {4780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x5, x8*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x7, x3*x6*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 80}}, {9, {1, 1, 0, 2}}}}
{12356, {4780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x6*x9, x8*x9, x2*x5*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 80}}, {9, {1, 1, 0, 2}}}}
{12357, {4781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x8*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8, x2*x3*x5, x2*x3*x7, x2*x3*x8, x3*x5*x9, x3*x6*x7, x3*x7*x9, x4*x6*x7, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12358, {4782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x6, x3*x5, x3*x9, x4*x5, x4*x7, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12359, {4783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{12360, {4783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x5*x6, x5*x9, x6*x7, x6*x8, x3*x4*x7, x2*x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 66}}}}
{12361, {4783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 62}}}}
{12362, {4783}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x5*x6, x5*x7, x5*x9, x6*x7, x6*x8, x2*x3*x4, x2*x8*x9, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 6, 66}}}}
{12363, {4784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x4*x6, x4*x7, x7*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x8*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{12364, {4785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x4*x7, x7*x9, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 2, 0, 2}}}}
{12365, {4785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x4, x4*x7, x7*x9, x3*x5*x6, x5*x6*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 2, 0, 2}}}}
{12366, {4785}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x2*x8, x3*x4, x4*x7, x7*x9, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 86}}, {9, {1, 2, 0, 3}}}}
{12367, {4786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x4, x3*x5, x5*x9, x1*x2*x6, x2*x6*x7, x4*x6*x7, x4*x7*x9, x4*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 14, 108}}, {9, {1, 1, 0, 2}}}}
{12368, {4786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x5, x5*x9, x2*x6*x7, x3*x4*x7, x3*x4*x8, x3*x5*x8, x4*x6*x7, x4*x7*x9, x4*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 14, 108}}, {9, {1, 1, 0, 2}}}}
{12369, {4787}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x5, x1*x9, x2*x5, x2*x6, x4*x8, x5*x8, x6*x8, x2*x3*x7, x3*x4*x7, x3*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 105}}}}
{12370, {4787}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x6, x1*x9, x2*x6, x3*x4, x3*x6, x4*x8, x5*x8, x6*x8, x2*x3*x7, x2*x5*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 105}}}}
{12371, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x2*x3, x2*x6, x2*x9, x3*x7, x5*x8, x1*x3*x6, x1*x4*x6, x1*x4*x7, x1*x4*x9, x1*x7*x9, x3*x6*x8, x4*x5*x9, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12372, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x2*x3, x2*x5, x2*x6, x2*x9, x4*x5, x4*x6, x5*x8, x1*x3*x6, x1*x4*x9, x1*x7*x9, x3*x6*x8, x3*x7*x8, x5*x7*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12373, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x4, x1*x7, x2*x5, x2*x9, x3*x7, x4*x5, x5*x7, x5*x8, x3*x6*x8, x4*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12374, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x4, x1*x7, x2*x5, x2*x9, x4*x5, x4*x6, x5*x7, x5*x8, x3*x6*x8, x3*x7*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12375, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x4, x2*x5, x2*x6, x2*x9, x4*x5, x4*x6, x5*x7, x5*x8, x1*x7*x9, x3*x6*x8, x3*x7*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12376, {4788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x7, x2*x3, x2*x9, x3*x7, x5*x8, x1*x3*x6, x1*x4*x6, x1*x4*x9, x2*x4*x6, x3*x6*x8, x4*x5*x9, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 13, 103}}}}
{12377, {4789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x3*x8, x5*x7, x8*x9, x2*x3*x4, x2*x4*x6, x4*x6*x7, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12378, {4789}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x8, x5*x7, x8*x9, x1*x5*x8, x2*x4*x6, x4*x6*x7, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12379, {4790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x5, x4*x9, x5*x7, x5*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x8, x1*x4*x6, x2*x5*x8, x2*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{12380, {4790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x3*x5, x5*x7, x5*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x4, x1*x3*x8, x3*x4*x7, x4*x6*x7, x4*x7*x9, x6*x7*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{12381, {4791}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x8, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{12382, {4792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x8*x9, x1*x2*x8, x1*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 2}}}}
{12383, {4792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x3*x4, x4*x9, x8*x9, x1*x2*x8, x2*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 2}}}}
{12384, {4792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x8*x9, x1*x2*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 3}}}}
{12385, {4792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x5*x9, x8*x9, x1*x2*x8, x3*x4*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 2}}}}
{12386, {4792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x4, x3*x9, x4*x9, x8*x9, x1*x2*x5, x1*x2*x8, x1*x5*x8, x2*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 1}}}}
{12387, {4793}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 2, 3}, {1, 1, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x3*x5, x4*x9, x6*x7, x7*x9, x2*x4*x7, x2*x4*x8, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 2}}}}
{12388, {4794}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x3*x4*x7, x3*x4*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{12389, {4795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {5, 4, 4, 2, 5}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x4*x6, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 113}}}}
{12390, {4795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {5, 4, 4, 2, 5}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x7*x8, x1*x3*x7, x4*x5*x6, x4*x5*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 113}}}}
{12391, {4796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 3, 3, 4, 2}}, {x1*x7, x1*x8, x2*x5, x2*x6, x3*x7, x5*x7, x1*x3*x6, x3*x4*x9, x3*x6*x9, x4*x5*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 19, 134}}}}
{12392, {4797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 8, 73}}}}
{12393, {4797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x6, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x3*x5*x8, x3*x5*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 78}}}}
{12394, {4797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x4*x7, x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 8, 73}}}}
{12395, {4797}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x4, x2*x8, x2*x9, x3*x5, x4*x7, x4*x9, x7*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 8, 78}}}}
{12396, {4798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x5, x1*x9, x3*x4, x4*x7, x5*x7, x6*x7, x6*x9, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 10, 86}}}}
{12397, {4798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 2, 3, 3}}, {x1*x8, x1*x9, x2*x5, x4*x7, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 10, 86}}}}
{12398, {4798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 2, 3, 3}}, {x1*x5, x1*x9, x2*x5, x4*x7, x5*x7, x6*x7, x6*x9, x1*x4*x8, x2*x3*x6, x2*x3*x8, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 10, 86}}}}
{12399, {4798}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 2, 3, 3}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x7, x6*x9, x2*x3*x6, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 10, 86}}}}
{12400, {4799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x9, x5*x8, x7*x9, x8*x9, x1*x3*x4, x1*x3*x7, x1*x3*x8, x1*x4*x7, x1*x4*x8, x2*x5*x6, x2*x6*x7, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 1}}}}
{12401, {4799}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x5*x8, x7*x9, x8*x9, x1*x4*x7, x1*x4*x8, x2*x5*x6, x2*x6*x7, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12402, {4800}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12403, {4801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 3, 3}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x8, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 9, 79}}}}
{12404, {4801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 2, 3, 3}}, {x1*x5, x1*x9, x2*x4, x2*x8, x4*x5, x4*x7, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 9, 79}}}}
{12405, {4802}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 1, 0, 1, 0}, {3, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x3*x9, x1*x2*x4, x1*x4*x5, x1*x4*x9, x2*x4*x7, x2*x6*x7, x2*x6*x8, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 13, 102}}, {9, {1, 2, 0, 2}}}}
{12406, {4803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 2, 2, 0, 0}, {2, 3, 4, 2, 3}, {1, 0, 0, 0, 1}}, {x1*x8, x2*x6, x3*x5, x3*x6, x7*x9, x1*x3*x9, x1*x4*x5, x2*x4*x5, x2*x4*x7, x2*x4*x8, x4*x5*x7, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{12407, {4804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x9, x2*x5, x2*x6, x2*x7, x5*x6, x6*x8, x7*x8, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 98}}}}
{12408, {4804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x4, x6*x8, x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 98}}}}
{12409, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x4, x1*x6, x1*x9, x2*x8, x2*x9, x3*x6, x4*x8, x6*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12410, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x4, x1*x6, x1*x9, x2*x8, x2*x9, x4*x5, x4*x8, x6*x8, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12411, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x4, x1*x9, x2*x5, x2*x8, x2*x9, x4*x5, x4*x8, x6*x8, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12412, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x6, x1*x9, x2*x3, x2*x8, x2*x9, x3*x6, x4*x8, x6*x8, x3*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12413, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x8, x6*x8, x3*x5*x7, x3*x6*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12414, {4805}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 1, 3}}, {x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x3*x6, x4*x8, x6*x8, x3*x5*x7, x4*x5*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 86}}}}
{12415, {4806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {2, 1, 1, 0, 0}, {3, 2, 3, 3, 2}}, {x1*x5, x1*x7, x2*x9, x4*x7, x4*x8, x5*x8, x1*x3*x6, x2*x4*x5, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 97}}}}
{12416, {4806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {2, 1, 1, 0, 0}, {3, 2, 3, 3, 2}}, {x1*x7, x2*x9, x3*x4, x3*x6, x4*x8, x5*x8, x1*x5*x6, x2*x5*x6, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 97}}}}
{12417, {4807}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12418, {4807}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12419, {4807}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 3}}}}
{12420, {4808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x4*x7, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12421, {4808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x7, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12422, {4808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x7, x5*x6, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 3}}}}
{12423, {4809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x5, x1*x9, x2*x4, x3*x7, x4*x5, x5*x8, x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{12424, {4809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x6, x1*x9, x2*x4, x2*x6, x5*x6, x5*x8, x6*x8, x1*x3*x7, x2*x3*x7, x3*x7*x8, x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{12425, {4810}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x9, x2*x7, x3*x5, x5*x8, x1*x5*x7, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x9, x2*x4*x6, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 15, 114}}}}
{12426, {4811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{12427, {4812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x6, x2*x8, x2*x9, x3*x5, x3*x9, x5*x8, x3*x4*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 79}}}}
{12428, {4812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x6, x2*x9, x3*x7, x3*x9, x5*x8, x2*x4*x6, x2*x4*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 79}}}}
{12429, {4812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x2*x4, x2*x8, x2*x9, x3*x9, x5*x8, x1*x5*x9, x3*x4*x7, x3*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 79}}}}
{12430, {4812}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x2*x4, x2*x9, x3*x7, x3*x9, x5*x8, x1*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 79}}}}
{12431, {4813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x9, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 80}}}}
{12432, {4813}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x1*x9, x2*x6, x2*x8, x3*x5, x4*x7, x6*x7, x6*x9, x1*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 80}}}}
{12433, {4814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x7, x7*x9, x8*x9, x1*x3*x8, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{12434, {4815}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 3}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x3*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{12435, {4815}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 1, 3}}, {x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 6, 62}}}}
{12436, {4816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x8, x5*x6, x5*x9, x7*x9, x8*x9, x2*x4*x6, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{12437, {4816}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x8, x5*x6, x7*x9, x8*x9, x1*x5*x8, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{12438, {4817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12439, {4818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 2, 1, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x5, x3*x7, x4*x8, x7*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 97}}}}
{12440, {4819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x5*x7, x5*x9, x6*x9, x1*x3*x8, x2*x6*x7, x3*x4*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{12441, {4819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x5*x7, x5*x9, x6*x9, x1*x3*x8, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x6*x7, x3*x4*x8, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 0, 2}}}}
{12442, {4820}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 4, 2, 3, 2}}, {x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x5*x7, x6*x8, x7*x8, x3*x4*x5, x3*x4*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 15, 115}}}}
{12443, {4821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 3, 4, 3}}, {x1*x5, x1*x7, x1*x9, x3*x6, x3*x7, x5*x8, x2*x4*x8, x2*x4*x9, x2*x5*x6, x2*x6*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 114}}}}
{12444, {4821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 3, 4, 3}}, {x1*x5, x1*x9, x2*x6, x3*x6, x5*x8, x1*x3*x7, x2*x4*x5, x2*x4*x8, x2*x4*x9, x3*x7*x8, x3*x7*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 114}}}}
{12445, {4822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 3}}, {x1*x6, x2*x6, x3*x8, x3*x9, x5*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x2*x5*x7, x2*x7*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 80}}}}
{12446, {4822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 3}}, {x1*x4, x3*x5, x3*x9, x5*x7, x5*x9, x1*x6*x7, x1*x6*x9, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 80}}}}
{12447, {4823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {2, 3, 3, 2, 3}}, {x1*x9, x2*x6, x2*x7, x3*x6, x3*x7, x1*x3*x4, x1*x5*x6, x2*x5*x8, x2*x5*x9, x3*x4*x8, x4*x5*x8, x4*x7*x8, x4*x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 13, 102}}}}
{12448, {4823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 0}, {2, 3, 3, 2, 3}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x7, x4*x5, x4*x7, x3*x4*x8, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 13, 102}}}}
{12449, {4824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x7, x1*x9, x2*x5, x2*x6, x4*x6, x2*x7*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 108}}}}
{12450, {4824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x5, x2*x6, x3*x4, x3*x5, x3*x6, x1*x5*x7, x2*x7*x8, x4*x6*x8, x4*x6*x9, x4*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 108}}}}
{12451, {4825}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 1}}, {x1*x6, x1*x8, x1*x9, x2*x9, x5*x7, x5*x8, x6*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 9, 79}}}}
{12452, {4826}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 0}, {0, 1, 2, 1, 2}}, {x2*x5, x2*x8, x2*x9, x5*x7, x5*x9, x7*x8, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 9, 84}}}}
{12453, {4827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 1}}}}
{12454, {4827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12455, {4827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x2*x7, x3*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12456, {4827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x7, x3*x7, x3*x9, x7*x9, x8*x9, x1*x2*x4, x2*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 1}}}}
{12457, {4828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x3*x7, x3*x9, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8, x3*x5*x6, x5*x6*x8, x5*x6*x9, x2*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 1}}}}
{12458, {4828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x4, x3*x7, x7*x9, x8*x9, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12459, {4828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 1}}}}
{12460, {4828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12461, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x6, x1*x9, x2*x4, x3*x8, x5*x7, x5*x9, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 11, 91}}}}
{12462, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x8, x1*x9, x2*x5, x2*x8, x3*x5, x3*x8, x5*x9, x1*x3*x6, x2*x4*x7, x2*x4*x9, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 11, 91}}}}
{12463, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x9, x2*x4, x2*x5, x2*x8, x3*x5, x3*x8, x5*x7, x5*x9, x3*x6*x7, x4*x6*x7, x1*x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 11, 91}}}}
{12464, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x9, x2*x4, x2*x5, x3*x8, x5*x7, x5*x9, x6*x7, x1*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 11, 91}}}}
{12465, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x8, x3*x8, x5*x9, x3*x5*x7, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 11, 91}}}}
{12466, {4829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x4, x3*x8, x5*x9, x6*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 11, 91}}}}
{12467, {4830}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 1}}}}
{12468, {4830}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x6, x5*x6, x5*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x2*x3*x7, x2*x4*x7, x2*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 1}}}}
{12469, {4831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x5, x4*x7, x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 5}}}}
{12470, {4831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x4*x7, x4*x9, x6*x9, x8*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12471, {4831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x4*x7, x4*x9, x7*x9, x8*x9, x2*x4*x6, x2*x6*x8, x3*x5*x6, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12472, {4832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12473, {4832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12474, {4833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x1*x4*x7, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 1}}}}
{12475, {4833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{12476, {4834}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 1}}}}
{12477, {4834}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12478, {4835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x8, x3*x5, x4*x9, x6*x7, x2*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 11, 91}}}}
{12479, {4835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x1*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 11, 91}}}}
{12480, {4835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x9, x2*x8, x3*x5, x4*x7, x4*x9, x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 11, 91}}}}
{12481, {4835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x2*x4*x7, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 11, 91}}}}
{12482, {4836}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12483, {4836}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{12484, {4837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{12485, {4837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x7, x3*x9, x5*x6, x7*x9, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{12486, {4838}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 2, 1, 2, 3}}, {x1*x4, x1*x9, x2*x8, x3*x5, x6*x7, x6*x9, x2*x3*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 7, 66}}}}
{12487, {4838}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 2, 1, 2, 3}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x6*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 33}}, {9, {1, 0, 7, 66}}}}
{12488, {4838}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 2, 1, 2, 3}}, {x1*x9, x2*x3, x2*x8, x3*x5, x6*x7, x6*x9, x1*x4*x5, x1*x4*x8, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 7, 66}}}}
{12489, {4838}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 2, 1, 2, 3}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x6*x9, x2*x3*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 33}}, {9, {1, 0, 7, 66}}}}
{12490, {4839}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x9, x4*x8, x7*x9, x8*x9, x1*x2*x8, x1*x3*x4, x1*x3*x7, x1*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 33}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 1}}}}
{12491, {4839}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x4*x8, x7*x9, x8*x9, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 33}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12492, {4840}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x1*x8, x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 8, 73}}}}
{12493, {4840}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 2, 1, 2, 2}}, {x1*x9, x2*x6, x2*x8, x3*x4, x5*x7, x6*x7, x6*x9, x1*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 8, 73}}}}
{12494, {4841}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 1, 2, 3}}, {x1*x5, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 9, 79}}}}
{12495, {4841}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {2, 2, 1, 2, 3}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x4, x5*x7, x6*x9, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 9, 79}}}}
{12496, {4842}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x8, x1*x9, x2*x5, x2*x8, x5*x9, x6*x7, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 10, 85}}}}
{12497, {4842}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}}, {x1*x6, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 10, 85}}}}
{12498, {4843}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 3, 2, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x9, x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 10, 84}}}}
{12499, {4843}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 2, 1, 0, 0}, {1, 3, 2, 3, 2}}, {x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x5*x9, x6*x7, x1*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 10, 84}}}}
{12500, {4844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12501, {4845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x7, x3*x8, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 3}}}}
{12502, {4845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x7, x3*x8, x3*x9, x7*x9, x8*x9, x1*x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{12503, {4845}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x7, x3*x8, x4*x9, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{12504, {4846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x8, x1*x9, x2*x9, x4*x8, x5*x7, x1*x3*x6, x2*x4*x5, x2*x4*x7, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 12, 97}}}}
{12505, {4846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x5*x7, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 97}}}}
{12506, {4847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x2*x9, x5*x6, x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{12507, {4848}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x4*x7, x5*x8, x1*x7*x8, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 9, 80}}}}
{12508, {4848}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 3, 1, 2}}, {x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x5*x8, x7*x8, x1*x5*x7, x2*x3*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 9, 80}}}}
{12509, {4849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x5*x6, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{12510, {4850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {2, 2, 3, 2, 3}}, {x1*x6, x1*x9, x3*x7, x3*x9, x6*x7, x1*x3*x5, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x8, x2*x6*x9, x3*x4*x5, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 10, 86}}}}
{12511, {4850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 1}, {2, 2, 3, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x3*x9, x6*x7, x3*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 10, 86}}}}
{12512, {4851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x4, x1*x9, x2*x6, x2*x8, x2*x9, x4*x8, x6*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 79}}}}
{12513, {4851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x5, x4*x8, x6*x7, x1*x4*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 9, 79}}}}
{12514, {4852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x7, x5*x7, x5*x9, x7*x8, x2*x4*x8, x2*x4*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 62}}}}
{12515, {4852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x6, x5*x7, x5*x9, x7*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 62}}}}
{12516, {4852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x2*x7, x5*x7, x5*x9, x7*x8, x3*x4*x6, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 62}}}}
{12517, {4852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x8, x1*x9, x2*x4, x3*x6, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 6, 62}}}}
{12518, {4853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x6, x4*x5, x5*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{12519, {4854}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{12520, {4855}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12521, {4856}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 2}}, {x1*x6, x1*x9, x3*x4, x3*x8, x3*x9, x4*x7, x6*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 8, 73}}}}
{12522, {4857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 2}, {1, 2, 1, 2, 3}}, {x1*x4, x1*x9, x2*x6, x3*x8, x5*x7, x5*x9, x2*x3*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 7, 66}}}}
{12523, {4857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 2}, {1, 2, 1, 2, 3}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x8, x5*x7, x5*x9, x1*x4*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 7, 66}}}}
{12524, {4858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 0, 4, 1}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x6, x5*x6, x5*x8, x6*x7, x7*x8, x3*x4*x8, x2*x3*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 15, 0, 16}}}}
{12525, {4858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 0, 4, 1}}, {x1*x5, x1*x7, x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x6*x7, x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 16}}, {9, {1, 15, 0, 2}}}}
{12526, {4858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 0, 4, 1}}, {x1*x5, x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x5*x8, x8*x9, x1*x6*x7, x1*x7*x8, x2*x3*x4, x3*x4*x8, x3*x4*x6*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 7, 73}}, {7, {1, 0, 0, 16}}, {8, {1, 6, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12527, {4858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 1, 0, 4, 1}}, {x1*x9, x2*x5, x2*x6, x2*x9, x5*x6, x5*x8, x6*x7, x1*x7*x8, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 9}}, {8, {1, 6, 0, 9}}, {9, {1, 15, 0, 9}}}}
{12528, {4859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 3, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x2*x4*x8, x3*x5*x7, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 0, 2}}, {8, {1, 7, 0, 14}}, {9, {1, 10, 0, 2}}}}
{12529, {4859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 3, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x4*x9, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 85}}, {7, {1, 0, 0, 14}}, {8, {1, 7, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12530, {4859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 3, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x3*x5*x7, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 0, 8}}, {8, {1, 7, 0, 8}}, {9, {1, 10, 0, 8}}}}
{12531, {4859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 3, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x7*x8, x1*x3*x5, x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 0, 2}}, {8, {1, 7, 0, 2}}, {9, {1, 10, 0, 14}}}}
{12532, {4860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 3}, {2, 4, 3, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x6, x2*x3, x5*x8, x1*x2*x4, x1*x2*x5, x1*x4*x7, x1*x5*x7, x2*x4*x9, x2*x5*x9, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x8*x9, x4*x6*x7, x4*x7*x9, x5*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 45}}, {6, {1, 0, 14, 106}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{12533, {4862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 2}}, {x2*x4, x2*x6, x2*x8, x3*x7, x4*x5, x8*x9, x1*x5*x6, x1*x5*x9, x1*x6*x7, x1*x6*x9, x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 85}}, {8, {1, 0, 0, 2}}, {9, {1, 17, 0, 2}}}}
{12534, {4862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 2}}, {x1*x5, x2*x4, x3*x7, x3*x8, x4*x5, x8*x9, x1*x6*x7, x1*x6*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 85}}, {8, {1, 0, 0, 4}}, {9, {1, 17, 0, 2}}}}
{12535, {4862}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 2}}, {x1*x5, x1*x6, x1*x8, x3*x7, x3*x8, x4*x5, x8*x9, x2*x4*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 85}}, {8, {1, 0, 0, 2}}, {9, {1, 17, 0, 2}}}}
{12536, {4863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x2, x2*x4, x3*x5, x3*x7, x4*x8, x5*x9, x1*x6*x7, x1*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12537, {4863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x2, x1*x5, x1*x6, x3*x5, x3*x7, x5*x8, x5*x9, x6*x8, x2*x4*x9, x4*x8*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12538, {4863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x2, x1*x5, x2*x4, x3*x5, x3*x7, x5*x9, x1*x6*x7, x1*x6*x9, x3*x4*x8, x4*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 91}}, {8, {1, 1, 0, 4}}, {9, {1, 15, 0, 2}}}}
{12539, {4864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 1}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}}, {x1*x5, x1*x6, x2*x4, x2*x7, x3*x6, x4*x9, x3*x7*x8, x3*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 1, 0, 2}}, {9, {1, 13, 0, 2}}}}
{12540, {4864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 1}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}}, {x1*x6, x2*x4, x2*x7, x3*x4, x3*x6, x4*x9, x1*x2*x5, x1*x5*x9, x3*x7*x8, x3*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 12, 97}}, {8, {1, 1, 0, 2}}, {9, {1, 13, 0, 2}}}}
{12541, {4865}, {{0, 0, 1, 1, 2}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 1, 2, 3, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x9}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 85}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 2}}}}
{12542, {4865}, {{0, 0, 1, 1, 2}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 1, 2, 3, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x3*x7, x4*x6, x5*x6, x5*x7, x7*x8, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x9}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 8}}}}
{12543, {4865}, {{0, 0, 1, 1, 2}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 2}, {1, 1, 2, 3, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x3*x7, x3*x9, x4*x6, x5*x7, x7*x8, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x9, x5*x6*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 32}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 2}}}}
{12544, {4866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x8, x5*x9, x6*x8, x1*x6*x7, x1*x6*x9, x2*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12545, {4866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x7, x5*x8, x5*x9, x6*x8, x3*x4*x6, x3*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 109}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12546, {4866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 2}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x1*x5, x2*x5, x2*x7, x3*x4, x5*x9, x1*x6*x7, x1*x6*x9, x2*x4*x8, x4*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 109}}, {8, {1, 1, 0, 4}}, {9, {1, 9, 0, 2}}}}
{12547, {4867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {0, 0, 1, 1, 0}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x4*x6, x5*x8, x5*x9, x7*x8, x2*x3*x7, x2*x3*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 70}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12548, {4867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {0, 0, 1, 1, 0}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x3, x5*x8, x5*x9, x7*x8, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 70}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12549, {4868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 2, 2}, {1, 1, 2, 1, 2}, {2, 3, 4, 5, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x8, x3*x4, x3*x6, x6*x8, x4*x5*x9, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 125}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12550, {4868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 2, 2}, {1, 1, 2, 1, 2}, {2, 3, 4, 5, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x5, x3*x4, x4*x9, x1*x5*x8, x3*x6*x7, x3*x6*x9, x5*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 125}}, {8, {1, 1, 0, 3}}, {9, {1, 3, 0, 2}}}}
{12551, {4868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 0, 2, 2}, {1, 1, 2, 1, 2}, {2, 3, 4, 5, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x3*x6, x4*x9, x8*x9, x2*x4*x5, x2*x5*x7, x2*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 17, 125}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12552, {4869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 2}, {1, 0, 2, 0, 1}, {2, 1, 4, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x5, x2*x7, x3*x4, x5*x9, x3*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 17, 126}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12553, {4869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 2}, {1, 0, 2, 0, 1}, {2, 1, 4, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x2*x8, x3*x4, x3*x9, x5*x9, x8*x9, x1*x4*x5, x1*x5*x7, x3*x6*x8, x6*x7*x8, x1*x4*x6*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 17, 126}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12554, {4869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 2, 2}, {1, 0, 2, 0, 1}, {2, 1, 4, 3, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x2*x7, x3*x4, x5*x9, x1*x7*x8, x3*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 17, 126}}, {8, {1, 1, 0, 3}}, {9, {1, 3, 0, 2}}}}
{12555, {4870}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x2*x6, x2*x7, x2*x9, x6*x7, x6*x8, x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 7, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12556, {4871}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 0, 1, 0}}, {x1*x2, x1*x8, x1*x9, x2*x6, x2*x7, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12557, {4872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 2, 0}}, {x1*x5, x1*x8, x2*x7, x3*x5, x3*x7, x5*x9, x1*x2*x6, x2*x6*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}, {9, {1, 15, 0, 2}}}}
{12558, {4872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 2, 0}}, {x1*x5, x1*x8, x3*x4, x3*x5, x3*x7, x4*x5, x5*x9, x1*x2*x7, x2*x6*x9, x2*x7*x9, x4*x6*x8, x4*x6*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 91}}, {9, {1, 15, 0, 2}}}}
{12559, {4872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 2, 0}}, {x1*x5, x1*x8, x2*x6, x3*x4, x4*x5, x4*x6, x5*x9, x2*x7*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 91}}, {9, {1, 15, 0, 2}}}}
{12560, {4872}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 2, 0}}, {x1*x5, x1*x8, x2*x6, x2*x7, x4*x6, x5*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 91}}, {9, {1, 15, 0, 2}}}}
{12561, {4873}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 3, 3, 2, 3}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 0}}, {x1*x6, x3*x4, x3*x5, x3*x9, x4*x7, x4*x8, x8*x9, x2*x5*x7, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12562, {4874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 1}}, {x1*x4, x1*x6, x1*x9, x2*x6, x3*x5, x4*x7, x8*x9, x2*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12563, {4875}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12564, {4876}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 3}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 0}}, {x3*x7, x4*x6, x4*x8, x5*x8, x1*x3*x4, x1*x3*x5, x1*x3*x6, x1*x4*x9, x1*x5*x9, x1*x6*x9, x2*x5*x7, x2*x5*x9, x2*x6*x7, x2*x6*x9, x2*x7*x8, x2*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 100}}, {8, {1, 0, 0, 1}}, {9, {1, 11, 0, 2}}}}
{12565, {4877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x2*x7, x3*x4, x3*x5, x3*x7, x5*x9, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12566, {4877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x3*x5, x3*x7, x4*x5, x5*x9, x1*x2*x6, x1*x2*x7, x2*x6*x9, x2*x7*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12567, {4877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x6, x3*x4, x3*x7, x4*x5, x4*x6, x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12568, {4877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x2*x6, x2*x7, x3*x7, x5*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12569, {4878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x2*x6, x3*x7, x3*x9, x4*x9, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 9, 0, 2}}}}
{12570, {4878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x2*x6, x3*x9, x4*x6, x4*x9, x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 110}}, {9, {1, 9, 0, 2}}}}
{12571, {4878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x9, x5*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9, x4*x5*x6, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 9, 0, 2}}}}
{12572, {4878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 2, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x3, x2*x6, x3*x9, x4*x6, x4*x9, x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 110}}, {9, {1, 9, 0, 2}}}}
{12573, {4879}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 3}, {2, 3, 4, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}}, {x1*x7, x2*x5, x3*x4, x3*x5, x3*x8, x5*x8, x1*x2*x4, x2*x4*x9, x2*x6*x9, x4*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 14, 106}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{12574, {4880}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {3, 2, 2, 4, 5}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x5, x3*x4, x5*x6, x6*x9, x8*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 122}}, {8, {1, 2, 0, 2}}, {9, {1, 5, 0, 2}}}}
{12575, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x7, x7*x8, x8*x9, x1*x2*x5, x2*x5*x6, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12576, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x6*x9, x1*x2*x5, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 2}}}}
{12577, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x7*x8, x2*x5*x8, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 3}}}}
{12578, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x6*x9, x8*x9, x1*x2*x5, x1*x5*x7, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 52}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12579, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x3*x4, x6*x9, x1*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 3}}}}
{12580, {4881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {1, 0, 3, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x7*x8, x1*x2*x5, x1*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 4}}}}
{12581, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x8, x3*x9, x5*x6, x5*x8, x5*x9, x1*x3*x5, x1*x3*x7, x1*x6*x7, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 52}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{12582, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x5*x6, x6*x9, x7*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x8, x3*x5*x9, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 54}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{12583, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x7, x3*x8, x3*x9, x7*x9, x1*x3*x5, x1*x5*x6, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{12584, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x7, x3*x8, x3*x9, x5*x8, x1*x5*x6, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 3}}}}
{12585, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x5*x6, x5*x8, x5*x9, x6*x9, x1*x3*x5, x1*x3*x7, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{12586, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x5*x6, x5*x8, x6*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 55}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 3}}}}
{12587, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x8, x5*x6, x5*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 4, 51}}, {7, {1, 0, 4, 55}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{12588, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x7, x3*x8, x3*x9, x5*x8, x5*x9, x1*x3*x5, x1*x5*x6, x1*x6*x7, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 56}}, {7, {1, 0, 4, 52}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{12589, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x8, x5*x6, x5*x8, x5*x9, x1*x3*x7, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 51}}, {7, {1, 0, 4, 56}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 3}}}}
{12590, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x3*x7, x6*x9, x7*x9, x3*x5*x8, x3*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 54}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 42}}, {9, {1, 0, 0, 2}}}}
{12591, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x7, x3*x8, x7*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 55}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 3}}}}
{12592, {4882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x7, x3*x8, x5*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 4, 55}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 4}}}}
{12593, {4883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 3, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x6*x9, x7*x9, x1*x2*x4, x2*x4*x8, x2*x4*x9, x3*x5*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 16, 121}}, {9, {1, 5, 0, 2}}}}
{12594, {4883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 3, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x6, x4*x6, x6*x9, x7*x9, x1*x2*x4, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 121}}, {9, {1, 5, 0, 2}}}}
{12595, {4883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 3, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x5, x2*x7, x4*x6, x7*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 16, 121}}, {9, {1, 5, 0, 2}}}}
{12596, {4883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {1, 2, 3, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x3*x6, x4*x6, x7*x9, x1*x3*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 121}}, {9, {1, 5, 0, 2}}}}
{12597, {4884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 3}, {0, 1, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x5, x4*x5, x4*x6, x4*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x6, x1*x2*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{12598, {4886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x5*x7, x6*x9, x2*x4*x6, x2*x4*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 3, 0, 2}}}}
{12599, {4886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x6, x6*x9, x1*x2*x7, x2*x4*x6, x2*x4*x8, x2*x7*x9, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 17, 127}}, {9, {1, 3, 0, 2}}}}
{12600, {4886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x4, x5*x7, x6*x9, x1*x2*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 3, 0, 2}}}}
{12601, {4886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x4, x3*x6, x6*x9, x1*x2*x7, x2*x7*x9, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 17, 127}}, {9, {1, 3, 0, 2}}}}
{12602, {4887}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 79}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12603, {4888}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {2, 2, 3, 5, 7}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x5, x4*x5, x4*x6, x1*x2*x6, x2*x6*x9, x2*x7*x9, x3*x7*x8, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 125}}, {9, {1, 3, 0, 2}}}}
{12604, {4888}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {2, 2, 3, 5, 7}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x3*x4, x4*x5, x4*x6, x6*x9, x1*x3*x7, x2*x5*x6, x2*x5*x8, x2*x5*x9, x2*x7*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 125}}, {9, {1, 3, 0, 2}}}}
{12605, {4888}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {2, 2, 3, 5, 7}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x5, x3*x7, x7*x9, x1*x4*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 125}}, {9, {1, 3, 0, 2}}}}
{12606, {4888}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {2, 2, 3, 5, 7}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x7, x7*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x5*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 125}}, {9, {1, 3, 0, 2}}}}
{12607, {4889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x6, x2*x8, x3*x7, x4*x6, x5*x9, x6*x9, x1*x4*x8, x1*x5*x8, x1*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12608, {4889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x2*x8, x3*x7, x4*x6, x5*x9, x1*x5*x8, x1*x7*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12609, {4889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x5, x2*x8, x3*x7, x5*x9, x3*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12610, {4889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x2*x8, x3*x7, x3*x9, x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12611, {4890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}, {2, 5, 5, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x3*x7, x3*x8, x4*x5, x5*x9, x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12612, {4890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}, {2, 5, 5, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x1*x4*x8, x1*x7*x8, x1*x7*x9, x2*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12613, {4890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}, {2, 5, 5, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x9, x3*x5, x3*x7, x3*x8, x5*x9, x7*x9, x4*x5*x8, x1*x4*x6*x8, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12614, {4890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 0, 1}, {2, 5, 5, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x6, x3*x5, x3*x8, x4*x5, x4*x6, x5*x9, x1*x7*x8, x1*x7*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12615, {4891}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 4, 5, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x4, x2*x8, x7*x8, x1*x2*x7, x1*x3*x4, x1*x3*x7, x2*x7*x9, x3*x4*x9, x3*x5*x6, x3*x6*x9, x3*x7*x9, x4*x5*x6, x4*x6*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 14, 106}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{12616, {4891}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 2, 3, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 4, 5, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x2*x4, x2*x7, x5*x8, x7*x8, x3*x6*x9, x3*x7*x9, x4*x5*x6, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 14, 106}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12617, {4892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 3, 3, 4, 2}, {1, 0, 2, 3, 1}}, {x1*x6, x2*x7, x4*x6, x4*x8, x6*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x3*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 84}}, {9, {1, 17, 0, 2}}}}
{12618, {4892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 3, 3, 4, 2}, {1, 0, 2, 3, 1}}, {x1*x6, x1*x7, x4*x6, x4*x8, x5*x6, x6*x9, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x9, x2*x4*x7, x2*x7*x9, x3*x5*x8, x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 10, 84}}, {9, {1, 17, 0, 2}}}}
{12619, {4893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x7, x3*x7, x6*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 13, 0, 2}}}}
{12620, {4893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 1, 1, 0}}, {x1*x8, x2*x4, x2*x7, x3*x5, x3*x7, x4*x5, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 12, 97}}, {9, {1, 13, 0, 2}}}}
{12621, {4894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x8, x2*x6, x3*x4, x3*x7, x4*x6, x5*x9, x1*x4*x5, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 103}}, {9, {1, 11, 0, 2}}}}
{12622, {4894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x7, x3*x5, x5*x9, x1*x2*x6, x1*x4*x6, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 103}}, {9, {1, 11, 0, 2}}}}
{12623, {4895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 5, 2, 3, 2}, {1, 0, 1, 1, 0}}, {x1*x5, x1*x7, x2*x6, x3*x9, x4*x8, x5*x6, x2*x7*x8, x2*x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 13, 103}}, {9, {1, 11, 0, 2}}}}
{12624, {4895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 5, 2, 3, 2}, {1, 0, 1, 1, 0}}, {x1*x7, x2*x6, x2*x7, x3*x4, x3*x7, x3*x9, x4*x8, x1*x5*x8, x1*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 103}}, {9, {1, 11, 0, 2}}}}
{12625, {4896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 2, 4, 0, 1}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x5, x2*x8, x2*x9, x4*x8, x5*x7, x3*x4*x6, x3*x6*x9, x1*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 43}}, {8, {1, 0, 7, 66}}, {9, {1, 6, 0, 2}}}}
{12626, {4896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 2, 4, 0, 1}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x7*x9, x1*x5*x8, x1*x5*x9, x3*x4*x6, x3*x6*x9, x1*x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 7, 73}}, {9, {1, 6, 0, 2}}}}
{12627, {4896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 2, 4, 0, 1}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x1*x3*x6, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 7, 66}}, {9, {1, 6, 0, 9}}}}
{12628, {4897}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 0, 0}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x4*x8, x5*x7, x1*x3*x6, x2*x4*x7, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 9, 79}}, {9, {1, 7, 0, 2}}}}
{12629, {4897}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 0, 0}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x7*x9, x1*x3*x6, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 9, 85}}, {9, {1, 7, 0, 2}}}}
{12630, {4897}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 0, 0}, {1, 2, 5, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x3*x6*x9, x1*x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 9, 79}}, {9, {1, 7, 0, 8}}}}
{12631, {4898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x7, x6*x9, x1*x4*x5, x3*x5*x9, x3*x6*x7, x3*x7*x8, x3*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12632, {4898}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x7, x3*x5, x3*x7, x4*x5, x6*x9, x1*x3*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 109}}, {9, {1, 9, 0, 2}}}}
{12633, {4899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 0}, {1, 2, 5, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x8, x5*x7, x6*x7, x6*x8, x2*x5*x9, x3*x4*x6, x3*x4*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 45}}, {8, {1, 0, 7, 66}}, {9, {1, 6, 0, 9}}}}
{12634, {4899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 0}, {1, 2, 5, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x5*x7, x6*x8, x2*x3*x4, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 52}}, {8, {1, 0, 7, 66}}, {9, {1, 6, 0, 2}}}}
{12635, {4899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 0}, {1, 2, 5, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x5*x7, x6*x7, x6*x8, x7*x9, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x9, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 7, 73}}, {9, {1, 6, 0, 2}}}}
{12636, {4900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x3*x6, x4*x6, x4*x7, x6*x9, x1*x2*x5, x1*x2*x7, x2*x5*x9, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 14, 108}}, {9, {1, 9, 0, 2}}}}
{12637, {4900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 3}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x7, x3*x4, x4*x6, x4*x7, x6*x9, x2*x5*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 14, 108}}, {9, {1, 9, 0, 2}}}}
{12638, {4901}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 2, 3, 5, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x5*x6, x7*x8, x8*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 0, 2}}, {9, {1, 7, 0, 2}}}}
{12639, {4902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 7, 0, 2}}}}
{12640, {4902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x4, x3*x5, x3*x6, x6*x9, x2*x7*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 15, 115}}, {9, {1, 7, 0, 2}}}}
{12641, {4903}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x2*x6, x5*x6, x6*x9, x7*x9, x1*x3*x4, x2*x7*x8, x3*x4*x5, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 15, 116}}, {9, {1, 7, 0, 2}}}}
{12642, {4903}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x3*x4, x6*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 15, 116}}, {9, {1, 7, 0, 2}}}}
{12643, {4904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 2, 2, 0, 4}, {1, 2, 3, 1, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x7, x2*x9, x4*x6, x7*x8, x8*x9, x1*x3*x5, x3*x5*x9, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12644, {4905}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 0}, {1, 1, 2, 2, 1}, {3, 5, 4, 7, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x4, x2*x8, x4*x9, x5*x6, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 16, 119}}, {9, {1, 5, 0, 2}}}}
{12645, {4905}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 0}, {1, 1, 2, 2, 1}, {3, 5, 4, 7, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x3*x5, x3*x7, x2*x4*x7, x3*x4*x9, x4*x6*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 16, 119}}, {9, {1, 5, 0, 2}}}}
{12646, {4906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x6*x9, x7*x8, x1*x2*x7, x1*x7*x9, x3*x4*x5, x3*x5*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12647, {4907}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x5, x2*x9, x5*x6, x5*x8, x5*x9, x7*x8, x1*x2*x7, x3*x4*x6, x4*x6*x8, x4*x6*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 109}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12648, {4907}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x5, x2*x9, x3*x4, x5*x6, x7*x8, x1*x2*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 109}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{12649, {4907}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x2*x9, x3*x4, x4*x8, x4*x9, x5*x6, x7*x8, x1*x2*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 14, 109}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{12650, {4908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{12651, {4908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x3*x6, x5*x7, x6*x7, x6*x9, x8*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{12652, {4908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x6, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{12653, {4908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x4*x5, x5*x7, x6*x7, x8*x9, x1*x3*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{12654, {4909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x6, x4*x5, x4*x9, x6*x9, x1*x2*x7, x2*x7*x8, x2*x7*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12655, {4909}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 0, 2}, {0, 1, 0, 1, 0}, {1, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x7, x3*x6, x6*x9, x1*x4*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 3, 0, 2}}}}
{12656, {4910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 3, 3, 1, 3}, {2, 0, 1, 1, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x6*x7, x6*x8, x7*x9, x1*x3*x4, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 7, 73}}, {9, {1, 15, 0, 2}}}}
{12657, {4910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 3, 3, 1, 3}, {2, 0, 1, 1, 2}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x8, x6*x7, x6*x8, x3*x4*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 7, 66}}, {9, {1, 15, 0, 9}}}}
{12658, {4910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {2, 3, 3, 1, 3}, {2, 0, 1, 1, 2}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x5*x8, x5*x9, x6*x8, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 7, 66}}, {9, {1, 15, 0, 2}}}}
{12659, {4911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x1*x3*x6, x2*x4*x7, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 9, 79}}, {9, {1, 10, 0, 2}}}}
{12660, {4911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x8, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 10, 0, 8}}}}
{12661, {4911}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 1, 0, 1}}, {x1*x5, x1*x8, x1*x9, x4*x9, x5*x7, x5*x8, x7*x9, x1*x3*x6, x2*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 85}}, {9, {1, 10, 0, 2}}}}
{12662, {4912}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 2, 1}, {1, 3, 3, 4, 2}, {1, 1, 0, 1, 0}}, {x2*x7, x3*x6, x3*x8, x4*x5, x6*x9, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 11, 0, 2}}}}
{12663, {4913}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x4, x4*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x7, x1*x2*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 2}}}}
{12664, {4914}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x8, x5*x9, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 14, 110}}, {9, {1, 9, 0, 2}}}}
{12665, {4915}, {{0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {2, 3, 3, 2, 5}, {0, 1, 0, 1, 0}}, {x2*x5, x2*x6, x3*x5, x3*x9, x4*x8, x1*x2*x7, x1*x4*x7, x1*x6*x8, x1*x6*x9, x1*x7*x9, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 7, 0, 2}}}}
{12666, {4916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x3*x8, x4*x9, x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 7, 0, 2}}}}
{12667, {4917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 1}, {2, 3, 5, 4, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x6, x3*x4, x3*x8, x4*x6, x4*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x2*x5*x8, x2*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 15, 114}}, {9, {1, 7, 0, 2}}}}
{12668, {4918}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 2, 0, 4, 3}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x2*x5, x3*x8, x6*x8, x6*x9, x3*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 60}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12669, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x4*x9, x8*x9, x3*x5*x6, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{12670, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x8, x3*x6, x6*x9, x8*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{12671, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x6, x8*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 5}}}}
{12672, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x6, x8*x9, x4*x5*x7, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 5}}}}
{12673, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x4*x9, x6*x9, x8*x9, x4*x5*x7, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{12674, {4919}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x2*x9, x3*x6, x8*x9, x4*x5*x7, x4*x5*x9, x1*x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 1, 0, 2}}}}
{12675, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x8, x3*x6, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12676, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x7, x2*x8, x3*x8, x6*x9, x7*x9, x8*x9, x3*x4*x5, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12677, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x5*x9, x8*x9, x1*x6*x8, x4*x5*x7, x4*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12678, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x7, x2*x8, x3*x8, x5*x9, x7*x9, x8*x9, x1*x6*x7, x1*x6*x8, x3*x4*x5, x4*x5*x7, x1*x3*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12679, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x8*x9, x4*x5*x7, x4*x7*x9, x3*x4*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 5}}}}
{12680, {4920}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x8, x3*x5, x3*x6, x3*x8, x8*x9, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 5}}}}
{12681, {4921}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 1, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x9, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{12682, {4922}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 2, 1, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x8, x4*x5, x5*x9, x8*x9, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{12683, {4922}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 2, 1, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x5, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x6*x7, x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{12684, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x6, x2*x8, x3*x4, x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 4}}}}
{12685, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x6, x2*x8, x3*x4, x6*x7, x1*x5*x8, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 4}}}}
{12686, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x2*x8, x3*x4, x4*x9, x5*x9, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 2}}}}
{12687, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x6, x2*x8, x6*x7, x6*x9, x1*x5*x8, x3*x4*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 2}}}}
{12688, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x6, x2*x8, x6*x7, x6*x9, x2*x3*x4, x3*x4*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 2}}}}
{12689, {4924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x8, x3*x4, x4*x9, x5*x9, x6*x7, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 14, 109}}, {9, {1, 1, 0, 2}}}}
{12690, {4925}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x9, x3*x5, x4*x6, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12691, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x4*x5, x5*x9, x6*x7, x2*x3*x8, x2*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12692, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x6, x2*x9, x3*x4, x6*x7, x4*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12693, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x5, x5*x9, x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 3}}}}
{12694, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x6, x3*x4, x6*x7, x2*x8*x9, x4*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 3}}}}
{12695, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x6, x3*x4, x6*x7, x2*x3*x8, x2*x8*x9, x4*x5*x7, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12696, {4926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 4, 3, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12697, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x4, x2*x6, x4*x9, x6*x7, x6*x9, x3*x5*x7, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12698, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x3*x5, x5*x9, x6*x7, x2*x4*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12699, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x2*x6, x6*x7, x6*x9, x2*x4*x8, x3*x5*x7, x4*x7*x9, x4*x8*x9, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12700, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x2*x6, x3*x5, x6*x7, x2*x4*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 4}}}}
{12701, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x5, x4*x9, x5*x9, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12702, {4927}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x6, x3*x5, x4*x9, x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 4}}}}
{12703, {4928}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x1*x2*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12704, {4928}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x6*x7, x6*x9, x8*x9, x1*x2*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12705, {4928}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12706, {4928}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x5, x6*x7, x8*x9, x1*x2*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12707, {4929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 1, 3, 2, 1}, {1, 0, 2, 0, 0}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x2*x3, x2*x8, x3*x4, x1*x8*x9, x2*x6*x9, x3*x5*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 14, 106}}, {9, {1, 1, 0, 3}}}}
{12708, {4929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 1, 3, 2, 1}, {1, 0, 2, 0, 0}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x8, x3*x4, x2*x3*x6, x2*x6*x9, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 14, 106}}, {9, {1, 1, 0, 2}}}}
{12709, {4929}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 1, 3, 2, 1}, {1, 0, 2, 0, 0}, {4, 3, 5, 5, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x3, x2*x8, x2*x9, x3*x4, x3*x6*x7, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 14, 106}}, {9, {1, 1, 0, 2}}}}
{12710, {4930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x6*x7, x8*x9, x1*x4*x7, x1*x4*x8, x2*x3*x6, x2*x3*x8, x3*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{12711, {4930}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{12712, {4931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x6, x6*x7, x2*x3*x8, x2*x5*x6, x2*x5*x7, x2*x5*x8, x3*x4*x8, x3*x4*x9, x4*x7*x9, x4*x8*x9, x5*x7*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 125}}, {9, {1, 1, 0, 2}}}}
{12713, {4931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {0, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x3*x4, x3*x6, x6*x7, x7*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 125}}, {9, {1, 1, 0, 2}}}}
{12714, {4932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 4, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x3*x6, x4*x9, x5*x7, x6*x7, x2*x3*x8, x2*x5*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 2}}}}
{12715, {4933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x3, x4*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 84}}, {9, {1, 7, 0, 2}}}}
{12716, {4933}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 84}}, {9, {1, 7, 0, 2}}}}
{12717, {4934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 2}, {1, 2, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x3, x2*x7, x2*x8, x4*x6, x5*x8, x5*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12718, {4934}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 2}, {1, 2, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x8, x4*x6, x5*x6, x5*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12719, {4935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 1, 2, 2}, {1, 1, 0, 0, 0}}, {x1*x8, x2*x3, x4*x6, x5*x6, x5*x8, x5*x9, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12720, {4935}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {1, 2, 1, 2, 2}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x6, x5*x8, x5*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12721, {4936}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x3, x2*x7, x2*x9, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12722, {4937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 36}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12723, {4938}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 2, 1, 1}, {0, 1, 1, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x6, x8*x9, x1*x3*x4, x2*x5*x7, x2*x5*x9, x3*x4*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 9, 78}}, {9, {1, 2, 0, 2}}}}
{12724, {4939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 0, 2}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x8, x3*x4, x4*x9, x5*x7, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12725, {4939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 0, 2}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x5, x2*x8, x5*x7, x5*x9, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x4*x9, x3*x4*x7, x4*x7*x9, x6*x7*x9, x6*x8*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 2}}}}
{12726, {4939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 0, 2}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x5, x2*x8, x3*x4, x5*x7, x4*x7*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 31}}, {8, {1, 0, 11, 91}}, {9, {1, 1, 0, 4}}}}
{12727, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5*x6, x4*x6*x9, x5*x7*x8, x1*x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{12728, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x9, x2*x3, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x1*x4*x7, x2*x5*x8, x5*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{12729, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x4*x6, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{12730, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x4, x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{12731, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5*x6, x4*x6*x9, x5*x7*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{12732, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x4, x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x4*x6, x3*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{12733, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x7, x1*x9, x2*x3, x2*x9, x3*x6, x3*x7, x3*x9, x4*x6, x2*x5*x8, x5*x7*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 8, 73}}}}
{12734, {4940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 3}}, {x1*x7, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x3*x9, x4*x5*x6, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 8, 73}}}}
{12735, {4941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x3*x6*x7, x4*x5*x8, x4*x5*x9, x2*x3*x4*x5, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12736, {4941}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12737, {4942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x4*x5, x4*x6, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12738, {4942}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x4*x8, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12739, {4943}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x4*x6, x4*x8, x5*x6, x5*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 1}}}}
{12740, {4943}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x4*x6, x4*x8, x4*x9, x5*x6, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x4, x1*x3*x7, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 85}}, {9, {1, 0, 0, 1}}}}
{12741, {4944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x4, x5*x7, x6*x9, x1*x2*x5, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12742, {4944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x4, x3*x5, x5*x7, x1*x2*x6, x2*x6*x7, x3*x7*x9, x3*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 12, 97}}, {9, {1, 1, 0, 2}}}}
{12743, {4945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 1}, {1, 3, 2, 2, 3}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x9, x2*x6, x3*x8, x3*x9, x5*x7, x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12744, {4945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 1}, {1, 3, 2, 2, 3}, {1, 0, 1, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x8, x3*x9, x5*x7, x7*x9, x1*x2*x9, x1*x4*x8, x1*x8*x9, x4*x5*x6, x4*x5*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12745, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x5*x8, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x9, x6*x7*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 3}}}}
{12746, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x7*x9, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{12747, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 52}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{12748, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x7*x9, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 3, 41}}, {9, {1, 0, 0, 2}}}}
{12749, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x4*x7, x4*x8, x4*x9, x5*x8, x5*x9, x1*x5*x6, x1*x6*x7, x2*x3*x7, x2*x3*x8, x2*x3*x9, x6*x7*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 52}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{12750, {4946}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x7, x4*x8, x4*x9, x5*x8, x1*x5*x6, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 7}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 4, 51}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 3}}}}
{12751, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x7*x9, x2*x4*x8, x3*x4*x7, x3*x4*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12752, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x3*x4, x3*x5, x3*x9, x5*x6, x7*x9, x2*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12753, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x4, x3*x5, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 4}}}}
{12754, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x5, x3*x9, x5*x6, x7*x9, x1*x2*x6, x2*x4*x8, x2*x6*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12755, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x4, x3*x5, x5*x6, x7*x9, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 4}}}}
{12756, {4947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x9, x3*x4, x5*x6, x7*x9, x3*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12757, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x3*x7, x3*x9, x4*x7, x7*x9, x8*x9, x1*x4*x8, x3*x5*x6, x4*x5*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12758, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x7, x4*x7, x4*x9, x5*x6, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12759, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12760, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x3*x7, x4*x7, x8*x9, x2*x5*x6, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12761, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x3*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6, x2*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12762, {4948}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x7, x3*x9, x4*x7, x5*x6, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12763, {4949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x7, x2*x8, x5*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{12764, {4949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x5*x6, x5*x9, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 8, 74}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{12765, {4949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x4, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 8, 74}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{12766, {4949}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x2*x8, x3*x4, x5*x9, x7*x9, x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 41}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 0, 2}}}}
{12767, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x4*x5, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12768, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12769, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12770, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x6, x1*x4*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12771, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x5, x6*x7, x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12772, {4950}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12773, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12774, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12775, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12776, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12777, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 3}}}}
{12778, {4951}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{12779, {4952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9, x1*x2*x6, x1*x2*x8, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12780, {4952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x5, x3*x9, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 1}}}}
{12781, {4952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x1*x2*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 2}}}}
{12782, {4952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 109}}, {9, {1, 0, 0, 1}}}}
{12783, {4953}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x5*x7, x6*x7, x6*x9, x8*x9, x3*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{12784, {4953}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x9, x3*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x3*x4, x1*x4*x5, x1*x4*x8, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 1}}}}
{12785, {4954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x6, x6*x7, x6*x9, x8*x9, x1*x2*x8, x2*x3*x4, x2*x3*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 1}}}}
{12786, {4954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x6*x7, x6*x9, x8*x9, x1*x2*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 2}}}}
{12787, {4954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x1*x2*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 2}}}}
{12788, {4954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x4*x5, x6*x7, x8*x9, x1*x2*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 108}}, {9, {1, 0, 0, 1}}}}
{12789, {4955}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {1, 1, 2, 3, 3}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x2*x6, x3*x5, x3*x8, x5*x8, x5*x9, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{12790, {4956}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 2, 2, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 4, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x5, x5*x9, x8*x9, x2*x6*x7, x2*x6*x8, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 106}}, {9, {1, 0, 0, 2}}}}
{12791, {4956}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 2, 2, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 4, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x6, x6*x9, x8*x9, x2*x3*x4, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 4, 45}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 14, 106}}, {9, {1, 0, 0, 1}}}}
{12792, {4957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 3, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 1, 1, 0}, {1, 5, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x2*x6, x3*x6, x3*x9, x8*x9, x2*x4*x8, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 13, 100}}, {9, {1, 0, 0, 2}}}}
{12793, {4957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 3, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 1, 1, 0}, {1, 5, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x2*x4, x2*x6, x8*x9, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 13, 100}}, {9, {1, 0, 0, 3}}}}
{12794, {4957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 3, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 1, 1, 0}, {1, 5, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x6, x2*x9, x8*x9, x1*x3*x6, x3*x5*x7, x3*x6*x7, x3*x6*x8, x4*x5*x7, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 13, 100}}, {9, {1, 0, 0, 2}}}}
{12795, {4958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x5, x6*x7, x8*x9, x1*x3*x6, x1*x3*x8, x1*x6*x8, x4*x5*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 126}}, {9, {1, 0, 0, 2}}}}
{12796, {4959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 5, 2, 2, 4}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x6*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 17, 125}}}}
{12797, {4959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 5, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x2*x3*x9, x2*x5*x9, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 17, 125}}}}
{12798, {4960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x6*x8, x7*x8, x2*x3*x9, x4*x5*x8, x4*x5*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 17, 126}}}}
{12799, {4961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 2, 3}}, {x1*x5, x1*x6, x1*x7, x1*x9, x4*x6, x5*x8, x6*x8, x2*x6*x7, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x4*x9, x3*x5*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 17, 126}}}}
{12800, {4962}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 3, 2, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 9, 84}}, {9, {1, 10, 0, 2}}}}
{12801, {4963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x9, x4*x5, x7*x9, x3*x4*x7, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 35}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12802, {4963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x3*x4, x3*x6, x3*x9, x4*x5, x7*x9, x1*x4*x9, x2*x5*x6, x2*x5*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 35}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 2}}}}
{12803, {4963}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x4*x5, x7*x9, x2*x6*x7, x2*x6*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 35}}, {8, {1, 0, 10, 85}}, {9, {1, 0, 0, 4}}}}
{12804, {4964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x4*x5, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 1}}}}
{12805, {4965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x3*x6, x4*x5, x4*x7, x7*x9, x2*x5*x7, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12806, {4966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x7, x3*x8, x4*x7, x6*x9, x1*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12807, {4966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 1}, {1, 2, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x7, x3*x8, x4*x7, x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12808, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x7*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x5*x8, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12809, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x7*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12810, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x3*x5, x3*x7, x4*x5, x7*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12811, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x4*x6, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12812, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12813, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x3*x7, x7*x8, x1*x4*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12814, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12815, {4967}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 2, 2, 2}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x6, x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12816, {4968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x4, x1*x5, x1*x9, x2*x5, x2*x7, x4*x7, x4*x8, x5*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{12817, {4968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x4, x1*x5, x1*x9, x2*x5, x2*x7, x4*x8, x5*x6, x5*x8, x3*x6*x8, x3*x6*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{12818, {4968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x4, x1*x9, x3*x4, x3*x6, x4*x7, x4*x8, x5*x8, x1*x5*x6, x2*x3*x7, x2*x7*x8, x2*x7*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{12819, {4968}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x9, x2*x7, x3*x4, x3*x6, x4*x8, x5*x6, x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{12820, {4969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x9, x4*x6, x5*x7, x7*x9, x2*x3*x4, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{12821, {4970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x7, x2*x9, x3*x7, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{12822, {4970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x2*x7, x3*x7, x3*x9, x8*x9, x2*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 2}}}}
{12823, {4970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x7, x3*x7, x8*x9, x1*x2*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 84}}, {9, {1, 0, 0, 3}}}}
{12824, {4971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x7, x2*x8, x3*x6, x6*x9, x8*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12825, {4971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x7*x9, x8*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12826, {4971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x6, x8*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 5}}}}
{12827, {4972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x4, x2*x6, x4*x9, x6*x7, x7*x9, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 122}}, {9, {1, 2, 0, 2}}}}
{12828, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x7*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12829, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12830, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x5, x4*x5, x4*x6, x7*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12831, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12832, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x4*x6, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12833, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x5, x3*x7, x4*x5, x7*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12834, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x6, x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12835, {4973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 3, 2, 2, 1}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 11, 91}}}}
{12836, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x7*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12837, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x7*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12838, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x6, x4*x6, x7*x8, x2*x3*x7, x2*x3*x9, x2*x5*x9, x4*x5*x8, x4*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12839, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x9, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12840, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x7*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12841, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x7*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12842, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x3*x6, x4*x6, x7*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12843, {4974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 1}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 97}}}}
{12844, {4975}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12845, {4975}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x9, x6*x7, x8*x9, x1*x6*x8, x2*x3*x5, x2*x3*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{12846, {4975}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x6*x7, x8*x9, x2*x4*x5, x3*x5*x7, x3*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 3}}}}
{12847, {4976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x9, x3*x4, x4*x5, x5*x6, x5*x8, x7*x8, x1*x4*x7, x2*x3*x6, x2*x3*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 121}}}}
{12848, {4976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x5, x1*x7, x1*x9, x2*x7, x5*x8, x7*x8, x1*x2*x6, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 121}}}}
{12849, {4977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {0, 1, 1, 0, 0}, {3, 4, 4, 5, 2}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x9, x3*x6, x3*x7*x8, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 106}}}}
{12850, {4977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {0, 1, 1, 0, 0}, {3, 4, 4, 5, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x9, x3*x6, x4*x5, x4*x6, x3*x7*x8, x5*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 106}}}}
{12851, {4977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {0, 1, 1, 0, 0}, {3, 4, 4, 5, 2}}, {x1*x4, x2*x5, x2*x9, x3*x6, x4*x5, x4*x6, x1*x6*x9, x1*x7*x8, x1*x7*x9, x3*x5*x8, x3*x7*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 106}}}}
{12852, {4977}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {0, 1, 1, 0, 0}, {3, 4, 4, 5, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x9, x3*x6, x4*x6, x3*x7*x8, x4*x5*x8, x4*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 106}}}}
{12853, {4978}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 3, 1, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x8, x5*x9, x6*x7, x6*x9, x1*x3*x4, x2*x5*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 7, 66}}}}
{12854, {4978}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {2, 1, 1, 0, 2}, {2, 3, 1, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x6*x7, x6*x9, x7*x8, x1*x3*x4, x2*x5*x7, x2*x5*x9, x3*x4*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 7, 73}}}}
{12855, {4979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x7, x3*x4, x3*x5, x3*x7, x5*x8, x2*x6*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 11, 91}}}}
{12856, {4979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x3*x5, x3*x7, x4*x5, x5*x8, x1*x2*x6, x1*x2*x7, x2*x6*x8, x2*x7*x8, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 11, 91}}}}
{12857, {4979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x6, x4*x5, x4*x6, x5*x8, x1*x2*x7, x2*x7*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 11, 91}}}}
{12858, {4979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 2}}, {x1*x5, x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 31}}, {9, {1, 0, 11, 91}}}}
{12859, {4980}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 3, 1, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x8, x6*x7, x6*x9, x7*x8, x1*x3*x5, x2*x4*x7, x2*x4*x9, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 9, 85}}}}
{12860, {4980}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 3, 1, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x8, x4*x9, x6*x7, x6*x9, x1*x3*x5, x2*x4*x7, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 9, 79}}}}
{12861, {4981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x8, x3*x4, x7*x9, x8*x9, x2*x4*x6, x2*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 3}}}}
{12862, {4981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x8, x2*x8, x5*x9, x7*x9, x8*x9, x2*x4*x6, x2*x5*x6, x3*x4*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{12863, {4981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x3*x4, x4*x9, x7*x9, x8*x9, x1*x5*x7, x1*x5*x8, x2*x4*x6, x2*x5*x6, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 9, 78}}, {9, {1, 0, 0, 2}}}}
{12864, {4982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 1, 2}, {1, 1, 1, 0, 2}, {0, 1, 0, 1, 0}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x7, x8*x9, x1*x2*x5, x1*x5*x6, x2*x5*x9, x3*x4*x6, x3*x4*x8, x3*x6*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 27}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{12865, {4983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 2}, {1, 2, 3, 1, 3}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x9, x6*x7, x6*x9, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 3, 45}}, {9, {1, 0, 7, 66}}}}
{12866, {4983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 2, 1, 1, 2}, {1, 2, 3, 1, 3}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x6*x7, x6*x9, x7*x8, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 7, 73}}}}
{12867, {4984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x2*x9, x3*x7, x6*x9, x8*x9, x1*x2*x5, x1*x4*x5, x1*x4*x8, x1*x5*x6, x3*x4*x6, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 1}}}}
{12868, {4985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x6, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 8, 74}}, {9, {1, 0, 0, 2}}}}
{12869, {4985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x6, x5*x9, x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 8, 73}}, {9, {1, 0, 0, 2}}}}
{12870, {4986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x6, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{12871, {4987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x3*x9, x6*x9, x7*x9, x2*x4*x5, x2*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 0, 2}}}}
{12872, {4987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x3*x8, x3*x9, x7*x9, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 4}}}}
{12873, {4987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x6, x3*x8, x3*x9, x7*x9, x2*x4*x5, x4*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 9, 79}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 0, 2}}}}
{12874, {4988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x4, x3*x5, x3*x6, x4*x6, x7*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12875, {4988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x7, x1*x9, x2*x5, x3*x5, x3*x6, x7*x8, x2*x4*x8, x2*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12876, {4988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x7*x8, x2*x4*x8, x2*x4*x9, x2*x5*x9, x3*x6*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12877, {4988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x7, x1*x9, x2*x4, x2*x5, x2*x7, x3*x5, x7*x8, x3*x6*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 109}}}}
{12878, {4989}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x5*x9, x8*x9, x1*x3*x8, x1*x4*x8, x2*x5*x6, x2*x5*x7, x3*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 90}}, {9, {1, 0, 0, 2}}}}
{12879, {4990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x9, x3*x4, x8*x9, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{12880, {4990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x2*x7, x3*x4, x8*x9, x2*x3*x8, x4*x5*x6, x5*x6*x7, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{12881, {4990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x7, x3*x4, x8*x9, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 3}}}}
{12882, {4991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x6, x1*x9, x2*x7, x3*x4, x5*x8, x6*x7, x6*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 10, 85}}}}
{12883, {4991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x5*x8, x6*x7, x6*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 85}}}}
{12884, {4991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x6, x5*x8, x6*x7, x6*x8, x1*x3*x4, x2*x5*x7, x2*x5*x9, x2*x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 41}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 10, 85}}}}
{12885, {4991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 1}}, {x1*x6, x1*x9, x2*x6, x2*x7, x5*x8, x6*x7, x6*x8, x1*x3*x4, x2*x5*x9, x3*x4*x7, x3*x4*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 10, 85}}}}
{12886, {4992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 3, 2, 1, 1}, {1, 2, 1, 0, 0}, {3, 5, 4, 2, 4}}, {x1*x4, x1*x9, x2*x7, x3*x5, x3*x7, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 13, 100}}}}
{12887, {4992}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 3, 2, 1, 1}, {1, 2, 1, 0, 0}, {3, 5, 4, 2, 4}}, {x1*x9, x2*x3, x2*x6, x2*x7, x2*x9, x3*x7, x1*x4*x6, x1*x4*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8, x4*x7*x8, x5*x6*x8, x5*x6*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 13, 100}}}}
{12888, {4993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x4, x2*x7, x3*x4, x3*x5, x5*x7, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12889, {4993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x9, x2*x4, x3*x6, x6*x8, x1*x2*x7, x1*x5*x7, x2*x7*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12890, {4993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x6, x1*x9, x3*x6, x6*x8, x1*x2*x7, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x7*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12891, {4993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x6, x1*x9, x2*x7, x3*x5, x5*x7, x6*x8, x2*x4*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12892, {4994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 4, 3, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 108}}}}
{12893, {4994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 4, 3, 2, 2}}, {x1*x7, x1*x9, x2*x3, x3*x5, x3*x7, x7*x8, x1*x4*x5, x2*x6*x8, x2*x6*x9, x2*x7*x9, x4*x5*x6, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 108}}}}
{12894, {4994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 4, 3, 2, 2}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x6, x7*x8, x1*x4*x5, x2*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 108}}}}
{12895, {4994}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 4, 3, 2, 2}}, {x1*x4, x1*x9, x2*x6, x3*x5, x4*x6, x7*x8, x2*x3*x9, x2*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 108}}}}
{12896, {4995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 2, 3, 2}}, {x1*x6, x1*x7, x1*x9, x3*x5, x4*x7, x6*x8, x7*x8, x2*x4*x8, x2*x4*x9, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 15, 116}}}}
{12897, {4995}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 2, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x4*x7, x6*x8, x7*x8, x1*x3*x5, x2*x4*x8, x2*x4*x9, x3*x5*x8, x3*x4*x5*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 15, 116}}}}
{12898, {4996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 1, 0}, {1, 4, 3, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x6, x7*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 10, 84}}}}
{12899, {4996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 1, 0}, {1, 4, 3, 2, 1}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x3*x7, x7*x8, x4*x5*x6, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 10, 84}}}}
{12900, {4996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 1, 0}, {1, 4, 3, 2, 1}}, {x1*x4, x1*x9, x2*x6, x2*x7, x4*x6, x7*x8, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 10, 84}}}}
{12901, {4996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 3, 2, 1, 0}, {1, 4, 3, 2, 1}}, {x1*x4, x1*x7, x1*x9, x3*x5, x3*x7, x7*x8, x2*x3*x9, x2*x6*x8, x2*x6*x9, x2*x7*x9, x4*x5*x6, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 10, 84}}}}
{12902, {4997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {3, 2, 5, 4, 4}}, {x1*x9, x2*x3, x2*x7, x4*x7, x1*x2*x6, x1*x6*x7, x1*x6*x8, x2*x6*x8, x3*x4*x5, x3*x4*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x5*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 119}}}}
{12903, {4997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 1, 0}, {3, 2, 5, 4, 4}}, {x1*x4, x1*x6, x1*x9, x2*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 119}}}}
{12904, {4998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 3, 2}}, {x1*x5, x1*x9, x2*x8, x2*x9, x3*x9, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x5, x3*x4*x7, x3*x5*x7, x4*x6*x7, x4*x6*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 9, 78}}}}
{12905, {4998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 1, 1, 1}, {1, 1, 1, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 3, 2}}, {x1*x5, x1*x9, x2*x9, x3*x7, x3*x9, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x5, x2*x4*x8, x2*x5*x8, x4*x6*x7, x4*x6*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 9, 78}}}}
{12906, {4999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {1, 2, 3, 1, 0}, {1, 3, 4, 2, 2}}, {x1*x6, x1*x9, x2*x5, x2*x6, x2*x7, x5*x6, x6*x8, x1*x3*x7, x3*x4*x8, x3*x7*x8, x4*x5*x8, x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 35}}, {9, {1, 0, 10, 84}}}}
{12907, {4999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 2, 1, 0}, {1, 2, 3, 1, 0}, {1, 3, 4, 2, 2}}, {x1*x6, x1*x9, x2*x6, x3*x7, x6*x8, x1*x3*x4, x1*x4*x5, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x4*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 35}}, {9, {1, 0, 10, 84}}}}
{12908, {5000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x3*x4, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x5, x1*x5*x6, x1*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{12909, {5001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 3, 3, 2}}, {x1*x8, x1*x9, x2*x4, x3*x8, x5*x9, x1*x2*x6, x1*x5*x6, x2*x6*x7, x3*x4*x7, x3*x4*x9, x3*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 87}}}}
{12910, {5001}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x8, x1*x9, x3*x8, x5*x9, x1*x2*x6, x2*x4*x6, x2*x4*x8, x2*x4*x9, x2*x6*x7, x3*x4*x7, x3*x4*x9, x3*x5*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 87}}}}
{12911, {5002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x4, x2*x6, x4*x5, x6*x8, x1*x3*x5, x2*x7*x8, x2*x7*x9, x3*x5*x8, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 12, 97}}}}
{12912, {5002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x7, x3*x5, x3*x7, x6*x8, x2*x4*x8, x2*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 12, 97}}}}
{12913, {5003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x5, x2*x7, x6*x8, x1*x4*x7, x3*x4*x8, x3*x4*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 103}}}}
{12914, {5003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x5, x3*x4, x3*x5, x3*x6, x6*x8, x2*x7*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 103}}}}
{12915, {5004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {2, 2, 2, 3, 3}}, {x1*x9, x3*x4, x3*x6, x4*x7, x5*x8, x1*x4*x5, x1*x5*x6, x2*x3*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 103}}}}
{12916, {5004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 1, 0}, {2, 2, 2, 3, 3}}, {x1*x5, x1*x9, x2*x6, x2*x7, x3*x6, x5*x6, x5*x8, x3*x4*x8, x3*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 103}}}}
{12917, {5005}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x4, x1*x9, x2*x7, x3*x5, x4*x5, x4*x8, x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{12918, {5006}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x6, x1*x9, x2*x4, x2*x6, x3*x4, x3*x6, x6*x8, x1*x2*x7, x2*x7*x8, x3*x5*x8, x3*x5*x9, x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12919, {5006}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 1, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x6, x1*x9, x3*x5, x3*x6, x6*x8, x1*x2*x7, x2*x4*x9, x2*x6*x9, x2*x7*x8, x3*x4*x8, x3*x4*x9, x4*x5*x7, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 115}}}}
{12920, {5007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {3, 2, 4, 3, 3}}, {x1*x5, x1*x7, x2*x9, x3*x4, x6*x8, x2*x4*x7, x2*x6*x7, x3*x5*x8, x3*x5*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 114}}}}
{12921, {5007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {3, 2, 4, 3, 3}}, {x1*x7, x2*x4, x2*x6, x2*x9, x3*x4, x6*x8, x1*x5*x9, x3*x5*x8, x3*x5*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 15, 114}}}}
{12922, {5008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x5, x1*x6, x1*x9, x2*x6, x3*x6, x5*x8, x6*x8, x1*x2*x7, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 15, 115}}}}
{12923, {5009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 3, 1, 2}}, {x2*x6, x2*x8, x2*x9, x3*x5, x6*x7, x6*x9, x7*x8, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 9, 84}}}}
{12924, {5009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 3, 1, 2}}, {x1*x4, x1*x6, x2*x6, x2*x8, x2*x9, x6*x7, x6*x9, x7*x8, x3*x5*x7, x3*x5*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 9, 84}}}}
{12925, {5010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 0, 0}, {1, 3, 4, 2, 2}}, {x1*x9, x2*x5, x2*x6, x2*x7, x3*x6, x4*x5, x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 102}}}}
{12926, {5011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 3, 1, 1, 2}}, {x1*x7, x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x1*x4*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{12927, {5011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 3, 1, 1, 2}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{12928, {5011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 3, 1, 1, 2}}, {x1*x9, x2*x3, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6, x1*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{12929, {5011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 1}, {1, 3, 1, 1, 2}}, {x1*x4, x1*x9, x2*x8, x3*x7, x3*x9, x4*x7, x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 8, 73}}}}
{12930, {5012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x4, x2*x6, x4*x7, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 5}}}}
{12931, {5012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x4, x4*x7, x4*x9, x7*x9, x8*x9, x2*x6*x8, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{12932, {5012}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 2, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x6, x4*x7, x6*x9, x8*x9, x1*x3*x5, x3*x5*x6, x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{12933, {5013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 3}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x5*x8, x1*x3*x6, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 12, 98}}}}
{12934, {5013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 2, 3}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x9, x4*x8, x5*x7, x5*x8, x1*x3*x6, x2*x4*x7, x3*x6*x7, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 98}}}}
{12935, {5014}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x6, x4*x9, x5*x6, x5*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 1}}}}
{12936, {5015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x3*x6, x5*x7, x5*x9, x7*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{12937, {5015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x7, x5*x9, x7*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{12938, {5015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x8, x1*x9, x2*x4, x3*x6, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{12939, {5015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}}, {x1*x7, x1*x8, x1*x9, x2*x4, x5*x7, x5*x9, x7*x8, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{12940, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x5, x1*x6, x2*x6, x2*x8, x5*x7, x5*x8, x6*x7, x7*x8, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 10}}}}
{12941, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x5*x7, x6*x7, x7*x9, x2*x5*x8, x3*x4*x6, x3*x4*x9, x5*x8*x9, x2*x3*x4*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 10}}, {9, {1, 15, 0, 2}}}}
{12942, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x8*x9, x3*x4*x9, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 10}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12943, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x8, x6*x7, x2*x3*x4, x3*x4*x9, x5*x7*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 6}}, {8, {1, 3, 0, 6}}, {9, {1, 15, 0, 6}}}}
{12944, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 10}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12945, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x6*x7, x5*x7*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 6}}, {8, {1, 3, 0, 6}}, {9, {1, 15, 0, 6}}}}
{12946, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x3*x4, x6*x7, x7*x8, x1*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 10}}}}
{12947, {5016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 10}}, {9, {1, 15, 0, 2}}}}
{12948, {5017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 6}}, {8, {1, 9, 0, 6}}, {9, {1, 9, 0, 6}}}}
{12949, {5017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x5*x7, x6*x7, x7*x8, x1*x5*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 10}}}}
{12950, {5017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 10}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12951, {5017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 2, 2, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 10}}, {9, {1, 9, 0, 2}}}}
{12952, {5018}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {0, 2, 1, 1, 4}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x2, x3*x6, x3*x9, x4*x6, x4*x8, x5*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12953, {5019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 2}, {2, 3, 5, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x3*x4, x3*x6, x3*x8, x4*x7, x4*x9, x6*x7, x7*x8, x2*x5*x8, x1*x2*x5*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 10, 0, 2}}, {9, {1, 6, 0, 12}}}}
{12954, {5019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 2}, {2, 3, 5, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x3*x6, x4*x9, x6*x7, x7*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x3*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 10, 0, 12}}, {9, {1, 6, 0, 2}}}}
{12955, {5019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 2}, {2, 3, 5, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x3*x6, x3*x8, x4*x9, x8*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 91}}, {7, {1, 0, 0, 12}}, {8, {1, 10, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12956, {5019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 2}, {2, 3, 5, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x3*x6, x3*x8, x4*x9, x6*x7, x1*x2*x5, x2*x5*x7, x2*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 7}}, {8, {1, 10, 0, 7}}, {9, {1, 6, 0, 7}}}}
{12957, {5020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 2, 1}, {3, 4, 6, 7, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 1, 2, 0, 0}}, {x1*x3, x2*x6, x3*x5, x5*x7, x1*x5*x6, x1*x5*x9, x1*x6*x8, x1*x8*x9, x2*x3*x4, x2*x4*x7, x2*x4*x8, x3*x4*x9, x4*x7*x9, x4*x8*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 14, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12958, {5021}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 2, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x6*x7, x6*x8, x8*x9, x2*x3*x7, x2*x3*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12959, {5021}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x6*x7, x6*x8, x8*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12960, {5022}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 5}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x6, x1*x8, x4*x5, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{12961, {5023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 4}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12962, {5024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x5*x6, x5*x7, x7*x8, x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 6}}}}
{12963, {5024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12964, {5024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x5*x7, x7*x8, x8*x9, x4*x5*x6, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12965, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x1*x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12966, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x5*x6, x5*x7, x5*x8, x7*x8, x8*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x1*x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 6}}}}
{12967, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x5, x2*x9, x5*x7, x7*x8, x8*x9, x1*x3*x4, x3*x4*x6, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 29}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 48}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12968, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x3*x4, x5*x7, x7*x8, x8*x9, x2*x5*x6, x2*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 48}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12969, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12970, {5025}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x5*x6, x5*x7, x7*x8, x8*x9, x2*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 6}}}}
{12971, {5026}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {3, 3, 2, 5, 5}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x2*x4, x2*x9, x3*x9, x4*x7, x8*x9, x1*x2*x6, x1*x5*x6, x2*x6*x8, x3*x5*x7, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12972, {5026}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 2, 2}, {3, 3, 2, 5, 5}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x1*x5, x3*x5, x3*x9, x4*x7, x5*x8, x8*x9, x1*x2*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12973, {5029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x4*x8, x5*x6, x6*x8, x8*x9, x2*x3*x6, x2*x3*x9, x4*x5*x7, x4*x7*x9, x2*x3*x5*x7, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 20, 142}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12974, {5029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x3, x4*x5, x4*x8, x4*x9, x5*x6, x6*x8, x1*x6*x7, x1*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 20, 142}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12975, {5030}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 3, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 0}}, {x1*x6, x2*x5, x2*x7, x2*x9, x5*x7, x5*x8, x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12976, {5031}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}}, {x1*x7, x1*x9, x2*x4, x6*x7, x6*x8, x8*x9, x1*x2*x6, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12977, {5032}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 3, 2, 0}}, {x1*x7, x1*x9, x2*x4, x3*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 18, 0, 2}}}}
{12978, {5033}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 2, 2, 0}}, {x1*x7, x1*x9, x2*x4, x3*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{12979, {5034}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}}, {x1*x7, x1*x9, x2*x4, x3*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12980, {5035}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x7, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12981, {5036}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 0, 0}}, {x2*x4, x3*x5, x3*x7, x3*x9, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12982, {5037}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x1*x6, x1*x8, x2*x6, x2*x9, x4*x7, x4*x8, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 16, 0, 2}}}}
{12983, {5038}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 3, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x9, x2*x7, x2*x9, x4*x8, x5*x7, x5*x8, x8*x9, x1*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 10, 92}}, {8, {1, 6, 0, 2}}, {9, {1, 10, 0, 2}}}}
{12984, {5039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x6*x7, x3*x4*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 9, 80}}, {9, {1, 15, 0, 6}}}}
{12985, {5039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x8, x1*x9, x5*x7, x5*x8, x7*x9, x1*x6*x7, x2*x3*x4, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 9, 84}}, {9, {1, 15, 0, 2}}}}
{12986, {5039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 2, 0, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x8, x3*x4*x8, x3*x4*x9, x5*x6*x7, x6*x7*x9, x2*x3*x4*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 9, 80}}, {9, {1, 15, 0, 2}}}}
{12987, {5040}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 2}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 2}}, {x1*x2, x2*x5, x3*x9, x4*x5, x4*x7, x5*x8, x5*x9, x6*x8, x1*x3*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 91}}, {8, {1, 0, 0, 2}}, {9, {1, 16, 0, 2}}}}
{12988, {5041}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x2*x5, x2*x6, x2*x9, x5*x7, x5*x8, x8*x9, x1*x5*x6, x1*x6*x7, x1*x6*x9, x1*x7*x8, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 1, 0, 2}}, {9, {1, 14, 0, 2}}}}
{12989, {5042}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 1, 2, 2}, {2, 3, 2, 4, 5}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x5, x2*x6, x3*x7, x8*x9, x1*x3*x6, x1*x3*x8, x1*x6*x9, x2*x4*x5, x2*x4*x7, x2*x4*x9, x3*x6*x8, x4*x5*x7, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 13, 103}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{12990, {5043}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{12991, {5044}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x9, x4*x8, x5*x6, x5*x7, x7*x8, x8*x9, x1*x2*x3, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 7}}}}
{12992, {5044}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x9, x4*x8, x5*x7, x7*x8, x8*x9, x1*x2*x3, x1*x3*x4, x2*x5*x6, x3*x4*x6, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 31}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{12993, {5044}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 2, 5, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x9, x4*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x7, x1*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 10, 91}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{12994, {5045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 2, 1, 1}, {2, 2, 5, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x3*x7, x1*x5*x7, x1*x5*x9, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x9, x3*x4*x6, x3*x4*x8, x4*x6*x9, x4*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 114}}, {8, {1, 2, 0, 2}}, {9, {1, 8, 0, 2}}}}
{12995, {5046}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {1, 3, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x5, x2*x5, x2*x7, x4*x9, x5*x8, x5*x9, x8*x9, x1*x3*x6, x3*x6*x8, x3*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 123}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{12996, {5048}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x6*x7, x7*x9, x2*x6*x8, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 4}}, {9, {1, 3, 0, 2}}}}
{12997, {5048}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x6*x7, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 108}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{12998, {5048}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x7, x6*x7, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 108}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 3}}}}
{12999, {5048}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x6*x7, x7*x8, x1*x6*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 4}}}}
{13000, {5049}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x2*x5, x2*x9, x5*x8, x8*x9, x1*x3*x4, x1*x6*x7, x2*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 142}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{13001, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x3*x9, x4*x5, x6*x8*x9, x2*x3*x4*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13002, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x7, x2*x9, x4*x5, x6*x9, x3*x5*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13003, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x3*x7, x3*x9, x4*x5, x5*x6, x6*x9, x2*x3*x4*x8, x2*x4*x6*x8, x2*x4*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13004, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x9, x3*x5, x3*x7, x3*x9, x4*x5, x5*x6, x6*x9, x1*x6*x8, x1*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13005, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x4, x4*x5, x5*x6, x6*x9, x2*x7*x9, x3*x5*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 4}}}}
{13006, {5050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 4, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x4, x2*x7, x3*x5, x3*x7, x4*x5, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 4}}}}
{13007, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x6, x2*x7, x3*x9, x4*x6, x6*x9, x3*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13008, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x7, x3*x5, x4*x5, x4*x6, x5*x9, x1*x6*x8, x6*x8*x9, x3*x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 4}}}}
{13009, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x6, x2*x7, x3*x7, x3*x9, x6*x9, x2*x4*x6, x3*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13010, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x4, x2*x7, x2*x9, x3*x7, x4*x5, x3*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13011, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x4, x2*x7, x2*x9, x4*x5, x4*x6, x6*x9, x1*x3*x7, x3*x5*x8, x5*x8*x9, x3*x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13012, {5051}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x6, x2*x4, x2*x7, x3*x7, x6*x9, x3*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 4}}}}
{13013, {5052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 2}, {1, 1, 2, 1, 2}, {3, 3, 6, 5, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x4*x5, x5*x9, x8*x9, x1*x3*x6, x2*x4*x7, x2*x4*x9, x2*x7*x8, x3*x4*x6, x3*x6*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 19, 139}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13014, {5053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x5, x3*x4, x3*x5, x3*x6, x6*x9, x1*x2*x7, x3*x8*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13015, {5053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x7, x3*x4, x3*x5, x3*x9, x4*x7, x7*x9, x1*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13016, {5053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x3*x9, x4*x7, x6*x9, x7*x9, x2*x5*x6, x2*x5*x8, x3*x4*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13017, {5053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x5, x3*x6, x6*x9, x7*x9, x3*x4*x8, x3*x8*x9, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13018, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x6, x3*x4, x4*x9, x7*x9, x1*x3*x5, x3*x5*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13019, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x6, x4*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x5*x7, x3*x4*x8, x3*x5*x8, x1*x3*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13020, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x4, x3*x5, x4*x6, x5*x6, x5*x9, x6*x9, x7*x8*x9, x1*x3*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13021, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x2*x6, x3*x4, x7*x9, x3*x5*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 4}}}}
{13022, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x2*x6, x3*x4, x3*x5, x4*x6, x5*x6, x6*x9, x7*x8*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 4}}}}
{13023, {5054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x6, x5*x9, x6*x9, x7*x9, x2*x4*x7, x3*x4*x7, x3*x4*x8, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13024, {5055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 1, 1, 1}, {3, 4, 6, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x3*x4, x3*x6, x6*x8, x1*x2*x6, x1*x2*x9, x1*x6*x7, x1*x7*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 20, 140}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13025, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x3*x5, x3*x6, x3*x9, x1*x7*x8, x2*x3*x4, x2*x4*x6, x4*x6*x8, x5*x7*x9, x7*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13026, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x7, x3*x9, x4*x6, x4*x9, x7*x9, x1*x6*x7, x1*x6*x8, x1*x7*x8, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13027, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x3*x5, x3*x9, x7*x9, x4*x6*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13028, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x5, x2*x7, x3*x5, x7*x9, x1*x2*x6, x1*x6*x8, x3*x4*x9, x3*x8*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 4}}}}
{13029, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x5, x3*x5, x3*x6, x3*x9, x1*x7*x8, x4*x6*x8, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 4}}}}
{13030, {5056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x3*x5, x3*x6, x3*x9, x4*x6, x4*x9, x7*x9, x1*x6*x8, x1*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13031, {5057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {2, 3, 6, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x2*x9, x3*x5, x5*x8, x6*x8, x1*x3*x4, x1*x3*x6, x1*x6*x7, x3*x4*x7, x4*x5*x9, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 20, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13032, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x7, x3*x5, x5*x6, x5*x9, x2*x3*x4, x2*x4*x6, x2*x6*x8, x3*x4*x7, x3*x7*x9, x6*x8*x9, x7*x8*x9, x2*x4*x7*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 2}}}}
{13033, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x7*x8, x3*x4*x5, x3*x5*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 2}}}}
{13034, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x4, x3*x5, x5*x6, x5*x9, x6*x9, x1*x7*x8, x7*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 2}}}}
{13035, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x7, x2*x4, x2*x6, x6*x9, x2*x3*x5, x3*x4*x7, x3*x5*x8, x4*x7*x9, x5*x6*x8, x7*x8*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 4}}}}
{13036, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x4, x3*x5, x5*x6, x1*x3*x7, x1*x7*x8, x2*x6*x8, x3*x7*x9, x4*x6*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 4}}}}
{13037, {5058}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {2, 5, 7, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x3*x4, x4*x9, x6*x9, x7*x9, x2*x6*x8, x3*x5*x7, x3*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 2}}}}
{13038, {5059}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 3, 1}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 2}, {3, 8, 7, 11, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x5*x7, x6*x8, x8*x9, x2*x3*x4, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13039, {5060}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 3, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 2}}, {x1*x6, x1*x7, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 43}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{13040, {5061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 2}, {1, 0, 2, 1, 1}}, {x1*x6, x1*x7, x2*x5, x2*x6, x3*x9, x4*x6, x4*x8, x6*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 14, 0, 2}}}}
{13041, {5061}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 2}, {1, 0, 2, 1, 1}}, {x1*x7, x2*x5, x2*x6, x3*x5, x3*x9, x4*x8, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 14, 0, 2}}}}
{13042, {5062}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}}, {x1*x7, x1*x9, x2*x3, x4*x8, x5*x6, x5*x7, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13043, {5063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x8, x5*x7, x1*x3*x6, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 10, 86}}, {9, {1, 10, 0, 2}}}}
{13044, {5063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x5, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x7*x9, x3*x6*x9, x1*x3*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 91}}, {9, {1, 10, 0, 2}}}}
{13045, {5063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 3}, {1, 1, 0, 1, 0}}, {x1*x5, x1*x8, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x3*x6*x9, x1*x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 10, 0, 7}}}}
{13046, {5064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13047, {5064}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{13048, {5065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13049, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x7*x9, x1*x4*x8, x3*x6*x7, x1*x3*x6*x8, x1*x3*x6*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 91}}, {9, {1, 6, 0, 2}}}}
{13050, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x8, x2*x9, x4*x9, x5*x7, x5*x8, x1*x3*x6, x1*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}, {9, {1, 6, 0, 7}}}}
{13051, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}, {9, {1, 6, 0, 7}}}}
{13052, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x7, x5*x8, x7*x9, x3*x6*x7, x1*x3*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 91}}, {9, {1, 6, 0, 2}}}}
{13053, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x2*x5, x2*x8, x2*x9, x4*x9, x5*x8, x1*x3*x6, x3*x6*x7, x4*x5*x7, x1*x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 10, 86}}, {9, {1, 6, 0, 2}}}}
{13054, {5066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {2, 5, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 10, 86}}, {9, {1, 6, 0, 2}}}}
{13055, {5067}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x5, x2*x9, x4*x6, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x3*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{13056, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x3*x6, x4*x7, x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 34}}, {8, {1, 0, 9, 80}}, {9, {1, 3, 0, 6}}}}
{13057, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x3*x6, x4*x8, x2*x4*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 38}}, {8, {1, 0, 9, 80}}, {9, {1, 3, 0, 2}}}}
{13058, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x1*x5*x7, x1*x5*x8, x2*x3*x6, x3*x6*x7, x1*x3*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13059, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x6, x4*x7, x4*x8, x7*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13060, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x5, x4*x8, x5*x9, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 38}}, {8, {1, 0, 9, 80}}, {9, {1, 3, 0, 2}}}}
{13061, {5068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x1*x5*x7, x2*x3*x6, x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 34}}, {8, {1, 0, 9, 80}}, {9, {1, 3, 0, 6}}}}
{13062, {5069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 3, 5, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x7, x3*x9, x4*x8, x7*x8, x8*x9, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13063, {5069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 3, 5, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x3, x2*x7, x3*x9, x7*x8, x8*x9, x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 3}}, {9, {1, 6, 0, 2}}}}
{13064, {5069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {2, 2, 3, 5, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x3, x2*x7, x3*x8, x3*x9, x7*x8, x8*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13065, {5070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x3*x8, x4*x9, x5*x9, x6*x9, x1*x2*x7, x1*x5*x7, x4*x5*x7}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 123}}, {9, {1, 6, 0, 2}}}}
{13066, {5070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x3*x6, x3*x8, x4*x9, x5*x9, x6*x9, x1*x2*x7, x2*x4*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 123}}, {9, {1, 6, 0, 2}}}}
{13067, {5071}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {3, 2, 2, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x5, x3*x9, x4*x7, x4*x8, x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13068, {5071}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {3, 2, 2, 5, 3}, {0, 1, 0, 0, 0}}, {x2*x6, x3*x6, x3*x9, x4*x8, x7*x9, x1*x2*x7, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x7, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13069, {5072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13070, {5072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13071, {5073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 4, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x8, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13072, {5074}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x4, x2*x9, x3*x4, x3*x9, x4*x6, x4*x8, x6*x9, x1*x2*x7, x2*x7*x8, x3*x5*x6, x3*x5*x8, x1*x5*x7*x8, x1*x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13073, {5074}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 4}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x6, x2*x7, x3*x9, x4*x6, x4*x8, x6*x9, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13074, {5075}, {{0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 2}, {3, 3, 3, 2, 5}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x5, x3*x5, x3*x9, x5*x6, x5*x9, x6*x8, x1*x2*x7, x2*x4*x7, x3*x4*x8, x1*x4*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13075, {5075}, {{0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 1, 1, 2}, {3, 3, 3, 2, 5}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x5, x3*x4, x3*x5, x3*x9, x5*x6, x5*x9, x6*x8, x1*x2*x7, x1*x7*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13076, {5076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x7, x4*x9, x7*x9, x1*x5*x7, x3*x4*x6, x4*x6*x8, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13077, {5076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x2*x7, x5*x8, x7*x9, x3*x4*x6, x3*x4*x9, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13078, {5079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x5, x2*x7, x7*x8, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13079, {5079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x7, x3*x4, x7*x8, x8*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13080, {5080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x2*x6, x3*x7, x3*x9, x4*x6, x4*x9, x1*x5*x8, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13081, {5080}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x6, x3*x7, x3*x9, x5*x9, x1*x5*x8, x3*x4*x6, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 142}}, {9, {1, 1, 0, 2}}}}
{13082, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x8, x3*x4, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 142}}}}
{13083, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x6, x1*x8, x3*x4, x3*x7, x4*x5, x4*x6, x5*x8, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 142}}}}
{13084, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x3*x4, x3*x7, x4*x6, x6*x7, x1*x8*x9, x3*x5*x8*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 142}}}}
{13085, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x2*x5, x2*x6, x2*x7, x3*x4, x3*x5, x3*x7, x4*x5, x4*x6, x5*x8, x1*x8*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 142}}}}
{13086, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x7, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x4*x6, x6*x7, x1*x2*x8, x1*x8*x9, x3*x4*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 142}}}}
{13087, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x7, x4*x6, x5*x8, x2*x5*x9, x2*x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 142}}}}
{13088, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x7, x3*x5, x3*x7, x5*x8, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 142}}}}
{13089, {5081}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {2, 2, 3, 3, 2}}, {x1*x6, x1*x8, x2*x6, x3*x4, x3*x7, x4*x5, x4*x6, x6*x7, x2*x5*x9, x2*x7*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 142}}}}
{13090, {5082}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {2, 3, 4, 5, 2}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x4*x5, x4*x9, x6*x9, x2*x3*x6, x2*x7*x8, x4*x7*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13091, {5082}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {2, 3, 4, 5, 2}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x3*x5, x4*x7, x1*x8*x9, x2*x3*x4, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 141}}, {9, {1, 0, 0, 2}}}}
{13092, {5083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {2, 3, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x3*x4, x3*x7, x4*x5, x4*x6, x4*x9, x6*x9, x2*x5*x8, x2*x8*x9, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 2}}}}
{13093, {5083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 0, 0, 2}, {0, 0, 1, 1, 0}, {2, 3, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x7, x3*x4, x3*x7, x4*x5, x4*x9, x1*x3*x6, x1*x6*x8, x2*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 2}}}}
{13094, {5084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x4*x6, x6*x9, x3*x5*x8, x3*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 2}}}}
{13095, {5084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x4, x2*x7, x4*x5, x4*x6, x2*x6*x9, x3*x5*x7, x3*x5*x8, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 4}}}}
{13096, {5084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 4, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x7, x2*x9, x4*x5, x4*x6, x1*x5*x7, x1*x7*x8, x3*x4*x9, x3*x5*x7, x3*x5*x8, x3*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 2}}}}
{13097, {5085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x5, x3*x6, x3*x7, x3*x9, x4*x9, x7*x9, x1*x6*x8, x1*x2*x4*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13098, {5085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x5, x3*x7, x3*x9, x4*x9, x5*x6, x6*x9, x1*x2*x4, x1*x6*x8, x1*x7*x8, x2*x4*x7, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13099, {5085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 2, 1}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x4*x9, x5*x6, x1*x2*x4, x3*x5*x8, x3*x6*x8, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 4}}}}
{13100, {5086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x6, x4*x5, x4*x8*x9, x6*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13101, {5086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x6, x3*x5, x3*x6, x4*x9, x6*x9, x1*x5*x8, x1*x7*x8, x2*x3*x4, x2*x4*x7, x2*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13102, {5087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 1}, {2, 2, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x4, x4*x6, x4*x9, x5*x6, x1*x2*x7, x1*x3*x7, x1*x7*x9, x2*x5*x8, x4*x5*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 140}}, {9, {1, 1, 0, 2}}}}
{13103, {5087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 1}, {2, 2, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x4*x5, x5*x9, x7*x9, x1*x2*x6, x1*x3*x7, x1*x6*x8, x1*x6*x9, x3*x4*x7, x3*x4*x8, x4*x8*x9, x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 140}}, {9, {1, 1, 0, 2}}}}
{13104, {5088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x3*x7, x5*x9, x6*x9, x7*x9, x2*x6*x8, x3*x4*x5, x3*x4*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13105, {5088}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x4, x4*x5, x4*x6, x6*x9, x2*x3*x7, x3*x7*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13106, {5089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x4*x5, x4*x9, x7*x9, x1*x6*x8, x2*x3*x5, x2*x3*x7, x2*x5*x7, x3*x5*x9, x3*x6*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13107, {5089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x3*x9, x7*x9, x2*x4*x5, x2*x5*x7, x3*x6*x8, x4*x5*x7, x4*x5*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13108, {5089}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x3*x6, x4*x5, x4*x6, x6*x9, x7*x8*x9, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 4}}}}
{13109, {5090}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {2, 6, 3, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x4, x3*x6, x6*x9, x1*x2*x7, x2*x7*x9, x3*x5*x8, x3*x5*x9, x5*x7*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13110, {5090}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 2}, {2, 6, 3, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x6*x9, x1*x2*x7, x2*x4*x7, x2*x4*x8, x2*x6*x8, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13111, {5091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x3*x7, x1*x5*x7, x3*x4*x8, x3*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13112, {5091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x2*x6, x6*x9, x7*x9, x1*x3*x7, x3*x4*x7, x3*x4*x8, x3*x5*x8, x4*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 4}}}}
{13113, {5091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x5, x4*x6, x5*x6, x5*x9, x6*x9, x1*x7*x9, x2*x3*x4, x3*x4*x8, x7*x8*x9, x1*x3*x7*x8, x2*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13114, {5092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 2}, {2, 4, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x3*x9, x4*x5, x7*x9, x1*x6*x8, x3*x6*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13115, {5092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 2}, {2, 4, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x3*x9, x4*x5, x7*x9, x1*x6*x8, x2*x6*x8, x2*x7*x8, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 4}}}}
{13116, {5092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 2, 1, 1}, {1, 2, 1, 1, 2}, {2, 4, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x7*x9, x2*x4*x6, x2*x6*x8, x3*x5*x9, x3*x6*x8, x3*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13117, {5093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 3, 2}, {2, 2, 4, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x4, x4*x5, x5*x6, x5*x9, x2*x3*x6, x3*x6*x9, x4*x7*x8, x7*x8*x9, x2*x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13118, {5093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 3, 2}, {2, 2, 4, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x4, x3*x9, x4*x5, x4*x7, x5*x9, x7*x9, x1*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13119, {5093}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 3, 2}, {2, 2, 4, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x4*x5, x4*x7, x5*x6, x1*x2*x6, x1*x2*x7, x1*x6*x8, x1*x7*x8, x3*x5*x9, x3*x7*x9, x5*x8*x9, x7*x8*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 4}}}}
{13120, {5094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 3}, {2, 5, 2, 3, 7}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x2*x7, x3*x5, x3*x9, x5*x6, x6*x9, x1*x4*x5, x1*x4*x6, x3*x7*x8, x7*x8*x9, x1*x4*x7*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13121, {5094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 3}, {2, 5, 2, 3, 7}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x7, x3*x5, x3*x7, x1*x5*x6, x2*x6*x8, x4*x5*x9, x4*x7*x9, x5*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 4}}}}
{13122, {5094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 3}, {2, 5, 2, 3, 7}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x7, x3*x5, x3*x7, x4*x9, x7*x9, x2*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13123, {5095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 3}, {0, 0, 1, 1, 1}, {2, 5, 3, 6, 8}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x9, x3*x5, x3*x7, x5*x8, x1*x3*x4, x1*x4*x6, x1*x6*x8, x1*x7*x8, x1*x7*x9, x2*x6*x8, x2*x7*x8, x3*x4*x9, x4*x5*x6, x4*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13124, {5095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 3}, {0, 0, 1, 1, 1}, {2, 5, 3, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x1*x7*x8, x1*x7*x9, x3*x4*x5, x3*x4*x9, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x6*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13125, {5096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{13126, {5097}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{13127, {5098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 2, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x4*x5, x5*x7, x6*x7, x6*x8, x7*x9, x2*x3*x9, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 9, 84}}, {9, {1, 15, 0, 2}}}}
{13128, {5099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x1*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 9, 0, 2}}}}
{13129, {5099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 9, 0, 6}}}}
{13130, {5099}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x3*x5, x4*x8, x1*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 9, 80}}, {9, {1, 9, 0, 2}}}}
{13131, {5100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x5, x1*x7, x2*x4, x2*x7, x2*x9, x4*x5, x4*x8, x5*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 104}}, {9, {1, 12, 0, 2}}}}
{13132, {5101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 2}, {1, 0, 1, 0, 1}}, {x2*x5, x2*x6, x3*x5, x3*x9, x4*x6, x4*x8, x6*x9, x1*x2*x7, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 14, 110}}, {9, {1, 10, 0, 2}}}}
{13133, {5102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x5*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13134, {5103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13135, {5104}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x4, x4*x5, x6*x9, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x6, x2*x5*x6, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 8, 0, 2}}}}
{13136, {5105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 2, 1, 1}, {2, 2, 5, 3, 4}, {1, 0, 0, 1, 0}}, {x3*x4, x3*x8, x4*x5, x4*x9, x1*x2*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x6, x2*x3*x7, x2*x6*x8, x2*x6*x9, x2*x7*x9, x3*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 8, 0, 2}}}}
{13137, {5106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 3}, {1, 0, 1, 0, 0}}, {x2*x4, x2*x7, x2*x9, x4*x5, x4*x8, x5*x9, x1*x5*x7, x1*x5*x8, x1*x7*x8, x1*x7*x9, x2*x3*x6, x3*x4*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 8, 0, 2}}}}
{13138, {5107}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x3*x7, x5*x6, x1*x3*x6, x1*x4*x6, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x6*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 16, 120}}, {9, {1, 6, 0, 2}}}}
{13139, {5108}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x3*x5, x3*x6, x4*x9, x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 6, 0, 2}}}}
{13140, {5109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13141, {5110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x5, x4*x7, x4*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13142, {5110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x5, x4*x9, x8*x9, x2*x6*x7, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 1, 0, 2}}}}
{13143, {5111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 4}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13144, {5112}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x7, x6*x9, x7*x9, x1*x3*x7, x2*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13145, {5114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 1, 1}, {1, 1, 2, 0, 0}, {3, 4, 6, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x3, x1*x5, x1*x9, x2*x7, x3*x5, x2*x3*x4, x2*x4*x9, x3*x4*x6, x4*x6*x8, x4*x6*x9, x5*x6*x8, x5*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 14, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13146, {5115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x5, x5*x6, x6*x7, x6*x9, x8*x9, x2*x3*x4, x2*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13147, {5115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x5, x3*x8, x6*x9, x8*x9, x2*x3*x4, x2*x4*x7, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 44}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13148, {5116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 3, 4}, {1, 0, 1, 0, 0}}, {x1*x5, x2*x4, x2*x9, x3*x6, x4*x5, x4*x8, x5*x9, x1*x7*x8, x1*x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 128}}, {9, {1, 4, 0, 2}}}}
{13149, {5117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x6*x9, x7*x8, x8*x9, x2*x3*x5, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 7, 65}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13150, {5118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x4*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13151, {5119}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x8*x9, x1*x2*x4, x1*x2*x7, x1*x4*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{13152, {5119}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x7*x8, x1*x2*x7, x1*x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 3}}}}
{13153, {5119}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x7*x8, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 3}}, {9, {1, 2, 0, 2}}}}
{13154, {5119}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x9, x3*x4, x7*x8, x1*x2*x7, x2*x3*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{13155, {5120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {2, 3, 3, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x8, x3*x9, x4*x7, x6*x7, x7*x9, x1*x3*x5, x1*x4*x5, x2*x4*x5, x3*x6*x8, x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 122}}, {9, {1, 1, 0, 2}}}}
{13156, {5121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x8, x4*x6, x5*x7, x2*x5*x9, x2*x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 20, 142}}}}
{13157, {5121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x8, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x4*x6, x4*x8, x1*x2*x7, x1*x7*x9, x3*x4*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 20, 142}}}}
{13158, {5121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x3*x5, x3*x8, x5*x7, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 20, 142}}}}
{13159, {5121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 3, 3, 2, 3}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x8, x4*x6, x4*x8, x1*x2*x7, x1*x7*x9, x3*x4*x5, x3*x4*x9, x3*x8*x9, x5*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 20, 142}}}}
{13160, {5122}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {3, 2, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x7, x3*x4, x4*x6, x4*x9, x5*x9, x1*x5*x8, x1*x6*x8, x2*x6*x8, x3*x5*x7, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 141}}, {9, {1, 1, 0, 2}}}}
{13161, {5123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 2, 2}, {0, 1, 1, 0, 0}, {1, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x5, x5*x9, x6*x9, x1*x3*x7, x2*x6*x8, x3*x4*x7, x3*x5*x7, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13162, {5124}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 3}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 4, 5}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x9, x3*x6, x4*x8, x5*x9, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{13163, {5125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 3}}, {x1*x6, x1*x7, x2*x5, x2*x8, x3*x6, x3*x8, x5*x6, x3*x4*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 141}}}}
{13164, {5125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 3}}, {x2*x5, x2*x7, x2*x8, x4*x5, x4*x7, x5*x6, x1*x2*x6, x1*x6*x7, x1*x6*x9, x1*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 141}}}}
{13165, {5125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 3}}, {x1*x6, x1*x7, x3*x4, x3*x6, x4*x5, x4*x6, x4*x7, x5*x6, x1*x3*x8, x2*x5*x7, x2*x5*x9, x3*x8*x9, x1*x2*x8*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 141}}}}
{13166, {5125}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 0}, {2, 2, 2, 4, 3}}, {x1*x6, x1*x7, x2*x5, x2*x7, x4*x5, x4*x6, x4*x7, x5*x6, x1*x2*x8, x3*x4*x9, x3*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 141}}}}
{13167, {5126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {2, 4, 2, 3, 3}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x7, x4*x5, x4*x7, x2*x5*x6, x2*x6*x9, x3*x4*x8, x3*x8*x9, x2*x3*x5*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 141}}}}
{13168, {5126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {2, 4, 2, 3, 3}}, {x1*x7, x2*x3, x2*x6, x2*x7, x3*x7, x3*x8, x4*x7, x1*x6*x8, x1*x6*x9, x1*x8*x9, x2*x4*x5, x3*x4*x5, x4*x5*x9, x5*x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 141}}}}
{13169, {5126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {2, 4, 2, 3, 3}}, {x2*x3, x2*x6, x2*x7, x3*x8, x4*x5, x5*x6, x1*x6*x8, x1*x6*x9, x1*x7*x9, x1*x8*x9, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 141}}}}
{13170, {5126}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {2, 4, 2, 3, 3}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x8, x4*x5, x4*x7, x5*x6, x2*x6*x9, x2*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 141}}}}
{13171, {5127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 2}, {3, 3, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x3*x5, x4*x6, x5*x9, x6*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x3*x4*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 140}}, {9, {1, 0, 0, 2}}}}
{13172, {5128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {2, 3, 4, 5, 2}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x5, x3*x7, x6*x7, x2*x4*x7, x2*x4*x8, x2*x6*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 140}}}}
{13173, {5128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {2, 3, 4, 5, 2}}, {x1*x7, x1*x8, x2*x4, x2*x6, x3*x4, x3*x7, x6*x7, x3*x5*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 140}}}}
{13174, {5128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {2, 3, 4, 5, 2}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x5*x8, x3*x4*x7, x3*x4*x8, x3*x5*x9, x3*x7*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 140}}}}
{13175, {5128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {2, 3, 4, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x5*x6, x6*x7, x2*x4*x7, x2*x4*x8, x2*x5*x8, x3*x4*x7, x3*x5*x9, x3*x7*x9, x5*x8*x9, x2*x3*x4*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 140}}}}
{13176, {5129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 3, 5, 4, 2}}, {x1*x5, x1*x6, x1*x8, x3*x5, x4*x6, x5*x6, x6*x7, x1*x7*x9, x2*x3*x4, x2*x4*x8, x2*x7*x9, x3*x4*x8, x5*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 20, 140}}}}
{13177, {5129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 3, 5, 4, 2}}, {x1*x7, x1*x8, x2*x4, x2*x7, x3*x5, x3*x8, x1*x6*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 20, 140}}}}
{13178, {5129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 3, 5, 4, 2}}, {x1*x6, x2*x4, x3*x5, x4*x6, x5*x6, x5*x7, x6*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x2*x7*x9, x3*x4*x8, x2*x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 20, 140}}}}
{13179, {5129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 3, 5, 4, 2}}, {x1*x5, x1*x6, x3*x5, x3*x8, x4*x6, x5*x6, x5*x7, x1*x7*x9, x1*x8*x9, x2*x3*x4, x2*x4*x7, x2*x7*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 20, 140}}}}
{13180, {5130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 5, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x3*x6, x4*x6, x4*x8, x2*x3*x7, x4*x5*x9, x5*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 140}}}}
{13181, {5130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 5, 2, 4}}, {x1*x7, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x5*x7, x1*x8*x9, x2*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 140}}}}
{13182, {5130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 5, 2, 4}}, {x1*x6, x1*x7, x2*x3, x2*x8, x3*x6, x1*x8*x9, x2*x5*x7, x3*x4*x5, x3*x5*x7, x4*x5*x9, x4*x6*x8, x4*x6*x9, x4*x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 140}}}}
{13183, {5130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 5, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x3*x6*x8, x3*x6*x9, x5*x7*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 140}}}}
{13184, {5131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {1, 1, 1, 1, 2}, {4, 3, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x3*x5, x1*x3*x6, x1*x6*x9, x3*x6*x8, x4*x5*x7, x4*x5*x8, x4*x7*x9, x4*x8*x9, x6*x8*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 139}}, {9, {1, 0, 0, 2}}}}
{13185, {5132}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 3}, {0, 0, 1, 1, 1}, {1, 3, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13186, {5133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 3}, {3, 3, 7, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x7*x9, x1*x7*x8, x3*x4*x5, x3*x4*x6, x3*x4*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13187, {5134}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 1, 1, 1}, {2, 2, 4, 7, 5}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x3*x8, x5*x6, x6*x8, x2*x4*x7, x2*x4*x8, x3*x5*x9, x5*x7*x9, x2*x3*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 139}}}}
{13188, {5134}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 1, 1, 1}, {2, 2, 4, 7, 5}}, {x1*x7, x1*x8, x2*x4, x2*x6, x3*x4, x3*x8, x3*x5*x9, x4*x5*x7, x5*x6*x9, x5*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 139}}}}
{13189, {5134}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 1, 1, 1}, {2, 2, 4, 7, 5}}, {x1*x6, x2*x4, x2*x6, x3*x5, x3*x8, x5*x6, x5*x7, x6*x8, x1*x7*x9, x1*x8*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 139}}}}
{13190, {5134}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 1, 1, 1}, {2, 2, 4, 7, 5}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x5, x5*x6, x5*x7, x2*x4*x7, x2*x6*x7, x2*x6*x9, x3*x8*x9, x6*x8*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 139}}}}
{13191, {5135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 3}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 4}, {5, 4, 3, 3, 10}, {1, 0, 0, 0, 0}}, {x1*x3, x3*x4, x3*x6, x4*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x5*x7, x2*x4*x8, x2*x5*x8, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 20, 138}}, {9, {1, 0, 0, 2}}}}
{13192, {5136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x3, x6*x7, x6*x8, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 84}}, {9, {1, 12, 0, 2}}}}
{13193, {5136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 1, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 84}}, {9, {1, 12, 0, 2}}}}
{13194, {5137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 3, 3, 1}, {1, 0, 0, 1, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x4*x7, x6*x7, x6*x8, x7*x9, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 92}}, {9, {1, 10, 0, 2}}}}
{13195, {5138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 3, 3, 1}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x1*x9, x2*x9, x4*x7, x6*x7, x6*x8, x7*x9, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}, {9, {1, 6, 0, 2}}}}
{13196, {5139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 3, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x2*x8, x2*x9, x3*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13197, {5139}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 0}, {0, 1, 3, 1, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x2*x8, x2*x9, x6*x7, x6*x8, x7*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13198, {5140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 3, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13199, {5140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 3, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x3*x5*x8, x3*x5*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13200, {5141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x5*x6, x5*x8, x7*x9, x8*x9, x4*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13201, {5141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13202, {5142}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x6, x4*x8, x1*x5*x6, x1*x5*x8, x2*x3*x7, x2*x6*x7, x3*x7*x9, x5*x6*x9, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13203, {5142}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x7, x3*x8, x4*x8, x5*x9, x2*x4*x6, x2*x6*x7, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13204, {5143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x7, x3*x8, x3*x9, x4*x6, x6*x7, x6*x9, x8*x9, x1*x4*x5, x1*x4*x8, x2*x5*x7, x2*x7*x9, x1*x2*x5*x6, x1*x2*x5*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 10, 91}}, {9, {1, 0, 0, 1}}}}
{13205, {5143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x7, x3*x8, x4*x6, x6*x9, x8*x9, x1*x2*x5, x1*x4*x5, x2*x5*x7, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 26}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{13206, {5144}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 1, 0, 3, 2}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x8, x4*x7, x5*x7, x1*x3*x4, x1*x4*x6, x2*x6*x9, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{13207, {5145}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x7, x4*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13208, {5146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 7, 66}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13209, {5147}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x4*x5, x5*x8, x6*x9, x7*x8, x1*x3*x7, x2*x5*x6, x3*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 13, 103}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13210, {5148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x5*x6, x6*x7, x7*x9, x2*x3*x6, x2*x3*x8, x4*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{13211, {5148}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x4*x9, x5*x6, x6*x7, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{13212, {5149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 2, 0, 1}, {1, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x8, x5*x7, x5*x9, x6*x9, x1*x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{13213, {5149}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 2, 0, 1}, {1, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x4, x5*x7, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 7, 66}}, {9, {1, 0, 0, 2}}}}
{13214, {5150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x5, x5*x7, x6*x9, x7*x9, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13215, {5150}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x5*x7, x6*x9, x7*x9, x1*x4*x5, x1*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13216, {5151}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x4, x3*x5, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13217, {5151}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x4, x3*x5, x3*x9, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13218, {5151}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x4, x4*x9, x6*x7, x8*x9, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13219, {5151}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x4, x3*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 3}}}}
{13220, {5151}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x4, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 1}}}}
{13221, {5152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 3, 3, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x5*x7, x5*x9, x6*x7, x7*x9, x2*x3*x4, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 123}}, {9, {1, 2, 0, 2}}}}
{13222, {5153}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 0}, {1, 2, 4, 4, 1}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x2*x5, x5*x7, x5*x9, x6*x7, x4*x7*x9, x4*x8*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 91}}, {9, {1, 0, 0, 2}}}}
{13223, {5154}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 3}}, {x1*x6, x1*x7, x3*x4, x3*x8, x4*x5, x4*x7, x2*x5*x7, x2*x5*x9, x2*x7*x8, x2*x8*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 20, 141}}}}
{13224, {5154}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 3}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x2*x5*x7, x2*x5*x9, x2*x7*x8, x2*x8*x9, x3*x6*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 20, 141}}}}
{13225, {5155}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 5}}, {x1*x6, x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x1*x7*x8, x2*x5*x9, x3*x5*x9, x4*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 140}}}}
{13226, {5155}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 5}}, {x2*x5, x2*x6, x2*x7, x2*x8, x3*x8, x4*x7, x1*x6*x7, x1*x6*x8, x1*x6*x9, x1*x7*x8, x3*x4*x5, x3*x5*x9, x4*x5*x9, x5*x6*x9, x1*x3*x4*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 140}}}}
{13227, {5156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 2, 2, 3, 5}}, {x1*x5, x2*x6, x2*x7, x2*x8, x3*x8, x5*x6, x1*x7*x8, x1*x7*x9, x3*x4*x6, x3*x4*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 140}}}}
{13228, {5156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 1, 1}, {2, 2, 2, 3, 5}}, {x2*x4, x2*x6, x2*x8, x3*x4, x3*x8, x4*x6, x5*x6, x1*x3*x5, x1*x5*x8, x1*x7*x9, x2*x7*x9, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 140}}}}
{13229, {5157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 3}, {2, 3, 5, 2, 7}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x6, x3*x8, x4*x6, x6*x7, x1*x4*x7, x1*x4*x8, x3*x5*x9, x5*x7*x9, x1*x4*x5*x9, x1*x5*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 139}}}}
{13230, {5157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 3}, {2, 3, 5, 2, 7}}, {x1*x4, x2*x6, x2*x7, x2*x8, x3*x8, x5*x7, x1*x5*x8, x3*x5*x9, x3*x6*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 139}}}}
{13231, {5158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 3}, {0, 1, 1, 1, 2}, {2, 3, 4, 3, 7}}, {x1*x7, x2*x6, x2*x8, x3*x5, x5*x6, x6*x7, x1*x3*x8, x1*x5*x8, x2*x4*x9, x3*x4*x9, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 139}}}}
{13232, {5158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 3}, {0, 1, 1, 1, 2}, {2, 3, 4, 3, 7}}, {x1*x7, x2*x4, x2*x6, x2*x7, x2*x8, x3*x4, x4*x6, x4*x7, x6*x7, x1*x3*x8, x5*x6*x9, x1*x3*x5*x9, x1*x5*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 31}}, {9, {1, 0, 20, 139}}}}
{13233, {5159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 1, 1}}, {x1*x6, x1*x8, x1*x9, x3*x5, x6*x7, x6*x8, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 9, 84}}, {9, {1, 12, 0, 2}}}}
{13234, {5160}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 9, 0, 2}}}}
{13235, {5161}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x8, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 9, 0, 2}}}}
{13236, {5162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x5*x7, x5*x8, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 29}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 43}}, {9, {1, 0, 0, 2}}}}
{13237, {5163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 9, 84}}, {9, {1, 6, 0, 2}}}}
{13238, {5164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 0}, {0, 1, 3, 1, 2}, {1, 0, 0, 1, 0}}, {x2*x6, x2*x8, x2*x9, x6*x7, x6*x8, x7*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 9, 84}}, {9, {1, 6, 0, 2}}}}
{13239, {5165}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x4*x7, x4*x8, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 43}}, {9, {1, 0, 0, 2}}}}
{13240, {5166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 2, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x1*x9, x5*x7, x5*x8, x7*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13241, {5167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13242, {5168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13243, {5169}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13244, {5170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 2, 1, 1, 4}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x5*x6*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13245, {5171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 3, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x6, x5*x8, x5*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13246, {5172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 2, 3, 2, 2}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x5*x9, x6*x7, x2*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 34}}, {9, {1, 0, 9, 80}}}}
{13247, {5172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 2, 3, 2, 2}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x5*x7, x5*x9, x6*x7, x7*x8, x3*x4*x8, x2*x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 9, 84}}}}
{13248, {5173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x8*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13249, {5173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x8*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x7, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13250, {5174}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 2, 2}, {1, 0, 0, 0, 1}}, {x1*x4, x1*x8, x2*x6, x3*x5, x4*x6, x4*x7, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{13251, {5175}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x9, x3*x8, x3*x9, x4*x7, x4*x9, x5*x7, x1*x2*x6, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 10, 86}}}}
{13252, {5175}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x2*x4, x3*x8, x3*x9, x4*x7, x4*x9, x5*x7, x7*x8, x1*x2*x6, x1*x5*x6, x1*x5*x9, x2*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 91}}}}
{13253, {5175}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x3*x8, x3*x9, x4*x7, x4*x9, x5*x7, x7*x8, x1*x2*x6, x2*x4*x6, x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 10, 91}}}}
{13254, {5175}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x9, x2*x4, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x5*x7, x1*x2*x6, x2*x6*x8, x1*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 10, 86}}}}
{13255, {5176}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x4*x6, x4*x8, x5*x6, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{13256, {5177}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 0, 1}, {1, 2, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x5, x2*x8, x2*x9, x5*x6, x5*x7, x7*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 12, 98}}, {9, {1, 1, 0, 2}}}}
{13257, {5178}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13258, {5179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x5*x6, x6*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13259, {5180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x7, x3*x9, x4*x6, x6*x9, x8*x9, x1*x3*x5, x1*x4*x5, x1*x5*x6, x1*x5*x8, x2*x4*x7, x2*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 1}}}}
{13260, {5181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {2, 3, 4, 3, 2}, {1, 0, 0, 1, 0}}, {x1*x4, x1*x6, x2*x8, x3*x5, x4*x5, x4*x9, x7*x9, x3*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 13, 103}}, {9, {1, 1, 0, 2}}}}
{13261, {5181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 2, 0, 0}, {2, 3, 4, 3, 2}, {1, 0, 0, 1, 0}}, {x2*x3, x2*x8, x2*x9, x3*x5, x4*x5, x7*x9, x1*x3*x6, x1*x4*x8, x1*x6*x7, x1*x6*x8, x3*x6*x7, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 13, 103}}, {9, {1, 1, 0, 2}}}}
{13262, {5182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x4*x5, x4*x8, x5*x7, x7*x9, x8*x9, x2*x3*x6, x3*x4*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{13263, {5183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x9, x3*x6, x1*x5*x6, x1*x5*x9, x3*x4*x7, x3*x4*x8, x3*x5*x7, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 114}}, {9, {1, 2, 0, 2}}}}
{13264, {5183}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x4, x3*x6, x2*x4*x8, x2*x7*x9, x2*x8*x9, x3*x5*x7, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 114}}, {9, {1, 2, 0, 2}}}}
{13265, {5184}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x5*x6, x6*x7, x7*x9, x2*x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{13266, {5185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 0, 2, 1}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x7, x3*x8, x7*x9, x1*x2*x8, x1*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 3}}}}
{13267, {5185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 0, 2, 1}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x4, x2*x7, x3*x8, x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{13268, {5185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 0, 2, 1}, {1, 3, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x2*x7, x3*x8, x3*x9, x7*x9, x1*x4*x7, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 7, 65}}, {9, {1, 0, 0, 2}}}}
{13269, {5186}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x5*x7, x5*x9, x6*x7, x8*x9, x1*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{13270, {5187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x3*x4*x7, x3*x4*x8, x4*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 1}}}}
{13271, {5188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x6*x8, x7*x8, x2*x3*x9, x2*x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 98}}}}
{13272, {5188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x6, x3*x7, x6*x8, x7*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 98}}}}
{13273, {5188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x3*x7, x6*x8, x7*x8, x2*x3*x9, x4*x5*x8, x4*x5*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 98}}}}
{13274, {5188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x6, x4*x6, x6*x8, x7*x8, x4*x5*x8, x4*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 12, 98}}}}
{13275, {5189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x5, x4*x6, x4*x8, x5*x8, x2*x6*x9, x3*x7*x8, x3*x7*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13276, {5189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x4, x1*x5, x1*x9, x2*x6, x3*x4, x4*x6, x4*x8, x5*x8, x3*x7*x8, x3*x7*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13277, {5189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x4, x1*x7, x1*x9, x3*x4, x3*x7, x4*x6, x4*x8, x5*x8, x2*x3*x6, x2*x6*x9, x2*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13278, {5189}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x4, x1*x5, x1*x9, x2*x5, x2*x6, x4*x6, x4*x8, x5*x8, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13279, {5190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x5, x4*x8, x5*x8, x7*x8, x2*x7*x9, x3*x4*x6, x3*x7*x9, x4*x5*x6, x2*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 123}}}}
{13280, {5190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x4, x4*x8, x5*x8, x7*x8, x2*x5*x6, x2*x7*x9, x3*x7*x9, x4*x5*x6, x2*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 123}}}}
{13281, {5191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 3, 3, 3}}, {x1*x6, x1*x9, x2*x5, x4*x8, x5*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x3*x4*x7, x3*x4*x9, x3*x6*x7, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 122}}}}
{13282, {5192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x9, x2*x7, x3*x4, x4*x8, x5*x6, x7*x8, x1*x5*x8, x2*x3*x6, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 122}}}}
{13283, {5193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x5, x2*x4*x8, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 17, 128}}, {9, {1, 0, 0, 2}}}}
{13284, {5194}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {2, 3, 3, 4, 3}}, {x1*x7, x2*x5, x3*x6, x5*x6, x6*x7, x1*x3*x8, x1*x5*x8, x1*x8*x9, x2*x4*x6, x2*x4*x9, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 20, 141}}}}
{13285, {5195}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 2, 2, 5}}, {x1*x6, x2*x5, x3*x7, x4*x6, x5*x6, x5*x7, x1*x2*x7, x1*x2*x8, x1*x3*x8, x2*x8*x9, x3*x4*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 20, 140}}}}
{13286, {5196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13287, {5196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x3*x4*x6, x3*x4*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13288, {5197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{13289, {5197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13290, {5198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13291, {5199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x4*x7, x4*x8, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13292, {5199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x7, x4*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13293, {5200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x7*x9, x8*x9, x1*x2*x8, x3*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13294, {5201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{13295, {5201}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13296, {5202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 3, 3, 2, 2}}, {x1*x5, x1*x6, x1*x9, x3*x4, x3*x6, x4*x5, x5*x8, x6*x8, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 12, 98}}}}
{13297, {5202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 0}, {1, 2, 1, 1, 0}, {1, 3, 3, 2, 2}}, {x1*x6, x1*x9, x2*x6, x3*x4, x3*x6, x5*x8, x6*x8, x1*x4*x5, x2*x3*x7, x2*x7*x8, x2*x7*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 12, 98}}}}
{13298, {5203}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 3, 1, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x8, x4*x7, x6*x7, x6*x9, x2*x3*x5, x3*x5*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 11, 94}}}}
{13299, {5203}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 3, 1, 2, 2}}, {x1*x4, x1*x8, x1*x9, x2*x8, x3*x5, x4*x7, x6*x9, x2*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 11, 94}}}}
{13300, {5204}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13301, {5204}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x9, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13302, {5204}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 3}}}}
{13303, {5205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 3, 2, 2, 3}}, {x2*x3, x2*x5, x2*x9, x3*x7, x5*x8, x6*x8, x1*x3*x6, x1*x4*x7, x1*x4*x9, x1*x6*x9, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 110}}}}
{13304, {5205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 3, 2, 2, 3}}, {x1*x4, x2*x5, x2*x6, x2*x9, x4*x5, x5*x8, x6*x8, x1*x6*x9, x3*x5*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 14, 110}}}}
{13305, {5206}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x7, x5*x6, x7*x9, x8*x9, x1*x3*x8, x2*x5*x7, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 2}}}}
{13306, {5207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x9, x2*x3, x4*x5, x4*x7, x5*x8, x6*x7, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 12, 98}}}}
{13307, {5207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x7, x5*x8, x6*x7, x6*x8, x2*x3*x6, x2*x3*x9, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 12, 98}}}}
{13308, {5208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x9, x2*x6, x2*x7, x3*x5, x4*x6, x4*x8, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13309, {5208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x4*x8, x7*x8, x2*x3*x5, x3*x5*x7, x3*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{13310, {5209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13311, {5210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x4*x5, x6*x7, x6*x9, x7*x8, x2*x3*x8, x2*x3*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 9, 84}}}}
{13312, {5211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 2}}, {x2*x4, x2*x8, x2*x9, x3*x5, x4*x7, x4*x9, x7*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 9, 84}}}}
{13313, {5211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 2, 2, 2}}, {x1*x6, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 80}}}}
{13314, {5212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 2}}, {x1*x6, x2*x8, x2*x9, x3*x9, x4*x8, x5*x7, x1*x2*x5, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 10, 86}}}}
{13315, {5212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 2, 3, 3, 2}}, {x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x5*x7, x1*x4*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x2*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 10, 86}}}}
{13316, {5213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 3, 1, 3}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x6*x7, x6*x9, x7*x8, x1*x3*x5*x7, x1*x3*x5*x9, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 92}}}}
{13317, {5214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x7, x3*x8, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x6, x1*x4*x7, x1*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13318, {5215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 3, 2, 3}}, {x2*x4, x2*x6, x2*x8, x2*x9, x3*x9, x4*x7, x6*x7, x1*x5*x8, x1*x6*x8, x1*x6*x9, x3*x4*x5, x4*x5*x8, x1*x3*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 98}}}}
{13319, {5215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 3, 2, 3}}, {x2*x4, x2*x6, x2*x9, x3*x7, x3*x9, x4*x7, x6*x7, x1*x5*x8, x1*x6*x8, x1*x6*x9, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 12, 98}}}}
{13320, {5216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x4*x6, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13321, {5217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x4*x6, x4*x8, x6*x7, x7*x9, x8*x9, x1*x2*x5, x1*x5*x6, x1*x5*x8, x1*x5*x9, x3*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13322, {5218}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 3, 1}}, {x1*x5, x1*x8, x1*x9, x4*x7, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x6, x2*x3*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 7, 70}}}}
{13323, {5219}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 2, 2, 2}}, {x1*x4, x1*x6, x1*x9, x2*x5, x4*x5, x4*x8, x6*x8, x2*x6*x9, x3*x4*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 13, 104}}}}
{13324, {5220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x9, x2*x4, x3*x4, x3*x6, x4*x7, x2*x5*x8, x2*x5*x9, x2*x6*x9, x3*x7*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 120}}}}
{13325, {5220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x7, x1*x9, x2*x4, x2*x5, x4*x7, x2*x6*x9, x3*x4*x9, x3*x6*x8, x3*x6*x9, x3*x7*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 120}}}}
{13326, {5220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x5, x1*x9, x2*x6, x3*x6, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x4*x9, x3*x7*x8, x4*x7*x8, x4*x7*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 120}}}}
{13327, {5220}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 3, 3}}, {x1*x9, x2*x4, x2*x6, x3*x4, x3*x6, x4*x7, x1*x3*x7, x2*x5*x8, x2*x5*x9, x3*x7*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 120}}}}
{13328, {5221}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 3, 2, 4, 3}}, {x1*x9, x2*x3, x3*x5, x4*x5, x5*x6, x6*x8, x1*x4*x7, x2*x6*x9, x2*x7*x8, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 15, 115}}}}
{13329, {5221}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {2, 3, 2, 4, 3}}, {x1*x4, x1*x6, x1*x9, x3*x5, x4*x5, x5*x6, x6*x8, x2*x3*x9, x2*x6*x9, x2*x7*x8, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 15, 115}}}}
{13330, {5222}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x4, x2*x6, x4*x5, x5*x8, x6*x8, x2*x3*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 15, 116}}}}
{13331, {5223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 3}}, {x1*x4, x2*x6, x2*x8, x2*x9, x6*x7, x6*x9, x7*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 84}}}}
{13332, {5223}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 3}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x5, x6*x7, x6*x9, x7*x8, x1*x4*x8, x1*x4*x9, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 84}}}}
{13333, {5224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {2, 3, 2, 2, 3}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 86}}}}
{13334, {5224}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x8, x1*x9, x2*x6, x4*x9, x2*x3*x8, x2*x3*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x7, x4*x6*x7, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 86}}}}
{13335, {5225}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x8, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13336, {5226}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x8, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13337, {5227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x6, x1*x9, x2*x5, x2*x7, x4*x5, x6*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 15, 115}}}}
{13338, {5228}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 3, 2}}, {x1*x6, x3*x8, x3*x9, x5*x7, x5*x9, x7*x8, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 9, 84}}}}
{13339, {5229}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x2*x4, x6*x7, x6*x9, x7*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 84}}}}
{13340, {5230}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 2, 2}}, {x1*x6, x2*x5, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 9, 84}}}}
{13341, {5231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x5*x6, x7*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 69}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13342, {5231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x7, x2*x8, x3*x8, x3*x9, x7*x9, x1*x4*x8, x1*x4*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13343, {5231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x8, x3*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 69}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13344, {5231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 2, 1, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x7, x2*x8, x3*x8, x3*x9, x7*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13345, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x9, x2*x4, x2*x8, x3*x4, x3*x8, x4*x7, x4*x9, x1*x2*x6, x2*x6*x7, x3*x5*x7, x3*x5*x9, x5*x6*x7, x1*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 103}}}}
{13346, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x8, x1*x9, x2*x8, x3*x4, x3*x5, x3*x8, x4*x9, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 13, 103}}}}
{13347, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x9, x2*x4, x3*x4, x3*x8, x4*x7, x4*x9, x5*x7, x1*x2*x6, x2*x6*x7, x2*x6*x8, x3*x5*x9, x1*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 13, 103}}}}
{13348, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x8, x1*x9, x3*x4, x3*x5, x3*x8, x4*x9, x5*x7, x2*x6*x7, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 13, 103}}}}
{13349, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x8, x1*x9, x2*x4, x2*x8, x3*x4, x3*x8, x4*x9, x1*x2*x6, x2*x6*x7, x3*x5*x7, x3*x5*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 13, 103}}}}
{13350, {5232}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x5, x1*x9, x3*x8, x4*x7, x4*x9, x5*x7, x1*x2*x6, x2*x4*x6, x2*x6*x7, x2*x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 13, 103}}}}
{13351, {5233}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x4*x6, x5*x6, x5*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x3*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{13352, {5233}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x5*x6, x7*x9, x8*x9, x1*x2*x3, x1*x3*x4, x3*x4*x6, x3*x4*x7, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 103}}, {9, {1, 0, 0, 1}}}}
{13353, {5234}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 3, 1, 2, 2}}, {x1*x5, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 10, 87}}}}
{13354, {5234}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 3, 1, 2, 2}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 10, 87}}}}
{13355, {5235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x9, x6*x7, x1*x3*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 98}}}}
{13356, {5235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x9, x2*x6, x3*x7, x3*x9, x6*x7, x1*x3*x5, x1*x5*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 12, 98}}}}
{13357, {5235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x8, x1*x9, x2*x4, x3*x5, x3*x9, x6*x7, x2*x6*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 98}}}}
{13358, {5235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x4, x3*x5, x3*x7, x3*x9, x6*x7, x1*x5*x8, x1*x6*x8, x2*x6*x9, x4*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 12, 98}}}}
{13359, {5236}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x4*x8, x4*x9, x7*x9, x8*x9, x2*x3*x7, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13360, {5236}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x3*x9, x4*x8, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13361, {5236}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x4*x8, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 3}}}}
{13362, {5237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x7*x9, x8*x9, x1*x5*x6, x2*x4*x8, x3*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13363, {5237}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x7*x9, x8*x9, x1*x5*x6, x2*x3*x4, x2*x3*x7, x2*x3*x8, x2*x4*x8, x3*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 1}}}}
{13364, {5238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {2, 3, 4, 2, 3}}, {x1*x9, x2*x8, x3*x6, x5*x7, x5*x9, x1*x3*x4, x1*x4*x5, x1*x4*x8, x2*x6*x7, x2*x6*x9, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 10, 86}}}}
{13365, {5238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {2, 3, 4, 2, 3}}, {x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x9, x1*x4*x5, x3*x4*x7, x3*x6*x7, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 10, 86}}}}
{13366, {5239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}}, {x1*x6, x1*x9, x2*x3, x4*x8, x4*x9, x5*x7, x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 87}}}}
{13367, {5239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 3, 2}}, {x1*x4, x1*x6, x1*x9, x4*x8, x4*x9, x5*x7, x6*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 10, 87}}}}
{13368, {5240}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 3}, {2, 4, 4, 5, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x2*x4, x2*x8, x3*x5, x3*x7, x4*x5, x5*x8, x5*x9, x1*x3*x4, x1*x4*x9, x1*x6*x9, x6*x7*x8, x6*x8*x9, x1*x2*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{13369, {5240}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 3}, {2, 4, 4, 5, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x3, x2*x4, x3*x5, x3*x7, x4*x5, x5*x8, x5*x9, x7*x8, x1*x6*x9, x6*x8*x9, x1*x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13370, {5241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 2, 3}, {2, 2, 5, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 2}}, {x2*x3, x3*x5, x3*x8, x4*x5, x4*x7, x5*x9, x1*x2*x4, x1*x2*x6, x1*x2*x9, x1*x6*x9, x5*x7*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{13371, {5241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 2, 3}, {2, 2, 5, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 2}}, {x1*x4, x1*x9, x2*x3, x3*x5, x4*x5, x4*x7, x5*x9, x1*x2*x6, x5*x7*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13372, {5242}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 3, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 1}}, {x2*x6, x2*x7, x2*x9, x3*x4, x6*x7, x6*x8, x8*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 5, 0, 2}}, {9, {1, 14, 0, 2}}}}
{13373, {5243}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 2}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x2*x5, x3*x7, x4*x9, x5*x8, x5*x9, x6*x8, x1*x4*x6}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13374, {5244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 2, 5, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x6, x2*x5, x3*x9, x4*x7, x5*x8, x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13375, {5245}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 2}, {1, 1, 0, 2, 1}, {2, 2, 2, 5, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x7, x4*x5, x4*x9, x5*x8, x6*x8, x6*x9, x1*x2*x3, x1*x2*x5, x1*x2*x6, x1*x2*x9, x4*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 121}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 2}}}}
{13376, {5246}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 2, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 4, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x6, x4*x8, x4*x9, x7*x9, x1*x7*x8, x2*x5*x6, x3*x5*x6, x5*x6*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 53}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13377, {5247}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 2, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x6, x5*x6, x7*x9, x1*x3*x5, x1*x5*x9, x4*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 5, 53}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 113}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13378, {5248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 2}, {1, 0, 2, 1, 0}}, {x1*x6, x1*x7, x2*x9, x3*x4, x5*x6, x5*x8, x6*x9, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 15, 0, 2}}}}
{13379, {5248}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 2}, {1, 0, 2, 1, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x5*x8, x6*x9, x1*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 98}}, {9, {1, 15, 0, 2}}}}
{13380, {5249}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {1, 3, 3, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x3*x6, x3*x8, x4*x9, x6*x9, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x4*x5, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 9, 0, 2}}}}
{13381, {5249}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 0}, {0, 1, 0, 1, 1}, {1, 3, 3, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x7, x3*x4, x3*x8, x4*x5, x4*x9, x6*x9, x1*x3*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 9, 0, 2}}}}
{13382, {5250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 3}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x5, x2*x9, x3*x4, x5*x6, x5*x8, x6*x9, x1*x7*x8, x1*x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 9, 0, 2}}}}
{13383, {5250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 3}, {1, 0, 1, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x9, x3*x4*x7, x3*x4*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 9, 0, 2}}}}
{13384, {5251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 0, 0}, {2, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x2*x8, x5*x9, x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 2, 0, 2}}}}
{13385, {5251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 0, 0}, {2, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x7, x2*x8, x3*x4, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 80}}, {9, {1, 2, 0, 2}}}}
{13386, {5252}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {2, 3, 2, 5, 4}, {0, 0, 1, 0, 0}}, {x1*x6, x2*x4, x3*x6, x3*x9, x4*x8, x1*x2*x7, x1*x5*x7, x1*x5*x8, x2*x6*x9, x2*x7*x9, x3*x5*x8, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 127}}, {9, {1, 5, 0, 2}}}}
{13387, {5252}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {2, 3, 2, 5, 4}, {0, 0, 1, 0, 0}}, {x1*x5, x3*x4, x3*x5, x3*x6, x3*x9, x4*x8, x5*x7, x1*x6*x8, x1*x6*x9, x2*x4*x7, x2*x6*x9, x2*x7*x9, x1*x2*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 127}}, {9, {1, 5, 0, 2}}}}
{13388, {5253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x6, x3*x8, x4*x7, x4*x9, x6*x9, x1*x2*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 126}}, {9, {1, 5, 0, 2}}}}
{13389, {5253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x3*x4, x3*x8, x4*x7, x4*x9, x1*x6*x8, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 5, 0, 2}}}}
{13390, {5254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 4, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x4*x7, x4*x9, x5*x9, x2*x5*x8, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 134}}, {9, {1, 3, 0, 2}}}}
{13391, {5254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 4, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x6, x4*x7, x4*x9, x5*x9, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 18, 134}}, {9, {1, 3, 0, 2}}}}
{13392, {5255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {3, 5, 3, 7, 2}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x8, x3*x5, x4*x9, x5*x9, x1*x2*x7, x1*x3*x7, x1*x7*x8, x1*x7*x9, x3*x6*x8, x3*x6*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 132}}, {9, {1, 3, 0, 2}}}}
{13393, {5255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {3, 5, 3, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x8, x4*x6, x4*x9, x2*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 132}}, {9, {1, 3, 0, 2}}}}
{13394, {5256}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 4, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x4*x6, x5*x6, x5*x8, x7*x9, x1*x3*x4}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 15, 115}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13395, {5257}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x6, x4*x6, x4*x7, x4*x9, x5*x7, x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{13396, {5257}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x4*x6, x4*x7, x4*x9, x5*x7, x8*x9, x2*x3*x6, x3*x5*x6, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{13397, {5258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 2, 1, 1}, {2, 2, 5, 2, 3}, {0, 1, 0, 0, 1}}, {x2*x7, x3*x4, x3*x8, x4*x5, x4*x9, x1*x3*x6, x1*x3*x7, x1*x6*x8, x1*x6*x9, x1*x7*x9, x2*x5*x8, x2*x5*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 9, 0, 2}}}}
{13398, {5259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 1}, {2, 2, 5, 3, 3}, {0, 1, 0, 1, 0}}, {x1*x6, x1*x7, x2*x6, x2*x9, x4*x6, x5*x8, x1*x3*x4, x2*x5*x7, x3*x4*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 9, 0, 2}}}}
{13399, {5260}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 1}, {1, 3, 2, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x7, x2*x4, x2*x7, x2*x9, x4*x5, x4*x8, x5*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 9, 0, 2}}}}
{13400, {5261}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {2, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x8, x4*x6, x4*x9, x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 7, 0, 2}}}}
{13401, {5262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x6*x7, x6*x9, x8*x9, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13402, {5262}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x4*x8, x6*x9, x8*x9, x1*x3*x5, x2*x6*x7, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 26}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13403, {5263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x8, x3*x4, x5*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 25}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{13404, {5263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x5*x7, x5*x9, x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 91}}, {9, {1, 0, 0, 2}}}}
{13405, {5264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 5, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x4*x5, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 10, 88}}, {9, {1, 0, 0, 2}}}}
{13406, {5264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 5, 4}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x8, x4*x5, x5*x9, x8*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13407, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x6, x2*x3, x2*x9, x3*x7, x4*x7, x4*x9, x1*x3*x9, x2*x5*x8, x4*x5*x8, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 12, 96}}}}
{13408, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x4, x1*x6, x1*x9, x2*x9, x3*x7, x4*x7, x4*x9, x2*x3*x6, x2*x5*x8, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 12, 96}}}}
{13409, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x4, x1*x6, x1*x8, x2*x8, x2*x9, x4*x5, x4*x9, x5*x8, x3*x5*x7, x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 12, 96}}}}
{13410, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x8, x2*x9, x4*x9, x5*x8, x3*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 12, 96}}}}
{13411, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x9, x2*x3, x2*x8, x2*x9, x3*x7, x4*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8, x2*x4*x5, x4*x5*x7, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 12, 96}}}}
{13412, {5265}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 2, 3, 2, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {3, 4, 5, 4, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x4*x9, x2*x5*x8, x3*x6*x7, x3*x7*x9, x5*x6*x8, x2*x3*x5*x7, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 12, 96}}}}
{13413, {5266}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 1}}}}
{13414, {5266}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x3*x6, x5*x7, x6*x7, x6*x9, x8*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{13415, {5266}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{13416, {5266}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x3*x6, x5*x7, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8, x2*x4*x5}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 1}}}}
{13417, {5267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x4*x6, x5*x8, x5*x9, x7*x9, x1*x3*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13418, {5268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 3, 2, 1}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 5, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x3*x6, x3*x9, x7*x9, x8*x9, x2*x4*x6, x2*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{13419, {5268}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 3, 2, 1}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 5, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x8, x4*x7, x7*x9, x8*x9, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 12, 96}}, {9, {1, 0, 0, 2}}}}
{13420, {5269}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 2, 0}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x3*x8, x5*x7, x5*x9, x6*x9, x8*x9, x3*x4*x7, x4*x6*x7, x2*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 113}}, {9, {1, 0, 0, 2}}}}
{13421, {5270}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 2, 2}, {0, 1, 2, 0, 0}, {2, 4, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x8, x5*x7, x5*x9, x6*x9, x1*x4*x6, x1*x8*x9, x2*x4*x7, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 113}}, {9, {1, 0, 0, 2}}}}
{13422, {5271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 9, 84}}, {9, {1, 5, 0, 2}}}}
{13423, {5271}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x3, x4*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 9, 84}}, {9, {1, 5, 0, 2}}}}
{13424, {5272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x5*x6, x8*x9, x1*x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 4}}}}
{13425, {5272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x2*x8, x5*x6, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 2}}}}
{13426, {5272}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x7, x2*x8, x5*x6, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 2, 0, 2}}}}
{13427, {5273}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13428, {5273}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x6*x7, x6*x9, x8*x9, x1*x3*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13429, {5274}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x6, x5*x9, x8*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13430, {5274}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x5*x7, x5*x9, x7*x9, x8*x9, x2*x3*x6, x3*x4*x5*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 80}}, {9, {1, 0, 0, 2}}}}
{13431, {5275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 5}}}}
{13432, {5275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x7, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13433, {5275}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x7, x2*x8, x4*x7, x4*x9, x6*x9, x8*x9, x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13434, {5277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x7, x3*x4, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{13435, {5277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x2*x7, x5*x6, x5*x9, x7*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{13436, {5278}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x5, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8, x2*x3*x6, x3*x6*x7, x3*x6*x9, x1*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13437, {5278}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13438, {5279}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{13439, {5280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x3*x8, x4*x7, x5*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{13440, {5280}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x8, x4*x7, x6*x9, x1*x3*x4, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{13441, {5281}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x2*x8, x4*x7, x6*x7, x6*x9, x1*x5*x9, x2*x3*x4, x5*x7*x9, x5*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13442, {5282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {4, 3, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x6, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 18, 132}}, {9, {1, 0, 0, 2}}}}
{13443, {5283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 3, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x8, x1*x9, x2*x5, x6*x7, x6*x8, x7*x9, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 9, 84}}, {9, {1, 14, 0, 2}}}}
{13444, {5284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 1, 0, 1}, {0, 1, 3, 1, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 9, 84}}, {9, {1, 5, 0, 2}}}}
{13445, {5285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 6, 62}}}}
{13446, {5285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x6, x5*x9, x6*x8, x1*x5*x7, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 6, 62}}}}
{13447, {5285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 41}}, {9, {1, 0, 6, 62}}}}
{13448, {5285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 41}}, {9, {1, 0, 6, 62}}}}
{13449, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x6, x2*x9, x3*x6, x3*x7, x3*x9, x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 79}}}}
{13450, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x7, x1*x8, x1*x9, x2*x9, x3*x7, x3*x9, x5*x6, x2*x3*x4, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 79}}}}
{13451, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x7, x1*x9, x2*x9, x3*x6, x3*x7, x3*x9, x5*x6, x2*x4*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 9, 79}}}}
{13452, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x6, x2*x8, x2*x9, x3*x6, x3*x9, x5*x6, x1*x5*x7, x1*x5*x8, x2*x3*x4, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 9, 79}}}}
{13453, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x3*x9, x5*x6, x2*x3*x4, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 9, 79}}}}
{13454, {5286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x3*x9, x5*x6, x3*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 9, 79}}}}
{13455, {5287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x5, x8*x9, x2*x4*x7, x2*x4*x8, x2*x6*x7, x2*x6*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13456, {5287}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x8*x9, x1*x2*x6, x1*x5*x6, x2*x6*x7, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13457, {5288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 86}}}}
{13458, {5288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x9, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 86}}}}
{13459, {5288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x9, x2*x4, x2*x8, x2*x9, x4*x6, x4*x7, x4*x9, x7*x8, x3*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 10, 86}}}}
{13460, {5288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {2, 2, 3, 3, 3}}, {x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x7*x8, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 10, 86}}}}
{13461, {5289}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{13462, {5289}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{13463, {5290}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13464, {5291}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x2*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13465, {5291}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x9, x6*x7, x8*x9, x1*x2*x4, x1*x2*x8, x1*x4*x5, x1*x4*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 1}}}}
{13466, {5292}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x6, x3*x7, x5*x8, x7*x8, x2*x4*x7, x2*x4*x9, x5*x6*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 18, 134}}}}
{13467, {5293}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 2, 3}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x2*x9, x5*x6, x6*x8, x7*x8, x1*x3*x4*x8, x3*x4*x5*x8, x3*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 121}}}}
{13468, {5294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 2, 3, 2}}, {x1*x4, x1*x5, x1*x8, x1*x9, x4*x6, x4*x8, x5*x7, x6*x9, x2*x3*x8, x2*x3*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 34}}, {9, {1, 0, 9, 80}}}}
{13469, {5294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 2, 3, 2}}, {x1*x8, x1*x9, x2*x3, x4*x6, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 34}}, {9, {1, 0, 9, 80}}}}
{13470, {5294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 2, 3, 2}}, {x1*x9, x2*x3, x4*x6, x4*x8, x5*x7, x6*x7, x6*x9, x1*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 9, 80}}}}
{13471, {5294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 2, 3, 2}}, {x1*x4, x1*x9, x4*x6, x4*x8, x5*x7, x6*x7, x6*x9, x1*x5*x8, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 9, 80}}}}
{13472, {5295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x8, x3*x6, x6*x9, x7*x9, x8*x9, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{13473, {5295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x6, x2*x8, x3*x6, x6*x9, x7*x9, x8*x9, x2*x4*x5, x4*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 9, 79}}, {9, {1, 0, 0, 2}}}}
{13474, {5296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 98}}}}
{13475, {5296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x9, x5*x8, x6*x7, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 98}}}}
{13476, {5296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x4, x5*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 98}}}}
{13477, {5296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x4, x5*x8, x6*x7, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 98}}}}
{13478, {5297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x5, x2*x4, x2*x5, x2*x9, x4*x5, x4*x6, x4*x8, x5*x8, x1*x6*x8, x1*x6*x9, x2*x3*x7, x3*x7*x8, x1*x3*x7*x9, x3*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 12, 98}}}}
{13479, {5297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x5, x1*x6, x2*x9, x3*x7, x4*x6, x4*x8, x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 30}}, {9, {1, 0, 12, 98}}}}
{13480, {5298}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13481, {5299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 1}}}}
{13482, {5299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13483, {5300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13484, {5301}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13485, {5301}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13486, {5302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x3*x4, x5*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{13487, {5302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 1, 2}, {0, 1, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x7*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 80}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{13488, {5303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x5, x1*x9, x2*x6, x4*x5, x5*x8, x7*x8, x1*x2*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{13489, {5303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x7, x1*x9, x2*x7, x3*x4, x3*x7, x5*x8, x7*x8, x1*x4*x5, x2*x3*x6, x2*x6*x8, x2*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{13490, {5304}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x6, x4*x5, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13491, {5304}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x7, x4*x5, x7*x9, x8*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13492, {5305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x6, x1*x9, x4*x5, x5*x6, x5*x8, x6*x8, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x6*x9, x3*x4*x7, x3*x7*x8, x2*x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{13493, {5305}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x6, x1*x9, x2*x6, x3*x7, x5*x8, x6*x8, x2*x4*x8, x2*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{13494, {5306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x7, x5*x8, x2*x3*x9, x3*x4*x8, x3*x4*x9, x3*x6*x7, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 17, 127}}}}
{13495, {5307}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 5, 3}}, {x1*x6, x1*x7, x1*x9, x3*x7, x4*x6, x6*x8, x1*x2*x5, x2*x4*x9, x2*x5*x8, x2*x5*x9, x3*x4*x8, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 17, 126}}}}
{13496, {5308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x6*x9, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13497, {5309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x5, x1*x8, x1*x9, x2*x6, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{13498, {5309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x7, x1*x8, x1*x9, x2*x9, x5*x6, x5*x7, x5*x9, x6*x8, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 6, 62}}}}
{13499, {5310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x2*x5, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x5*x7, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 98}}}}
{13500, {5310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x2*x8, x2*x9, x3*x9, x4*x8, x5*x7, x1*x2*x5, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 98}}}}
{13501, {5311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 98}}}}
{13502, {5311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x4, x5*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 12, 98}}}}
{13503, {5312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x4, x1*x9, x2*x6, x3*x6, x3*x7, x4*x6, x4*x8, x2*x5*x8, x2*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 115}}}}
{13504, {5312}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {2, 3, 2, 3, 3}}, {x1*x4, x1*x7, x1*x9, x3*x6, x4*x6, x4*x8, x2*x4*x5, x2*x5*x8, x2*x5*x9, x2*x6*x9, x3*x7*x8, x3*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 115}}}}
{13505, {5313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 2, 2}}, {x1*x9, x2*x6, x2*x7, x3*x5, x4*x6, x4*x8, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{13506, {5314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x9, x2*x3, x2*x7, x3*x5, x5*x8, x1*x4*x7, x1*x5*x7, x2*x4*x6, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 115}}}}
{13507, {5314}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x5, x1*x9, x2*x7, x3*x5, x5*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 115}}}}
{13508, {5315}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x7, x1*x9, x2*x4, x2*x7, x4*x5, x5*x8, x7*x8, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 122}}}}
{13509, {5316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 3, 2}}, {x1*x6, x2*x4, x3*x8, x3*x9, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 9, 84}}}}
{13510, {5316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 3, 2}}, {x1*x5, x3*x5, x3*x8, x3*x9, x5*x7, x5*x9, x7*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x4*x7, x2*x4*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 9, 84}}}}
{13511, {5317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 3, 2}}, {x1*x4, x1*x6, x1*x9, x4*x8, x5*x7, x5*x9, x6*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 9, 80}}}}
{13512, {5317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 3, 2}}, {x1*x9, x2*x3, x4*x5, x4*x8, x5*x7, x5*x9, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 9, 80}}}}
{13513, {5318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 3, 2, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x9, x7*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 28}}, {9, {1, 0, 9, 84}}}}
{13514, {5319}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x9, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13515, {5319}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 1, 2}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x2*x9, x3*x7, x4*x9, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 66}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{13516, {5321}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 3}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 3, 4}, {1, 2, 3, 4, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x3*x4, x7*x9, x5*x6*x7, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 50}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 52}}, {6, {1, 0, 9, 80}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13517, {5321}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 3}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 3, 4}, {1, 2, 3, 4, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x1*x9, x2*x7, x2*x8, x5*x7, x5*x8, x5*x9, x7*x9, x2*x3*x4*x6, x3*x4*x6*x7, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 4, 50}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 5, 51}}, {6, {1, 0, 9, 80}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13518, {5322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 2, 1, 2, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 2}}, {x1*x2, x3*x6, x3*x9, x4*x7, x5*x6, x5*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 16, 0, 2}}}}
{13519, {5323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {2, 3, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x2*x3, x2*x6, x2*x9, x3*x6, x3*x8, x8*x9, x4*x6*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 90}}, {7, {1, 0, 0, 10}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13520, {5323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {2, 3, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x2*x3, x2*x6, x2*x9, x3*x6, x6*x7, x7*x9, x3*x4*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 10}}, {9, {1, 9, 0, 2}}}}
{13521, {5323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {2, 3, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 0}}, {x2*x3, x2*x6, x2*x9, x3*x6, x3*x8, x4*x7, x6*x7, x1*x5*x6, x1*x5*x8, x1*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 6}}, {8, {1, 9, 0, 6}}, {9, {1, 9, 0, 6}}}}
{13522, {5323}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 1}, {2, 3, 5, 5, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 0}}, {x1*x5, x2*x3, x2*x6, x3*x6, x3*x8, x6*x7, x7*x8, x2*x4*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 10}}}}
{13523, {5324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x8*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 90}}, {7, {1, 0, 0, 8}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 2}}}}
{13524, {5324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 87}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 8}}, {9, {1, 12, 0, 2}}}}
{13525, {5324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x6*x7, x7*x8, x1*x5*x7, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 87}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 8}}}}
{13526, {5324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x6*x7, x5*x7*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 10, 87}}, {7, {1, 0, 0, 5}}, {8, {1, 6, 0, 5}}, {9, {1, 12, 0, 5}}}}
{13527, {5325}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 1, 2, 0, 2}}, {x1*x2, x3*x4, x3*x5, x3*x9, x4*x6, x5*x7, x8*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 16, 0, 2}}}}
{13528, {5326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 4, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x3*x5*x8, x4*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 7}}, {8, {1, 8, 0, 7}}, {9, {1, 6, 0, 7}}}}
{13529, {5326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 4, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x7*x8, x3*x5*x8, x1*x3*x5*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 8, 0, 2}}, {9, {1, 6, 0, 12}}}}
{13530, {5326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 4, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x8, x3*x5*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 103}}, {7, {1, 0, 0, 12}}, {8, {1, 8, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13531, {5326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 2}, {1, 2, 4, 3, 5}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x4*x7, x4*x9, x6*x7, x7*x9, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 8, 0, 12}}, {9, {1, 6, 0, 2}}}}
{13532, {5327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 3}, {2, 2, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 0, 2}}, {x2*x6, x2*x8, x3*x4, x4*x7, x6*x7, x8*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6, x1*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 13, 102}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 2}}, {9, {1, 14, 0, 2}}}}
{13533, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x7, x3*x4, x5*x8, x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 4}}, {9, {1, 4, 0, 2}}}}
{13534, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x7, x3*x4, x4*x8, x4*x9, x6*x9, x5*x7*x8, x5*x8*x9, x1*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13535, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x7, x5*x8, x6*x8, x6*x9, x3*x4*x5, x3*x4*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13536, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x6, x2*x7, x6*x8, x6*x9, x1*x5*x7, x3*x4*x9, x4*x8*x9, x5*x7*x8, x5*x8*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13537, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x7, x3*x4, x4*x8, x5*x8, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13538, {5328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {1, 3, 3, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x6, x2*x7, x3*x4, x4*x9, x6*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 4}}, {9, {1, 4, 0, 2}}}}
{13539, {5329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 3}, {0, 1, 1, 3, 2}, {1, 1, 2, 4, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x4*x7, x5*x7, x5*x9, x7*x9, x8*x9, x2*x3*x5, x2*x3*x6, x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 51}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 9, 80}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{13540, {5332}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {2, 4, 3, 4, 6}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x5*x7, x5*x8, x1*x3*x4, x3*x4*x6, x3*x4*x7, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 21, 148}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13541, {5333}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 3}, {2, 2, 3, 4, 6}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x7, x5*x8, x1*x3*x4, x2*x5*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 21, 148}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13542, {5334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 2, 2, 3}, {0, 1, 2, 1, 3}, {2, 3, 6, 4, 9}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x3*x7, x5*x8, x8*x9, x1*x2*x4, x1*x4*x9, x2*x4*x6, x4*x6*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 21, 145}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13543, {5335}, {{0, 1, 1, 2, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 3, 4}, {1, 1, 2, 3, 3}, {3, 5, 6, 9, 10}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x2*x5, x3*x7, x1*x4*x9, x3*x5*x8, x4*x6*x9, x4*x7*x9, x5*x6*x7, x5*x6*x8, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 21, 145}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13544, {5336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {2, 4, 5, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 0}}, {x1*x4, x1*x8, x3*x4, x4*x5, x4*x9, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x9, x2*x3*x5, x2*x3*x9, x2*x3*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{13545, {5336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {2, 4, 5, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 0}}, {x1*x4, x1*x6, x2*x3, x3*x4, x4*x5, x4*x9, x5*x7, x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 4}}, {9, {1, 12, 0, 2}}}}
{13546, {5336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 1}, {2, 4, 5, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 1, 0}}, {x2*x3, x2*x8, x3*x4, x4*x9, x5*x7, x5*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 14, 110}}, {8, {1, 1, 0, 2}}, {9, {1, 12, 0, 2}}}}
{13547, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x5*x6, x5*x7, x7*x8, x8*x9, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 6}}}}
{13548, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x2*x9, x5*x7, x7*x8, x8*x9, x2*x3*x4, x3*x5*x6, x3*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{13549, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x5*x6, x5*x7, x7*x8, x8*x9, x2*x3*x4, x2*x3*x9, x3*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 6}}}}
{13550, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13551, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x2*x9, x5*x7, x7*x8, x8*x9, x3*x5*x6, x3*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 28}}, {7, {1, 0, 10, 86}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13552, {5337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 2, 5, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 90}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{13553, {5338}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 5}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x4*x5, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 8, 0, 2}}}}
{13554, {5339}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {2, 1, 4, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x5*x9, x2*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 17, 127}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13555, {5339}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 0}, {2, 1, 4, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x6, x5*x9, x6*x8, x3*x4*x7, x3*x4*x9, x3*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 127}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13556, {5341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x6, x4*x7, x4*x8, x6*x9, x1*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 9, 80}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 50}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13557, {5341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x6, x4*x7, x4*x8, x6*x9, x2*x3*x6, x2*x3*x7, x5*x7*x8, x5*x8*x9, x2*x3*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 9, 80}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 50}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13558, {5342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {0, 1, 1, 3, 2}, {1, 2, 1, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x4*x6, x4*x8, x4*x9, x6*x8, x1*x5*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 9, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13559, {5342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {0, 1, 1, 3, 2}, {1, 2, 1, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x4*x6, x5*x8, x6*x8, x2*x3*x5, x2*x3*x6, x2*x3*x9, x4*x7*x8, x4*x7*x9, x5*x7*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 9, 80}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13560, {5343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 5, 3, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x3*x4, x3*x5, x1*x2*x6, x1*x4*x6, x1*x4*x8, x2*x5*x6, x2*x5*x7, x2*x5*x9, x2*x6*x9, x4*x6*x9, x4*x7*x8, x4*x8*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 132}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13561, {5343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 5, 3, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x3*x4, x4*x8, x2*x5*x7, x2*x5*x9, x2*x6*x9, x3*x5*x7, x4*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 132}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13562, {5344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {2, 3, 3, 4, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x4, x2*x6, x4*x8, x6*x8, x6*x9, x3*x5*x9, x5*x8*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13563, {5344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 0, 2, 2}, {2, 3, 3, 4, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x2*x6, x5*x9, x6*x9, x3*x4*x5, x4*x7*x8, x4*x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13564, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x7, x3*x5, x3*x7, x7*x9, x4*x5*x6, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13565, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x7, x4*x6, x4*x9, x7*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13566, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x4*x5, x4*x6, x4*x9, x7*x9, x3*x5*x8, x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13567, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x3*x5, x3*x7, x7*x9, x2*x3*x8, x2*x6*x8, x2*x6*x9, x4*x5*x9, x4*x6*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13568, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x7*x9, x2*x3*x8, x2*x6*x8, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13569, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13570, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x7, x4*x6, x7*x9, x3*x5*x8, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13571, {5345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 18, 133}}, {9, {1, 4, 0, 2}}}}
{13572, {5346}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 4}, {1, 1, 2, 1, 3}, {3, 5, 7, 3, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x9, x3*x4, x3*x9, x4*x7, x1*x3*x5, x2*x7*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 131}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13573, {5346}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 4}, {1, 1, 2, 1, 3}, {3, 5, 7, 3, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x3*x4, x3*x9, x4*x7, x2*x4*x6, x2*x6*x7, x2*x6*x9, x2*x7*x8, x2*x8*x9, x3*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 18, 131}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13574, {5347}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {3, 4, 6, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x3*x4, x3*x6, x4*x8, x4*x9, x6*x8, x1*x6*x7, x1*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 21, 148}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{13575, {5347}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {3, 4, 6, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x6, x2*x9, x3*x6, x6*x8, x1*x6*x7, x1*x7*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 148}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{13576, {5347}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 1, 1, 1}, {3, 4, 6, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x6, x3*x4, x3*x6, x6*x8, x1*x2*x9, x1*x7*x9, x4*x5*x8, x4*x7*x8, x7*x8*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 148}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 4}}}}
{13577, {5348}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {2, 3, 4, 2, 6}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x1*x5, x2*x4, x2*x6, x3*x9, x4*x9, x3*x6*x8, x4*x5*x7, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 148}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{13578, {5348}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {2, 3, 4, 2, 6}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x4, x2*x8, x3*x9, x4*x5, x4*x9, x5*x8, x8*x9, x2*x6*x7, x1*x3*x6*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 148}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13579, {5348}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 2}, {2, 3, 4, 2, 6}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x1*x5, x2*x6, x3*x8, x3*x9, x5*x8, x4*x5*x7, x4*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 148}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13580, {5349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 3, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x4, x2*x5, x2*x6, x3*x4, x5*x9, x1*x6*x8, x4*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 2}}}}
{13581, {5349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 3, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x3*x4, x4*x8, x6*x8, x8*x9, x1*x5*x6, x1*x5*x9, x2*x4*x7, x2*x5*x7, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13582, {5349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 3, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x5, x2*x6, x5*x8, x5*x9, x6*x8, x8*x9, x2*x4*x7, x4*x7*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13583, {5350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 1}, {3, 4, 3, 6, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x5, x2*x6, x3*x6, x4*x9, x1*x5*x7, x1*x5*x9, x4*x6*x8, x5*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{13584, {5350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 1}, {3, 4, 3, 6, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x4, x2*x5, x2*x6, x5*x9, x1*x6*x8, x3*x4*x6, x3*x4*x9, x4*x7*x9, x5*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13585, {5350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 1}, {3, 4, 3, 6, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x3*x6, x3*x9, x4*x9, x6*x8, x1*x2*x5, x1*x5*x7, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 21, 147}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13586, {5351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 2, 0}, {2, 3, 6, 4, 1}, {4, 7, 14, 9, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x2*x8, x3*x4, x1*x4*x7, x1*x7*x8, x3*x5*x9, x3*x6*x9, x4*x5*x7, x4*x5*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 142}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13587, {5351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 2, 0}, {2, 3, 6, 4, 1}, {4, 7, 14, 9, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x4, x4*x5, x5*x8, x1*x6*x7, x1*x6*x9, x2*x3*x5, x3*x5*x9, x3*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 142}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13588, {5351}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 2, 0}, {2, 3, 6, 4, 1}, {4, 7, 14, 9, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x7, x3*x4, x4*x5, x1*x7*x8, x3*x5*x9, x3*x6*x9, x5*x7*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 44}}, {7, {1, 0, 20, 142}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{13589, {5352}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x5, x6*x7, x6*x8, x8*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 4, 0, 2}}, {9, {1, 16, 0, 2}}}}
{13590, {5353}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x6*x8, x8*x9, x2*x3*x5*x7, x2*x3*x5*x8, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{13591, {5354}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}, {1, 2, 2, 0, 1}}, {x1*x6, x1*x8, x2*x5, x2*x6, x2*x9, x5*x7, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 18, 0, 2}}}}
{13592, {5355}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13593, {5356}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x3*x4, x5*x7, x7*x8, x8*x9, x2*x5*x6, x2*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 2, 36}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13594, {5356}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x5*x6, x5*x7, x7*x8, x8*x9, x2*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 33}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 5}}}}
{13595, {5356}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 10, 90}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13596, {5357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 0, 1, 2, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x5*x9, x6*x8, x1*x2*x5, x1*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 16, 121}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{13597, {5358}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 3}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 12, 98}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13598, {5359}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 1, 2, 2}, {2, 2, 3, 4, 7}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x3, x4*x5, x1*x2*x5, x1*x2*x6, x1*x5*x8, x1*x6*x8, x2*x5*x9, x2*x6*x9, x3*x4*x7, x3*x4*x9, x3*x6*x7, x3*x6*x9, x4*x7*x8, x4*x8*x9, x5*x8*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 126}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13599, {5360}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 2}, {1, 0, 2, 1, 1}, {2, 3, 5, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x3*x7, x1*x3*x4, x1*x4*x5, x1*x4*x9, x1*x5*x7, x1*x5*x9, x2*x3*x8, x2*x5*x7, x2*x5*x9, x2*x7*x8, x2*x8*x9, x3*x4*x6, x3*x4*x8, x4*x6*x9, x4*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 17, 126}}, {8, {1, 2, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13600, {5361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x4, x2*x6, x2*x7, x2*x9, x4*x8, x4*x9, x7*x8, x3*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 1, 0, 5}}, {9, {1, 1, 0, 2}}}}
{13601, {5361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x6, x2*x7, x2*x9, x4*x8, x4*x9, x6*x8, x7*x8, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 62}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 5}}}}
{13602, {5361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x9, x4*x8, x4*x9, x6*x8, x6*x9, x7*x8, x1*x3*x5, x1*x4*x7, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 6, 65}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13603, {5361}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 3, 3}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x4*x9, x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 7, 66}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 6, 62}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13604, {5362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 2, 0}, {2, 1, 3, 4, 3}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x5, x4*x8, x5*x9, x6*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 18, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13605, {5363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {2, 5, 4, 5, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x7, x2*x8, x3*x5, x4*x5, x6*x9, x2*x3*x7, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13606, {5363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {2, 5, 4, 5, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x9, x4*x5, x4*x6, x6*x9, x1*x7*x8, x1*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13607, {5363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {2, 5, 4, 5, 2}, {1, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x6, x2*x8, x4*x6, x6*x9, x2*x3*x7, x3*x5*x9, x3*x7*x9, x4*x5*x8, x4*x5*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13608, {5363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {1, 2, 2, 2, 1}, {2, 5, 4, 5, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x5, x3*x9, x4*x5, x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13609, {5364}, {{0, 0, 0, 0, 1}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x8, x2*x9, x6*x7, x6*x8, x7*x8, x7*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 7, 66}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13610, {5365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 4, 3}, {0, 0, 1, 0, 0}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x3*x6, x5*x8, x5*x9, x7*x8, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 60}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13611, {5367}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 3}, {0, 1, 1, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x7, x5*x7, x5*x9, x6*x8, x7*x8, x8*x9, x1*x2*x4, x1*x2*x6, x1*x2*x7, x1*x2*x9, x3*x4*x5, x3*x4*x6, x3*x5*x8, x4*x6*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 9, 80}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{13612, {5368}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 0, 1, 1}, {2, 4, 5, 2, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x6, x2*x9, x4*x7, x6*x8, x8*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13613, {5370}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 4, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x4*x5, x6*x9, x7*x8, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{13614, {5370}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 4, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x4*x5, x6*x9, x7*x8, x1*x4*x7, x1*x7*x9, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13615, {5370}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {1, 2, 4, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x4*x5, x4*x8, x6*x9, x7*x8, x2*x3*x5, x2*x3*x7, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 4, 47}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13616, {5371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x3, x1*x4, x1*x6, x2*x5, x3*x9, x4*x8, x4*x9, x3*x6*x7, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 148}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13617, {5372}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 3, 2, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x4*x8, x4*x9, x6*x8, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 148}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13618, {5373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x7, x3*x7, x6*x9, x7*x9, x1*x5*x6, x1*x5*x8, x2*x3*x4, x3*x4*x8, x3*x4*x9, x5*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 148}}, {9, {1, 0, 0, 2}}}}
{13619, {5373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x7, x3*x4, x4*x6, x6*x9, x7*x9, x1*x5*x6, x1*x5*x8, x3*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 21, 148}}, {9, {1, 0, 0, 2}}}}
{13620, {5373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x4*x6, x5*x9, x6*x9, x7*x9, x2*x7*x8, x3*x4*x8, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 21, 148}}, {9, {1, 0, 0, 2}}}}
{13621, {5373}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {2, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x7, x3*x5, x3*x7, x7*x9, x1*x6*x9, x2*x3*x4, x2*x4*x6, x3*x4*x8, x5*x8*x9, x6*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 148}}, {9, {1, 0, 0, 2}}}}
{13622, {5374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x4, x2*x6, x4*x9, x5*x6, x6*x9, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x4*x5, x3*x5*x8, x5*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13623, {5374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x3*x5, x5*x9, x2*x4*x7, x2*x6*x8, x3*x4*x7, x4*x7*x9, x4*x8*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13624, {5374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x4, x2*x6, x3*x4, x4*x9, x5*x6, x6*x9, x1*x2*x7, x1*x7*x8, x1*x7*x9, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13625, {5374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x3*x4, x3*x5, x4*x9, x5*x9, x2*x4*x7, x2*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13626, {5375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 1, 1}, {2, 4, 3, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x3*x9, x5*x8, x5*x9, x1*x8*x9, x2*x4*x6, x2*x4*x7, x4*x7*x8, x7*x8*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 147}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13627, {5376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x4*x5, x4*x6, x1*x6*x9, x2*x3*x7, x2*x6*x7, x3*x7*x8, x5*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13628, {5376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x3*x4, x4*x5, x4*x6, x6*x9, x2*x3*x7, x3*x7*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13629, {5376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x2*x7, x3*x7, x1*x6*x9, x1*x7*x9, x2*x3*x4, x3*x4*x5, x3*x4*x8, x4*x5*x6, x4*x6*x8, x5*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13630, {5376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x3*x4, x3*x5, x3*x7, x7*x9, x2*x4*x6, x4*x6*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13631, {5377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {3, 2, 2, 6, 9}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x6, x5*x8, x5*x9, x6*x8, x6*x9, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 145}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13632, {5378}, {{0, 1, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 3}, {1, 2, 1, 2, 3}, {3, 6, 5, 5, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x4*x5, x5*x8, x5*x9, x6*x8, x6*x9, x3*x4*x7, x3*x6*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 145}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13633, {5379}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 2, 2, 3}, {1, 1, 2, 1, 3}, {3, 2, 6, 5, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x6, x5*x8, x6*x8, x6*x9, x2*x3*x4, x3*x4*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 145}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13634, {5380}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 4}, {1, 1, 2, 1, 3}, {4, 5, 8, 3, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x2*x9, x3*x4, x4*x5, x5*x8, x3*x7*x9, x7*x8*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 21, 145}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13635, {5381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 1}, {4, 7, 7, 9, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x8, x3*x6, x3*x9, x1*x6*x8, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 142}}, {9, {1, 0, 0, 2}}}}
{13636, {5381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 1}, {4, 7, 7, 9, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x8, x3*x6, x4*x5, x4*x6, x1*x6*x8, x1*x7*x8, x1*x7*x9, x3*x5*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 142}}, {9, {1, 0, 0, 2}}}}
{13637, {5381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 1}, {4, 7, 7, 9, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x6, x1*x2*x7, x1*x4*x8, x1*x7*x8, x1*x7*x9, x2*x5*x7, x3*x4*x5, x3*x5*x9, x3*x7*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 142}}, {9, {1, 0, 0, 2}}}}
{13638, {5381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 1}, {4, 7, 7, 9, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x8, x4*x5, x4*x6, x2*x5*x7, x3*x5*x9, x3*x6*x8, x3*x6*x9, x3*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 44}}, {8, {1, 0, 20, 142}}, {9, {1, 0, 0, 2}}}}
{13639, {5382}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x7, x1*x9, x2*x3, x5*x6, x5*x7, x6*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 16, 0, 2}}}}
{13640, {5383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 1, 2, 0, 2}, {0, 2, 1, 1, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x3*x7, x3*x9, x4*x6, x4*x7, x5*x8, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13641, {5384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x8, x6*x7, x3*x5*x9, x1*x3*x5*x7, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 12, 98}}, {9, {1, 8, 0, 2}}}}
{13642, {5384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x1*x3*x5, x1*x6*x9, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 98}}, {9, {1, 8, 0, 7}}}}
{13643, {5384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 4}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x7*x9, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x5*x9, x1*x3*x5*x7, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 12, 103}}, {9, {1, 8, 0, 2}}}}
{13644, {5385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x4*x7, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{13645, {5385}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 1, 2, 1, 0}, {1, 2, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x4*x7, x7*x8, x8*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{13646, {5386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x9, x2*x3, x5*x6, x5*x7, x6*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{13647, {5387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x5, x3*x6, x4*x7, x6*x9, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13648, {5387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x5, x4*x7, x6*x9, x1*x2*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13649, {5388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x7, x4*x5, x4*x7, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x4*x9, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13650, {5388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x3*x6, x1*x2*x5, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x4*x5, x2*x5*x6, x3*x4*x7, x3*x4*x9, x3*x7*x8, x3*x7*x9, x4*x5*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13651, {5389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x6, x4*x5, x6*x9, x1*x3*x5, x1*x3*x7, x2*x4*x8, x2*x4*x9, x2*x7*x8, x2*x7*x9, x3*x5*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13652, {5389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x5, x3*x7, x4*x5, x6*x9, x1*x3*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13653, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x3*x5*x6, x1*x3*x5*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{13654, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x1*x3*x5, x1*x7*x8, x3*x5*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 6, 65}}, {9, {1, 1, 0, 2}}}}
{13655, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x7*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 5}}}}
{13656, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x7*x9, x3*x5*x6, x1*x3*x5*x8, x1*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 65}}, {9, {1, 1, 0, 2}}}}
{13657, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x1*x9, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x1*x3*x5, x2*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 2}}}}
{13658, {5390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 0, 3}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x4*x6, x4*x7, x4*x8, x7*x9, x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 6, 62}}, {9, {1, 1, 0, 5}}}}
{13659, {5391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 2}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x2*x5, x2*x6, x2*x7, x2*x9, x3*x5, x3*x9, x5*x8, x1*x3*x7, x1*x7*x8, x1*x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13660, {5391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 2, 1, 2}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x4*x6, x5*x8, x3*x4*x9, x3*x7*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13661, {5392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x4*x5, x4*x6, x4*x7, x5*x9, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 5}}}}
{13662, {5392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x4*x5, x4*x7, x5*x9, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{13663, {5392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x4*x5, x4*x6, x4*x7, x5*x9, x6*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x5*x7, x2*x3*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 7, 66}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{13664, {5393}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {1, 2, 2, 2, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x8, x6*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13665, {5395}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x5, x3*x6, x1*x4*x6, x1*x4*x7, x1*x5*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x9, x4*x6*x8, x4*x6*x9, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 132}}, {9, {1, 4, 0, 2}}}}
{13666, {5395}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x4*x6, x7*x9, x2*x5*x8, x2*x5*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 132}}, {9, {1, 4, 0, 2}}}}
{13667, {5396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 2}, {2, 3, 3, 7, 5}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x8, x3*x5, x3*x6, x4*x6, x4*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9, x2*x4*x5, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 132}}, {9, {1, 4, 0, 2}}}}
{13668, {5396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 2, 2}, {2, 3, 3, 7, 5}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x5, x3*x6, x4*x9, x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 132}}, {9, {1, 4, 0, 2}}}}
{13669, {5397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 2, 1}, {3, 7, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x6, x4*x5, x4*x8, x5*x9, x2*x7*x8, x2*x7*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 131}}, {9, {1, 4, 0, 2}}}}
{13670, {5397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 2, 1}, {3, 7, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x4*x5, x4*x8, x5*x9, x1*x4*x7, x1*x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 131}}, {9, {1, 4, 0, 2}}}}
{13671, {5398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 2, 2, 4, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x5, x4*x8, x5*x6, x6*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13672, {5399}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x4*x5, x5*x6, x6*x9, x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{13673, {5399}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x9, x4*x5, x5*x6, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13674, {5399}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x4*x5, x5*x6, x6*x9, x7*x8, x2*x3*x4, x2*x3*x9, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13675, {5400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 121}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13676, {5400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 121}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{13677, {5400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 121}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{13678, {5400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 121}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{13679, {5401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x5, x4*x9, x5*x9, x6*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 133}}, {9, {1, 1, 0, 2}}}}
{13680, {5401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x4*x9, x6*x7, x6*x9, x1*x5*x7, x2*x4*x8, x3*x4*x5, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 133}}, {9, {1, 1, 0, 2}}}}
{13681, {5401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x9, x6*x7, x1*x5*x7, x2*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 133}}, {9, {1, 1, 0, 4}}}}
{13682, {5402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 5, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x4, x3*x5, x4*x6, x5*x9, x1*x3*x7, x1*x7*x8, x2*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 1, 0, 4}}}}
{13683, {5402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 5, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x4, x4*x6, x6*x9, x3*x5*x8, x5*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 1, 0, 2}}}}
{13684, {5402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 2, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 5, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x6, x2*x7, x3*x4, x4*x6, x3*x5*x7, x3*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 1, 0, 2}}}}
{13685, {5403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {3, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x4*x5, x5*x9, x7*x9, x1*x6*x8, x2*x3*x7, x4*x6*x8, x6*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13686, {5403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {3, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x7, x6*x9, x7*x9, x2*x3*x4, x2*x4*x6, x3*x4*x8, x3*x5*x7, x3*x5*x8, x4*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13687, {5404}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x7, x4*x5, x1*x7*x8, x3*x5*x6, x3*x5*x9, x3*x6*x8, x4*x7*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 4}}}}
{13688, {5404}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x7, x3*x6, x3*x9, x7*x9, x1*x6*x8, x2*x4*x5, x4*x5*x8, x4*x5*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13689, {5404}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x7, x4*x5, x4*x9, x2*x3*x5, x3*x5*x6, x3*x6*x8, x6*x8*x9, x7*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13690, {5405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 0, 1, 0}, {1, 4, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x7, x3*x6, x4*x9, x6*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 144}}, {9, {1, 0, 0, 2}}}}
{13691, {5405}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 0, 1, 0}, {1, 4, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x7, x3*x5, x6*x9, x1*x2*x6, x1*x4*x7, x3*x6*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 144}}, {9, {1, 0, 0, 2}}}}
{13692, {5406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 3, 1}, {1, 1, 1, 2, 1}, {4, 5, 2, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x2*x6, x4*x9, x5*x6, x2*x3*x7, x3*x5*x8, x3*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 146}}, {9, {1, 1, 0, 2}}}}
{13693, {5406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 3, 1}, {1, 1, 1, 2, 1}, {4, 5, 2, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x4*x9, x2*x3*x7, x2*x4*x7, x3*x5*x8, x3*x7*x8, x3*x7*x9, x4*x5*x6, x5*x6*x8, x5*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 146}}, {9, {1, 1, 0, 2}}}}
{13694, {5407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x8, x1*x2*x6, x1*x6*x7, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 87}}, {9, {1, 12, 0, 2}}}}
{13695, {5407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x6, x2*x8, x2*x9, x3*x4, x5*x7, x5*x8, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 10, 90}}, {9, {1, 12, 0, 2}}}}
{13696, {5407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x4, x5*x7, x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}, {9, {1, 12, 0, 5}}}}
{13697, {5408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {2, 5, 3, 2, 3}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x6, x3*x4, x3*x8, x3*x9, x5*x8, x1*x5*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 10, 86}}, {9, {1, 9, 0, 2}}}}
{13698, {5408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {2, 5, 3, 2, 3}, {1, 0, 0, 0, 1}}, {x1*x8, x1*x9, x2*x6, x3*x4, x3*x8, x5*x7, x5*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 9, 0, 6}}}}
{13699, {5408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {2, 5, 3, 2, 3}, {1, 0, 0, 0, 1}}, {x1*x5, x1*x8, x1*x9, x3*x4, x5*x7, x5*x8, x7*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 90}}, {9, {1, 9, 0, 2}}}}
{13700, {5409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 2}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x8, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 14, 110}}, {9, {1, 12, 0, 2}}}}
{13701, {5410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 10, 87}}, {9, {1, 6, 0, 2}}}}
{13702, {5410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 27}}, {8, {1, 0, 10, 87}}, {9, {1, 6, 0, 5}}}}
{13703, {5410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 10, 90}}, {9, {1, 6, 0, 2}}}}
{13704, {5411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 2, 1}, {2, 3, 3, 7, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x4*x6, x2*x4*x7, x3*x4*x9, x3*x5*x8, x3*x5*x9, x4*x6*x9, x4*x7*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 120}}, {9, {1, 8, 0, 2}}}}
{13705, {5412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 2}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x7, x4*x5, x6*x9, x1*x2*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 8, 0, 2}}}}
{13706, {5413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x4*x9, x5*x7, x5*x8, x1*x3*x6, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 12, 98}}, {9, {1, 6, 0, 7}}}}
{13707, {5413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x4, x4*x5, x4*x9, x5*x7, x5*x8, x7*x9, x3*x6*x7, x2*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 12, 103}}, {9, {1, 6, 0, 2}}}}
{13708, {5413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {1, 2, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x8, x2*x9, x4*x9, x5*x8, x1*x3*x6, x2*x3*x6, x2*x4*x7, x3*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 12, 98}}, {9, {1, 6, 0, 2}}}}
{13709, {5414}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 2}, {0, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {2, 2, 2, 3, 7}, {0, 0, 0, 1, 0}}, {x1*x8, x3*x4, x3*x6, x3*x7, x4*x5, x1*x2*x6, x1*x5*x6, x2*x5*x9, x2*x6*x9, x2*x7*x8, x2*x7*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13710, {5415}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {3, 3, 4, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x7*x9, x2*x4*x5, x2*x5*x7, x3*x4*x6, x3*x4*x9, x3*x6*x8, x3*x6*x9, x3*x7*x8, x4*x5*x6, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13711, {5416}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {2, 3, 2, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x7, x5*x9, x1*x2*x6, x1*x3*x6, x1*x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 6, 0, 2}}}}
{13712, {5417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 1}, {1, 2, 3, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x3*x5, x4*x9, x6*x9, x1*x7*x8, x1*x7*x9, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 128}}, {9, {1, 6, 0, 2}}}}
{13713, {5418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 90}}, {9, {1, 1, 0, 2}}}}
{13714, {5418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x8, x5*x9, x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 1, 0, 2}}}}
{13715, {5419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 3, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x3*x7, x6*x9, x2*x3*x6, x3*x4*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13716, {5420}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 2, 1}, {2, 2, 5, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x8, x4*x9, x5*x6, x2*x5*x8, x2*x5*x9, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 126}}, {9, {1, 6, 0, 2}}}}
{13717, {5421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x4*x5, x4*x8, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 65}}, {9, {1, 0, 0, 1}}}}
{13718, {5421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x4*x5, x4*x6, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{13719, {5421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{13720, {5421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x4*x5, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x7*x8, x2*x3*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 6, 65}}, {8, {1, 0, 6, 65}}, {9, {1, 0, 0, 1}}}}
{13721, {5422}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x9, x4*x8, x7*x9, x1*x3*x5, x2*x7*x8, x3*x4*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 134}}, {9, {1, 4, 0, 2}}}}
{13722, {5423}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x7, x5*x6, x5*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13723, {5423}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x4*x7, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13724, {5423}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x6, x5*x7, x5*x9, x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13725, {5423}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x4*x7, x5*x6, x5*x7, x7*x9, x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13726, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x6*x7, x1*x4*x8, x1*x8*x9, x3*x5*x7, x5*x7*x9, x5*x8*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 2}}}}
{13727, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x3*x5, x5*x9, x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 2}}}}
{13728, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x3*x5, x6*x7, x1*x4*x6, x1*x4*x8, x1*x8*x9, x5*x7*x9, x5*x8*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 2}}}}
{13729, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x8, x3*x4, x5*x9, x6*x7, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 2}}}}
{13730, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x3*x5, x5*x9, x6*x7, x1*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 3}}}}
{13731, {5424}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 4}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x2*x8, x3*x4, x6*x7, x1*x8*x9, x3*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 17, 127}}, {9, {1, 1, 0, 3}}}}
{13732, {5425}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 4, 3, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x3*x4, x4*x9, x6*x7, x1*x3*x6, x1*x6*x9, x2*x4*x5, x2*x5*x7, x2*x5*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 132}}, {9, {1, 1, 0, 2}}}}
{13733, {5425}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 4, 3, 5, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x5, x1*x3*x6, x1*x6*x7, x2*x4*x8, x2*x4*x9, x3*x4*x6, x3*x4*x8, x3*x6*x7, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 132}}, {9, {1, 1, 0, 2}}}}
{13734, {5426}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x6, x3*x9, x4*x7, x4*x9, x5*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 133}}, {9, {1, 1, 0, 2}}}}
{13735, {5427}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {1, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}}, {x1*x2, x1*x4, x4*x6, x4*x8, x6*x9, x7*x8, x1*x3*x5, x2*x4*x7, x2*x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13736, {5428}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 4}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 3}, {1, 0, 1, 1, 2}, {1, 0, 0, 0, 0}, {3, 3, 5, 4, 10}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x8, x3*x9, x4*x5, x4*x7, x4*x9, x6*x7, x1*x3*x6}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 131}}, {9, {1, 1, 0, 2}}}}
{13737, {5429}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {2, 2, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x6, x5*x9, x6*x9, x3*x7*x8, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 21, 148}}, {9, {1, 0, 0, 2}}}}
{13738, {5430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x3*x4, x3*x7, x4*x5, x4*x9, x7*x9, x1*x5*x8, x2*x3*x6, x2*x6*x8, x2*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13739, {5431}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {2, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x7, x3*x6, x4*x9, x7*x9, x1*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 148}}, {9, {1, 1, 0, 2}}}}
{13740, {5432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x5*x7*x9, x2*x3*x4*x9, x2*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13741, {5432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x3*x8, x5*x7, x2*x4*x6, x3*x5*x9, x4*x6*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13742, {5432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 2}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x7, x4*x6, x5*x7, x2*x8*x9, x3*x5*x6, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13743, {5432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 0, 1, 1, 1}, {2, 3, 3, 4, 2}}, {x1*x6, x1*x8, x2*x4, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x1*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13744, {5433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {3, 2, 3, 3, 2}}, {x1*x8, x2*x4, x2*x6, x2*x8, x3*x4, x3*x8, x5*x6, x1*x2*x7, x1*x7*x9, x3*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13745, {5433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {3, 2, 3, 3, 2}}, {x1*x7, x1*x8, x2*x4, x3*x4, x4*x7, x5*x7, x1*x3*x5, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x9, x3*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 21, 148}}}}
{13746, {5433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {3, 2, 3, 3, 2}}, {x1*x5, x1*x8, x2*x8, x3*x4, x3*x5, x3*x8, x5*x6, x1*x4*x7, x1*x7*x9, x2*x3*x6, x2*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13747, {5433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 0, 0}, {0, 0, 1, 1, 1}, {3, 2, 3, 3, 2}}, {x1*x5, x1*x7, x1*x8, x2*x6, x3*x5, x3*x8, x5*x6, x5*x7, x3*x4*x9, x4*x7*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 21, 148}}}}
{13748, {5434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 2}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x4, x3*x5, x4*x7, x5*x6, x5*x7, x2*x6*x9, x2*x4*x8*x9, x3*x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 148}}}}
{13749, {5434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 2}}, {x1*x7, x1*x8, x2*x4, x2*x6, x2*x7, x5*x6, x5*x7, x3*x4*x9, x3*x5*x9, x3*x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 148}}}}
{13750, {5434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 2}}, {x2*x4, x2*x6, x2*x7, x3*x4, x3*x6, x4*x7, x5*x7, x1*x2*x8, x1*x4*x8, x1*x8*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 148}}}}
{13751, {5434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {2, 4, 3, 3, 2}}, {x1*x5, x1*x8, x3*x4, x3*x5, x3*x6, x4*x7, x5*x6, x5*x7, x2*x6*x9, x2*x7*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 148}}}}
{13752, {5435}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 3, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {4, 3, 7, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x7*x9, x8*x9, x1*x3*x4, x2*x6*x9, x3*x4*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 17, 125}}, {9, {1, 0, 0, 2}}}}
{13753, {5435}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 3, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {4, 3, 7, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x5*x6, x8*x9, x1*x3*x4, x2*x6*x9, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 17, 125}}, {9, {1, 0, 0, 6}}}}
{13754, {5435}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 3, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {4, 3, 7, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x5*x6, x6*x9, x8*x9, x1*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 29}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 17, 125}}, {9, {1, 0, 0, 2}}}}
{13755, {5436}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 1, 1}, {2, 4, 3, 2, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x9, x6*x9, x1*x3*x7, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x5*x8, x4*x5*x8, x4*x6*x8, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 147}}, {9, {1, 1, 0, 2}}}}
{13756, {5437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x3*x4, x3*x5, x4*x6, x4*x9, x1*x2*x6, x2*x5*x6, x2*x5*x8, x2*x6*x8, x3*x7*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13757, {5438}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x4, x3*x9, x4*x6, x5*x9, x6*x9, x2*x4*x8, x2*x5*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 147}}, {9, {1, 0, 0, 2}}}}
{13758, {5439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {3, 4, 4, 2, 3}}, {x1*x8, x2*x3, x2*x5, x2*x8, x4*x5, x4*x6, x5*x7, x1*x7*x9, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 21, 147}}}}
{13759, {5439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {3, 4, 4, 2, 3}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x8, x4*x5, x2*x3*x7, x3*x6*x8, x3*x6*x9, x3*x7*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 21, 147}}}}
{13760, {5439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {3, 4, 4, 2, 3}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x8, x3*x6, x3*x7, x5*x7, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 21, 147}}}}
{13761, {5439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {3, 4, 4, 2, 3}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x3*x7, x4*x6, x5*x7, x2*x3*x8, x2*x8*x9, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 21, 147}}}}
{13762, {5440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {3, 2, 3, 6, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x4, x4*x6, x4*x9, x5*x6, x5*x9, x7*x9, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 21, 146}}, {9, {1, 0, 0, 2}}}}
{13763, {5441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {3, 2, 3, 6, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x4*x6, x5*x6, x5*x9, x1*x3*x6, x1*x3*x7, x1*x5*x7, x1*x6*x8, x1*x7*x8, x2*x4*x9, x2*x7*x9, x3*x4*x8, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 21, 146}}, {9, {1, 0, 0, 2}}}}
{13764, {5442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 3, 3, 1}, {1, 0, 1, 2, 1}}, {x1*x5, x1*x8, x1*x9, x2*x9, x5*x7, x6*x7, x6*x8, x7*x9, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 10, 92}}, {9, {1, 15, 0, 2}}}}
{13765, {5443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 2, 0, 1}, {0, 1, 3, 1, 3}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x9, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x5*x7, x5*x8, x7*x9, x1*x3*x6*x7, x1*x3*x6*x8, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 16}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 10, 92}}, {9, {1, 3, 0, 2}}}}
{13766, {5444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x6*x7, x6*x8, x7*x9, x2*x3*x4, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 16}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 10, 92}}, {9, {1, 3, 0, 2}}}}
{13767, {5445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x5*x6, x5*x8, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 1}}}}
{13768, {5445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 90}}, {9, {1, 0, 0, 2}}}}
{13769, {5445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x5*x6, x5*x8, x7*x9, x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13770, {5445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 90}}, {9, {1, 0, 0, 1}}}}
{13771, {5446}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{13772, {5447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x8, x4*x6, x6*x9, x8*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{13773, {5447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x4*x6, x8*x9, x1*x3*x5, x2*x4*x9, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 5}}}}
{13774, {5447}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x2*x8, x2*x9, x4*x6, x8*x9, x3*x5*x7, x3*x5*x9, x1*x3*x5*x6}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{13775, {5448}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x4*x5, x6*x8, x7*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x6, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{13776, {5449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {2, 4, 4, 3, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x2*x5, x2*x8, x2*x9, x3*x4, x4*x5, x5*x7, x7*x9, x1*x6*x7, x1*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 4}}}}
{13777, {5449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {2, 4, 4, 3, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x2*x9, x4*x5, x5*x7, x7*x9, x3*x4*x7, x3*x4*x6*x8, x3*x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 2}}}}
{13778, {5449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {2, 4, 4, 3, 2}, {1, 0, 0, 1, 0}}, {x2*x8, x2*x9, x3*x4, x3*x9, x4*x5, x5*x7, x7*x9, x1*x3*x6, x1*x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 14, 110}}, {9, {1, 1, 0, 2}}}}
{13779, {5450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 2, 0, 0}, {2, 4, 5, 3, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x2*x8, x2*x9, x3*x6, x4*x5, x7*x9, x1*x5*x7, x1*x6*x7, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 29}}, {8, {1, 0, 13, 102}}, {9, {1, 0, 0, 2}}}}
{13780, {5451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x4*x7, x7*x9, x8*x9, x1*x3*x4, x2*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 1}}}}
{13781, {5451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x4*x7, x7*x9, x8*x9, x2*x5*x6, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13782, {5451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 1}}}}
{13783, {5451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13784, {5452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 4, 1}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x7, x5*x6, x5*x7, x4*x6*x9, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 12, 98}}, {9, {1, 0, 0, 2}}}}
{13785, {5453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 0, 0, 2}}}}
{13786, {5453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 0, 0, 3}}}}
{13787, {5453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x6*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 0, 0, 2}}}}
{13788, {5453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x6*x7, x8*x9, x1*x4*x5, x1*x4*x8, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 0, 0, 1}}}}
{13789, {5453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 121}}, {9, {1, 0, 0, 2}}}}
{13790, {5454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}, {0, 1, 1, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x3*x6, x4*x7, x6*x7, x3*x7*x9, x3*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 134}}, {9, {1, 1, 0, 2}}}}
{13791, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x1*x4*x6, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 2}}}}
{13792, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 2}}}}
{13793, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x3*x5, x5*x9, x2*x6*x7, x2*x6*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 3}}}}
{13794, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x3*x4, x3*x5, x5*x9, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x8*x9, x4*x5*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 2}}}}
{13795, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x5*x9, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x8*x9, x3*x5*x8, x4*x5*x7, x4*x6*x7, x6*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 2}}}}
{13796, {5455}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x2*x6, x3*x4, x2*x8*x9, x3*x5*x8, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 1, 0, 3}}}}
{13797, {5456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x6, x1*x7, x1*x9, x3*x4, x3*x7, x4*x6, x7*x8, x2*x3*x9, x2*x5*x8, x2*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 133}}}}
{13798, {5456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x7, x1*x9, x2*x5, x2*x7, x5*x6, x7*x8, x1*x6*x8, x2*x3*x4, x2*x3*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 133}}}}
{13799, {5456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x6, x1*x9, x2*x5, x3*x4, x4*x6, x5*x6, x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 133}}}}
{13800, {5456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 3, 2}}, {x1*x7, x1*x9, x2*x7, x3*x4, x3*x7, x6*x8, x7*x8, x1*x4*x6, x2*x3*x5, x2*x5*x8, x2*x5*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 133}}}}
{13801, {5457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 1, 1, 2}, {1, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x2*x3, x2*x5, x2*x9, x3*x7, x4*x5, x6*x8, x1*x3*x9, x1*x4*x7, x1*x4*x9, x1*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 126}}}}
{13802, {5457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 1, 1, 2}, {1, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x1*x4, x1*x6, x2*x6, x2*x9, x3*x6, x6*x8, x1*x3*x7, x1*x3*x9, x2*x4*x5, x2*x5*x8, x3*x7*x8, x3*x7*x9, x4*x5*x8, x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 126}}}}
{13803, {5457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 1, 1, 2}, {1, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x1*x6, x2*x3, x2*x6, x2*x9, x3*x6, x3*x7, x6*x8, x1*x3*x9, x1*x4*x7, x1*x4*x9, x2*x5*x8, x4*x5*x8, x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 126}}}}
{13804, {5457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 2, 1, 1, 2}, {1, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x1*x4, x1*x6, x2*x9, x3*x7, x4*x5, x5*x8, x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 126}}}}
{13805, {5458}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {2, 2, 2, 3, 4}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x8, x5*x6, x5*x8, x1*x4*x6, x1*x4*x7, x1*x4*x8, x3*x5*x9, x3*x7*x9, x6*x7*x9, x1*x4*x5*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 21, 148}}}}
{13806, {5458}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 1}, {2, 2, 2, 3, 4}}, {x1*x4, x2*x6, x2*x7, x2*x8, x5*x6, x5*x8, x6*x7, x3*x5*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 21, 148}}}}
{13807, {5459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 3, 2, 2, 3}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x5, x4*x8, x5*x6, x1*x2*x7, x1*x7*x9, x3*x7*x9, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13808, {5459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 0}, {2, 3, 2, 2, 3}}, {x1*x4, x1*x6, x1*x7, x2*x8, x4*x5, x4*x8, x5*x6, x2*x6*x9, x3*x4*x7, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13809, {5460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 2}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x7, x4*x6, x4*x8, x2*x3*x8, x3*x5*x8, x3*x5*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 147}}}}
{13810, {5460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x5, x5*x6, x6*x7, x2*x3*x7, x2*x3*x8, x2*x7*x9, x4*x5*x8, x4*x6*x9, x4*x8*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 147}}}}
{13811, {5461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x4*x5, x5*x7, x3*x4*x9, x3*x6*x7, x3*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 147}}}}
{13812, {5461}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 2, 3, 3, 3}}, {x1*x7, x1*x8, x2*x5, x2*x6, x3*x7, x4*x5, x5*x7, x3*x4*x9, x3*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 21, 147}}}}
{13813, {5462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 1, 1, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x6*x7, x6*x8, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 9, 84}}, {9, {1, 16, 0, 2}}}}
{13814, {5463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 1}}, {x1*x6, x1*x8, x1*x9, x2*x5, x6*x7, x6*x8, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 9, 84}}, {9, {1, 4, 0, 2}}}}
{13815, {5464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x8, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 9, 84}}, {9, {1, 4, 0, 2}}}}
{13816, {5465}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x6, x5*x8, x6*x7, x4*x6*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13817, {5466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 2, 0, 1}, {1, 2, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x8, x3*x5, x4*x6, x4*x7, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{13818, {5467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x7, x2*x8, x3*x4, x6*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 2, 33}}, {8, {1, 0, 10, 87}}, {9, {1, 0, 0, 2}}}}
{13819, {5467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x3*x4, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 10, 90}}, {9, {1, 0, 0, 2}}}}
{13820, {5468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 2, 1, 4}, {0, 0, 1, 0, 0}}, {x1*x3, x2*x7, x2*x8, x4*x9, x5*x6, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{13821, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x6, x1*x9, x3*x7, x3*x9, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8, x2*x6*x9, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 110}}}}
{13822, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x9, x3*x5, x3*x7, x3*x9, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8, x2*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 14, 110}}}}
{13823, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x9, x4*x7, x6*x7, x2*x5*x8, x2*x6*x8, x2*x6*x9, x3*x4*x5, x4*x5*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 14, 110}}}}
{13824, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x6, x3*x5, x3*x7, x3*x9, x4*x7, x5*x8, x1*x4*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{13825, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x9, x4*x7, x5*x8, x2*x3*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{13826, {5469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x8, x1*x9, x3*x5, x3*x9, x4*x7, x5*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{13827, {5470}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x4, x4*x9, x6*x7, x2*x5*x7, x2*x5*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 16, 121}}, {9, {1, 1, 0, 2}}}}
{13828, {5471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {1, 2, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x4, x5*x6, x6*x7, x7*x9, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{13829, {5472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x4, x3*x5, x8*x9, x1*x2*x8, x2*x3*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 120}}, {9, {1, 0, 0, 2}}}}
{13830, {5472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x4, x3*x5, x8*x9, x1*x2*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 120}}, {9, {1, 0, 0, 3}}}}
{13831, {5472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x4, x3*x5, x3*x9, x8*x9, x1*x2*x8, x1*x4*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 120}}, {9, {1, 0, 0, 2}}}}
{13832, {5472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x4, x4*x9, x8*x9, x1*x2*x8, x3*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 120}}, {9, {1, 0, 0, 2}}}}
{13833, {5472}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x4, x4*x9, x8*x9, x1*x2*x8, x2*x3*x5, x2*x3*x8, x3*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 16, 120}}, {9, {1, 0, 0, 1}}}}
{13834, {5473}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{13835, {5474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 6, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x6, x3*x9, x1*x2*x5, x2*x4*x8, x2*x5*x7, x3*x4*x7, x3*x4*x8, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 2, 0, 2}}}}
{13836, {5474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 6, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x6, x1*x2*x5, x1*x5*x9, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 2, 0, 3}}}}
{13837, {5474}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 6, 3}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x4*x9, x1*x2*x5, x1*x5*x6, x1*x5*x9, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x6*x7, x3*x6*x8, x3*x7*x9, x3*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 17, 126}}, {9, {1, 2, 0, 2}}}}
{13838, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x7*x8, x2*x3*x9, x2*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13839, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x7*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13840, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x7, x4*x5, x7*x8, x3*x6*x8, x3*x6*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13841, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x7*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13842, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x7, x1*x9, x2*x5, x4*x5, x4*x6, x7*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13843, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x6, x7*x8, x2*x3*x9, x2*x5*x7, x2*x5*x9, x3*x6*x8, x3*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13844, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13845, {5475}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x3*x6, x4*x6, x7*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13846, {5476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x7, x1*x9, x3*x4, x3*x7, x4*x8, x5*x8, x2*x3*x6, x2*x5*x6, x2*x5*x7, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 127}}}}
{13847, {5476}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x4, x1*x9, x2*x6, x3*x4, x3*x7, x4*x6, x4*x8, x1*x5*x8, x2*x3*x9, x5*x6*x8, x5*x7*x8, x2*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 127}}}}
{13848, {5477}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 4}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x4*x5, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x8, x3*x6*x7, x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{13849, {5478}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 0}, {2, 2, 3, 2, 3}}, {x1*x6, x1*x7, x1*x8, x2*x5, x4*x6, x4*x8, x6*x7, x3*x4*x9, x3*x7*x9, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 21, 148}}}}
{13850, {5479}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {2, 2, 2, 3, 2}}, {x1*x8, x2*x5, x2*x6, x2*x7, x3*x6, x3*x7, x5*x6, x3*x4*x9, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 21, 148}}}}
{13851, {5480}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 4, 2, 4}}, {x1*x6, x1*x7, x2*x5, x2*x8, x3*x7, x5*x7, x1*x3*x8, x3*x4*x8, x3*x4*x9, x4*x5*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 21, 147}}}}
{13852, {5481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 4}}, {x1*x6, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x6*x7, x7*x8, x3*x5*x8, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 12, 103}}}}
{13853, {5481}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 4}}, {x1*x6, x1*x9, x2*x6, x2*x8, x2*x9, x4*x7, x4*x9, x6*x7, x1*x3*x5, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 21}}, {9, {1, 0, 12, 98}}}}
{13854, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x3*x7, x3*x4*x8, x3*x5*x9, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13855, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x6, x1*x9, x4*x5, x4*x6, x1*x3*x4, x1*x3*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x4*x8, x3*x5*x7, x3*x5*x9, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13856, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x6, x1*x7, x1*x9, x4*x6, x1*x3*x4, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x4*x5, x3*x4*x8, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 23}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13857, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x1*x3*x4, x1*x4*x6, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x4*x8, x4*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13858, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x9, x3*x5, x4*x5, x4*x6, x1*x3*x4, x1*x3*x7, x1*x6*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x4*x8, x3*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13859, {5482}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 3, 4, 3}}, {x1*x9, x2*x5, x2*x7, x3*x5, x3*x7, x4*x5, x1*x3*x4, x2*x6*x8, x2*x6*x9, x3*x4*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13860, {5483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x3*x7, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13861, {5483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x9, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13862, {5483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x7, x1*x9, x2*x3, x2*x6, x3*x5, x3*x7, x7*x8, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13863, {5483}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x4*x5, x4*x6, x7*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13864, {5484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x5, x5*x8, x2*x4*x6, x3*x6*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13865, {5484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x9, x2*x3, x2*x7, x3*x5, x3*x6, x4*x6, x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13866, {5484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x7, x3*x5, x5*x8, x2*x3*x9, x3*x6*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13867, {5484}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x4, x1*x9, x2*x7, x3*x6, x4*x6, x5*x8, x2*x3*x9, x3*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13868, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x9, x3*x5, x3*x6, x4*x5, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13869, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x1*x6*x7, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13870, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x2*x3*x9, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13871, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x2*x3*x9, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13872, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x2*x5*x9, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13873, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x7, x4*x5, x3*x5*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13874, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x6, x1*x9, x2*x3, x3*x5, x3*x6, x4*x5, x2*x5*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13875, {5485}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 2, 4}}, {x1*x4, x1*x9, x2*x5, x2*x7, x3*x5, x4*x5, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 17, 126}}}}
{13876, {5486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 4, 3}}, {x1*x6, x1*x7, x1*x9, x3*x4, x2*x4*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x5*x9, x3*x7*x8, x4*x6*x8, x4*x6*x9, x5*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 18, 132}}}}
{13877, {5486}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 4, 3}}, {x1*x7, x1*x9, x3*x4, x3*x5, x7*x8, x1*x4*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 18, 132}}}}
{13878, {5487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x7, x4*x7, x5*x8, x2*x3*x5, x2*x3*x9, x2*x6*x9, x4*x6*x8, x4*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13879, {5487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x7, x1*x9, x2*x3, x3*x7, x4*x6, x4*x7, x5*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13880, {5487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x4, x1*x9, x2*x6, x4*x6, x4*x7, x5*x8, x1*x5*x6, x2*x3*x7, x2*x3*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13881, {5487}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x5, x1*x9, x2*x3, x2*x6, x3*x7, x5*x8, x4*x6*x8, x4*x6*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13882, {5488}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 2, 5, 4}}, {x1*x6, x1*x7, x1*x9, x3*x4, x4*x6, x6*x8, x7*x8, x2*x5*x6, x2*x5*x8, x2*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 132}}}}
{13883, {5489}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 5, 5, 4}}, {x1*x9, x3*x4, x4*x6, x5*x6, x7*x8, x1*x4*x7, x1*x6*x8, x2*x3*x5, x2*x3*x7, x2*x3*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 18, 131}}}}
{13884, {5490}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 3, 3, 1}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x7*x8, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 29}}, {9, {1, 0, 10, 92}}}}
{13885, {5491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x2*x8, x2*x9, x3*x4, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 10, 90}}}}
{13886, {5491}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 27}}, {9, {1, 0, 10, 87}}}}
{13887, {5492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 3, 3, 3, 2}}, {x1*x6, x2*x5, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 10, 90}}}}
{13888, {5492}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {2, 3, 3, 3, 2}}, {x1*x6, x2*x9, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x2*x5*x7, x2*x5*x8, x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 10, 86}}}}
{13889, {5493}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 3, 3, 1}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x8, x5*x7, x5*x9, x6*x7, x7*x8, x2*x3*x4*x7, x2*x3*x4*x9, x3*x4*x6*x8, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 10, 92}}}}
{13890, {5494}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 1, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x6, x1*x7, x2*x9, x3*x5, x4*x7, x4*x8, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 14, 110}}}}
{13891, {5495}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 4, 2, 4}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x5, x3*x7, x7*x8, x1*x3*x4, x2*x6*x8, x2*x6*x9, x3*x4*x8, x4*x6*x8, x4*x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13892, {5495}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 4, 2, 4}}, {x1*x6, x1*x9, x2*x5, x2*x6, x7*x8, x1*x3*x4, x2*x7*x9, x3*x4*x5, x3*x4*x8, x3*x5*x9, x3*x7*x9, x4*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 0, 15}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 127}}}}
{13893, {5496}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x5*x6, x5*x8, x7*x8, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 17, 128}}}}
{13894, {5497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x4*x6, x7*x8, x3*x4*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13895, {5497}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 3, 2}}, {x1*x9, x2*x5, x2*x6, x3*x5, x4*x6, x7*x8, x1*x3*x4, x2*x7*x9, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 17, 126}}}}
{13896, {5498}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x9, x2*x6, x3*x4, x3*x6, x4*x5, x7*x8, x1*x3*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 16, 121}}}}
{13897, {5499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 3, 2, 4}}, {x1*x5, x1*x9, x2*x6, x2*x7, x4*x6, x2*x4*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x7*x8, x3*x7*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 120}}}}
{13898, {5499}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 3, 2, 4}}, {x1*x9, x2*x4, x2*x6, x3*x4, x4*x6, x1*x3*x5, x1*x5*x6, x2*x7*x8, x2*x7*x9, x3*x5*x8, x3*x7*x8, x3*x7*x9, x5*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 120}}}}
{13899, {5500}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x9, x7*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 32}}, {9, {1, 0, 9, 84}}}}
{13900, {5501}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 2, 2, 1}}, {x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x6*x9, x7*x8, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 9, 84}}}}
{13901, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x9, x2*x4, x2*x7, x2*x9, x3*x4, x5*x7, x1*x2*x6, x1*x6*x8, x3*x5*x8, x3*x5*x9, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 14, 110}}}}
{13902, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x5, x1*x9, x2*x7, x2*x9, x3*x4, x3*x5, x5*x7, x1*x6*x8, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 14, 110}}}}
{13903, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x1*x2*x6, x1*x5*x6, x1*x6*x8, x3*x4*x7, x3*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 14, 110}}}}
{13904, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x8, x1*x9, x2*x4, x2*x9, x3*x4, x3*x5, x4*x8, x2*x6*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 14, 110}}}}
{13905, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x4, x3*x5, x5*x7, x2*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 14, 110}}}}
{13906, {5502}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x5, x1*x8, x1*x9, x2*x9, x3*x4, x3*x5, x4*x8, x2*x6*x7, x5*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 14, 110}}}}
{13907, {5503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 3, 3, 2, 4}}, {x1*x6, x1*x9, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x1*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 15, 115}}}}
{13908, {5503}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 3, 3, 2, 4}}, {x1*x6, x1*x8, x1*x9, x2*x8, x4*x9, x6*x7, x1*x3*x5, x2*x4*x7, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 15, 115}}}}
{13909, {5504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x7, x5*x9, x7*x8, x7*x9, x8*x9, x2*x3*x4, x3*x4*x5*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 0, 25}}, {7, {1, 0, 10, 86}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13910, {5504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x5*x9, x7*x9, x8*x9, x2*x3*x4, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 10, 92}}, {8, {1, 2, 0, 8}}, {9, {1, 0, 0, 2}}}}
{13911, {5504}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {3, 3, 2, 6, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x5, x5*x6, x5*x9, x6*x8, x7*x9, x8*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 10, 98}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13912, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 98}}, {9, {1, 0, 0, 2}}}}
{13913, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 28}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13914, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x3*x4, x4*x7, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x6*x7, x2*x3*x6*x8, x2*x3*x6*x9, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 98}}, {9, {1, 0, 0, 2}}}}
{13915, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x8, x3*x8, x4*x9, x5*x9, x8*x9, x2*x3*x6, x3*x4*x6*x7, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 28}}, {5, {1, 0, 1, 26}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13916, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x8, x4*x7, x4*x9, x5*x9, x8*x9, x2*x3*x6, x2*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13917, {5505}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x3*x4, x3*x8, x4*x9, x5*x9, x8*x9, x2*x3*x6, x2*x5*x6, x4*x5*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 26}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 10, 86}}, {9, {1, 0, 0, 2}}}}
{13918, {5506}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 1, 2, 0}}, {x1*x7, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 3, 0, 2}}, {9, {1, 18, 0, 2}}}}
{13919, {5507}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x6*x7, x6*x8, x8*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 21, 0, 2}}}}
{13920, {5508}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 2, 1}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x2*x3, x4*x5, x4*x7, x4*x8, x5*x9, x6*x8, x8*x9, x1*x5*x7, x1*x6*x7, x1*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{13921, {5509}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 2, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x9, x5*x7, x6*x8, x8*x9, x1*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{13922, {5510}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 2}, {3, 3, 6, 2, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x4*x6, x6*x9, x8*x9, x1*x3*x5, x2*x4*x7, x2*x4*x9, x2*x6*x7, x2*x7*x8, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 140}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{13923, {5511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {2, 5, 3, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x4*x9, x5*x8, x2*x3*x6, x2*x3*x9, x3*x6*x8, x3*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 15, 115}}, {9, {1, 11, 0, 2}}}}
{13924, {5511}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {2, 5, 3, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x7, x2*x3, x2*x7, x4*x9, x5*x8, x1*x3*x6, x1*x6*x8, x1*x6*x9, x2*x4*x5, x3*x6*x8, x3*x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 15, 115}}, {9, {1, 11, 0, 2}}}}
{13925, {5512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 2, 5, 3, 2}, {1, 1, 0, 0, 0}}, {x2*x3, x2*x6, x3*x5, x3*x9, x4*x6, x4*x9, x5*x8, x1*x2*x7, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 16, 122}}, {9, {1, 9, 0, 2}}}}
{13926, {5512}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 1, 1}, {3, 2, 5, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x3*x9, x4*x6, x4*x9, x5*x8, x2*x3*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 16, 122}}, {9, {1, 9, 0, 2}}}}
{13927, {5513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x7, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x5, x2*x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 98}}, {9, {1, 0, 0, 2}}}}
{13928, {5513}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{13929, {5514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x7, x4*x9, x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 11, 100}}, {9, {1, 0, 0, 2}}}}
{13930, {5514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x5, x4*x9, x8*x9, x2*x6*x7, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 36}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13931, {5514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x4*x7, x4*x9, x8*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 11, 100}}, {9, {1, 0, 0, 2}}}}
{13932, {5514}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x9, x8*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 36}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13933, {5515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x4*x7, x6*x9, x7*x9, x2*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 140}}, {9, {1, 3, 0, 2}}}}
{13934, {5515}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {1, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x2*x7, x4*x7, x6*x9, x7*x9, x3*x5*x9, x3*x4*x5*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 140}}, {9, {1, 3, 0, 2}}}}
{13935, {5516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 2, 1, 2}, {3, 3, 7, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x7, x3*x8, x4*x9, x7*x9, x1*x7*x8, x3*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 139}}, {9, {1, 3, 0, 2}}}}
{13936, {5516}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 0, 2, 1, 2}, {3, 3, 7, 3, 5}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x7, x3*x8, x4*x5, x4*x9, x7*x9, x1*x4*x7, x1*x5*x8, x1*x5*x9, x1*x7*x8, x2*x3*x6, x2*x5*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 139}}, {9, {1, 3, 0, 2}}}}
{13937, {5517}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 4, 3, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x4, x6*x9, x1*x2*x7, x1*x5*x7, x2*x7*x9, x3*x5*x8, x3*x5*x9, x3*x6*x8, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 3, 0, 2}}}}
{13938, {5517}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 4, 3, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x4, x5*x9, x6*x9, x1*x2*x7, x2*x4*x7, x2*x6*x7, x2*x6*x8, x2*x7*x9, x3*x5*x8, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 3, 0, 2}}}}
{13939, {5518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {2, 6, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x6, x4*x6, x5*x9, x1*x4*x8, x3*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 3, 0, 2}}}}
{13940, {5518}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {2, 6, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x8, x4*x5, x4*x6, x5*x9, x1*x3*x6, x2*x5*x7, x3*x6*x8, x3*x6*x9, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 3, 0, 2}}}}
{13941, {5519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x8, x4*x6, x4*x9, x1*x2*x5, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 3, 0, 2}}}}
{13942, {5519}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 5}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x3*x5, x3*x8, x4*x6, x4*x9, x5*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 19, 138}}, {9, {1, 3, 0, 2}}}}
{13943, {5520}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 1, 1}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x8, x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 16, 122}}, {9, {1, 9, 0, 2}}}}
{13944, {5521}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 2, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x3*x4, x3*x8, x4*x7, x4*x9, x1*x4*x5, x1*x5*x8, x1*x5*x9, x2*x3*x6, x2*x6*x8, x2*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 7, 0, 2}}}}
{13945, {5522}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 3, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x6*x9, x7*x9, x1*x3*x4, x2*x5*x6, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 18, 134}}, {9, {1, 5, 0, 2}}}}
{13946, {5523}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 0, 1}, {1, 2, 4, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x8, x4*x7, x4*x9, x6*x9, x1*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 140}}, {9, {1, 3, 0, 2}}}}
{13947, {5524}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {2, 3, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x8, x3*x7, x4*x9, x5*x6, x1*x2*x4, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 138}}, {9, {1, 3, 0, 2}}}}
{13948, {5525}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x4, x3*x7, x3*x8, x4*x9, x7*x9, x1*x5*x8, x1*x5*x9, x1*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 139}}, {9, {1, 3, 0, 2}}}}
{13949, {5526}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x9, x3*x5, x4*x6, x6*x9, x7*x8, x8*x9, x1*x4*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{13950, {5527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{13951, {5527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8, x2*x4*x5, x3*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{13952, {5527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x3*x6, x5*x7, x6*x7, x6*x9, x8*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{13953, {5527}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{13954, {5528}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {3, 4, 3, 6, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x5*x6, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x2*x3*x4*x7, x3*x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{13955, {5529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x4*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 9, 84}}, {9, {1, 18, 0, 2}}}}
{13956, {5529}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 1, 2, 3, 1}, {1, 0, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x6*x7, x6*x8, x7*x9, x2*x3*x8, x2*x3*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 9, 84}}, {9, {1, 18, 0, 2}}}}
{13957, {5530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {0, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 42}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13958, {5530}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {0, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x6*x8, x6*x9, x7*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 42}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13959, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13960, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13961, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13962, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 2}}}}
{13963, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 3}}}}
{13964, {5531}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 115}}, {9, {1, 0, 0, 3}}}}
{13965, {5532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{13966, {5532}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x4*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{13967, {5533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x6, x4*x7, x4*x9, x6*x7, x6*x9, x8*x9, x3*x5*x7, x2*x3*x5*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{13968, {5533}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x3*x5, x4*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{13969, {5534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x4, x3*x6, x4*x7, x5*x7, x8*x9, x2*x5*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13970, {5534}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {4, 3, 3, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x7, x5*x7, x8*x9, x1*x5*x9, x2*x3*x6, x3*x4*x6, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13971, {5535}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {3, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x5*x9, x8*x9, x1*x4*x8, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x3*x8, x2*x5*x6, x3*x4*x6, x3*x4*x8, x3*x6*x7, x3*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13972, {5536}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 3, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x3*x4, x4*x7, x4*x9, x8*x9, x1*x5*x7, x1*x5*x8, x2*x3*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13973, {5537}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x9, x5*x7, x5*x9, x8*x9, x1*x3*x8, x1*x5*x8, x3*x4*x6, x3*x6*x7, x3*x6*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13974, {5538}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 2, 1}, {0, 1, 1, 3, 2}, {1, 0, 1, 0, 0}}, {x1*x6, x2*x4, x3*x8, x3*x9, x5*x7, x5*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13975, {5539}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 0}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 9, 84}}, {9, {1, 3, 0, 2}}}}
{13976, {5540}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 2}, {2, 1, 1, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x6, x4*x9, x5*x8, x7*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13977, {5541}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 1, 2, 0, 0}, {2, 1, 4, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x8, x3*x4, x5*x7, x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{13978, {5542}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 2, 3, 0, 2}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x8, x2*x9, x4*x6, x5*x7, x5*x8, x7*x9, x1*x3*x5, x1*x3*x6, x1*x3*x8, x1*x3*x9, x2*x4*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 63}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{13979, {5543}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x5, x5*x7, x7*x9, x1*x3*x6, x2*x3*x6, x2*x4*x7, x2*x4*x8, x3*x6*x7, x3*x6*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{13980, {5544}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 0, 0}, {2, 1, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x4*x5, x4*x7, x4*x9, x6*x7, x8*x9, x3*x6*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{13981, {5545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x4*x7, x6*x9, x8*x9, x1*x4*x9, x2*x3*x5, x2*x5*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13982, {5545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x6, x4*x7, x8*x9, x1*x4*x9, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 3}}}}
{13983, {5545}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x5, x4*x7, x4*x9, x5*x9, x8*x9, x1*x6*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{13984, {5546}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x4*x7, x4*x9, x6*x7, x6*x9, x8*x9, x3*x5*x7, x3*x5*x8, x2*x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{13985, {5547}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {1, 1, 1, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x6, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{13986, {5548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 3, 2, 3}}, {x1*x9, x2*x7, x3*x4, x3*x5, x5*x8, x6*x8, x1*x5*x7, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 122}}}}
{13987, {5548}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 3, 3, 2, 3}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x6*x8, x3*x4*x8, x3*x4*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 122}}}}
{13988, {5549}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x5, x1*x9, x2*x5, x2*x6, x2*x7, x5*x8, x1*x4*x6, x3*x4*x8, x3*x5*x7, x3*x7*x8, x3*x7*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 15, 115}}}}
{13989, {5549}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 1}, {1, 1, 1, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x5, x1*x9, x3*x4, x3*x7, x5*x8, x1*x4*x6, x2*x5*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 15, 115}}}}
{13990, {5550}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 2}}, {x1*x5, x1*x9, x2*x6, x5*x6, x5*x8, x7*x8, x1*x2*x7, x2*x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 122}}}}
{13991, {5551}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x5, x1*x7, x1*x9, x2*x6, x4*x5, x5*x8, x7*x8, x3*x4*x8, x3*x4*x9, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 18, 134}}}}
{13992, {5552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x6, x1*x9, x2*x4, x3*x4, x4*x6, x6*x8, x1*x2*x7, x2*x7*x8, x2*x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 17, 127}}}}
{13993, {5552}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 3, 3}}, {x1*x5, x1*x6, x1*x9, x2*x7, x6*x8, x2*x4*x6, x2*x4*x9, x3*x4*x8, x3*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 17, 127}}}}
{13994, {5553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x4, x1*x8, x1*x9, x4*x5, x6*x7, x6*x9, x7*x8, x2*x3*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 9, 84}}}}
{13995, {5553}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x3, x4*x5, x6*x7, x6*x9, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 36}}, {9, {1, 0, 9, 84}}}}
{13996, {5554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x6*x7, x6*x9, x7*x8, x2*x3*x8, x2*x3*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 9, 84}}}}
{13997, {5554}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 3, 1}}, {x1*x8, x1*x9, x2*x3, x4*x5, x6*x7, x6*x9, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 9, 84}}}}
{13998, {5555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 0, 3}, {0, 1, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x2*x9, x3*x6, x5*x8, x2*x7*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 62}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{13999, {5555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 0, 3}, {0, 1, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x3*x6, x4*x8, x4*x9, x5*x8, x2*x5*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 60}}, {5, {1, 0, 4, 51}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14000, {5555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 0, 3}, {0, 1, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x4*x8, x5*x8, x1*x2*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x5*x6, x3*x6*x8, x3*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 61}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{14001, {5555}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 0, 3}, {0, 1, 3, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 4, 1, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x2*x5, x2*x8, x2*x9, x3*x6, x5*x8, x1*x4*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 5, 63}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 73}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14002, {5556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 3}, {1, 2, 1, 4, 3}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x4*x7, x4*x8, x4*x9, x7*x8, x1*x5*x6, x2*x3*x7, x2*x3*x8, x2*x3*x9, x5*x6*x8, x5*x6*x9, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 8, 73}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14003, {5556}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 3}, {1, 2, 1, 4, 3}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x9, x2*x3, x4*x7, x4*x8, x4*x9, x7*x8, x1*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 8, 73}}, {6, {1, 0, 8, 73}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14004, {5557}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 2, 2, 3}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 2, 6, 5, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x2*x8, x6*x8, x7*x8, x7*x9, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 5}}}}
{14005, {5557}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 2, 2, 3}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 2, 6, 5, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x8, x6*x8, x6*x9, x7*x8, x7*x9, x2*x5*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14006, {5557}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 2, 2, 3}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 2, 6, 5, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x5, x2*x8, x5*x9, x7*x8, x7*x9, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 0, 2}}}}
{14007, {5557}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {1, 1, 2, 2, 3}, {1, 1, 2, 2, 3}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {3, 2, 6, 5, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x8, x5*x8, x5*x9, x7*x8, x7*x9, x1*x6*x7, x3*x4*x5, x3*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 37}}, {4, {1, 0, 3, 37}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 138}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14008, {5558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x8, x4*x6, x4*x7, x6*x9, x8*x9, x1*x3*x5, x1*x7*x8, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 15}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{14009, {5558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x8, x4*x6, x4*x7, x4*x9, x7*x9, x8*x9, x3*x5*x6, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{14010, {5558}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {3, 2, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x6, x2*x8, x4*x6, x4*x7, x4*x9, x8*x9, x3*x5*x6, x1*x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 5}}}}
{14011, {5559}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x4*x6*x8, x4*x6*x9, x2*x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{14012, {5559}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{14013, {5560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 1}, {1, 1, 2, 4, 2}}, {x1*x5, x1*x9, x4*x5, x4*x7, x4*x9, x5*x8, x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 40}}, {9, {1, 0, 10, 87}}}}
{14014, {5560}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 1}, {1, 1, 2, 4, 2}}, {x1*x5, x1*x8, x1*x9, x4*x5, x4*x9, x5*x7, x5*x8, x6*x7, x2*x3*x4, x2*x3*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 39}}, {9, {1, 0, 10, 87}}}}
{14015, {5561}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 2, 2}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x9, x5*x8, x6*x7, x3*x4*x8, x3*x4*x9, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 14, 111}}}}
{14016, {5561}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 4, 2, 2}}, {x1*x6, x1*x9, x2*x7, x2*x9, x5*x8, x6*x7, x1*x5*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 14, 111}}}}
{14017, {5562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 1, 2, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x8, x4*x7, x7*x9, x8*x9, x2*x5*x6, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 3}}}}
{14018, {5562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 1, 2, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x8, x2*x8, x3*x9, x4*x7, x7*x9, x8*x9, x2*x5*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14019, {5562}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 2, 1, 2, 1}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x8, x2*x9, x4*x7, x7*x9, x8*x9, x1*x3*x7, x1*x3*x8, x2*x5*x6, x3*x5*x6, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14020, {5563}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x6, x5*x7, x5*x9, x7*x9, x8*x9, x3*x4*x6, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 14, 111}}, {9, {1, 0, 0, 2}}}}
{14021, {5564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {3, 3, 4, 4, 2}}, {x1*x5, x1*x9, x2*x9, x3*x7, x3*x9, x6*x7, x1*x6*x8, x2*x3*x4, x2*x4*x8, x2*x6*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 13, 104}}}}
{14022, {5564}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {2, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 0}, {3, 3, 4, 4, 2}}, {x2*x6, x2*x8, x2*x9, x3*x9, x6*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x4*x5, x3*x4*x7, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 13, 104}}}}
{14023, {5565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 111}}, {9, {1, 0, 0, 1}}}}
{14024, {5565}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 111}}, {9, {1, 0, 0, 2}}}}
{14025, {5566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x8, x4*x9, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14026, {5566}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x8, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 87}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14027, {5567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x6, x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 111}}}}
{14028, {5567}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x9, x5*x8, x6*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 14, 111}}}}
{14029, {5568}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 1, 3, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 4, 1, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x6*x8, x3*x4*x7, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 10, 87}}}}
{14030, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x3, x2*x6, x3*x7, x3*x9, x6*x7, x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 12}}, {9, {1, 6, 0, 2}}}}
{14031, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x6, x2*x8, x4*x7, x4*x8, x6*x7, x7*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 12}}}}
{14032, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x4*x7, x4*x8, x6*x7, x3*x5*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 7}}, {8, {1, 6, 0, 7}}, {9, {1, 6, 0, 7}}}}
{14033, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x3*x9, x6*x7, x7*x9, x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 3}}, {8, {1, 6, 0, 12}}, {9, {1, 6, 0, 2}}}}
{14034, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x4*x8, x6*x7, x3*x5*x9, x3*x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 8}}, {8, {1, 6, 0, 7}}, {9, {1, 6, 0, 7}}}}
{14035, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x6, x2*x8, x3*x7, x4*x8, x6*x7, x7*x8, x3*x5*x9, x1*x4*x5*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 12}}}}
{14036, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x4*x7, x4*x8, x6*x7, x7*x9, x3*x5*x9, x2*x3*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 12}}, {9, {1, 6, 0, 2}}}}
{14037, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x6*x7, x4*x5*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 7}}, {8, {1, 6, 0, 7}}, {9, {1, 6, 0, 7}}}}
{14038, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x6, x2*x8, x4*x8, x6*x7, x7*x8, x3*x5*x9, x4*x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 3}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 12}}}}
{14039, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x2*x8, x4*x7, x4*x8, x8*x9, x3*x5*x9, x3*x5*x6*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 115}}, {7, {1, 0, 0, 12}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14040, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x4*x8, x8*x9, x3*x5*x9, x4*x6*x7, x3*x5*x6*x7, x3*x5*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 115}}, {7, {1, 0, 0, 13}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14041, {5569}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 1, 0, 2}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x8*x9, x4*x5*x8, x4*x5*x6*x7, x4*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 14, 115}}, {7, {1, 0, 0, 12}}, {8, {1, 6, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14042, {5570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x6*x7, x7*x9, x1*x5*x7, x2*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 6}}, {9, {1, 15, 0, 2}}}}
{14043, {5570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x5*x7, x6*x7, x7*x8, x1*x5*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 6}}}}
{14044, {5570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 96}}, {7, {1, 0, 0, 6}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{14045, {5570}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 2, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 4}}, {8, {1, 3, 0, 4}}, {9, {1, 15, 0, 4}}}}
{14046, {5571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x5*x7, x6*x7, x7*x8, x1*x5*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 6}}}}
{14047, {5571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x5*x7, x6*x7, x7*x9, x2*x5*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 6}}, {9, {1, 9, 0, 2}}}}
{14048, {5571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 96}}, {7, {1, 0, 0, 6}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14049, {5571}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 2, 3, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x6*x7, x5*x7*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 11, 94}}, {7, {1, 0, 0, 4}}, {8, {1, 9, 0, 4}}, {9, {1, 9, 0, 4}}}}
{14050, {5572}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 5}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x3*x4*x5, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 6, 0, 2}}}}
{14051, {5573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 3, 1}}, {x1*x4, x4*x5, x4*x6, x4*x9, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8, x2*x3*x5, x2*x3*x6, x2*x3*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14052, {5573}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 2, 0, 3, 1}}, {x2*x3, x4*x5, x4*x6, x4*x9, x5*x7, x5*x8, x8*x9, x1*x6*x7, x1*x6*x9, x1*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14053, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{14054, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x1*x9, x5*x7, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x4*x5*x6, x4*x6*x9, x5*x6*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 2}}}}
{14055, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x5*x6, x5*x7, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 1}}, {9, {1, 9, 0, 4}}}}
{14056, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x5*x6, x5*x7, x7*x8, x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 4}}}}
{14057, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x5*x7, x7*x8, x8*x9, x4*x5*x6, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14058, {5574}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14059, {5576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {2, 4, 5, 8, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x3*x4, x3*x7, x4*x9, x1*x7*x8, x1*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 138}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{14060, {5576}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 0, 2, 1}, {1, 1, 2, 3, 2}, {2, 4, 5, 8, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x3*x7, x1*x7*x8, x1*x8*x9, x2*x3*x4, x2*x4*x9, x3*x4*x6, x4*x6*x9, x4*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 138}}, {8, {1, 2, 0, 2}}, {9, {1, 4, 0, 2}}}}
{14061, {5577}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {3, 4, 6, 9, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x5*x8, x1*x2*x6, x1*x3*x6, x1*x6*x7, x1*x6*x8, x4*x5*x9, x4*x7*x8, x4*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14062, {5577}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {3, 4, 6, 9, 5}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x8, x5*x8, x5*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x3*x4*x9, x4*x7*x8, x4*x7*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14063, {5578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 3}, {3, 4, 6, 5, 8}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x1*x4*x9, x1*x8*x9, x3*x5*x6, x3*x5*x7, x4*x7*x9, x5*x6*x8, x5*x7*x8, x7*x8*x9, x1*x4*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14064, {5578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 3}, {3, 4, 6, 5, 8}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x4, x3*x5, x4*x9, x5*x8, x8*x9, x2*x6*x7, x2*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14065, {5578}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 3}, {3, 4, 6, 5, 8}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x6, x3*x4, x3*x5, x1*x5*x8, x2*x4*x9, x2*x7*x9, x4*x7*x9, x5*x6*x8, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{14066, {5579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {3, 6, 9, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x5*x8, x5*x9, x1*x6*x7, x1*x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14067, {5579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {3, 6, 9, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x8, x3*x4, x3*x9, x4*x8, x5*x8, x1*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 4}}}}
{14068, {5579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {3, 6, 9, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x3*x4, x3*x9, x4*x8, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 2}}}}
{14069, {5579}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 3, 1, 2}, {3, 6, 9, 2, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x5*x9, x2*x3*x6, x2*x6*x7, x5*x7*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 3, 37}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14070, {5580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 4}, {1, 1, 1, 2, 3}, {3, 5, 4, 6, 10}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x6, x3*x4, x6*x8, x1*x4*x8, x2*x5*x9, x2*x7*x9, x4*x7*x8, x5*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 152}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14071, {5580}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 4}, {1, 1, 1, 2, 3}, {3, 5, 4, 6, 10}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x4, x2*x6, x2*x9, x6*x8, x1*x3*x4, x1*x3*x5, x1*x5*x9, x3*x4*x6, x3*x4*x7, x4*x7*x8, x5*x7*x9, x5*x8*x9, x7*x8*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 22, 152}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14072, {5581}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 2, 2, 0}}, {x1*x7, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 2, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14073, {5582}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 2, 2, 0}}, {x1*x7, x1*x9, x2*x4, x3*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 2, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14074, {5583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 0}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x7, x1*x9, x2*x3, x4*x7, x4*x8, x7*x8, x8*x9, x1*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{14075, {5583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 0}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x1*x7, x2*x3, x4*x6, x4*x7, x4*x8, x7*x8, x8*x9, x1*x5*x6, x1*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 4}}}}
{14076, {5583}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 2, 0, 0}, {2, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 0}}, {x2*x3, x4*x6, x4*x7, x4*x8, x6*x9, x7*x8, x8*x9, x1*x5*x6, x1*x5*x7, x1*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 15, 0, 2}}}}
{14077, {5584}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 3}, {2, 2, 4, 5, 5}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 2}}, {x2*x4, x2*x7, x3*x4, x4*x8, x4*x9, x7*x8, x1*x2*x5, x1*x2*x6, x1*x6*x8, x1*x6*x9, x2*x3*x5, x3*x5*x7, x3*x5*x9, x3*x8*x9, x6*x8*x9, x1*x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 15, 114}}, {8, {1, 0, 0, 1}}, {9, {1, 12, 0, 2}}}}
{14078, {5585}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 1, 2}, {2, 3, 7, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x5, x3*x7, x4*x9, x5*x8, x1*x3*x4, x1*x6*x7, x1*x6*x9, x2*x6*x8, x3*x4*x5, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{14079, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x2*x8, x2*x9, x3*x4, x3*x9, x4*x7, x4*x8, x7*x9, x1*x3*x6, x1*x3*x8, x1*x5*x6, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 115}}, {9, {1, 6, 0, 2}}}}
{14080, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x1*x3*x6, x2*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 14, 110}}, {9, {1, 6, 0, 2}}}}
{14081, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x3*x6*x9, x1*x3*x6*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 6, 0, 7}}}}
{14082, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x5, x2*x8, x2*x9, x4*x7, x4*x8, x5*x7, x7*x9, x1*x3*x6, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 14, 115}}, {9, {1, 6, 0, 2}}}}
{14083, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x5, x2*x8, x2*x9, x4*x8, x5*x7, x3*x6*x9, x1*x3*x6*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 14, 110}}, {9, {1, 6, 0, 2}}}}
{14084, {5586}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 2, 1, 2}, {1, 0, 0, 0, 0}, {2, 2, 5, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x8, x2*x9, x3*x4, x3*x9, x4*x7, x4*x8, x1*x3*x6, x2*x5*x7, x5*x6*x7, x1*x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 6, 0, 7}}}}
{14085, {5587}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {2, 2, 2, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x7, x4*x9, x5*x8, x8*x9, x1*x3*x6, x2*x4*x5, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14086, {5588}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x5*x6, x5*x7, x7*x8, x8*x9, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 4}}}}
{14087, {5588}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x5*x7, x5*x8, x7*x8, x8*x9, x2*x5*x6, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 44}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14088, {5588}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14089, {5589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 2, 3, 2}, {2, 3, 7, 7, 5}, {0, 1, 0, 0, 0}}, {x2*x4, x3*x5, x3*x6, x3*x8, x5*x9, x1*x4*x6, x1*x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x2*x5*x7, x2*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 18, 132}}, {9, {1, 6, 0, 2}}}}
{14090, {5589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 2, 3, 2}, {2, 3, 7, 7, 5}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x7, x3*x5, x3*x8, x5*x7, x5*x9, x1*x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x3*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 18, 132}}, {9, {1, 6, 0, 2}}}}
{14091, {5589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 2, 3, 2}, {2, 3, 7, 7, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x3*x5, x3*x8, x5*x7, x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x4*x9, x4*x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 18, 132}}, {9, {1, 6, 0, 2}}}}
{14092, {5589}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 2, 3, 2}, {2, 3, 7, 7, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x3*x6, x3*x8, x5*x9, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x7*x8, x4*x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 18, 132}}, {9, {1, 6, 0, 2}}}}
{14093, {5590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x6, x4*x7, x2*x4*x8, x2*x4*x9, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x4*x8, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 144}}, {9, {1, 2, 0, 2}}}}
{14094, {5590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x4, x4*x7, x7*x9, x1*x2*x5, x2*x5*x8, x2*x5*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 20, 144}}, {9, {1, 2, 0, 2}}}}
{14095, {5590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x5, x2*x6, x1*x4*x7, x3*x4*x8, x3*x5*x6, x3*x6*x8, x3*x6*x9, x3*x7*x9, x4*x7*x8, x4*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 144}}, {9, {1, 2, 0, 2}}}}
{14096, {5590}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 4, 5, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x5, x2*x6, x3*x4, x4*x7, x1*x5*x7, x3*x6*x8, x3*x6*x9, x3*x7*x9, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 144}}, {9, {1, 2, 0, 2}}}}
{14097, {5591}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 1, 1}, {2, 3, 3, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x5, x2*x6, x3*x4, x5*x8, x5*x9, x1*x6*x7, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 22, 154}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14098, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x3*x6, x5*x7, x5*x9, x4*x8*x9, x1*x4*x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14099, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x3*x5, x3*x6, x5*x7, x2*x6*x8, x2*x8*x9, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 4}}}}
{14100, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x6, x3*x5, x3*x6, x4*x9, x6*x9, x2*x7*x8, x2*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14101, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x9, x4*x9, x5*x7, x5*x9, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14102, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x4*x9, x6*x9, x3*x5*x8, x3*x6*x8, x4*x5*x7, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14103, {5592}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 0, 1, 1}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x4*x9, x5*x7, x3*x5*x8, x3*x6*x8, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 4}}}}
{14104, {5593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x9, x3*x5, x4*x9, x1*x6*x8, x3*x6*x8, x4*x5*x7, x6*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14105, {5593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x3*x5, x3*x6, x4*x5, x6*x9, x2*x7*x8, x2*x8*x9, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14106, {5593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x6, x2*x7, x2*x9, x3*x6, x4*x9, x6*x9, x3*x5*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14107, {5593}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x4*x5, x4*x9, x1*x3*x5, x2*x6*x9, x2*x8*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14108, {5594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x5, x2*x7, x3*x6, x3*x7*x8, x3*x8*x9, x4*x5*x6, x4*x5*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14109, {5594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x3*x6, x3*x7, x3*x9, x4*x6, x4*x9, x2*x5*x6, x2*x5*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14110, {5594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x1*x4*x5, x1*x7*x8, x3*x7*x8, x4*x5*x6, x4*x5*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14111, {5594}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {4, 3, 2, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x5, x3*x6, x3*x7, x4*x6, x1*x4*x5, x3*x8*x9, x4*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14112, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x3*x4, x3*x5, x5*x9, x2*x3*x7, x2*x6*x7, x2*x6*x8, x2*x7*x9, x4*x5*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14113, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x4, x3*x5, x4*x6, x5*x9, x1*x2*x7, x1*x3*x7, x1*x7*x8, x4*x5*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14114, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x4*x5, x5*x9, x2*x3*x7, x2*x6*x8, x2*x7*x9, x3*x5*x7, x4*x6*x8, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14115, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x4, x3*x5, x4*x5, x4*x6, x5*x9, x6*x9, x1*x7*x8, x2*x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 4}}}}
{14116, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x9, x3*x4, x3*x5*x7, x4*x5*x8, x4*x6*x8, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14117, {5595}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 1}, {3, 4, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x4*x6, x6*x9, x2*x7*x9, x4*x5*x8, x5*x8*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 4}}}}
{14118, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x3*x5, x3*x7, x5*x9, x6*x9, x7*x9, x2*x4*x7, x3*x4*x8, x5*x6*x8, x2*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 2}}}}
{14119, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x4, x3*x5, x3*x7, x4*x6, x5*x6, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 4}}}}
{14120, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x3*x5, x5*x6, x6*x9, x3*x4*x8, x3*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 4}}}}
{14121, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x3*x7, x4*x6, x5*x6, x5*x9, x6*x8*x9, x7*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 2}}}}
{14122, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x4*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x5*x7, x3*x4*x8, x3*x5*x8, x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 2}}}}
{14123, {5596}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x3*x4, x3*x5, x3*x7, x4*x9, x7*x9, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 0, 0, 2}}}}
{14124, {5597}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 0, 3}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 6, 2, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x9, x3*x5, x3*x8, x4*x8, x4*x9, x5*x8, x5*x9, x1*x4*x6, x2*x5*x7, x2*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 153}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14125, {5598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {3, 3, 4, 8, 5}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x9, x2*x3, x2*x5, x2*x7, x4*x5, x5*x9, x3*x6*x8, x3*x8*x9, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14126, {5598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {3, 3, 4, 8, 5}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x2*x7, x3*x6, x4*x6, x3*x8*x9, x4*x5*x7, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14127, {5598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {3, 3, 4, 8, 5}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x4*x6, x5*x9, x3*x6*x8, x3*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14128, {5598}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {3, 3, 4, 8, 5}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x3*x9, x4*x6, x4*x5*x8, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14129, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x3, x3*x6, x3*x9, x4*x9, x5*x6, x1*x2*x7, x1*x7*x8, x2*x7*x8, x3*x4*x5, x4*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14130, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x5, x2*x7, x3*x6, x3*x9, x5*x6, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 4}}}}
{14131, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6, x2*x7*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14132, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x5, x3*x6, x4*x5, x4*x9, x5*x6, x2*x7*x8, x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 4}}}}
{14133, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x9, x3*x6, x3*x9, x4*x5, x4*x9, x5*x6, x1*x7*x8, x2*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14134, {5599}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {3, 6, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x7, x2*x9, x3*x6, x4*x5, x5*x6, x1*x4*x7, x1*x6*x7, x1*x7*x8, x3*x5*x9, x3*x8*x9, x4*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 37}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14135, {5600}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x5, x3*x4, x3*x5, x5*x8, x1*x3*x6, x1*x6*x7, x1*x6*x8, x2*x4*x9, x2*x7*x9, x3*x6*x8, x4*x5*x9, x4*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 22, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14136, {5601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x6, x1*x7, x2*x3, x4*x7, x4*x9, x5*x8, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 15, 116}}, {9, {1, 12, 0, 2}}}}
{14137, {5601}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 0, 0}, {0, 0, 1, 2, 1}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x1*x7, x4*x5, x4*x7, x4*x9, x5*x6, x5*x8, x6*x9, x2*x3*x9, x2*x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 15, 116}}, {9, {1, 12, 0, 2}}}}
{14138, {5602}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {2, 2, 4, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x8, x5*x6, x5*x9, x7*x9, x3*x4*x6, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14139, {5602}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {2, 2, 4, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x4, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14140, {5603}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 2, 5, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x3*x5, x3*x8, x4*x9, x5*x9, x1*x2*x6, x2*x4*x7, x2*x6*x8, x2*x6*x9, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14141, {5603}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {2, 2, 5, 4, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x4, x3*x8, x4*x9, x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14142, {5604}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 1, 2, 1}, {2, 2, 3, 7, 5}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x3*x8, x5*x6, x5*x9, x1*x2*x7, x2*x3*x6, x2*x3*x7, x2*x6*x9, x2*x7*x9, x4*x5*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 133}}, {9, {1, 6, 0, 2}}}}
{14143, {5604}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 1, 2, 1}, {2, 2, 3, 7, 5}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x9, x3*x5, x3*x8, x4*x5, x4*x7, x5*x6, x5*x9, x1*x6*x8, x1*x6*x9, x1*x2*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 133}}, {9, {1, 6, 0, 2}}}}
{14144, {5605}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {1, 2, 3, 4, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x3, x4*x7, x7*x8, x8*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14145, {5606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x9, x3*x4, x5*x6, x5*x8, x6*x9, x1*x6*x8, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 140}}, {9, {1, 4, 0, 2}}}}
{14146, {5606}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 1, 2}, {0, 0, 1, 1, 1}, {1, 3, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x5*x8, x6*x9, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 140}}, {9, {1, 4, 0, 2}}}}
{14147, {5607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 2, 2, 1, 3}, {3, 7, 5, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x3*x7, x3*x9, x4*x9, x5*x8, x1*x4*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 4, 0, 2}}}}
{14148, {5607}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {1, 2, 2, 1, 3}, {3, 7, 5, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x3*x7, x3*x9, x4*x5, x4*x9, x5*x8, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 4, 0, 2}}}}
{14149, {5608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 16}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{14150, {5608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 18}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{14151, {5608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 15}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14152, {5608}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 17}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{14153, {5609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {2, 3, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x7, x2*x4, x2*x6, x3*x6, x7*x9, x3*x5*x8, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 4}}}}
{14154, {5609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {2, 3, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x7, x3*x5, x3*x6, x3*x9, x7*x9, x1*x2*x6, x2*x6*x8, x2*x6*x9, x4*x5*x7, x4*x5*x8, x5*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14155, {5609}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {2, 3, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x6, x2*x9, x3*x5, x3*x6, x4*x5, x5*x9, x1*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 154}}, {9, {1, 1, 0, 2}}}}
{14156, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x8, x4*x8, x3*x6*x9, x4*x5*x7, x4*x5*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14157, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x2*x3, x3*x6, x3*x8, x4*x5, x4*x8, x5*x6, x1*x4*x6, x1*x6*x9, x1*x7*x9, x1*x8*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14158, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x4, x1*x7, x1*x8, x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x1*x6*x9, x2*x3*x5, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14159, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x8, x5*x6, x5*x7, x1*x8*x9, x2*x3*x5, x2*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 22, 154}}}}
{14160, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x4, x1*x8, x2*x7, x2*x8, x3*x8, x4*x5, x4*x8, x1*x6*x9, x1*x7*x9, x2*x3*x5, x3*x5*x6, x3*x6*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14161, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x3*x8, x4*x8, x5*x6, x2*x3*x7, x2*x7*x9, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14162, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x1*x6*x9, x3*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14163, {5610}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 3, 3, 4}}, {x1*x6, x2*x3, x2*x7, x3*x6, x4*x5, x5*x6, x5*x7, x1*x7*x9, x1*x8*x9, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 24}}, {9, {1, 0, 22, 154}}}}
{14164, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x4, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x1*x5*x8, x1*x8*x9, x6*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14165, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x4, x1*x6, x1*x8, x3*x5, x3*x6, x4*x5, x4*x6, x4*x7, x2*x5*x8, x2*x7*x9, x6*x7*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14166, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x7, x1*x8, x2*x3, x2*x5, x2*x7, x4*x5, x4*x7, x3*x5*x8, x3*x6*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14167, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x4, x1*x7, x2*x5, x2*x7, x3*x6, x4*x5, x4*x6, x4*x7, x6*x7, x1*x8*x9, x2*x3*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14168, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x4*x6, x6*x7, x3*x5*x8, x4*x5*x9, x4*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14169, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x6, x1*x8, x2*x3, x2*x7, x3*x5, x3*x6, x4*x6, x6*x7, x4*x5*x9, x4*x7*x9, x2*x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14170, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x7, x6*x7, x1*x2*x8, x1*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14171, {5611}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {4, 3, 3, 3, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x4*x5, x4*x7, x2*x3*x8, x2*x5*x8, x3*x5*x8, x3*x6*x9, x4*x6*x9, x6*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 22, 154}}}}
{14172, {5612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 4, 2, 5}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x9, x3*x4, x3*x5, x4*x7, x4*x9, x6*x9, x1*x3*x6, x1*x6*x8, x1*x7*x8, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14173, {5612}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 4, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x7, x2*x9, x3*x5, x4*x9, x5*x6, x6*x9, x1*x7*x8, x3*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14174, {5613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x4, x3*x5, x4*x7, x4*x9, x1*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14175, {5613}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x4, x3*x5, x3*x6, x4*x9, x6*x9, x1*x3*x7, x1*x4*x7, x1*x7*x8, x2*x5*x6, x2*x5*x8, x2*x5*x9, x2*x8*x9, x4*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14176, {5614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {3, 4, 6, 3, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x7, x2*x9, x3*x5, x3*x7, x4*x7, x5*x9, x1*x2*x6, x1*x3*x6, x1*x6*x8, x4*x5*x8, x4*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14177, {5614}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {3, 4, 6, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x2*x9, x3*x7, x2*x3*x6, x3*x5*x6, x3*x5*x8, x4*x5*x8, x4*x7*x8, x4*x8*x9, x5*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14178, {5615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x3*x4, x4*x6, x4*x9, x5*x6, x6*x9, x7*x9, x1*x7*x8, x2*x4*x5, x2*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14179, {5615}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x5, x2*x7, x3*x4, x4*x9, x7*x9, x1*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14180, {5616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 1, 2}, {3, 4, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x3*x7, x4*x9, x6*x9, x7*x9, x2*x3*x6, x2*x6*x8, x3*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14181, {5616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 1, 2}, {3, 4, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x3*x7, x6*x9, x7*x9, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 4}}}}
{14182, {5616}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 1}, {1, 1, 1, 1, 2}, {3, 4, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x5, x6*x9, x1*x7*x8, x7*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 22, 153}}, {9, {1, 0, 0, 2}}}}
{14183, {5617}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {3, 5, 4, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x2*x7, x3*x9, x5*x9, x7*x9, x2*x3*x6, x2*x6*x8, x3*x6*x8, x4*x5*x7, x4*x5*x8, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 22, 152}}, {9, {1, 0, 0, 2}}}}
{14184, {5617}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {3, 5, 4, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x6, x2*x7, x4*x5, x1*x7*x9, x3*x5*x6, x3*x6*x8, x4*x7*x9, x5*x6*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 22, 152}}, {9, {1, 0, 0, 4}}}}
{14185, {5617}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 3}, {3, 5, 4, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x4, x2*x6, x2*x7, x2*x9, x4*x5, x1*x3*x6, x1*x3*x7, x1*x7*x9, x3*x5*x6, x3*x6*x8, x4*x7*x9, x5*x6*x8, x5*x8*x9, x7*x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 22, 152}}, {9, {1, 0, 0, 2}}}}
{14186, {5618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {3, 4, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 152}}, {9, {1, 0, 0, 2}}}}
{14187, {5618}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 1}, {3, 4, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x3*x5, x1*x5*x8, x2*x4*x7, x2*x4*x9, x3*x4*x7, x4*x7*x8, x4*x8*x9, x5*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 22, 152}}, {9, {1, 0, 0, 2}}}}
{14188, {5619}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14189, {5620}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 2}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 20, 0, 2}}}}
{14190, {5621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 96}}, {9, {1, 9, 0, 2}}}}
{14191, {5621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x8, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 11, 94}}, {9, {1, 9, 0, 2}}}}
{14192, {5621}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 1}, {1, 2, 0, 0, 0}, {1, 3, 3, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x5*x7, x5*x8, x1*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}, {9, {1, 9, 0, 4}}}}
{14193, {5622}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 2, 1, 1}, {2, 2, 5, 3, 2}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x3*x8, x4*x9, x5*x6, x2*x7*x8, x2*x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 127}}, {9, {1, 8, 0, 2}}}}
{14194, {5623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 2, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 11, 94}}, {9, {1, 3, 0, 4}}}}
{14195, {5623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 2, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x8, x1*x4*x6, x1*x6*x7, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 34}}, {8, {1, 0, 11, 94}}, {9, {1, 3, 0, 2}}}}
{14196, {5623}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 2, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x2*x4, x2*x8, x2*x9, x4*x7, x4*x8, x7*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 11, 96}}, {9, {1, 3, 0, 2}}}}
{14197, {5624}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 2, 4, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x8, x5*x9, x6*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14198, {5625}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 1, 1, 0, 1}, {1, 3, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x8, x3*x4, x4*x5, x5*x9, x6*x9, x1*x5*x7, x1*x7*x8, x1*x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14199, {5626}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 1, 1, 2}, {2, 3, 3, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x5, x4*x5, x6*x9, x1*x3*x7, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 133}}, {9, {1, 6, 0, 2}}}}
{14200, {5627}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 2}, {2, 2, 2, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14201, {5628}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x5, x2*x8, x4*x6, x4*x9, x5*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 134}}, {9, {1, 6, 0, 2}}}}
{14202, {5629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x4, x5*x9, x8*x9, x2*x6*x7, x2*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 11, 94}}, {9, {1, 1, 0, 2}}}}
{14203, {5629}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x5*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 11, 96}}, {9, {1, 1, 0, 2}}}}
{14204, {5630}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {1, 0, 2, 2, 1}, {1, 1, 1, 2, 1}, {3, 2, 5, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x8, x3*x6, x5*x9, x3*x4*x8, x3*x4*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 18, 132}}, {9, {1, 6, 0, 2}}}}
{14205, {5631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14206, {5631}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 2, 1, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x5*x9, x6*x8, x7*x8, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14207, {5632}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 2, 1}, {2, 3, 3, 7, 5}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x8, x4*x5, x4*x6, x4*x9, x6*x9, x3*x5*x7, x3*x7*x9, x1*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 140}}, {9, {1, 4, 0, 2}}}}
{14208, {5633}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 5, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x3*x8, x4*x9, x1*x2*x7, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x2*x3*x7, x2*x7*x9, x3*x5*x7, x4*x5*x8, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 4, 0, 2}}}}
{14209, {5634}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 11, 92}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14210, {5635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {2, 4, 5, 8, 3}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x6, x3*x9, x2*x5*x7, x3*x4*x8, x4*x6*x7, x4*x6*x8, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 138}}, {9, {1, 2, 0, 2}}}}
{14211, {5635}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 2, 3, 1}, {1, 0, 0, 0, 0}, {2, 4, 5, 8, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x6, x4*x6, x2*x3*x5, x2*x3*x8, x2*x5*x7, x3*x4*x8, x3*x7*x9, x3*x8*x9, x4*x7*x9, x4*x8*x9, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 138}}, {9, {1, 2, 0, 2}}}}
{14212, {5636}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x5*x9, x6*x7, x6*x9, x8*x9, x1*x3*x8, x2*x5*x7, x2*x5*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 144}}, {9, {1, 0, 0, 2}}}}
{14213, {5637}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 0}, {0, 1, 0, 0, 1}, {1, 2, 5, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x2*x8, x5*x9, x6*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{14214, {5638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 2}}, {x1*x4, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x2*x6*x9, x2*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 154}}}}
{14215, {5638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 2}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x8, x3*x5, x3*x7, x6*x7, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 154}}}}
{14216, {5638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 2}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x4*x6, x2*x3*x7, x3*x5*x8, x3*x7*x9, x4*x5*x8, x4*x5*x9, x6*x7*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 154}}}}
{14217, {5638}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 3, 2}}, {x1*x6, x1*x8, x2*x3, x2*x6, x2*x8, x3*x7, x1*x7*x9, x2*x4*x5, x3*x5*x8, x4*x5*x8, x4*x5*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 154}}}}
{14218, {5639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 4, 4, 3}}, {x1*x4, x2*x6, x2*x8, x3*x5, x3*x8, x4*x5, x4*x6, x4*x8, x5*x6, x1*x7*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14219, {5639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 4, 4, 3}}, {x2*x3, x2*x6, x3*x5, x3*x8, x4*x5, x4*x8, x5*x6, x1*x3*x7, x1*x5*x7, x1*x7*x9, x2*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14220, {5639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 4, 4, 3}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x8, x4*x5, x4*x6, x4*x8, x3*x5*x9, x3*x8*x9, x5*x6*x7, x2*x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14221, {5639}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 1, 1}, {3, 2, 4, 4, 3}}, {x1*x8, x2*x3, x2*x6, x2*x8, x3*x5, x3*x8, x4*x6, x4*x8, x1*x2*x7, x1*x7*x9, x4*x5*x9, x5*x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14222, {5640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 2, 2, 4}}, {x1*x4, x1*x8, x2*x8, x3*x5, x3*x7, x4*x5, x5*x8, x1*x7*x9, x2*x5*x6, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14223, {5640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 2, 2, 4}}, {x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x5*x8, x1*x3*x8, x1*x4*x7, x1*x7*x9, x1*x8*x9, x2*x8*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14224, {5640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 2, 2, 4}}, {x2*x3, x2*x6, x3*x5, x3*x7, x4*x5, x4*x6, x6*x7, x1*x4*x7, x1*x7*x9, x1*x8*x9, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14225, {5640}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {3, 3, 2, 2, 4}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x8, x3*x7, x4*x6, x6*x7, x3*x5*x9, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14226, {5641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 3}}, {x2*x5, x2*x8, x3*x4, x3*x6, x3*x8, x4*x7, x1*x6*x9, x1*x7*x8, x1*x7*x9, x1*x8*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14227, {5641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 3}}, {x1*x6, x1*x8, x3*x4, x3*x6, x3*x8, x4*x6, x4*x7, x5*x6, x1*x7*x9, x2*x3*x5, x2*x5*x9, x2*x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14228, {5641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 3}}, {x2*x5, x2*x7, x2*x8, x3*x4, x3*x8, x4*x7, x1*x6*x9, x1*x7*x8, x1*x7*x9, x1*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14229, {5641}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 4, 3}}, {x1*x7, x2*x5, x2*x7, x3*x4, x4*x6, x4*x7, x5*x6, x1*x6*x9, x1*x8*x9, x2*x3*x8, x3*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 22}}, {9, {1, 0, 22, 154}}}}
{14230, {5642}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 1, 1}, {3, 4, 6, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x9, x3*x4, x3*x6, x4*x5, x4*x9, x1*x5*x8, x2*x3*x7, x2*x6*x8, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 153}}, {9, {1, 1, 0, 2}}}}
{14231, {5643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x9, x2*x8, x3*x4, x5*x6, x5*x7, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{14232, {5643}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 2, 3, 0, 1}, {1, 2, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x6, x2*x5, x2*x8, x5*x6, x5*x7, x7*x9, x1*x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{14233, {5644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 2}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x2*x9, x3*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 2, 0, 2}}}}
{14234, {5644}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 0, 2}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x2*x9, x3*x5, x6*x7, x6*x8, x7*x9, x1*x4*x8, x1*x4*x9, x1*x4*x5*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 2, 0, 2}}}}
{14235, {5645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x7, x3*x8, x6*x9, x8*x9, x2*x4*x5, x2*x4*x6, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 1}}}}
{14236, {5645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x7, x3*x8, x6*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{14237, {5645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x9, x3*x7, x3*x8, x6*x7, x6*x9, x8*x9, x2*x4*x5, x2*x4*x6, x2*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 96}}, {9, {1, 0, 0, 1}}}}
{14238, {5645}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x3*x7, x3*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 11, 96}}, {9, {1, 0, 0, 2}}}}
{14239, {5646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {2, 1, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x8, x2*x4, x3*x6, x3*x8, x3*x9, x5*x6, x7*x9, x1*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 13, 104}}, {9, {1, 1, 0, 2}}}}
{14240, {5646}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {2, 1, 3, 4, 2}, {1, 0, 1, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x8, x3*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 28}}, {8, {1, 0, 13, 104}}, {9, {1, 1, 0, 2}}}}
{14241, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x2*x8, x5*x6, x5*x9, x6*x9, x8*x9, x1*x7*x8, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14242, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x8, x3*x4, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 4}}}}
{14243, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x4, x5*x6, x6*x9, x8*x9, x1*x5*x7, x1*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14244, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x6, x2*x8, x5*x6, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 4}}}}
{14245, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14246, {5647}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x8, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14247, {5648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 5}}, {x1*x9, x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x9, x5*x7, x1*x5*x6, x3*x4*x8, x3*x6*x8, x1*x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{14248, {5648}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 5}}, {x2*x4, x2*x5, x2*x8, x2*x9, x4*x7, x4*x9, x5*x7, x7*x8, x1*x5*x6, x1*x5*x9, x3*x4*x8, x3*x6*x8, x1*x3*x6*x7, x1*x3*x6*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 14, 115}}}}
{14249, {5649}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 11, 92}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14250, {5650}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 2, 1, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x4*x5, x5*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 104}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14251, {5651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14252, {5651}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14253, {5652}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x5, x2*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14254, {5652}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14255, {5652}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x5, x2*x7, x7*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14256, {5652}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x7, x3*x4, x7*x9, x8*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14257, {5653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 4, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x3*x4, x5*x6, x6*x7, x7*x9, x2*x5*x7, x2*x5*x8, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{14258, {5653}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 0}, {1, 2, 4, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x5*x6, x6*x7, x7*x9, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 11, 92}}, {9, {1, 0, 0, 2}}}}
{14259, {5654}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14260, {5654}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14261, {5655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 3}}}}
{14262, {5655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x3*x4, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x2*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 1}}}}
{14263, {5655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14264, {5655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x3*x4, x4*x9, x6*x7, x8*x9, x2*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14265, {5655}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14266, {5656}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 5, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x6, x4*x9, x6*x7, x6*x9, x8*x9, x1*x2*x8, x2*x5*x7, x2*x5*x8, x3*x4*x7, x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 15, 114}}, {9, {1, 0, 0, 2}}}}
{14267, {5657}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x5, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x2*x4*x8, x3*x6*x7, x3*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{14268, {5657}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x6, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{14269, {5658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 5, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x3*x4, x4*x7, x5*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14270, {5658}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 5, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x3*x4, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14271, {5659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 3, 3}}, {x1*x7, x1*x8, x2*x4, x2*x6, x2*x8, x3*x8, x4*x7, x1*x5*x6, x3*x4*x9, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14272, {5659}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 1, 1}, {2, 2, 2, 3, 3}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x5, x3*x8, x4*x7, x1*x2*x6, x2*x6*x9, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 1, 20}}, {9, {1, 0, 22, 154}}}}
{14273, {5660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {2, 4, 3, 2, 5}}, {x1*x8, x2*x4, x2*x6, x2*x7, x2*x8, x3*x4, x4*x7, x1*x5*x7, x3*x6*x8, x3*x6*x9, x5*x6*x9, x5*x7*x9, x1*x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 153}}}}
{14274, {5660}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 2}, {2, 4, 3, 2, 5}}, {x1*x5, x2*x6, x2*x7, x2*x8, x4*x7, x5*x6, x5*x7, x1*x7*x8, x1*x8*x9, x3*x4*x6, x3*x4*x9, x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 22, 153}}}}
{14275, {5661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {3, 2, 4, 3, 5}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x8, x3*x8, x4*x8, x3*x5*x7, x3*x5*x9, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 22, 153}}}}
{14276, {5661}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 1}, {3, 2, 4, 3, 5}}, {x1*x7, x2*x3, x2*x6, x2*x7, x2*x8, x4*x6, x4*x8, x1*x3*x8, x3*x5*x9, x3*x8*x9, x5*x6*x7, x5*x6*x9, x1*x4*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 1, 21}}, {9, {1, 0, 22, 153}}}}
{14277, {5662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 5, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x8, x4*x6, x5*x6, x2*x4*x7, x3*x4*x7, x3*x5*x9, x3*x7*x9, x5*x8*x9, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 22, 152}}}}
{14278, {5662}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 1, 2, 1}, {2, 4, 5, 5, 3}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x8, x4*x6, x5*x6, x5*x8, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 29}}, {9, {1, 0, 22, 152}}}}
{14279, {5663}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 2}, {0, 1, 3, 1, 2}, {1, 1, 0, 0, 0}}, {x1*x5, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 2, 0, 2}}}}
{14280, {5664}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x6*x8, x6*x9, x7*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 2, 0, 2}}}}
{14281, {5665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {2, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x6, x4*x8, x4*x9, x7*x9, x8*x9, x1*x5*x6, x1*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 32}}, {8, {1, 0, 11, 94}}, {9, {1, 0, 0, 2}}}}
{14282, {5665}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 0}, {2, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x6, x4*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 11, 96}}, {9, {1, 0, 0, 2}}}}
{14283, {5666}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x6*x7, x6*x8, x7*x9, x1*x2*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 2, 0, 2}}}}
{14284, {5667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 4, 2}}, {x1*x5, x1*x6, x2*x9, x3*x7, x3*x9, x5*x8, x2*x4*x6, x2*x4*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 97}}}}
{14285, {5667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 4, 2}}, {x1*x6, x1*x9, x2*x4, x2*x8, x2*x9, x3*x9, x5*x8, x3*x4*x7, x3*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 97}}}}
{14286, {5667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 4, 2}}, {x1*x5, x1*x6, x1*x9, x2*x8, x2*x9, x3*x5, x3*x9, x5*x8, x3*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 12, 97}}}}
{14287, {5667}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 0}, {2, 3, 3, 4, 2}}, {x1*x6, x2*x4, x2*x9, x3*x7, x3*x9, x5*x8, x1*x5*x9, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 97}}}}
{14288, {5668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 2, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x8, x3*x7, x7*x9, x8*x9, x2*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{14289, {5668}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 2, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x7, x7*x9, x8*x9, x1*x3*x8, x2*x3*x4, x2*x5*x6, x4*x5*x6, x5*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 1}}}}
{14290, {5669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x8, x4*x7, x6*x9, x8*x9, x2*x3*x5, x2*x3*x7, x3*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{14291, {5669}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x8, x4*x7, x6*x9, x8*x9, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 97}}, {9, {1, 0, 0, 2}}}}
{14292, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x6, x1*x9, x2*x3, x2*x7, x2*x9, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 116}}}}
{14293, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x4, x1*x6, x1*x9, x2*x7, x2*x9, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 15, 116}}}}
{14294, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x5, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{14295, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x6, x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x6*x7, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 15, 116}}}}
{14296, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x4*x5, x6*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 15, 116}}}}
{14297, {5670}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x7, x6*x7, x2*x3*x6, x3*x5*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 15, 116}}}}
{14298, {5671}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x8, x3*x4, x4*x9, x5*x7, x6*x9, x1*x6*x7, x1*x6*x8, x2*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14299, {5672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 3, 1, 1}, {1, 1, 2, 0, 0}, {2, 4, 5, 3, 2}}, {x1*x6, x1*x7, x2*x3, x2*x9, x6*x8, x1*x4*x9, x3*x5*x7, x3*x5*x8, x3*x7*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 15, 114}}}}
{14300, {5672}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 3, 1, 1}, {1, 1, 2, 0, 0}, {2, 4, 5, 3, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x9, x6*x8, x2*x3*x6, x2*x3*x7, x3*x5*x7, x3*x7*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 15, 114}}}}
{14301, {5673}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x3*x5, x4*x9, x6*x7, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 18, 134}}, {9, {1, 1, 0, 2}}}}
{14302, {5674}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 0, 2}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 4, 3, 3, 5}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x7, x5*x7, x8*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 140}}, {9, {1, 0, 0, 2}}}}
{14303, {5675}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 4, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x9, x5*x7, x8*x9, x1*x3*x6, x2*x3*x6, x2*x3*x8, x2*x5*x8, x3*x6*x7, x3*x6*x9, x4*x5*x8, x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14304, {5675}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 4, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x7, x5*x9, x8*x9, x1*x4*x8, x3*x6*x7, x4*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14305, {5675}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 4, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x7, x5*x9, x8*x9, x3*x6*x7, x4*x6*x7, x1*x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 3}}}}
{14306, {5676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 3, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 7, 5, 4}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x6*x8, x7*x8, x3*x4*x7, x3*x4*x8, x5*x6*x9, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 132}}}}
{14307, {5676}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 3, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 7, 5, 4}}, {x1*x9, x2*x5, x2*x7, x3*x4, x6*x8, x1*x4*x7, x1*x7*x8, x3*x5*x6, x3*x5*x9, x4*x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 132}}}}
{14308, {5677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14309, {5677}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x3*x4*x6, x3*x4*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14310, {5678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 0, 0}, {1, 2, 4, 2, 2}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x9, x5*x8, x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 15, 116}}}}
{14311, {5678}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 0, 0}, {1, 2, 4, 2, 2}}, {x2*x5, x2*x6, x2*x9, x3*x4, x5*x7, x5*x8, x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 15, 116}}}}
{14312, {5679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x4, x3*x8, x3*x9, x4*x6, x7*x9, x2*x5*x6, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{14313, {5679}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 1, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x8, x3*x9, x4*x6, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 98}}, {8, {1, 0, 5, 54}}, {9, {1, 0, 0, 2}}}}
{14314, {5680}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 15, 116}}, {9, {1, 0, 0, 2}}}}
{14315, {5681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 3}}, {x1*x5, x1*x8, x1*x9, x3*x5, x3*x9, x4*x8, x5*x8, x1*x2*x6, x2*x4*x9, x2*x6*x7, x3*x4*x7, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 16, 122}}}}
{14316, {5681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 3}}, {x1*x5, x1*x9, x3*x7, x3*x9, x4*x8, x5*x8, x1*x2*x6, x2*x4*x6, x2*x4*x9, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 122}}}}
{14317, {5681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 3}}, {x1*x9, x2*x4, x3*x4, x3*x7, x3*x9, x4*x8, x5*x8, x1*x2*x6, x2*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 122}}}}
{14318, {5681}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 3}}, {x1*x8, x1*x9, x2*x4, x3*x9, x4*x8, x5*x8, x1*x2*x6, x1*x5*x6, x2*x6*x7, x3*x4*x7, x3*x5*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 15}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 16, 122}}}}
{14319, {5682}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{14320, {5682}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x9, x2*x4, x2*x6, x2*x7, x2*x9, x4*x8, x6*x7, x3*x5*x7, x3*x5*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 122}}}}
{14321, {5682}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x5, x4*x8, x6*x7, x2*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 122}}}}
{14322, {5682}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x1*x3*x5, x2*x4*x7, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 16, 122}}}}
{14323, {5683}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 4}}, {x1*x9, x2*x4, x2*x7, x2*x9, x4*x8, x6*x7, x6*x8, x1*x3*x5, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 16, 123}}}}
{14324, {5683}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 4}}, {x1*x6, x1*x8, x1*x9, x2*x4, x2*x6, x2*x9, x4*x8, x6*x7, x6*x8, x3*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 16, 123}}}}
{14325, {5684}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 2, 3}}, {x1*x6, x1*x9, x2*x5, x3*x4, x5*x6, x6*x8, x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14326, {5684}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 2, 3}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x6, x2*x7, x5*x6, x6*x8, x7*x8, x3*x4*x8, x3*x4*x5*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14327, {5685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 2, 3}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x7, x5*x8, x6*x8, x3*x4*x8, x3*x4*x9, x3*x5*x7, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14328, {5685}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 2, 3}}, {x1*x9, x2*x7, x3*x4, x3*x5, x5*x8, x6*x8, x1*x5*x7, x2*x4*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14329, {5686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x4, x1*x9, x2*x7, x4*x6, x5*x8, x7*x8, x2*x3*x6, x2*x3*x9, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14330, {5686}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x5, x1*x7, x1*x9, x2*x3, x2*x7, x3*x5, x5*x8, x7*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14331, {5687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x5, x1*x9, x2*x3, x4*x6, x5*x6, x5*x8, x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14332, {5687}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 0, 1, 1}, {1, 1, 0, 0, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x5, x1*x7, x1*x9, x4*x7, x5*x8, x7*x8, x2*x3*x5, x2*x3*x7, x2*x3*x9, x4*x6*x8, x4*x6*x9, x5*x6*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14333, {5688}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 5, 2, 4}}, {x1*x5, x1*x6, x1*x9, x3*x4, x4*x5, x5*x8, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x6*x7, x4*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 133}}}}
{14334, {5689}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14335, {5690}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 40}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14336, {5691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x6, x1*x9, x2*x5, x3*x8, x3*x9, x4*x7, x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 0, 20}}, {9, {1, 0, 11, 94}}}}
{14337, {5691}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 0, 0}, {1, 2, 2, 3, 2}}, {x2*x5, x3*x4, x3*x8, x3*x9, x4*x7, x4*x9, x7*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 11, 96}}}}
{14338, {5692}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14339, {5693}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x5, x3*x4, x3*x7, x3*x9, x4*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 14, 110}}}}
{14340, {5693}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}}, {x1*x8, x1*x9, x3*x4, x3*x9, x4*x8, x6*x7, x1*x4*x6, x2*x3*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 14, 110}}}}
{14341, {5694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x8, x1*x9, x2*x4, x2*x9, x3*x5, x4*x8, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 15, 116}}}}
{14342, {5694}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x9, x2*x4, x2*x7, x2*x9, x3*x5, x4*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 15, 116}}}}
{14343, {5695}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x5, x3*x7, x4*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{14344, {5696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 2, 2, 4}}, {x1*x4, x1*x6, x1*x9, x3*x5, x3*x6, x4*x5, x6*x8, x2*x3*x9, x2*x7*x8, x2*x7*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 18, 133}}}}
{14345, {5696}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 2, 2, 4}}, {x1*x6, x1*x9, x2*x3, x2*x7, x6*x8, x1*x4*x7, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 18, 133}}}}
{14346, {5697}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 2, 3}}, {x1*x5, x1*x7, x1*x9, x3*x6, x4*x5, x5*x8, x7*x8, x2*x4*x8, x2*x4*x9, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14347, {5698}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 2, 3, 2}}, {x1*x7, x1*x9, x2*x4, x2*x7, x3*x6, x5*x8, x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{14348, {5699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 5, 2, 4}}, {x1*x9, x2*x3, x2*x7, x4*x7, x6*x8, x1*x2*x6, x1*x6*x7, x3*x4*x5, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 18, 132}}}}
{14349, {5699}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 1}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 5, 2, 4}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x5, x4*x7, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 18, 132}}}}
{14350, {5700}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x3*x6, x4*x5, x5*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14351, {5701}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x5, x1*x9, x2*x7, x3*x4, x3*x7, x5*x8, x2*x6*x8, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 17, 127}}}}
{14352, {5702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 5, 3}}, {x1*x8, x1*x9, x2*x5, x3*x9, x4*x8, x6*x7, x1*x5*x6, x2*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 16, 122}}}}
{14353, {5702}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 5, 3}}, {x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x6*x7, x1*x3*x6, x1*x6*x8, x2*x4*x5, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 16, 122}}}}
{14354, {5704}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 1, 2, 2}, {1, 1, 2, 2, 3}, {3, 3, 6, 7, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x4, x2*x6, x2*x7, x2*x8, x4*x7, x4*x9, x7*x9, x8*x9, x1*x3*x5*x6, x1*x3*x5*x9, x3*x5*x6*x7, x3*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 20, 147}}, {7, {1, 2, 0, 2}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14355, {5705}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x8, x6*x7, x6*x8, x8*x9, x2*x3*x9, x2*x3*x5*x7, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 22, 0, 2}}}}
{14356, {5705}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 0}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 22, 0, 2}}}}
{14357, {5706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {3, 3, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x7, x3*x5, x4*x9, x5*x9, x8*x9, x1*x3*x6, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 4}}, {9, {1, 3, 0, 2}}}}
{14358, {5706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {3, 3, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x4, x2*x5, x2*x7, x2*x8, x3*x5, x3*x8, x4*x9, x5*x9, x8*x9, x1*x3*x6*x7, x1*x3*x6*x9, x1*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14359, {5706}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 2, 1}, {1, 1, 1, 2, 2}, {3, 3, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x4, x2*x5, x2*x7, x2*x8, x4*x8, x4*x9, x5*x9, x8*x9, x1*x3*x6*x7, x1*x3*x6*x9, x3*x5*x6*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14360, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x7, x4*x6, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x5*x6, x2*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14361, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14362, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x3*x7, x4*x9, x5*x9, x7*x9, x2*x3*x6, x3*x4*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14363, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x4, x4*x6, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14364, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x4*x6, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x7, x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14365, {5707}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 2}, {3, 3, 3, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x4*x9, x5*x6, x5*x9, x7*x9, x2*x3*x6*x8, x2*x3*x6*x9, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14366, {5708}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {2, 3, 5, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x3*x4*x8, x3*x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 5}}, {9, {1, 1, 0, 5}}}}
{14367, {5708}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {2, 3, 5, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x6, x2*x8, x6*x7, x6*x9, x8*x9, x3*x4*x8, x3*x4*x5*x7, x3*x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14368, {5708}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {2, 3, 5, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x2*x5, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x7*x8, x3*x4*x8, x1*x3*x4*x9, x3*x4*x7*x9}, {{1, {1, 0, 1, 23}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 8}}}}
{14369, {5708}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {2, 3, 5, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x6, x5*x7, x6*x7, x6*x9, x7*x9, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 14, 110}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 8}}, {9, {1, 1, 0, 2}}}}
{14370, {5710}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 3}}, {x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x2*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 22, 0, 2}}}}
{14371, {5711}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 0, 1, 2}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x3*x9, x4*x5, x4*x7, x5*x8, x5*x9, x6*x8, x3*x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 17, 128}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14372, {5712}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {2, 3, 7, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x3, x1*x6, x2*x9, x4*x8, x5*x7, x2*x3*x5, x2*x6*x7, x3*x4*x5, x3*x4*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14373, {5713}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {1, 1, 2, 2, 1}, {1, 1, 2, 2, 2}, {3, 3, 7, 6, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x5, x3*x4, x3*x7, x4*x9, x5*x8, x8*x9, x1*x2*x6, x1*x6*x7, x1*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 139}}, {8, {1, 1, 0, 2}}, {9, {1, 5, 0, 2}}}}
{14374, {5714}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {2, 2, 3, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x4, x2*x5, x4*x9, x5*x8, x8*x9, x2*x3*x6, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 20, 146}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14375, {5715}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 0, 1}, {1, 4, 3, 3, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x7, x2*x8, x4*x9, x5*x9, x8*x9, x1*x3*x6, x1*x5*x7, x3*x4*x6, x3*x6*x8, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14376, {5716}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 0, 2}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 3}, {3, 5, 7, 2, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x9, x5*x7, x8*x9, x1*x3*x4, x2*x6*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{14377, {5717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x4, x2*x7, x4*x6, x6*x9, x7*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14378, {5717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x5, x2*x7, x3*x5, x7*x9, x3*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14379, {5717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x5, x3*x6, x7*x9, x2*x4*x8, x2*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14380, {5717}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 2, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x3*x5, x3*x6, x4*x6, x6*x9, x7*x9, x1*x3*x7, x2*x4*x5, x2*x4*x8, x2*x4*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14381, {5718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {2, 3, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x6, x2*x8, x3*x4, x3*x6, x4*x9, x5*x9, x6*x9, x1*x5*x6, x4*x7*x8, x1*x3*x7*x8, x1*x3*x7*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14382, {5718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {2, 3, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x8, x4*x9, x5*x9, x1*x3*x6, x1*x3*x7, x1*x7*x8, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14383, {5718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {2, 3, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x5, x2*x8, x4*x7, x4*x9, x5*x9, x1*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14384, {5718}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {2, 3, 2, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x8, x3*x4, x3*x6, x4*x7, x4*x9, x5*x9, x1*x5*x6}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14385, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x7, x5*x6, x6*x8, x7*x8, x8*x9, x3*x4*x9, x2*x3*x4*x5, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14386, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x7*x8, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 0, 5}}}}
{14387, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x2*x7, x5*x6, x5*x8, x6*x8, x7*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 8}}}}
{14388, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x5*x6, x6*x8, x7*x8, x3*x4*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 0, 5}}}}
{14389, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x2*x9, x5*x6, x7*x8, x3*x4*x9, x3*x4*x5*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 0, 2}}}}
{14390, {5719}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 3, 4, 5, 5}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x7, x2*x9, x5*x6, x5*x8, x7*x8, x8*x9, x3*x4*x9, x1*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14391, {5720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x6, x2*x8, x3*x9, x4*x5, x4*x6, x6*x9, x1*x7*x8, x1*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 144}}, {9, {1, 3, 0, 2}}}}
{14392, {5720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x6, x2*x8, x4*x5, x4*x6, x6*x9, x3*x5*x9, x3*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 20, 144}}, {9, {1, 3, 0, 2}}}}
{14393, {5720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x8, x3*x7, x4*x5, x6*x9, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 144}}, {9, {1, 3, 0, 2}}}}
{14394, {5720}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x8, x3*x7, x6*x9, x1*x4*x8, x3*x5*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 144}}, {9, {1, 3, 0, 2}}}}
{14395, {5721}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 5}}}}
{14396, {5721}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x9, x4*x7, x5*x6, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x9, x4*x5*x8, x2*x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{14397, {5721}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 5, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x7, x4*x5, x4*x7, x4*x9, x5*x6, x6*x8, x7*x8, x8*x9, x1*x2*x3, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 14, 110}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{14398, {5722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 1}}, {x2*x5, x2*x8, x4*x5, x4*x7, x5*x9, x1*x2*x6, x1*x2*x7, x1*x6*x7, x1*x6*x9, x1*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 17, 127}}, {9, {1, 9, 0, 2}}}}
{14399, {5722}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 1}}, {x1*x6, x2*x8, x4*x7, x5*x9, x1*x2*x5, x1*x2*x7, x1*x7*x9, x2*x5*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 17, 127}}, {9, {1, 9, 0, 2}}}}
{14400, {5723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x5, x3*x6, x4*x9, x6*x9, x4*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 140}}, {9, {1, 5, 0, 2}}}}
{14401, {5723}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 3, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x8, x3*x5, x3*x6, x4*x5, x4*x9, x6*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 140}}, {9, {1, 5, 0, 2}}}}
{14402, {5724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {3, 3, 7, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x7, x3*x4, x3*x7, x3*x8, x4*x9, x7*x9, x2*x5*x8, x2*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 140}}, {9, {1, 5, 0, 2}}}}
{14403, {5724}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 0}, {1, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 1, 1}, {3, 3, 7, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x3*x8, x4*x6, x4*x9, x7*x9, x1*x3*x4, x2*x5*x6, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 19, 140}}, {9, {1, 5, 0, 2}}}}
{14404, {5725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 3, 5, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x8, x4*x7, x4*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x3*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 139}}, {9, {1, 5, 0, 2}}}}
{14405, {5725}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {1, 0, 2, 1, 1}, {0, 1, 0, 1, 1}, {2, 3, 5, 4, 5}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x6, x3*x8, x4*x9, x6*x9, x1*x5*x6, x1*x5*x7, x1*x5*x8, x1*x5*x9, x2*x3*x4, x4*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 139}}, {9, {1, 5, 0, 2}}}}
{14406, {5726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 0}, {1, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x3*x4, x3*x6, x4*x9, x5*x9, x6*x9, x2*x3*x7, x2*x6*x8, x4*x5*x7, x2*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14407, {5726}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 1, 0}, {1, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x6, x4*x9, x5*x9, x6*x9, x2*x3*x7, x3*x4*x7, x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 147}}, {9, {1, 3, 0, 2}}}}
{14408, {5727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x5, x3*x6, x6*x9, x1*x2*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14409, {5727}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 2}, {0, 1, 0, 1, 0}, {1, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x3*x5, x4*x7, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 20, 145}}, {9, {1, 3, 0, 2}}}}
{14410, {5728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 2, 3, 5, 2}, {1, 1, 0, 0, 0}}, {x1*x6, x2*x3, x4*x5, x4*x6, x4*x8, x5*x9, x6*x9, x1*x7*x8, x1*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14411, {5728}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 0}, {0, 1, 0, 1, 1}, {1, 2, 3, 5, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x6, x4*x8, x5*x7, x5*x9, x6*x9, x2*x3*x5*x8, x2*x3*x6*x8, x2*x3*x7*x8, x2*x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 146}}, {9, {1, 3, 0, 2}}}}
{14412, {5729}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x5*x6, x5*x8, x5*x9, x7*x9, x3*x4*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 128}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14413, {5730}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 1}, {1, 1, 2, 3, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {3, 3, 6, 9, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x9, x5*x6, x5*x8, x6*x8, x6*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 20, 147}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14414, {5731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 3, 4}, {2, 3, 4, 7, 9}, {0, 0, 1, 0, 0}}, {x1*x6, x1*x8, x2*x5, x3*x6, x1*x2*x7, x1*x4*x7, x2*x6*x9, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x7*x8, x4*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 20, 143}}, {9, {1, 3, 0, 2}}}}
{14415, {5731}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 3, 4}, {2, 3, 4, 7, 9}, {0, 0, 1, 0, 0}}, {x1*x8, x2*x5, x3*x4, x3*x5, x4*x5, x4*x7, x1*x2*x7, x2*x6*x9, x2*x7*x9, x3*x6*x8, x3*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 20, 143}}, {9, {1, 3, 0, 2}}}}
{14416, {5732}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {3, 2, 3, 7, 4}, {1, 0, 0, 0, 1}}, {x2*x5, x2*x8, x3*x6, x4*x5, x5*x9, x1*x2*x6, x1*x2*x7, x1*x6*x9, x1*x7*x8, x1*x7*x9, x3*x4*x8, x3*x4*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 17, 127}}, {9, {1, 9, 0, 2}}}}
{14417, {5734}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 1, 0, 1}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x8, x3*x5, x4*x7, x4*x9, x6*x9, x1*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 134}}, {9, {1, 7, 0, 2}}}}
{14418, {5735}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {1, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x4, x3*x6, x4*x5, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 19, 139}}, {9, {1, 5, 0, 2}}}}
{14419, {5736}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 1, 2, 1}, {0, 0, 1, 0, 1}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x8, x6*x9, x1*x6*x7, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x4*x5, x3*x4*x8, x3*x4*x9, x3*x6*x7, x3*x7*x8, x3*x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 19, 139}}, {9, {1, 5, 0, 2}}}}
{14420, {5737}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 5, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x8, x6*x7, x6*x9, x8*x9, x1*x3*x4, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 105}}, {9, {1, 0, 0, 2}}}}
{14421, {5738}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 1, 1, 2}, {1, 4, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x2*x7, x4*x5, x7*x9, x3*x4*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 19, 138}}, {9, {1, 5, 0, 2}}}}
{14422, {5739}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {3, 3, 3, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x8, x4*x5, x4*x9, x6*x9, x1*x2*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 5, 0, 2}}}}
{14423, {5741}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x2*x5, x2*x9, x5*x6, x5*x8, x7*x8, x1*x2*x7, x3*x4*x6, x4*x6*x8, x4*x6*x9, x4*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 17, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14424, {5742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 3, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x6, x3*x9, x5*x7, x6*x7, x7*x9, x2*x3*x4, x2*x4*x5*x8, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 2, 0, 2}}}}
{14425, {5742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 3, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x3*x6, x5*x7, x6*x7, x7*x9, x2*x3*x4*x7, x2*x3*x4*x8, x3*x4*x8*x9, x4*x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 2, 0, 4}}}}
{14426, {5742}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 3, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x5*x7, x5*x9, x6*x7, x7*x9, x2*x3*x4*x7, x2*x3*x4*x8, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 2, 0, 2}}}}
{14427, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x7, x1*x9, x2*x6, x2*x7, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4, x3*x4*x5, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14428, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x5, x1*x9, x3*x5, x3*x7, x4*x5, x5*x8, x6*x8, x7*x8, x2*x3*x4, x2*x4*x6, x2*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14429, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4, x2*x4*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14430, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14431, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x9, x2*x6, x4*x5, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14432, {5743}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 3, 4}}, {x1*x5, x1*x6, x1*x9, x3*x5, x4*x5, x4*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4, x2*x3*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 1, 24}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14433, {5744}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 2}, {1, 1, 1, 0, 2}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {4, 3, 5, 2, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x2*x9, x6*x8, x7*x9, x1*x3*x4, x2*x5*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 140}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14434, {5745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 2, 3, 1}, {0, 1, 1, 3, 2}, {1, 1, 0, 0, 0}}, {x2*x3, x4*x5, x4*x7, x4*x8, x5*x8, x5*x9, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 44}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14435, {5745}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 0, 2, 3, 1}, {0, 1, 1, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x9, x4*x5, x4*x7, x4*x8, x5*x8, x5*x9, x7*x9, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x3*x7, x2*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 44}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14436, {5746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x5*x7, x5*x9, x8*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 4}}}}
{14437, {5746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x5*x7, x5*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{14438, {5746}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x5*x7, x5*x9, x6*x9, x8*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{14439, {5747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x6*x7, x6*x9, x8*x9, x2*x3*x5, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 106}}, {9, {1, 0, 0, 2}}}}
{14440, {5747}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 106}}, {9, {1, 0, 0, 2}}}}
{14441, {5748}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 3, 2}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x4*x6, x4*x9, x5*x8, x5*x9, x6*x8, x8*x9, x2*x3*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14442, {5749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 0, 1}, {0, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x2*x9, x3*x5, x6*x7, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14443, {5749}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 0, 1}, {0, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x2*x9, x6*x7, x6*x8, x7*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14444, {5750}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 0, 2}, {0, 1, 1, 0, 0}, {2, 1, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x3*x8, x4*x6, x4*x7, x5*x7, x5*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 17, 128}}, {9, {1, 0, 0, 2}}}}
{14445, {5751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x5, x2*x8, x4*x7, x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x3*x5*x7, x4*x6*x8, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14446, {5751}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 0, 0}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x8, x4*x6, x4*x7, x6*x9, x3*x5*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14447, {5752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14448, {5752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x9, x3*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x1*x3*x4, x1*x3*x8, x1*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 1}}}}
{14449, {5752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x9, x6*x7, x8*x9, x1*x2*x8, x1*x3*x4, x1*x3*x8, x3*x4*x5, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 1}}}}
{14450, {5752}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x6, x6*x7, x8*x9, x1*x2*x8, x3*x4*x5, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14451, {5753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x6*x7, x7*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8, x5*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 20, 146}}, {9, {1, 2, 0, 2}}}}
{14452, {5753}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x7, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 20, 146}}, {9, {1, 2, 0, 2}}}}
{14453, {5754}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 4, 5, 2}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x5, x2*x6, x5*x7, x5*x9, x6*x7, x7*x9, x2*x3*x4, x3*x4*x6*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 2, 0, 2}}}}
{14454, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x9, x4*x5, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 2}}}}
{14455, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 3}}}}
{14456, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x8, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 2}}}}
{14457, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 2}}}}
{14458, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 2}}}}
{14459, {5755}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 145}}, {9, {1, 0, 0, 3}}}}
{14460, {5756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x5, x1*x7, x1*x9, x2*x7, x3*x5, x7*x8, x1*x6*x8, x2*x3*x4, x2*x3*x9, x2*x4*x9, x4*x6*x8, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 145}}}}
{14461, {5756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x7, x1*x9, x2*x4, x2*x7, x3*x5, x7*x8, x1*x6*x8, x2*x3*x9, x4*x6*x8, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 145}}}}
{14462, {5756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x6, x1*x9, x2*x4, x3*x5, x4*x6, x5*x6, x7*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 145}}}}
{14463, {5756}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x5, x1*x7, x1*x9, x3*x5, x5*x6, x6*x8, x7*x8, x2*x3*x4, x2*x3*x7, x2*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 145}}}}
{14464, {5757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x5, x1*x6, x1*x7, x1*x9, x3*x5, x4*x5, x5*x8, x7*x8, x2*x3*x7, x2*x3*x9, x4*x6*x8, x4*x6*x9, x2*x3*x4*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 146}}}}
{14465, {5757}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x5*x8, x6*x8, x7*x8, x2*x4*x6, x3*x5*x7, x3*x5*x9, x4*x6*x9, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 146}}}}
{14466, {5758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 5, 2}}, {x1*x4, x1*x6, x1*x9, x4*x5, x5*x6, x7*x8, x2*x3*x5, x2*x3*x6, x2*x3*x9, x2*x4*x9, x3*x6*x8, x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 144}}}}
{14467, {5758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 5, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x5*x6, x6*x8, x7*x8, x4*x5*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 144}}}}
{14468, {5758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 5, 2}}, {x1*x4, x1*x9, x2*x7, x4*x5, x4*x7, x7*x8, x1*x6*x8, x2*x3*x5, x2*x3*x9, x2*x4*x9, x3*x5*x6, x3*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 144}}}}
{14469, {5758}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 5, 5, 2}}, {x1*x9, x2*x3, x2*x7, x4*x5, x6*x8, x7*x8, x1*x3*x6, x3*x5*x6, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 20, 144}}}}
{14470, {5759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {2, 5, 4, 7, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x2*x3, x3*x9, x8*x9, x1*x4*x8, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x6*x7, x4*x6*x7, x4*x6*x8, x5*x6*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 143}}, {9, {1, 0, 0, 2}}}}
{14471, {5759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {2, 5, 4, 7, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x6, x5*x7, x8*x9, x1*x5*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 143}}, {9, {1, 0, 0, 3}}}}
{14472, {5759}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {2, 5, 4, 7, 3}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x4*x9, x5*x7, x5*x9, x8*x9, x2*x3*x5, x2*x3*x8, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 20, 143}}, {9, {1, 0, 0, 2}}}}
{14473, {5760}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 1, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x4*x6, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x7, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 44}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{14474, {5761}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x3*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 106}}, {9, {1, 0, 0, 2}}}}
{14475, {5762}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x4*x6, x5*x6, x5*x8, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x5, x1*x3*x7, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{14476, {5763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x2*x6*x8, x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 2}}}}
{14477, {5763}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8, x1*x3*x4, x1*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 17, 127}}, {9, {1, 0, 0, 1}}}}
{14478, {5764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 4, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x5*x8, x6*x8, x7*x8, x2*x7*x9, x3*x4*x5, x3*x7*x9, x4*x5*x6, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14479, {5764}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 4, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x3*x5, x3*x7, x5*x8, x6*x8, x7*x8, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 147}}}}
{14480, {5765}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 1, 1, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 5, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x3*x4, x5*x9, x6*x7, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 19, 139}}, {9, {1, 1, 0, 2}}}}
{14481, {5766}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x4*x7, x6*x8, x7*x8, x2*x3*x6, x2*x3*x7, x2*x3*x9, x4*x5*x8, x4*x5*x9, x5*x6*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 20, 146}}}}
{14482, {5767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 2}}}}
{14483, {5767}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 14, 110}}, {9, {1, 0, 0, 1}}}}
{14484, {5768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 4, 3, 2, 3}}, {x1*x6, x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x3*x6, x6*x8, x4*x5*x8, x4*x7*x8, x4*x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14485, {5768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 4, 3, 2, 3}}, {x1*x4, x1*x6, x1*x9, x2*x6, x2*x7, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x7, x4*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14486, {5768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 4, 3, 2, 3}}, {x1*x9, x2*x3, x2*x7, x3*x5, x4*x5, x6*x8, x1*x4*x7, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14487, {5768}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {2, 4, 3, 2, 3}}, {x1*x4, x1*x6, x1*x9, x2*x7, x4*x5, x6*x8, x2*x3*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14488, {5769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 2, 3, 4}}, {x1*x5, x1*x9, x3*x4, x3*x7, x4*x5, x5*x8, x7*x8, x2*x4*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 140}}}}
{14489, {5769}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 2, 3, 4}}, {x1*x5, x1*x7, x1*x9, x2*x6, x2*x7, x5*x8, x7*x8, x3*x4*x8, x3*x4*x9, x3*x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 140}}}}
{14490, {5770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 3, 2}}, {x1*x9, x2*x5, x3*x4, x3*x7, x4*x6, x6*x8, x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 140}}}}
{14491, {5770}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x3*x7, x6*x8, x7*x8, x3*x4*x8, x3*x4*x9, x4*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 140}}}}
{14492, {5771}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 5, 3}}, {x1*x5, x1*x6, x1*x9, x3*x5, x5*x8, x1*x2*x7, x2*x3*x9, x2*x5*x7, x2*x7*x8, x2*x7*x9, x3*x4*x6, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 139}}}}
{14493, {5772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 2}}, {x2*x5, x2*x9, x3*x4, x3*x7, x3*x9, x4*x8, x5*x7, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 14, 110}}}}
{14494, {5772}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 2, 3, 3, 2}}, {x1*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 14, 110}}}}
{14495, {5773}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {3, 4, 3, 2, 4}}, {x1*x9, x2*x3, x2*x6, x2*x7, x3*x5, x4*x7, x6*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14496, {5773}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 1}, {1, 0, 0, 0, 1}, {1, 2, 1, 1, 1}, {1, 1, 0, 0, 0}, {3, 4, 3, 2, 4}}, {x1*x4, x1*x9, x2*x7, x4*x7, x6*x8, x1*x2*x6, x2*x3*x9, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 17, 127}}}}
{14497, {5774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x7, x1*x9, x2*x3, x2*x6, x3*x5, x7*x8, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 139}}}}
{14498, {5774}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 2}}, {x1*x4, x1*x7, x1*x9, x3*x5, x4*x5, x7*x8, x2*x3*x7, x2*x3*x9, x2*x6*x8, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 139}}}}
{14499, {5775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 2, 4, 3}}, {x1*x6, x1*x9, x2*x5, x2*x7, x4*x5, x6*x8, x3*x4*x8, x3*x4*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 139}}}}
{14500, {5775}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 2, 4, 3}}, {x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x3*x7, x6*x8, x3*x4*x8, x3*x4*x9, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 139}}}}
{14501, {5776}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x7, x1*x9, x2*x4, x2*x7, x3*x6, x5*x8, x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 18, 134}}}}
{14502, {5777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 5, 4, 3, 2}}, {x1*x4, x1*x9, x2*x6, x2*x7, x4*x6, x7*x8, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 138}}}}
{14503, {5777}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 5, 4, 3, 2}}, {x1*x7, x1*x9, x2*x3, x2*x6, x2*x7, x4*x6, x7*x8, x3*x5*x8, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 138}}}}
{14504, {5778}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 3, 3, 5, 4}}, {x1*x7, x1*x9, x2*x5, x3*x7, x6*x8, x7*x8, x1*x2*x6, x3*x4*x5, x3*x4*x8, x3*x4*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 19, 139}}}}
{14505, {5780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 2, 5, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 3, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x6*x7, x5*x7*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 3}}, {9, {1, 18, 0, 3}}}}
{14506, {5780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 2, 5, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 3, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x3*x4, x8*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 102}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 2}}, {9, {1, 18, 0, 2}}}}
{14507, {5780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 2, 5, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 3, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x6*x7, x7*x8, x1*x5*x7, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 18, 0, 4}}}}
{14508, {5780}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 2, 2}, {1, 2, 5, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 3, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x6*x7, x7*x9, x1*x5*x7, x2*x3*x4, x2*x5*x8, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 4}}, {9, {1, 18, 0, 2}}}}
{14509, {5781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x8*x9, x1*x5*x7, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x6*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 102}}, {7, {1, 0, 0, 4}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 2}}}}
{14510, {5781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x2*x6, x2*x8, x6*x7, x7*x8, x1*x5*x7, x1*x5*x9, x2*x3*x4, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 2}}, {9, {1, 12, 0, 4}}}}
{14511, {5781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 2}}, {8, {1, 6, 0, 4}}, {9, {1, 12, 0, 2}}}}
{14512, {5781}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 4, 3, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 1, 0, 2}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x6*x7, x3*x4*x6, x3*x4*x8, x3*x4*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 12, 101}}, {7, {1, 0, 0, 3}}, {8, {1, 6, 0, 3}}, {9, {1, 12, 0, 3}}}}
{14513, {5782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 6, 7, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x8, x3*x5*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 16, 127}}, {7, {1, 0, 0, 12}}, {8, {1, 4, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14514, {5782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 6, 7, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x7*x8, x1*x3*x5, x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 16, 122}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 2}}, {9, {1, 6, 0, 12}}}}
{14515, {5782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 6, 7, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 16, 122}}, {7, {1, 0, 0, 7}}, {8, {1, 4, 0, 7}}, {9, {1, 6, 0, 7}}}}
{14516, {5782}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 6, 7, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x2*x4*x8, x3*x5*x7, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 16, 122}}, {7, {1, 0, 0, 2}}, {8, {1, 4, 0, 12}}, {9, {1, 6, 0, 2}}}}
{14517, {5783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x4, x4*x9, x8*x9, x1*x5*x7, x4*x6*x8, x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 23, 160}}, {7, {1, 0, 0, 6}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14518, {5783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x3*x7, x5*x7, x7*x9, x2*x5*x8, x3*x4*x6, x4*x6*x8, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 23, 160}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 6}}, {9, {1, 1, 0, 2}}}}
{14519, {5783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x1*x9, x2*x3, x2*x8, x3*x4, x3*x7, x4*x8, x4*x9, x5*x6*x7, x5*x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 23, 160}}, {7, {1, 0, 0, 4}}, {8, {1, 1, 0, 4}}, {9, {1, 1, 0, 4}}}}
{14520, {5783}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 6, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x3, x2*x3, x2*x8, x3*x7, x5*x7, x7*x8, x1*x5*x9, x3*x4*x6, x4*x6*x8, x4*x6*x9, x5*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 23, 160}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 6}}}}
{14521, {5784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 3}, {1, 1, 2, 0, 0}, {1, 2, 0, 2, 3}}, {x1*x9, x4*x6, x4*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 55}}, {8, {1, 0, 0, 1}}, {9, {1, 21, 0, 2}}}}
{14522, {5784}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 3}, {1, 1, 2, 0, 0}, {1, 2, 0, 2, 3}}, {x1*x7, x1*x9, x4*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 49}}, {8, {1, 0, 0, 1}}, {9, {1, 21, 0, 2}}}}
{14523, {5785}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 3, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x4*x5, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 16, 122}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{14524, {5786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 4}, {0, 1, 0, 1, 2}, {1, 1, 2, 2, 3}, {2, 5, 5, 6, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x3*x6, x3*x7, x1*x3*x4, x1*x4*x9, x2*x7*x8, x2*x8*x9, x4*x6*x9, x4*x8*x9, x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 21, 150}}, {8, {1, 2, 0, 3}}, {9, {1, 2, 0, 2}}}}
{14525, {5786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 4}, {0, 1, 0, 1, 2}, {1, 1, 2, 2, 3}, {2, 5, 5, 6, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x3*x7, x5*x8, x1*x3*x4, x1*x4*x9, x2*x6*x7, x2*x6*x9, x2*x7*x8, x2*x8*x9, x3*x4*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 21, 150}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14526, {5786}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 4}, {0, 1, 0, 1, 2}, {1, 1, 2, 2, 3}, {2, 5, 5, 6, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x3*x6, x3*x7, x3*x8, x6*x9, x8*x9, x1*x3*x4, x1*x4*x9, x2*x5*x7, x2*x5*x9, x1*x4*x5*x7, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 21, 150}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14527, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x2*x8, x3*x5, x3*x7, x4*x5, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x4*x6, x2*x6*x7, x3*x4*x9, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14528, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x7, x6*x9, x7*x9, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x7*x8, x2*x3*x4, x3*x4*x5, x3*x4*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14529, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x3*x5, x4*x5, x4*x6, x3*x4*x9, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14530, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x7, x2*x8, x3*x5, x3*x7, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x2*x3*x4, x2*x4*x6, x3*x4*x9, x4*x5*x8, x4*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14531, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x4*x5, x4*x6, x1*x5*x8, x1*x5*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x2*x3*x7, x3*x4*x9, x3*x5*x8, x3*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14532, {5787}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {1, 1, 2, 2, 2}, {2, 5, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x4*x6, x6*x9, x7*x9, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x4*x9, x3*x4*x5*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 21, 150}}, {9, {1, 2, 0, 2}}}}
{14533, {5788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 3, 1}, {3, 4, 5, 8, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x6, x4*x5, x4*x8, x6*x8, x8*x9, x3*x7*x9, x2*x3*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14534, {5788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 3, 1}, {3, 4, 5, 8, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x3, x2*x6, x3*x8, x3*x9, x6*x8, x2*x4*x5, x4*x5*x7, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14535, {5788}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 1, 2, 0}, {1, 1, 2, 3, 1}, {3, 4, 5, 8, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x2*x6, x3*x9, x2*x4*x5, x3*x6*x8, x4*x5*x7, x4*x5*x9, x6*x7*x8, x7*x8*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 4}}, {9, {1, 2, 0, 2}}}}
{14536, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x5, x3*x8, x4*x5, x4*x8, x6*x8, x5*x7*x9, x1*x6*x7*x9, x2*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 6}}}}
{14537, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x5, x3*x8, x6*x8, x4*x5*x7, x5*x7*x9, x1*x6*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 4}}}}
{14538, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x3*x4, x3*x5, x4*x5, x4*x8, x5*x9, x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 4}}}}
{14539, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x4, x4*x5, x4*x8, x5*x9, x6*x8, x8*x9, x3*x5*x7, x2*x3*x6*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14540, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x3*x5, x5*x9, x2*x6*x8, x4*x5*x7, x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 6}}, {9, {1, 1, 0, 2}}}}
{14541, {5789}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x4, x3*x8, x6*x8, x8*x9, x1*x4*x6, x1*x6*x9, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 160}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14542, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x3*x4, x4*x5, x4*x8, x5*x9, x8*x9, x2*x3*x5, x6*x7*x8, x2*x3*x6*x7, x2*x6*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14543, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x9, x3*x4, x3*x8, x6*x8, x8*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14544, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x3*x4, x4*x8, x6*x8, x2*x6*x9, x4*x5*x7, x5*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 4}}}}
{14545, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x4, x3*x8, x4*x5, x4*x8, x2*x5*x9, x5*x7*x9, x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 6}}}}
{14546, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x1*x6*x7, x3*x5*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 6}}, {9, {1, 1, 0, 2}}}}
{14547, {5790}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x4, x3*x8, x6*x8, x1*x6*x7, x3*x5*x9, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 45}}, {7, {1, 0, 23, 159}}, {8, {1, 0, 0, 4}}, {9, {1, 1, 0, 4}}}}
{14548, {5791}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 1, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x6*x7, x6*x8, x8*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 24, 0, 2}}}}
{14549, {5792}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x6*x8, x8*x9, x2*x3*x5, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 1, 0, 2}}, {9, {1, 21, 0, 2}}}}
{14550, {5793}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x5*x7, x7*x8, x8*x9, x1*x5*x8, x2*x3*x4, x2*x5*x6, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14551, {5793}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 12, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14552, {5793}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x5*x6, x5*x7, x5*x8, x7*x8, x8*x9, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 3}}}}
{14553, {5794}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 1, 1}, {2, 3, 7, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x2*x8, x3*x7, x4*x9, x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 8, 0, 2}}}}
{14554, {5795}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {1, 0, 2, 0, 1}, {2, 1, 4, 3, 3}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x4, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{14555, {5796}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 1, 2, 0, 1}, {1, 1, 2, 2, 2}, {2, 3, 7, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x3*x7, x6*x8, x8*x9, x1*x4*x5, x1*x5*x7, x1*x5*x9, x2*x3*x8, x4*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 18, 133}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{14556, {5797}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x2*x4, x2*x9, x4*x6, x4*x7, x4*x8, x6*x9, x7*x8, x8*x9, x3*x5*x6, x1*x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 16, 127}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14557, {5797}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x2*x4, x2*x9, x4*x6, x4*x7, x7*x8, x8*x9, x1*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 7}}}}
{14558, {5797}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {1, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 3, 7, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x4, x2*x9, x4*x7, x7*x8, x8*x9, x1*x3*x5, x3*x5*x6, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14559, {5798}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {3, 3, 7, 6, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x5, x3*x5, x3*x7, x3*x8, x5*x9, x8*x9, x2*x4*x7, x2*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 19, 140}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14560, {5800}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x4*x6, x4*x7, x4*x8, x7*x8, x8*x9, x2*x6*x9, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 51}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{14561, {5800}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x5, x4*x6, x4*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 12, 102}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14562, {5800}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x4*x7, x4*x8, x7*x8, x8*x9, x2*x4*x6, x2*x6*x9, x3*x5*x6, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 5, 54}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 52}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14563, {5801}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x5, x3*x5, x3*x9, x4*x9, x5*x8, x8*x9, x2*x3*x6, x2*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 23, 160}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14564, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x4*x5, x7*x9, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 6}}}}
{14565, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x6, x4*x5, x4*x6, x6*x9, x1*x7*x9, x3*x5*x8, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 4}}}}
{14566, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x5, x3*x6, x3*x9, x4*x5, x5*x9, x1*x4*x6, x2*x7*x9, x4*x6*x8, x7*x8*x9, x1*x4*x7*x8, x1*x6*x7*x8}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14567, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x4*x5, x5*x9, x7*x9, x1*x6*x7, x3*x5*x8, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 4}}}}
{14568, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x5, x3*x6, x4*x5, x4*x6, x4*x9, x1*x7*x9, x3*x5*x8, x7*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 4}}}}
{14569, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x2*x5, x3*x6, x3*x9, x7*x9, x1*x4*x7, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 4}}}}
{14570, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x5, x4*x5, x4*x6, x4*x9, x5*x9, x7*x9, x1*x6*x7, x3*x5*x8, x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14571, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x6, x3*x9, x6*x9, x7*x9, x1*x4*x7, x2*x5*x7, x3*x5*x8, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14572, {5802}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x6, x4*x9, x6*x9, x7*x9, x2*x5*x7, x3*x5*x8, x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14573, {5803}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 1, 3}, {0, 0, 1, 0, 0}, {1, 2, 2, 1, 3}, {0, 1, 0, 1, 1}, {2, 6, 5, 4, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x9, x4*x7, x6*x8, x8*x9, x1*x3*x5, x2*x6*x7, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 22, 158}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14574, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x4*x5, x5*x6, x6*x9, x1*x6*x8, x1*x7*x8, x3*x4*x7, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14575, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x4*x5, x4*x7, x5*x6, x6*x8*x9, x7*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14576, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x3*x7, x3*x9, x4*x7, x6*x9, x7*x9, x1*x6*x8, x3*x4*x5, x4*x5*x8, x2*x5*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14577, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x3*x7, x4*x9, x6*x9, x7*x9, x2*x3*x6, x2*x5*x6, x4*x5*x8, x4*x7*x8, x2*x3*x5*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14578, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x3*x7, x4*x7, x2*x4*x5, x2*x5*x6, x3*x6*x9, x4*x5*x8, x6*x8*x9, x7*x8*x9, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14579, {5804}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 2, 1, 2}, {1, 1, 1, 2, 2}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x7, x4*x9, x5*x6, x6*x9, x1*x7*x8, x2*x3*x5, x3*x5*x9, x7*x8*x9, x2*x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14580, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x2*x5, x3*x6, x3*x9, x4*x6, x4*x5*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14581, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x3, x3*x6, x3*x9, x4*x6, x6*x9, x2*x4*x5, x4*x5*x8, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14582, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x1*x7*x8, x3*x5*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 6}}}}
{14583, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x5, x4*x5, x4*x9, x5*x9, x7*x9, x2*x3*x7, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14584, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x9, x6*x9, x2*x3*x5, x7*x8*x9, x2*x3*x7*x8, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 24}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14585, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x5, x4*x5, x4*x9, x7*x9, x2*x3*x7, x3*x6*x8, x4*x6*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14586, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x7, x2*x3, x3*x6, x4*x5, x4*x6, x6*x9, x7*x8*x9, x2*x5*x7*x8, x3*x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14587, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x3*x9, x4*x5, x5*x9, x7*x9, x1*x4*x7, x1*x7*x8, x3*x5*x6, x3*x6*x8, x4*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14588, {5805}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x5, x4*x5, x4*x6, x5*x9, x3*x6*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 4}}}}
{14589, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x9, x2*x6, x3*x4, x3*x9, x4*x5, x5*x6, x6*x9, x1*x7*x8, x2*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 2}}}}
{14590, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x6, x2*x7, x2*x9, x3*x4, x3*x9, x4*x5, x5*x6, x6*x9, x1*x7*x8, x1*x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 2}}}}
{14591, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x4*x5, x5*x6, x3*x4*x7, x3*x8*x9, x6*x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 2}}}}
{14592, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x6, x3*x9, x4*x5, x5*x6, x6*x9, x1*x7*x8, x2*x7*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 4}}}}
{14593, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x6, x2*x7, x4*x5, x3*x4*x7, x3*x7*x9, x3*x8*x9, x5*x6*x8, x6*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 23}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 2}}}}
{14594, {5806}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 1, 3}, {3, 5, 10, 2, 7}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x4, x2*x6, x2*x7, x3*x4, x4*x5, x5*x6, x1*x3*x7, x1*x7*x8, x3*x8*x9, x4*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 158}}, {9, {1, 1, 0, 4}}}}
{14595, {5807}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 3, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 1, 2}}, {x1*x6, x1*x7, x1*x9, x5*x6, x5*x7, x5*x8, x6*x9, x7*x8, x8*x9, x2*x3*x4}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 0, 49}}, {8, {1, 0, 0, 2}}, {9, {1, 21, 0, 2}}}}
{14596, {5808}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 3}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 3}}, {x1*x5, x1*x9, x4*x6, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 21, 0, 2}}}}
{14597, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x8, x2*x3, x4*x5, x4*x8, x4*x9, x5*x7, x5*x8, x1*x6*x7, x1*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 101}}, {9, {1, 12, 0, 3}}}}
{14598, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x2*x3, x4*x5, x4*x8, x4*x9, x5*x7, x5*x8, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 12, 102}}, {9, {1, 12, 0, 2}}}}
{14599, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x4, x4*x5, x4*x8, x4*x9, x5*x7, x5*x8, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 12, 102}}, {9, {1, 12, 0, 2}}}}
{14600, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x8, x1*x9, x2*x3, x4*x5, x4*x8, x4*x9, x5*x8, x1*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 101}}, {9, {1, 12, 0, 2}}}}
{14601, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x8, x4*x9, x5*x8, x2*x3*x8, x2*x3*x9, x5*x6*x7, x6*x7*x9, x2*x3*x5*x7, x2*x3*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 12, 101}}, {9, {1, 12, 0, 2}}}}
{14602, {5809}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 1}, {1, 2, 0, 0, 0}, {1, 3, 2, 4, 2}, {1, 0, 1, 1, 0}}, {x1*x4, x1*x6, x1*x8, x4*x5, x4*x8, x4*x9, x5*x7, x5*x8, x2*x3*x8, x2*x3*x9, x6*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 12, 101}}, {9, {1, 12, 0, 3}}}}
{14603, {5811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x7*x9, x1*x3*x5, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 16, 127}}, {9, {1, 4, 0, 2}}}}
{14604, {5811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x8, x6*x7, x1*x3*x5, x2*x4*x7, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 16, 122}}, {9, {1, 4, 0, 2}}}}
{14605, {5811}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x1*x6*x9, x3*x4*x5, x3*x5*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 16, 122}}, {9, {1, 4, 0, 7}}}}
{14606, {5813}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {1, 1, 2, 3, 0}, {1, 2, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x4, x3*x7, x7*x8, x8*x9, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14607, {5813}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 0}, {1, 1, 2, 3, 0}, {1, 2, 3, 5, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x7, x3*x8, x7*x8, x8*x9, x1*x2*x4, x2*x4*x7, x2*x4*x9, x3*x5*x6, x5*x6*x8, x5*x6*x9, x2*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 12, 101}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{14608, {5814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x2*x4, x3*x8, x5*x6, x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{14609, {5814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x3*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x4*x7, x2*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{14610, {5814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x8, x3*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{14611, {5814}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x8, x2*x9, x3*x8, x5*x6, x7*x9, x1*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 133}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14612, {5815}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 2}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {3, 2, 5, 10, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x9, x3*x5, x5*x6, x5*x8, x6*x9, x7*x8, x8*x9, x3*x4*x6, x2*x3*x4*x7, x2*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14613, {5816}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x3*x6, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x3*x4*x7, x4*x5*x7, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{14614, {5816}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x4*x5, x5*x9, x8*x9, x1*x6*x7, x1*x6*x8, x2*x3*x4, x2*x3*x8, x2*x4*x8, x3*x4*x7, x3*x4*x9, x3*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 2, 31}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{14615, {5817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x3*x5, x4*x5, x4*x6, x4*x9, x7*x9, x2*x6*x8, x6*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14616, {5817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x6*x9, x1*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 4}}}}
{14617, {5817}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 2}, {2, 4, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x6, x3*x5, x3*x9, x6*x9, x7*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14618, {5818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x5, x2*x7, x3*x4, x5*x9, x7*x9, x1*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14619, {5818}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {2, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x7, x2*x7, x5*x9, x6*x9, x7*x9, x2*x5*x8, x3*x4*x6, x3*x4*x7, x5*x6*x8, x2*x3*x4*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14620, {5819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x6, x2*x7, x5*x6, x5*x9, x7*x9, x3*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14621, {5819}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x3*x4, x4*x9, x5*x9, x7*x9, x1*x7*x8, x2*x6*x8, x4*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14622, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x7, x2*x3, x2*x7, x3*x5, x3*x8, x5*x6, x5*x7, x1*x4*x5, x1*x4*x8, x2*x6*x9, x2*x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 160}}}}
{14623, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x7, x2*x8, x3*x8, x5*x7, x3*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14624, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x7, x1*x8, x2*x3, x2*x7, x2*x8, x3*x5, x3*x8, x5*x7, x1*x4*x5, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14625, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x2*x3, x2*x6, x2*x7, x3*x5, x3*x6, x3*x8, x5*x6, x5*x7, x1*x4*x5, x1*x7*x8, x2*x8*x9, x4*x6*x9, x1*x4*x7*x9, x1*x4*x8*x9}, {{1, {1, 0, 0, 14}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 160}}}}
{14626, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x4, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x5*x6, x2*x7*x9, x5*x7*x9, x1*x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 160}}}}
{14627, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x4, x1*x7, x2*x6, x2*x7, x2*x8, x4*x6, x5*x6, x5*x7, x3*x5*x9, x3*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 160}}}}
{14628, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x4, x1*x8, x2*x6, x2*x8, x3*x5, x3*x6, x3*x8, x4*x6, x2*x7*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14629, {5820}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {2, 3, 2, 3, 5}}, {x1*x8, x2*x3, x2*x6, x2*x7, x2*x8, x3*x5, x3*x6, x3*x8, x5*x7, x4*x6*x9, x1*x4*x5*x9, x1*x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14630, {5821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x7, x2*x9, x3*x6, x4*x9, x1*x5*x8, x3*x4*x7, x5*x6*x8, x5*x8*x9, x1*x3*x4*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14631, {5821}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x4, x3*x6, x4*x9, x5*x6, x2*x3*x7, x2*x6*x8, x2*x7*x8, x2*x8*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14632, {5822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {3, 3, 5, 7, 2}, {0, 0, 1, 0, 0}}, {x2*x3, x2*x4, x3*x6, x3*x9, x4*x5, x5*x9, x1*x2*x7, x1*x6*x8, x1*x7*x8, x1*x7*x9, x2*x5*x7, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 159}}, {9, {1, 1, 0, 2}}}}
{14633, {5822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {3, 3, 5, 7, 2}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x4, x4*x5, x4*x6, x5*x9, x2*x3*x7, x2*x5*x7, x3*x6*x8, x6*x8*x9, x2*x3*x5*x8, x3*x7*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 159}}, {9, {1, 1, 0, 2}}}}
{14634, {5822}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 1}, {3, 3, 5, 7, 2}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x4, x3*x6, x4*x6, x2*x5*x7, x3*x7*x9, x4*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 159}}, {9, {1, 1, 0, 4}}}}
{14635, {5823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {3, 5, 4, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x6, x3*x4, x4*x9, x5*x6, x5*x9, x1*x7*x8, x2*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14636, {5823}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 2}, {3, 5, 4, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x3*x4, x4*x9, x5*x9, x7*x9, x2*x6*x8, x2*x7*x8, x3*x5*x6, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14637, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x6, x2*x4, x2*x6, x3*x5, x3*x7, x5*x6, x5*x8, x6*x7, x1*x7*x9, x1*x8*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 159}}}}
{14638, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x6, x1*x8, x2*x4, x2*x6, x2*x8, x3*x5, x5*x6, x5*x8, x6*x7, x1*x7*x9, x3*x4*x7*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 159}}}}
{14639, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x3*x5, x5*x6, x5*x8, x3*x4*x8, x6*x7*x9, x2*x3*x4*x9, x2*x4*x7*x9, x3*x4*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 159}}}}
{14640, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x7, x1*x8, x2*x4, x2*x6, x2*x8, x3*x4, x5*x8, x3*x5*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 159}}}}
{14641, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x8, x2*x4, x3*x4, x3*x5, x3*x7, x5*x6, x5*x8, x1*x7*x9, x2*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 159}}}}
{14642, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x5, x3*x7, x5*x8, x2*x4*x7, x2*x4*x8, x2*x6*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 159}}}}
{14643, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x3*x7, x5*x6, x6*x7, x2*x4*x7, x2*x4*x8, x3*x5*x9, x5*x8*x9, x2*x3*x4*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 32}}, {9, {1, 0, 23, 159}}}}
{14644, {5824}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 2, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 5, 5, 3}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x4, x3*x5, x5*x8, x2*x4*x7, x2*x6*x9, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 159}}}}
{14645, {5825}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {1, 1, 0, 0, 0}}, {x2*x6, x4*x7, x4*x9, x5*x7, x5*x8, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x3*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 55}}, {9, {1, 0, 0, 1}}}}
{14646, {5825}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 3}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 3}, {1, 1, 0, 0, 0}}, {x2*x6, x2*x8, x4*x9, x5*x7, x5*x8, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x3*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 49}}, {9, {1, 0, 0, 1}}}}
{14647, {5826}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 3, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x5*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 55}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{14648, {5826}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 3, 3}, {1, 0, 1, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x7, x2*x8, x4*x5, x4*x8, x5*x7, x6*x9, x7*x9, x8*x9, x1*x2*x3, x1*x3*x6}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 0, 49}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{14649, {5827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x3*x4, x5*x8, x2*x5*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 12, 101}}, {9, {1, 6, 0, 2}}}}
{14650, {5827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x3*x4*x7, x3*x4*x8, x3*x4*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 12, 101}}, {9, {1, 6, 0, 3}}}}
{14651, {5827}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 1}, {1, 2, 1, 0, 0}, {1, 3, 4, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x5*x8, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 12, 102}}, {9, {1, 6, 0, 2}}}}
{14652, {5828}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 1}, {0, 1, 1, 2, 1}, {2, 3, 2, 7, 3}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x7, x4*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x3*x5*x8, x3*x5*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 18, 133}}, {9, {1, 8, 0, 2}}}}
{14653, {5829}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 0}, {1, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {3, 3, 3, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x6, x2*x8, x4*x5, x5*x9, x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 140}}, {9, {1, 6, 0, 2}}}}
{14654, {5830}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x3*x6, x4*x7, x5*x9, x1*x2*x5, x1*x2*x7, x1*x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 139}}, {9, {1, 6, 0, 2}}}}
{14655, {5831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 3, 0, 0}, {1, 3, 5, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x3*x5, x4*x8, x1*x6*x7, x4*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 38}}, {8, {1, 0, 12, 101}}, {9, {1, 0, 0, 2}}}}
{14656, {5831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 3, 0, 0}, {1, 3, 5, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x4, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 36}}, {8, {1, 0, 12, 102}}, {9, {1, 0, 0, 2}}}}
{14657, {5831}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 3, 0, 0}, {1, 3, 5, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x3*x5, x4*x7, x4*x8, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 37}}, {8, {1, 0, 12, 101}}, {9, {1, 0, 0, 3}}}}
{14658, {5832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {2, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x8, x3*x5, x8*x9, x1*x4*x5, x2*x6*x7, x2*x6*x9, x4*x5*x9, x4*x6*x7, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}, {9, {1, 1, 0, 2}}}}
{14659, {5832}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {2, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x3*x5, x4*x9, x8*x9, x2*x6*x7, x2*x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}, {9, {1, 1, 0, 2}}}}
{14660, {5833}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 4, 2}, {0, 1, 1, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x6, x4*x8, x4*x9, x5*x6, x7*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 11, 94}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 2}}}}
{14661, {5834}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 1, 2, 1, 2}, {0, 2, 0, 1, 0}, {1, 5, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x7, x2*x8, x6*x9, x7*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 21, 151}}, {9, {1, 2, 0, 2}}}}
{14662, {5835}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 0, 1, 1, 1}, {2, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x5, x5*x6, x5*x9, x6*x9, x2*x3*x4, x2*x7*x8, x3*x4*x6, x3*x4*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14663, {5836}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {2, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x2*x7, x5*x6, x5*x9, x6*x9, x7*x9, x1*x7*x8, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 160}}, {9, {1, 0, 0, 2}}}}
{14664, {5837}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {2, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x3*x5, x3*x9, x4*x5, x4*x9, x7*x9, x1*x3*x6, x2*x4*x7, x2*x4*x8, x2*x6*x8, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 159}}, {9, {1, 0, 0, 2}}}}
{14665, {5838}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {2, 5, 4, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x2*x7, x2*x9, x4*x8, x7*x9, x3*x5*x6, x3*x5*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{14666, {5839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}}, {x1*x6, x1*x8, x2*x4, x2*x6, x3*x5, x5*x6, x1*x7*x9, x2*x3*x8, x3*x4*x8, x4*x7*x9, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 23, 159}}}}
{14667, {5839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x4*x7, x5*x6, x5*x7, x6*x7, x2*x4*x8, x3*x5*x9, x2*x3*x4*x9, x2*x3*x8*x9, x3*x4*x8*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 23, 159}}}}
{14668, {5839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}}, {x1*x7, x2*x4, x2*x6, x3*x4, x4*x7, x5*x6, x5*x7, x6*x7, x1*x2*x8, x1*x8*x9, x3*x5*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 23, 159}}}}
{14669, {5839}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {3, 3, 5, 5, 2}}, {x1*x5, x2*x6, x3*x4, x3*x5, x4*x7, x5*x6, x5*x7, x1*x3*x8, x1*x7*x9, x1*x8*x9, x2*x3*x8, x6*x7*x9, x2*x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 4, 46}}, {9, {1, 0, 23, 159}}}}
{14670, {5840}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 6, 2, 7}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x7, x2*x9, x3*x5, x4*x5, x4*x9, x6*x9, x1*x4*x7, x1*x7*x8, x3*x6*x8, x1*x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 158}}, {9, {1, 0, 0, 2}}}}
{14671, {5841}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {0, 1, 3, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x4*x9, x6*x8, x6*x9, x7*x9, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 41}}, {8, {1, 0, 10, 92}}, {9, {1, 1, 0, 2}}}}
{14672, {5842}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 0, 2}, {0, 1, 3, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x9, x2*x8, x2*x9, x4*x7, x6*x7, x6*x8, x7*x9, x1*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 18}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 10, 92}}, {9, {1, 1, 0, 2}}}}
{14673, {5843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x4*x7, x4*x8, x4*x9, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8, x5*x6*x7, x2*x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 12, 101}}, {9, {1, 0, 0, 2}}}}
{14674, {5843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x4*x7, x4*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 102}}, {9, {1, 0, 0, 2}}}}
{14675, {5843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x7, x4*x8, x6*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 12, 101}}, {9, {1, 0, 0, 2}}}}
{14676, {5843}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x4*x7, x4*x8, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8, x2*x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 12, 102}}, {9, {1, 0, 0, 2}}}}
{14677, {5844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 2, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x3*x8, x7*x9, x8*x9, x1*x2*x7, x1*x2*x8, x3*x4*x6, x3*x5*x6, x3*x6*x9, x4*x6*x7, x5*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14678, {5844}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 2, 2, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x6, x3*x8, x7*x9, x8*x9, x2*x4*x5, x2*x4*x7, x2*x4*x8, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 1}}}}
{14679, {5845}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x4*x5, x6*x9, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 16, 124}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14680, {5846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 3, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x2*x8, x2*x9, x5*x6, x6*x9, x8*x9, x3*x4*x7, x1*x3*x4*x6}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{14681, {5846}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 3, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x7, x2*x8, x5*x6, x6*x7, x6*x9, x8*x9, x1*x3*x4, x3*x4*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 16, 127}}, {9, {1, 0, 0, 2}}}}
{14682, {5847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x6*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 2}}}}
{14683, {5847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 2}}}}
{14684, {5847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x6*x7, x8*x9, x1*x4*x5, x1*x4*x8, x1*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 1}}}}
{14685, {5847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 2}}}}
{14686, {5847}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 3}}}}
{14687, {5848}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x5, x6*x7, x7*x9, x1*x4*x5, x1*x4*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 19, 140}}, {9, {1, 1, 0, 2}}}}
{14688, {5848}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 3, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x8, x4*x9, x6*x7, x7*x9, x1*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 19, 140}}, {9, {1, 1, 0, 2}}}}
{14689, {5849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 4, 2, 3}}, {x1*x4, x2*x6, x2*x8, x4*x5, x4*x6, x6*x7, x1*x7*x8, x1*x7*x9, x1*x8*x9, x2*x3*x5, x3*x5*x6, x3*x5*x9, x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14690, {5849}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 0, 1}, {0, 1, 1, 1, 1}, {2, 3, 4, 2, 3}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x8, x3*x7, x6*x7, x1*x4*x6, x3*x5*x8, x3*x5*x9, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 23, 160}}}}
{14691, {5850}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x5*x7, x5*x8, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 41}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 49}}, {9, {1, 0, 0, 2}}}}
{14692, {5851}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 3, 0, 1}, {1, 0, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x6*x9, x7*x9, x8*x9, x2*x3*x4*x5, x3*x4*x5*x7, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 49}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14693, {5852}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x6*x8, x6*x9, x7*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x8, x2*x4*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 48}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14694, {5853}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x4*x6, x4*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 41}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{14695, {5854}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 3}, {1, 0, 1, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x4*x6, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x1*x2*x3, x1*x3*x4}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{14696, {5855}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {1, 2, 1, 0, 3}, {0, 1, 2, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x5*x7, x5*x8, x7*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 78}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14697, {5856}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x8, x5*x6, x5*x9, x7*x9, x8*x9, x2*x4*x7, x3*x4*x6, x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 2}}}}
{14698, {5856}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x5*x6, x7*x9, x8*x9, x1*x5*x8, x2*x4*x7, x4*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 2}}}}
{14699, {5857}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 1, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 16, 124}}, {9, {1, 0, 0, 2}}}}
{14700, {5858}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x8, x6*x9, x7*x8, x7*x9, x1*x3*x7, x2*x4*x5, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 3, 39}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 16, 123}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14701, {5859}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x2*x6, x3*x6, x5*x7, x3*x7*x9, x3*x8*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 18, 133}}, {9, {1, 1, 0, 2}}}}
{14702, {5860}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 3}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x8, x2*x9, x3*x5, x4*x9, x6*x7, x7*x9, x1*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14703, {5861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x2*x9, x3*x6, x7*x9, x1*x4*x7, x1*x4*x8, x1*x5*x6, x1*x5*x7, x1*x5*x8, x3*x4*x8, x3*x4*x9, x4*x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 2}}}}
{14704, {5861}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x8, x2*x9, x3*x4, x3*x6, x4*x9, x7*x9, x1*x5*x7, x1*x5*x8, x5*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 18, 133}}, {9, {1, 0, 0, 2}}}}
{14705, {5862}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x6, x5*x7, x6*x7, x6*x9, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{14706, {5863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 4, 2}}, {x1*x6, x2*x3, x4*x8, x4*x9, x5*x7, x5*x9, x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 102}}}}
{14707, {5863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 4, 2}}, {x1*x6, x1*x9, x2*x3, x4*x8, x4*x9, x5*x7, x5*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 12, 101}}}}
{14708, {5863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x4*x5, x4*x8, x4*x9, x5*x7, x5*x9, x7*x8, x1*x6*x7, x1*x6*x8, x1*x6*x9, x2*x3*x5, x2*x3*x8, x2*x3*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 12, 102}}}}
{14709, {5863}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 1}, {1, 1, 0, 0, 0}, {1, 0, 1, 1, 0}, {1, 2, 2, 4, 2}}, {x1*x4, x1*x6, x1*x9, x4*x8, x4*x9, x5*x7, x5*x9, x2*x3*x6, x2*x3*x8, x2*x3*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 0, 25}}, {9, {1, 0, 12, 101}}}}
{14710, {5864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {3, 3, 4, 4, 2}}, {x1*x4, x1*x9, x2*x9, x3*x7, x3*x9, x4*x5, x1*x6*x7, x1*x6*x8, x2*x3*x5, x2*x5*x8, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 104}}}}
{14711, {5864}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 1, 0}, {2, 1, 2, 2, 1}, {1, 0, 1, 0, 0}, {1, 0, 0, 1, 0}, {3, 3, 4, 4, 2}}, {x1*x9, x2*x3, x2*x9, x3*x7, x3*x9, x4*x5, x1*x4*x7, x1*x6*x7, x1*x6*x8, x2*x5*x8, x2*x6*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 13, 104}}}}
{14712, {5865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 4}}, {x1*x4, x2*x6, x2*x9, x3*x7, x3*x9, x5*x8, x6*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 124}}}}
{14713, {5865}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 4}}, {x2*x3, x2*x9, x3*x5, x3*x7, x3*x9, x5*x8, x6*x7, x1*x4*x5, x1*x4*x7, x1*x4*x9, x2*x6*x8, x1*x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 16, 124}}}}
{14714, {5866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 2}}}}
{14715, {5866}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 122}}, {9, {1, 0, 0, 1}}}}
{14716, {5867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 3, 3, 4}}, {x1*x4, x1*x9, x3*x5, x4*x7, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7, x2*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 140}}}}
{14717, {5867}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 1, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 3, 3, 4}}, {x1*x5, x1*x6, x1*x9, x2*x3, x2*x6, x3*x5, x5*x8, x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 140}}}}
{14718, {5868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x6, x2*x5, x2*x9, x3*x7, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 122}}}}
{14719, {5868}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {2, 3, 4, 3, 2}}, {x1*x6, x2*x8, x2*x9, x3*x4, x3*x9, x4*x8, x5*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 16}}, {9, {1, 0, 16, 122}}}}
{14720, {5869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x6, x6*x8, x1*x4*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 19, 139}}}}
{14721, {5869}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 3, 4, 2, 3}}, {x1*x4, x1*x6, x1*x9, x2*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x5*x8, x3*x5*x9, x3*x6*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 13}}, {9, {1, 0, 19, 139}}}}
{14722, {5870}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 1}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {3, 2, 2, 3, 4}}, {x1*x9, x2*x6, x3*x4, x3*x7, x4*x6, x5*x8, x1*x4*x5, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 18, 133}}}}
{14723, {5871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x7*x9, x8*x9, x1*x3*x4, x2*x6*x9, x3*x4*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 23}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14724, {5871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x5*x6, x8*x9, x1*x3*x4, x2*x5*x8, x2*x6*x9, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 5}}}}
{14725, {5871}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x5, x2*x7, x5*x6, x6*x9, x8*x9, x1*x3*x4, x3*x4*x6, x3*x4*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 3, 38}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14726, {5872}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x3, x2*x7, x3*x9, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 2}}}}
{14727, {5872}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 3}}}}
{14728, {5872}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x7, x4*x7, x4*x9, x7*x9, x8*x9, x2*x3*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 39}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 2}}}}
{14729, {5873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 2}}}}
{14730, {5873}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 123}}, {9, {1, 0, 0, 1}}}}
{14731, {5874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x8, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14732, {5874}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x8, x4*x9, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14733, {5875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 4, 2}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x9, x3*x6, x5*x7, x6*x7, x3*x4*x8, x4*x5*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 16, 123}}}}
{14734, {5875}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 4, 2}}, {x1*x5, x1*x9, x2*x7, x2*x9, x5*x7, x6*x7, x1*x6*x8, x2*x3*x4, x2*x4*x5, x3*x4*x8, x3*x6*x8, x3*x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 16, 123}}}}
{14735, {5876}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 3, 2}}, {x1*x6, x1*x9, x3*x4, x3*x7, x3*x9, x4*x8, x6*x7, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 123}}}}
{14736, {5876}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x5, x3*x9, x4*x8, x6*x7, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 16, 123}}}}
{14737, {5877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {3, 4, 4, 2, 5}}, {x1*x6, x1*x8, x1*x9, x2*x8, x5*x9, x6*x7, x1*x3*x4, x2*x5*x7, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 15}}, {9, {1, 0, 17, 127}}}}
{14738, {5877}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {3, 4, 4, 2, 5}}, {x1*x9, x2*x5, x2*x6, x2*x8, x5*x7, x5*x9, x6*x7, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 17, 127}}}}
{14739, {5878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x3*x9, x4*x9, x5*x7, x6*x8, x1*x4*x6*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14740, {5878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x4, x3*x9, x4*x5, x4*x8, x4*x9, x5*x7, x1*x6*x8, x2*x3*x5, x6*x7*x8, x6*x8*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14741, {5878}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {2, 2, 5, 4, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x1*x4, x2*x3, x3*x9, x4*x5, x4*x9, x5*x7, x1*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 4}}, {9, {1, 9, 0, 2}}}}
{14742, {5879}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {2, 4, 7, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x9, x3*x7, x4*x5, x5*x9, x1*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 2}}}}
{14743, {5879}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {2, 4, 7, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x2*x9, x3*x5, x3*x7, x3*x8, x5*x9, x6*x8, x1*x4*x7, x4*x5*x7, x1*x4*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14744, {5879}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 2, 3, 4, 2}, {2, 4, 7, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x3*x5, x3*x7, x4*x5, x4*x8, x5*x9, x2*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14745, {5880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {2, 2, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x4*x5, x4*x7, x5*x9, x1*x6*x9, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14746, {5880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {2, 2, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x7, x5*x9, x6*x8, x1*x6*x9, x3*x5*x7, x3*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 3}}, {9, {1, 3, 0, 2}}}}
{14747, {5880}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 2, 3, 2}, {2, 2, 5, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x5, x4*x7, x4*x8, x5*x9, x6*x8, x2*x3*x7, x3*x5*x7, x2*x3*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14748, {5881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {2, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 4, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x5*x8, x6*x9, x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 3, 46}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14749, {5881}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {2, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {4, 3, 4, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x2*x6, x2*x8, x6*x7, x6*x9, x8*x9, x3*x4*x9, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 13, 112}}, {9, {1, 0, 0, 2}}}}
{14750, {5882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x8, x4*x6, x5*x6, x5*x8, x7*x9, x2*x3*x4}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14751, {5882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x8, x4*x6, x4*x8, x5*x6, x7*x9, x1*x3*x5}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14752, {5882}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x8, x4*x6, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 5, 54}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 18, 134}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{14753, {5883}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 4, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x7, x2*x8, x5*x8, x5*x9, x7*x8, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 15}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 57}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14754, {5884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}, {3, 2, 7, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x3*x4, x3*x5, x3*x8, x4*x7, x4*x9, x5*x9, x2*x6*x8, x2*x6*x9, x1*x5*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 140}}, {9, {1, 7, 0, 2}}}}
{14755, {5884}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 1}, {1, 0, 2, 1, 1}, {1, 1, 2, 1, 2}, {3, 2, 7, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x3*x5, x3*x8, x4*x9, x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 19, 140}}, {9, {1, 7, 0, 2}}}}
{14756, {5885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 1}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x3*x4, x3*x5, x3*x6, x5*x9, x1*x7*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 151}}, {9, {1, 3, 0, 2}}}}
{14757, {5885}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 1}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x4*x7, x5*x9, x1*x2*x6, x1*x6*x7, x1*x6*x8, x1*x6*x9, x1*x7*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 21, 151}}, {9, {1, 3, 0, 2}}}}
{14758, {5886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 0, 1, 1}, {1, 4, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x3*x6, x3*x8, x5*x9, x6*x9, x1*x2*x7, x2*x3*x7, x2*x7*x8, x2*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 152}}, {9, {1, 3, 0, 2}}}}
{14759, {5886}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 0, 1, 1}, {1, 4, 3, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x7, x2*x9, x3*x5, x3*x6, x3*x8, x5*x9, x6*x9, x4*x5*x8, x1*x4*x7*x8, x1*x4*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 152}}, {9, {1, 3, 0, 2}}}}
{14760, {5887}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 4}, {4, 4, 7, 2, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x7, x7*x9, x1*x2*x6, x2*x3*x8, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 21, 150}}, {9, {1, 3, 0, 2}}}}
{14761, {5887}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 1, 4}, {4, 4, 7, 2, 9}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x2*x7, x7*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 21, 150}}, {9, {1, 3, 0, 2}}}}
{14762, {5888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {2, 4, 5, 2, 7}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x6, x2*x7, x3*x8, x4*x6, x5*x9, x1*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 150}}, {9, {1, 3, 0, 2}}}}
{14763, {5888}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 2, 0, 2}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {2, 4, 5, 2, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x3*x5, x3*x8, x5*x9, x2*x3*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 150}}, {9, {1, 3, 0, 2}}}}
{14764, {5889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {2, 4, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x2*x7, x3*x4, x3*x5, x3*x8, x4*x9, x5*x9, x1*x5*x7, x1*x5*x8, x1*x6*x8, x1*x6*x9, x2*x4*x6, x4*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 151}}, {9, {1, 3, 0, 2}}}}
{14765, {5889}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 1, 1}, {1, 1, 2, 2, 2}, {2, 4, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x3*x4, x3*x8, x4*x9, x1*x5*x7, x1*x5*x8, x1*x5*x9, x1*x6*x8, x1*x6*x9, x3*x5*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 151}}, {9, {1, 3, 0, 2}}}}
{14766, {5890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x5*x7, x5*x9, x8*x9, x1*x2*x6, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 13, 112}}, {9, {1, 0, 0, 2}}}}
{14767, {5890}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 1, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x3*x4, x5*x9, x8*x9, x2*x6*x7, x2*x6*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 34}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 13, 108}}, {9, {1, 0, 0, 2}}}}
{14768, {5891}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {2, 2, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x2*x8, x4*x6, x4*x9, x7*x9, x1*x6*x8, x1*x6*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 20, 146}}, {9, {1, 5, 0, 2}}}}
{14769, {5892}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x3*x5, x4*x5, x4*x9, x6*x9, x1*x5*x6, x2*x3*x7, x2*x4*x7, x2*x7*x8, x2*x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 152}}, {9, {1, 3, 0, 2}}}}
{14770, {5893}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 2, 2}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x5, x4*x5, x4*x9, x6*x9, x2*x6*x8, x3*x4*x7, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 152}}, {9, {1, 3, 0, 2}}}}
{14771, {5894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x3*x5, x3*x8, x4*x7, x5*x7, x1*x6*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 4}}}}
{14772, {5894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x4, x3*x5, x3*x8, x4*x7, x4*x9, x5*x7, x6*x7*x9, x6*x8*x9, x1*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14773, {5894}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 1, 0}, {2, 2, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x5, x3*x8, x4*x7, x5*x7, x5*x9, x6*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14774, {5895}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x2*x9, x3*x5, x6*x7, x1*x3*x8, x1*x8*x9, x4*x5*x7, x4*x7*x9, x4*x8*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 53}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{14775, {5896}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {0, 1, 0, 1, 2}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 4, 4, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x5, x2*x6, x2*x8, x2*x9, x3*x6, x5*x7, x6*x7, x1*x3*x8, x4*x7*x9, x4*x8*x9, x1*x3*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 5, 53}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{14776, {5897}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14777, {5897}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x4*x7, x7*x9, x8*x9, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14778, {5898}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x4*x7, x5*x7, x5*x9, x8*x9, x1*x3*x6, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{14779, {5899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14780, {5899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 4}}}}
{14781, {5899}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x5*x7, x5*x9, x7*x9, x8*x9, x2*x5*x6, x2*x6*x8, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{14782, {5900}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x4*x7, x6*x7, x6*x9, x8*x9, x1*x3*x5, x2*x4*x6, x2*x4*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{14783, {5901}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 4, 5, 2, 3}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x4*x5, x6*x8, x7*x8, x2*x3*x9, x3*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 151}}}}
{14784, {5901}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 0, 1}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 4, 5, 2, 3}}, {x1*x6, x1*x9, x2*x3, x3*x6, x6*x8, x7*x8, x1*x2*x7, x2*x7*x9, x3*x4*x5, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 151}}}}
{14785, {5902}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 5, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x6, x5*x8, x7*x8, x2*x3*x9, x3*x5*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 21, 152}}}}
{14786, {5903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 4, 4, 7, 5}}, {x1*x4, x1*x6, x1*x7, x1*x9, x6*x8, x7*x8, x2*x3*x6, x2*x3*x7, x2*x3*x9, x2*x4*x7, x3*x5*x6, x4*x5*x8, x4*x5*x9, x4*x7*x9, x5*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 150}}}}
{14787, {5903}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {1, 2, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 4, 4, 7, 5}}, {x1*x9, x2*x3, x4*x5, x4*x7, x7*x8, x1*x2*x7, x1*x6*x8, x2*x4*x9, x3*x5*x6, x3*x6*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 150}}}}
{14788, {5904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 7, 3}}, {x1*x5, x1*x6, x1*x7, x1*x9, x4*x6, x5*x6, x7*x8, x2*x3*x9, x2*x4*x7, x2*x4*x9, x3*x5*x8, x3*x5*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 39}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 150}}}}
{14789, {5904}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 7, 3}}, {x1*x6, x1*x7, x1*x9, x2*x4, x4*x6, x6*x8, x7*x8, x2*x3*x7, x3*x5*x8, x3*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 150}}}}
{14790, {5905}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x5, x2*x7, x6*x8, x7*x8, x3*x4*x7, x3*x4*x9, x5*x6*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 152}}}}
{14791, {5905}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x6, x1*x7, x1*x9, x3*x4, x5*x6, x6*x8, x7*x8, x2*x5*x8, x2*x5*x9, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 21, 152}}}}
{14792, {5906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 5, 3, 4}}, {x1*x9, x3*x4, x3*x5, x4*x6, x5*x8, x6*x8, x1*x5*x6, x2*x3*x7, x2*x4*x7, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 140}}}}
{14793, {5906}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 1}, {0, 1, 1, 0, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 5, 3, 4}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x7, x4*x6, x5*x8, x6*x8, x3*x4*x8, x3*x4*x9, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 19, 140}}}}
{14794, {5907}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 2, 3}}, {x1*x7, x1*x9, x2*x5, x2*x7, x3*x4, x6*x8, x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 20, 146}}}}
{14795, {5908}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 0, 4}, {1, 0, 2, 3, 4}}, {x1*x2, x3*x6, x4*x5, x4*x9, x5*x8, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 1, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 25, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14796, {5910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {1, 2, 2, 4, 4}, {2, 3, 4, 7, 7}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}}, {x1*x2, x1*x5, x2*x5, x2*x8, x3*x6, x5*x6, x6*x8, x1*x3*x9, x3*x8*x9, x4*x5*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 13, 104}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 10}}}}
{14797, {5910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {1, 2, 2, 4, 4}, {2, 3, 4, 7, 7}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x6, x8*x9, x4*x5*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 13, 108}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14798, {5910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {1, 2, 2, 4, 4}, {2, 3, 4, 7, 7}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x9, x2*x5, x2*x8, x3*x6, x5*x6, x3*x8*x9, x4*x5*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 13, 104}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 6}}, {9, {1, 9, 0, 6}}}}
{14799, {5910}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {1, 2, 2, 4, 4}, {2, 3, 4, 7, 7}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 2, 0}, {0, 1, 0, 0, 2}}, {x1*x2, x1*x5, x1*x9, x2*x5, x3*x6, x5*x6, x5*x7, x6*x9, x7*x9, x4*x7*x8, x2*x3*x4*x8, x3*x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 13, 104}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 10}}, {9, {1, 9, 0, 2}}}}
{14800, {5912}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 3, 0, 1}, {0, 1, 3, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 2, 3}}, {x1*x4, x1*x7, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9, x2*x3*x4, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 1}}, {8, {1, 25, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14801, {5912}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 1, 3, 0, 1}, {0, 1, 3, 0, 0}, {1, 1, 0, 0, 0}, {1, 0, 0, 2, 0}, {1, 0, 0, 2, 3}}, {x1*x4, x2*x3, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 25, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14802, {5913}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {1, 0, 2, 0, 2}}, {x1*x4, x2*x3, x5*x6, x5*x9, x6*x8, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 25, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14803, {5916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 2, 3, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 2}}, {x1*x4, x1*x6, x1*x9, x2*x3, x4*x6, x6*x7, x7*x9, x4*x5*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 13, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{14804, {5916}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {1, 2, 3, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 2, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x6, x4*x8, x6*x7, x2*x3*x4, x2*x3*x6, x2*x3*x9, x5*x7*x8, x5*x7*x9, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 13, 108}}, {7, {1, 0, 0, 1}}, {8, {1, 3, 0, 2}}, {9, {1, 15, 0, 2}}}}
{14805, {5917}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 2, 3, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 2, 0, 0}, {1, 0, 0, 0, 2}}, {x1*x4, x1*x6, x1*x9, x2*x3, x4*x6, x4*x8, x6*x7, x5*x7*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 13, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14806, {5918}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 2, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x1*x9, x3*x7, x4*x6, x6*x7, x6*x8, x8*x9, x2*x4*x5, x4*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 28}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14807, {5918}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 2, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14808, {5918}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 1, 2, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 3, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x6, x3*x7, x4*x5, x4*x6, x6*x8, x8*x9, x2*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 24}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 6}}}}
{14809, {5922}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 4, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 0}}, {x1*x5, x1*x6, x1*x9, x2*x3, x5*x6, x5*x8, x8*x9, x4*x6*x7, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14810, {5923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 2}, {1, 3, 5, 3, 7}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 16, 123}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 10}}, {9, {1, 3, 0, 2}}}}
{14811, {5923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 2}, {1, 3, 5, 3, 7}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x4*x9, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x8, x4*x6*x7, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 16, 127}}, {7, {1, 0, 0, 10}}, {8, {1, 9, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14812, {5923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 2}, {1, 3, 5, 3, 7}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x3*x5*x8, x4*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 16, 123}}, {7, {1, 0, 0, 6}}, {8, {1, 9, 0, 6}}, {9, {1, 3, 0, 6}}}}
{14813, {5923}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 2, 2}, {0, 1, 1, 0, 2}, {1, 3, 5, 3, 7}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x7*x8, x1*x3*x5, x3*x5*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 3, 38}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 16, 123}}, {7, {1, 0, 0, 2}}, {8, {1, 9, 0, 2}}, {9, {1, 3, 0, 10}}}}
{14814, {5924}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 1, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x3*x7, x4*x6, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 13, 108}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14815, {5925}, {{0, 0, 0, 0, 1}, {0, 2, 2, 4, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 7, 2}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x3*x7, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5, x4*x5*x8, x2*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 104}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14816, {5926}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 4, 2}, {0, 0, 1, 2, 0}, {1, 2, 2, 4, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x4*x8, x5*x7, x6*x8, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 9, 84}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 10, 86}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14817, {5928}, {{0, 0, 0, 0, 1}, {0, 1, 2, 4, 3}, {0, 0, 0, 1, 0}, {1, 2, 3, 5, 4}, {0, 0, 0, 1, 0}, {1, 2, 3, 5, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x1*x9, x2*x7, x2*x8, x7*x9, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 5, 60}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 9, 80}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 9, 80}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14818, {5929}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 3}, {2, 3, 3, 4, 6}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x3*x4, x8*x9, x5*x6*x7, x5*x6*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 24, 166}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14819, {5930}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {2, 3, 4, 4, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x5*x7, x8*x9, x1*x3*x4, x2*x3*x4, x3*x4*x6, x5*x6*x8, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 24, 166}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14820, {5931}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 4}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}, {1, 2, 2, 0, 4}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14821, {5932}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 4}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 4}}, {x1*x2, x3*x7, x4*x5, x4*x6, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14822, {5933}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 4, 2}, {0, 1, 0, 2, 0}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x3*x7, x3*x9, x4*x6, x4*x7, x5*x8, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14823, {5933}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 4, 2}, {0, 1, 0, 2, 0}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x7, x3*x9, x4*x6, x4*x7, x7*x8, x5*x6*x8, x5*x8*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 6}}}}
{14824, {5933}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 4, 2}, {0, 1, 0, 2, 0}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}}, {x1*x2, x1*x7, x1*x9, x3*x7, x3*x9, x4*x7, x7*x8, x1*x5*x8, x2*x3*x4, x2*x4*x6, x3*x4*x6, x5*x6*x8, x5*x8*x9, x2*x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14825, {5935}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14826, {5935}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 0}, {1, 1, 3, 5, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x5*x7, x5*x8, x7*x8, x8*x9, x2*x5*x6, x2*x6*x9, x3*x4*x7, x3*x4*x9, x2*x3*x4*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14827, {5936}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 2, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x7, x4*x6, x4*x9, x7*x9, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14828, {5936}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 2, 2, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x6, x3*x7, x4*x9, x7*x9, x2*x4*x6, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 24}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14829, {5937}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 2, 2, 4}, {0, 1, 2, 1, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x4*x7, x5*x9, x6*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 10, 86}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14830, {5939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 4, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x9, x2*x5, x2*x6, x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9, x4*x7*x8, x5*x6*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 166}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14831, {5939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 4, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x2*x5, x2*x6, x3*x4, x5*x9, x4*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 166}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 4}}}}
{14832, {5939}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 2}, {2, 3, 4, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x5, x2*x6, x4*x9, x5*x9, x1*x5*x6, x3*x4*x7, x4*x7*x8, x5*x6*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 24, 166}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14833, {5940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 5, 2}, {0, 1, 2, 3, 1}, {2, 3, 7, 11, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x8, x2*x4, x4*x6, x2*x3*x5, x2*x3*x6, x2*x5*x9, x3*x5*x8, x3*x6*x8, x4*x7*x9, x5*x7*x9, x6*x7*x8, x7*x8*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 24}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 163}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14834, {5940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 5, 2}, {0, 1, 2, 3, 1}, {2, 3, 7, 11, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x4, x3*x8, x5*x9, x4*x6*x7, x4*x7*x9, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 163}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14835, {5940}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 5, 2}, {0, 1, 2, 3, 1}, {2, 3, 7, 11, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x4, x4*x6, x4*x9, x2*x5*x9, x3*x6*x8, x5*x7*x9, x6*x7*x8, x7*x8*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 5, 53}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 163}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{14836, {5941}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 2, 2, 0}}, {x1*x7, x1*x9, x2*x5, x6*x7, x6*x8, x8*x9, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14837, {5942}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 2, 2, 0}}, {x1*x7, x1*x9, x2*x5, x3*x4, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14838, {5943}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {2, 1, 3, 2, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}}, {x3*x5, x3*x7, x3*x8, x3*x9, x5*x6, x5*x7, x6*x8, x6*x9, x7*x8, x1*x2*x5, x4*x8*x9, x1*x2*x4*x6, x1*x2*x4*x7, x1*x2*x4*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 1}}, {9, {1, 15, 0, 2}}}}
{14839, {5944}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 2, 0, 0}, {2, 1, 3, 2, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x2, x3*x4, x3*x7, x3*x9, x4*x6, x4*x7, x6*x9, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 9, 0, 2}}}}
{14840, {5945}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {2, 2, 5, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x7, x4*x9, x5*x8, x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{14841, {5946}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {1, 1, 2, 2, 4}, {3, 2, 4, 6, 9}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x2*x3, x3*x4, x3*x5, x4*x6, x4*x8, x5*x8, x2*x5*x9, x2*x6*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 20, 144}}, {8, {1, 1, 0, 2}}, {9, {1, 6, 0, 2}}}}
{14842, {5947}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x8, x4*x5, x7*x8, x7*x9, x2*x3*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 9, 84}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14843, {5948}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 2, 1, 3, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x9, x5*x8, x7*x8, x7*x9, x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14844, {5949}, {{0, 0, 0, 0, 1}, {0, 1, 2, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x8, x4*x5, x7*x8, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 9, 84}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 10, 86}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14845, {5950}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 3, 38}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 16, 123}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14846, {5951}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x8, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14847, {5951}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x6, x3*x7, x4*x8, x5*x9, x7*x9, x2*x5*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 1, 24}}, {7, {1, 0, 13, 104}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14848, {5952}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 2}, {1, 3, 4, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x3*x4, x5*x8, x6*x9, x1*x2*x6, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 21, 151}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{14849, {5953}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 2, 2}, {1, 3, 3, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x4, x3*x5, x3*x7, x4*x9, x5*x8, x5*x9, x6*x7*x8, x6*x8*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{14850, {5954}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 0}, {1, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 1}, {4, 4, 8, 9, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x6, x2*x7, x2*x8, x5*x6, x6*x9, x8*x9, x1*x5*x7, x1*x5*x9, x1*x7*x8, x2*x3*x4, x3*x4*x5, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 158}}, {8, {1, 3, 0, 2}}, {9, {1, 2, 0, 2}}}}
{14851, {5955}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 13, 105}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14852, {5956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 4, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x4*x6, x7*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14853, {5956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 4, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x4*x9, x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14854, {5956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 4, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x5, x3*x7, x4*x5, x7*x9, x2*x6*x8, x2*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14855, {5956}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 4, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x5, x4*x5, x4*x6, x7*x9, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14856, {5957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x4, x3*x4, x3*x5, x3*x6, x6*x9, x2*x7*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14857, {5957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x7, x5*x7, x6*x9, x2*x4*x6, x2*x4*x8, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14858, {5957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x3*x5, x3*x6, x6*x9, x1*x2*x7, x2*x4*x6, x2*x4*x8, x2*x7*x9, x3*x4*x8, x3*x4*x9, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14859, {5957}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {0, 1, 0, 1, 0}, {1, 2, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x4, x3*x5, x5*x7, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 42}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14860, {5958}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 1, 1, 1}, {2, 3, 4, 4, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x2*x6, x3*x4, x5*x8, x5*x9, x6*x8, x1*x6*x7, x1*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 166}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14861, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x4*x5, x5*x6, x5*x9, x7*x9, x2*x6*x8, x2*x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14862, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x5*x6, x2*x7*x9, x4*x5*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 4}}}}
{14863, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x4, x3*x7, x5*x9, x1*x2*x7, x1*x4*x6, x1*x6*x8, x1*x7*x8, x4*x5*x6, x4*x5*x8, x7*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14864, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x3*x7, x4*x5, x5*x9, x7*x9, x2*x6*x8, x2*x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14865, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x6, x3*x4, x3*x7, x1*x6*x8, x2*x7*x9, x3*x5*x9, x4*x5*x6, x4*x5*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 4}}}}
{14866, {5959}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {2, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x9, x3*x4, x4*x5, x5*x6, x5*x9, x7*x9, x1*x4*x7, x1*x6*x8, x1*x7*x8, x2*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14867, {5960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x4*x5, x4*x6, x5*x9, x6*x9, x3*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14868, {5960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x3*x4, x4*x6, x6*x9, x7*x9, x2*x5*x6, x2*x5*x8, x3*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14869, {5960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x3*x4, x3*x5, x3*x7, x7*x9, x1*x4*x6, x2*x5*x7, x2*x5*x8, x4*x6*x8, x4*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14870, {5960}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 1, 2}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x3*x5, x3*x7, x4*x5, x5*x9, x7*x9, x4*x6*x8, x6*x8*x9, x1*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 2, 32}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14871, {5961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x2*x6, x5*x9, x6*x9, x3*x5*x8, x4*x6*x7, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14872, {5961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x7, x2*x6, x3*x5, x5*x9, x6*x9, x2*x3*x7, x4*x7*x8, x4*x8*x9, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14873, {5961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x3*x5, x4*x5, x4*x7, x4*x9, x1*x5*x8, x1*x6*x8, x2*x6*x7, x2*x6*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14874, {5961}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 4, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x7, x4*x5, x4*x7, x4*x9, x5*x9, x6*x9, x2*x6*x7, x3*x5*x8, x2*x3*x6*x8, x2*x3*x7*x8, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 31}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14875, {5962}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 3}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 0}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14876, {5962}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 3}, {1, 1, 0, 0, 0}, {1, 2, 3, 2, 0}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 0, 1}}, {9, {1, 25, 0, 2}}}}
{14877, {5963}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {1, 1, 0, 0, 0}, {1, 2, 2, 0, 2}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14878, {5964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 2}}, {x1*x4, x1*x8, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 25, 0, 2}}}}
{14879, {5964}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 3, 2}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14880, {5965}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}, {1, 1, 0, 2, 2}}, {x1*x4, x2*x3, x5*x6, x5*x7, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 25, 0, 2}}}}
{14881, {5966}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 4}, {0, 1, 2, 1, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x7, x5*x7, x5*x9, x6*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14882, {5969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 7, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x6, x5*x7, x5*x8, x6*x7, x7*x9, x3*x4*x9, x2*x3*x4*x7, x2*x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 16, 127}}, {9, {1, 9, 0, 2}}}}
{14883, {5969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 7, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x2*x9, x5*x8, x6*x7, x1*x5*x7, x2*x3*x4, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 16, 123}}, {9, {1, 9, 0, 2}}}}
{14884, {5969}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 7, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x6*x7, x2*x3*x4, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 16, 123}}, {9, {1, 9, 0, 6}}}}
{14885, {5970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 2, 0, 0}, {1, 3, 5, 2, 2}, {1, 0, 0, 1, 0}}, {x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x5*x8, x7*x9, x1*x6*x7, x1*x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 13, 108}}, {9, {1, 3, 0, 2}}}}
{14886, {5970}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 1, 1}, {1, 2, 2, 0, 0}, {1, 3, 5, 2, 2}, {1, 0, 0, 1, 0}}, {x1*x5, x1*x6, x1*x8, x1*x9, x2*x5, x2*x8, x2*x9, x5*x8, x3*x4*x8, x3*x4*x9, x5*x6*x7, x6*x7*x9, x2*x3*x4*x7, x3*x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 13, 108}}, {9, {1, 3, 0, 2}}}}
{14887, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x5*x8, x5*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 4}}}}
{14888, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x5*x6, x5*x8, x5*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 10, 96}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 4}}}}
{14889, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x5*x8, x5*x9, x7*x9, x3*x4*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14890, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x5*x8, x5*x9, x6*x9, x7*x9, x3*x4*x6, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 6, 64}}, {9, {1, 0, 0, 2}}}}
{14891, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x5*x6, x5*x8, x5*x9, x6*x9, x7*x9, x2*x7*x8, x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 10, 96}}, {8, {1, 0, 6, 64}}, {9, {1, 0, 0, 2}}}}
{14892, {5971}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x5*x8, x5*x9, x7*x9, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 96}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14893, {5972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {3, 2, 5, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x8, x4*x9, x5*x9, x1*x5*x6, x3*x4*x7, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 20, 146}}, {9, {1, 6, 0, 2}}}}
{14894, {5972}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 0, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 2, 2, 1}, {3, 2, 5, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x2*x6, x3*x8, x4*x9, x5*x6, x5*x9, x2*x4*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 20, 146}}, {9, {1, 6, 0, 2}}}}
{14895, {5973}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 2, 2, 0, 4}, {0, 2, 1, 1, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x9, x4*x6, x4*x7, x6*x9, x5*x6*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14896, {5974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x7, x3*x4, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14897, {5974}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 3, 2, 2}, {0, 1, 3, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x2*x7, x6*x9, x7*x8, x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{14898, {5975}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x3*x7, x4*x8, x5*x9, x7*x8, x7*x9, x4*x5*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 108}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14899, {5976}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x3*x4, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 10, 86}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{14900, {5979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 2, 2}, {1, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x5*x6, x7*x9, x3*x4*x8, x3*x4*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14901, {5979}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 2, 2}, {1, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x4, x3*x5, x5*x6, x7*x9, x1*x3*x7, x2*x4*x6, x2*x4*x8, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 22, 157}}, {9, {1, 2, 0, 2}}}}
{14902, {5980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{14903, {5980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 4, 47}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14904, {5980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{14905, {5980}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 139}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{14906, {5981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 4, 7, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x4*x6, x7*x9, x1*x5*x8, x1*x5*x9, x2*x3*x4, x3*x4*x9, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 22, 156}}, {9, {1, 2, 0, 2}}}}
{14907, {5981}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {1, 4, 7, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x8, x3*x5, x7*x9, x2*x3*x7, x3*x4*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 22, 156}}, {9, {1, 2, 0, 2}}}}
{14908, {5982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 2, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x7, x2*x9, x3*x4, x3*x5, x4*x6, x1*x3*x7, x1*x4*x7, x1*x7*x8, x5*x6*x9, x5*x8*x9, x6*x8*x9, x1*x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 1, 0, 2}}}}
{14909, {5982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x3*x4, x3*x5, x4*x6, x5*x9, x6*x9, x1*x7*x8, x2*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 1, 0, 4}}}}
{14910, {5982}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 2}, {3, 4, 6, 2, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x7, x3*x4, x3*x5, x2*x4*x6, x2*x6*x8, x4*x6*x8, x5*x7*x9, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 166}}, {9, {1, 1, 0, 2}}}}
{14911, {5983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x9, x3*x4, x4*x5, x5*x9, x7*x9, x1*x6*x8, x2*x6*x8, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14912, {5983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x4*x5, x5*x6, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 4}}}}
{14913, {5983}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 1}, {1, 0, 2, 2, 1}, {2, 2, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x3*x4, x4*x5, x5*x6, x5*x9, x2*x3*x6, x2*x6*x8, x4*x7*x9, x7*x8*x9, x2*x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 166}}, {9, {1, 0, 0, 2}}}}
{14914, {5984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 3, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {2, 5, 2, 8, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x3*x7, x4*x6, x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{14915, {5984}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 0, 3, 2}, {0, 1, 0, 0, 0}, {1, 1, 1, 3, 2}, {2, 5, 2, 8, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x6, x5*x9, x7*x9, x2*x4*x5, x2*x4*x8, x2*x4*x9, x2*x7*x8, x3*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 29}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{14916, {5985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x3*x5, x3*x7, x3*x9, x5*x6, x1*x4*x5, x1*x4*x7, x1*x5*x9, x1*x7*x9, x2*x6*x8, x2*x7*x8, x6*x8*x9, x7*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14917, {5985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x6, x3*x5, x3*x7, x5*x6, x1*x5*x9, x2*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 4}}}}
{14918, {5985}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 3}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x2*x7, x3*x7, x7*x9, x1*x3*x5, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 39}}, {8, {1, 0, 24, 165}}, {9, {1, 0, 0, 2}}}}
{14919, {5986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 1, 2, 0}, {1, 3, 2, 2, 1}, {2, 8, 5, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x8, x3*x5, x6*x9, x1*x2*x7, x1*x3*x7, x1*x4*x8, x1*x7*x8, x1*x7*x9, x3*x7*x9, x4*x5*x6, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{14920, {5986}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 1, 2, 0}, {1, 3, 2, 2, 1}, {2, 8, 5, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x6, x2*x8, x6*x9, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x3*x7*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 45}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{14921, {5987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 3}, {2, 6, 5, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x3*x8, x4*x9, x1*x2*x7, x2*x3*x7, x2*x7*x9, x3*x5*x7, x4*x5*x8, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14922, {5987}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 3}, {2, 6, 5, 5, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x3*x5, x3*x8, x4*x9, x5*x9, x1*x2*x7, x2*x3*x7, x2*x6*x7, x2*x7*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{14923, {5988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}, {2, 5, 7, 11, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x3*x5, x4*x6, x5*x6, x5*x9, x1*x6*x8, x1*x7*x8, x2*x3*x4, x2*x3*x7, x2*x4*x9, x2*x7*x9, x6*x8*x9, x7*x8*x9, x2*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 24, 163}}, {9, {1, 0, 0, 2}}}}
{14924, {5988}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 3, 1}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}, {2, 5, 7, 11, 4}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x3*x5, x4*x6, x5*x6, x5*x9, x1*x6*x8, x1*x7*x8, x2*x3*x7, x2*x7*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 24, 163}}, {9, {1, 0, 0, 2}}}}
{14925, {5989}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 4}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 4}, {0, 0, 0, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x4*x7, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 50}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14926, {5990}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 4}, {1, 0, 1, 2, 4}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14927, {5991}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 0, 1, 1, 2}, {0, 1, 1, 2, 4}, {2, 2, 3, 4, 9}, {0, 0, 0, 1, 0}}, {x1*x8, x3*x7, x4*x5, x4*x7, x1*x2*x5, x1*x2*x6, x1*x2*x7, x2*x5*x9, x2*x6*x9, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8, x3*x6*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 19, 138}}, {9, {1, 8, 0, 2}}}}
{14928, {5992}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 4}, {2, 3, 3, 4, 9}, {0, 0, 0, 1, 0}}, {x1*x8, x3*x4, x3*x5, x3*x6, x4*x7, x1*x2*x5, x1*x5*x7, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x9, x4*x6*x8, x4*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 20, 144}}, {9, {1, 6, 0, 2}}}}
{14929, {5993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x8, x5*x9, x1*x3*x6, x1*x5*x7, x2*x3*x6, x3*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 16, 123}}, {9, {1, 3, 0, 2}}}}
{14930, {5993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x7, x4*x8, x5*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 16, 123}}, {9, {1, 3, 0, 6}}}}
{14931, {5993}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 1, 1, 2}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x1*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 16, 127}}, {9, {1, 3, 0, 2}}}}
{14932, {5994}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x3*x7, x3*x8, x4*x6, x4*x8, x5*x9, x2*x6*x7}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 13, 104}}, {9, {1, 0, 0, 2}}}}
{14933, {5994}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 3, 4, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x8, x4*x6, x4*x8, x6*x7, x5*x6*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 13, 108}}, {9, {1, 0, 0, 2}}}}
{14934, {5995}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 4}, {1, 0, 1, 2, 4}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14935, {5996}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {1, 3, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x5, x7*x9, x1*x2*x5, x1*x2*x6, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 151}}, {9, {1, 4, 0, 2}}}}
{14936, {5997}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 0, 0, 1}, {1, 2, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x5, x4*x7, x4*x9, x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 21, 152}}, {9, {1, 4, 0, 2}}}}
{14937, {5998}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 2}, {1, 1, 2, 2, 5}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x2*x8, x2*x9, x4*x5, x5*x6, x6*x7, x6*x9, x8*x9, x1*x3*x7, x1*x3*x4*x6, x1*x3*x4*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 13, 108}}, {9, {1, 0, 0, 2}}}}
{14938, {5999}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 0}, {1, 1, 1, 2, 0}, {1, 2, 2, 3, 1}, {0, 0, 1, 0, 0}, {4, 5, 4, 8, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x5, x5*x6, x5*x8, x6*x9, x7*x8, x2*x3*x4, x3*x4*x6, x3*x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{14939, {6000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x9, x6*x7, x6*x9, x8*x9, x1*x3*x8, x3*x4*x7, x3*x4*x8, x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 22, 157}}, {9, {1, 0, 0, 2}}}}
{14940, {6000}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x4*x5, x5*x9, x6*x7, x8*x9, x1*x3*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 22, 157}}, {9, {1, 0, 0, 2}}}}
{14941, {6001}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x8, x2*x6, x4*x6, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7, x4*x5*x7, x4*x7*x9, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 4}}}}
{14942, {6001}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x8, x2*x6, x4*x6, x6*x9, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{14943, {6001}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {1, 1, 2, 2, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x8, x4*x6, x4*x7, x4*x9, x7*x9, x8*x9, x2*x6*x8, x3*x5*x7, x2*x3*x5*x6, x2*x3*x5*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 23}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{14944, {6002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 4, 5, 3}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x8, x3*x6, x4*x6, x4*x8, x4*x5*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 24, 166}}}}
{14945, {6002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 4, 5, 3}}, {x2*x3, x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x5*x7, x1*x7*x8, x1*x7*x9, x1*x8*x9, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 24, 166}}}}
{14946, {6002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 4, 5, 3}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x8, x4*x5, x4*x6, x4*x8, x3*x6*x8, x3*x6*x9, x5*x7*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 24, 166}}}}
{14947, {6002}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {0, 1, 1, 2, 1}, {2, 2, 4, 5, 3}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x4*x5, x5*x7, x2*x3*x7, x3*x6*x7, x3*x6*x9, x4*x6*x9, x4*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 2, 30}}, {9, {1, 0, 24, 166}}}}
{14948, {6003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {4, 3, 3, 2, 5}}, {x1*x6, x2*x3, x2*x7, x2*x8, x3*x5, x3*x6, x6*x7, x1*x3*x8, x1*x8*x9, x4*x5*x7, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 166}}}}
{14949, {6003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {4, 3, 3, 2, 5}}, {x1*x8, x2*x3, x2*x5, x2*x7, x2*x8, x3*x5, x3*x6, x4*x5, x4*x7*x9, x6*x7*x9, x1*x4*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 166}}}}
{14950, {6003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {4, 3, 3, 2, 5}}, {x1*x4, x1*x8, x2*x5, x3*x5, x3*x6, x4*x5, x4*x7, x2*x7*x9, x2*x8*x9, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 166}}}}
{14951, {6003}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 1, 1, 2}, {4, 3, 3, 2, 5}}, {x1*x4, x1*x6, x1*x8, x2*x7, x2*x8, x4*x5, x4*x7, x6*x7, x3*x5*x9, x3*x6*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 166}}}}
{14952, {6004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 5, 2, 7}}, {x1*x8, x2*x4, x2*x6, x2*x7, x2*x8, x3*x4, x3*x7, x1*x5*x7, x4*x6*x9, x4*x8*x9, x5*x6*x7, x5*x6*x9, x1*x3*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 165}}}}
{14953, {6004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 5, 2, 7}}, {x2*x4, x2*x6, x2*x7, x2*x8, x3*x7, x5*x6, x6*x7, x1*x3*x8, x1*x5*x7, x1*x5*x8, x3*x4*x9, x4*x6*x9, x4*x8*x9, x1*x3*x5*x9}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 24, 165}}}}
{14954, {6004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 5, 2, 7}}, {x1*x5, x1*x8, x2*x6, x2*x7, x2*x8, x4*x8, x1*x3*x7, x3*x4*x7, x3*x4*x9, x3*x7*x9, x4*x6*x9, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 3, 38}}, {9, {1, 0, 24, 165}}}}
{14955, {6004}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 1, 3}, {3, 4, 5, 2, 7}}, {x1*x5, x2*x6, x2*x7, x2*x8, x3*x7, x6*x7, x1*x3*x8, x3*x4*x8, x3*x4*x9, x4*x6*x9, x4*x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 3, 40}}, {9, {1, 0, 24, 165}}}}
{14956, {6005}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x4*x6, x5*x6, x5*x9, x6*x9, x7*x9, x1*x3*x7, x2*x5*x8, x3*x4*x7, x3*x4*x8, x4*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 24, 164}}, {9, {1, 0, 0, 2}}}}
{14957, {6006}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 1, 2, 2, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x3*x8, x4*x6, x4*x8, x8*x9, x5*x6*x7, x5*x6*x9, x5*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 13, 108}}, {9, {1, 0, 0, 2}}}}
{14958, {6007}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 0, 2}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{14959, {6008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x8, x4*x6, x4*x8, x4*x9, x7*x9, x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 4}}}}
{14960, {6008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x6, x4*x8, x4*x9, x6*x9, x7*x9, x2*x7*x8, x3*x5*x6, x2*x3*x5*x7, x2*x3*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 64}}, {9, {1, 0, 0, 2}}}}
{14961, {6008}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 4, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x4*x6, x4*x8, x4*x9, x7*x9, x2*x3*x5, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{14962, {6009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x3, x3*x5, x6*x7, x2*x4*x6, x2*x4*x8, x4*x7*x9, x4*x8*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 21, 151}}, {9, {1, 1, 0, 2}}}}
{14963, {6009}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x4, x3*x5, x4*x9, x5*x9, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 21, 151}}, {9, {1, 1, 0, 2}}}}
{14964, {6010}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 2, 0, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 5, 2, 6}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x2*x5, x2*x6, x2*x8, x5*x7, x6*x7, x6*x9, x4*x7*x9, x4*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{14965, {6011}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x4*x5, x6*x7, x8*x9, x1*x5*x7, x1*x5*x8, x2*x3*x6, x2*x3*x8, x3*x6*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 22, 157}}, {9, {1, 0, 0, 2}}}}
{14966, {6012}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x6*x7, x6*x9, x8*x9, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8, x3*x4*x7, x3*x4*x9, x4*x5*x7, x4*x5*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 39}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 22, 156}}, {9, {1, 0, 0, 2}}}}
{14967, {6013}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 2}, {0, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x6*x8, x6*x9, x7*x9, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14968, {6014}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14969, {6015}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 1}, {1, 2, 0, 3, 2}, {0, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x5, x3*x8, x3*x9, x5*x7, x5*x8, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14970, {6016}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {1, 2, 0, 2, 2}, {0, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x3*x8, x3*x9, x4*x7, x4*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 1, 0, 2}}}}
{14971, {6017}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 1, 1}, {1, 1, 2, 0, 0}, {1, 0, 0, 1, 0}, {1, 2, 5, 2, 2}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x8, x2*x9, x5*x7, x5*x9, x3*x4*x7, x3*x4*x9, x6*x7*x8, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 13, 108}}}}
{14972, {6018}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x6, x5*x7, x6*x9, x3*x4*x7, x3*x4*x8, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 19, 139}}, {9, {1, 0, 0, 2}}}}
{14973, {6019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x8*x9, x1*x2*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 3}}}}
{14974, {6019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x8*x9, x1*x2*x8, x2*x3*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{14975, {6019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x8*x9, x1*x2*x8, x1*x4*x5, x1*x4*x8, x1*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 1}}}}
{14976, {6019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x8*x9, x1*x2*x8, x1*x5*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 3, 41}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{14977, {6019}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 2, 0, 1, 1}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x8*x9, x1*x2*x8, x1*x4*x8, x3*x6*x7, x4*x6*x7, x5*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 19, 138}}, {9, {1, 0, 0, 2}}}}
{14978, {6020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {3, 4, 6, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x8, x2*x9, x3*x4, x5*x9, x1*x2*x6, x1*x4*x8, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x4*x5*x7, x4*x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 20, 144}}, {9, {1, 1, 0, 2}}}}
{14979, {6020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {3, 4, 6, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x4*x5, x5*x9, x1*x6*x7, x1*x6*x8, x1*x8*x9, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 20, 144}}, {9, {1, 1, 0, 3}}}}
{14980, {6020}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 1, 0}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {3, 4, 6, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x4*x5, x5*x9, x1*x6*x7, x1*x6*x8, x2*x3*x5, x3*x5*x7, x3*x6*x7, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 20, 144}}, {9, {1, 1, 0, 2}}}}
{14981, {6021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x5, x1*x9, x2*x3, x3*x5, x4*x5, x4*x7, x5*x8, x6*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 20, 146}}}}
{14982, {6021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x6, x4*x7, x5*x8, x6*x8, x2*x3*x9, x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 20, 146}}}}
{14983, {6021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x6, x1*x9, x2*x3, x2*x6, x4*x7, x5*x8, x6*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 20, 146}}}}
{14984, {6021}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 3, 5, 3}}, {x1*x4, x1*x9, x3*x5, x4*x5, x4*x7, x5*x8, x6*x8, x2*x3*x7, x2*x3*x9, x2*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 20, 146}}}}
{14985, {6022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x9, x5*x7, x5*x8, x6*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 50}}, {9, {1, 0, 0, 1}}}}
{14986, {6022}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x5*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 50}}, {9, {1, 0, 0, 2}}}}
{14987, {6023}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 0, 2, 2}, {0, 1, 1, 0, 0}, {1, 0, 0, 2, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x5*x8, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 50}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 50}}, {9, {1, 0, 0, 2}}}}
{14988, {6024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14989, {6024}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{14990, {6025}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 50}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14991, {6026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{14992, {6026}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 3, 2}, {1, 0, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14993, {6027}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 2, 2}, {1, 0, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{14994, {6028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x5, x1*x8, x1*x9, x2*x9, x5*x7, x5*x9, x6*x7, x2*x3*x4, x2*x6*x8, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 22}}, {9, {1, 0, 16, 123}}}}
{14995, {6028}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x5, x1*x6, x1*x8, x1*x9, x5*x7, x5*x9, x6*x7, x7*x8, x2*x6*x8, x2*x6*x9, x3*x4*x5, x3*x4*x8, x2*x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 16, 127}}}}
{14996, {6029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 4, 3, 3, 2}}, {x1*x9, x2*x3, x2*x6, x3*x5, x7*x8, x1*x2*x7, x1*x3*x7, x4*x5*x6, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 21, 151}}}}
{14997, {6029}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 4, 3, 3, 2}}, {x1*x4, x1*x7, x1*x9, x2*x6, x7*x8, x2*x3*x7, x2*x3*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 21, 151}}}}
{14998, {6030}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x7, x3*x4, x6*x8, x7*x8, x2*x5*x8, x2*x5*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 21, 152}}}}
{14999, {6031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 3, 3, 2, 5}}, {x1*x6, x1*x9, x2*x3, x2*x7, x3*x5, x3*x6, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 20, 144}}}}
{15000, {6031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 3, 3, 2, 5}}, {x1*x9, x2*x3, x2*x5, x2*x7, x3*x5, x3*x6, x4*x5, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 20, 144}}}}
{15001, {6031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 3, 3, 2, 5}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x5, x1*x2*x7, x2*x3*x9, x2*x5*x9, x2*x7*x8, x2*x7*x9, x3*x5*x8, x3*x5*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 20, 144}}}}
{15002, {6031}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 1}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 3, 3, 2, 5}}, {x1*x4, x1*x9, x2*x5, x3*x5, x3*x6, x4*x5, x2*x3*x9, x2*x7*x8, x2*x7*x9, x4*x6*x8, x4*x7*x8, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 14}}, {9, {1, 0, 20, 144}}}}
{15003, {6032}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x1*x4, x1*x9, x3*x5, x3*x7, x5*x6, x2*x3*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x2*x7*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 19, 138}}}}
{15004, {6032}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 0, 0, 0, 0}, {1, 1, 0, 1, 1}, {0, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 4, 2, 3, 5}}, {x1*x9, x2*x3, x2*x6, x2*x7, x5*x6, x1*x4*x6, x1*x4*x7, x3*x5*x8, x3*x5*x9, x3*x7*x8, x3*x7*x9, x4*x5*x8, x4*x6*x8, x4*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 19, 138}}}}
{15005, {6033}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 0}}, {x1*x7, x1*x9, x2*x4, x6*x7, x6*x8, x8*x9, x1*x2*x6, x3*x4*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 27, 0, 2}}}}
{15006, {6034}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 2, 3, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x3*x5, x4*x9, x6*x8, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 20, 146}}, {8, {1, 0, 0, 2}}, {9, {1, 7, 0, 2}}}}
{15007, {6035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {2, 4, 6, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x5, x2*x8, x3*x4, x4*x9, x5*x9, x3*x6*x8, x3*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 158}}, {9, {1, 3, 0, 2}}}}
{15008, {6035}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 1}, {2, 4, 6, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x5, x2*x8, x4*x9, x5*x9, x3*x4*x7, x3*x6*x8, x3*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 32}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 22, 158}}, {9, {1, 3, 0, 2}}}}
{15009, {6036}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {1, 1, 2, 1, 4}, {2, 3, 4, 4, 9}, {0, 0, 1, 0, 0}}, {x1*x7, x1*x8, x4*x5, x4*x7, x7*x9, x1*x2*x5, x1*x2*x6, x2*x5*x8, x2*x5*x9, x2*x6*x9, x3*x4*x8, x3*x4*x9, x3*x6*x7, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 21, 151}}, {9, {1, 5, 0, 2}}}}
{15010, {6037}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 2, 2}, {0, 0, 1, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x3*x6, x7*x9, x2*x5*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 151}}, {9, {1, 5, 0, 2}}}}
{15011, {6038}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 1, 0, 1}, {1, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x4*x9, x6*x9, x1*x4*x7, x1*x7*x8, x1*x7*x9, x2*x3*x5, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 21, 152}}, {9, {1, 5, 0, 2}}}}
{15012, {6039}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 3, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x6*x9, x7*x8, x8*x9, x1*x3*x5, x2*x4*x6, x2*x4*x7, x2*x4*x9, x2*x6*x8, x3*x4*x5, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 11, 93}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15013, {6040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {4, 3, 5, 1, 2}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x2*x8, x3*x4, x3*x7, x7*x9, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 3}}}}
{15014, {6040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {4, 3, 5, 1, 2}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x8, x3*x4, x3*x7, x7*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{15015, {6040}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 1, 0, 0}, {1, 1, 1, 0, 0}, {4, 3, 5, 1, 2}, {2, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x2*x9, x3*x4, x3*x7, x7*x9, x1*x4*x8, x1*x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 2, 0, 2}}}}
{15016, {6041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 3}, {0, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x2*x6, x2*x7, x2*x8, x3*x5, x6*x8, x6*x9, x7*x9, x1*x4*x7, x1*x4*x8, x1*x4*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15017, {6041}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 3}, {0, 1, 3, 1, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x7, x2*x8, x6*x8, x6*x9, x7*x9, x3*x5*x8, x3*x5*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15018, {6042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x6, x4*x7, x5*x7, x5*x9, x8*x9, x2*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{15019, {6042}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x3*x4, x3*x6, x4*x7, x4*x9, x5*x7, x8*x9, x1*x5*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{15020, {6043}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {0, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x5, x6*x8, x6*x9, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 54}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15021, {6044}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x7, x6*x9, x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 14, 120}}, {9, {1, 0, 0, 2}}}}
{15022, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x2*x6, x2*x8, x3*x9, x5*x8, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15023, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x8, x1*x9, x2*x3, x2*x8, x3*x5, x3*x9, x4*x5, x5*x8, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15024, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x8, x2*x8, x3*x5, x3*x9, x4*x5, x5*x8, x1*x6*x9, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15025, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x8, x2*x3, x2*x6, x2*x8, x3*x5, x3*x9, x5*x8, x1*x4*x9, x1*x6*x9, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15026, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x4, x1*x6, x1*x8, x2*x8, x3*x9, x4*x5, x5*x8, x2*x5*x7, x2*x6*x7, x4*x6*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15027, {6045}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 0}, {1, 1, 0, 1, 0}, {3, 4, 1, 4, 2}, {2, 2, 1, 2, 1}}, {x1*x6, x1*x8, x2*x3, x2*x6, x2*x8, x3*x9, x5*x8, x1*x4*x9, x2*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 5}}, {6, {1, 0, 0, 21}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 13, 105}}, {9, {1, 0, 6, 62}}}}
{15028, {6046}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x2*x4*x7, x2*x4*x8, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15029, {6047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 1, 2}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x8, x2*x9, x3*x7, x4*x9, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15030, {6047}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 3, 4, 1, 2}, {0, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x8, x2*x9, x3*x7, x4*x9, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 13, 105}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15031, {6048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 5, 3}}, {x1*x4, x1*x6, x1*x9, x2*x7, x6*x8, x2*x3*x6, x2*x3*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 21, 151}}}}
{15032, {6048}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 1, 1, 1}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 4, 5, 3}}, {x1*x9, x2*x3, x3*x5, x4*x5, x4*x7, x6*x8, x1*x5*x6, x2*x7*x8, x2*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 21, 151}}}}
{15033, {6049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 4, 3, 2, 5}}, {x1*x7, x1*x9, x2*x3, x2*x7, x3*x5, x7*x8, x1*x4*x5, x2*x6*x8, x2*x6*x9, x4*x5*x8, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 21, 151}}}}
{15034, {6049}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 1, 1, 1, 2}, {1, 0, 0, 0, 0}, {4, 4, 3, 2, 5}}, {x1*x4, x1*x9, x2*x6, x3*x5, x4*x6, x7*x8, x2*x3*x9, x2*x7*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 21, 151}}}}
{15035, {6050}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x6, x1*x7, x1*x9, x2*x7, x6*x8, x7*x8, x1*x3*x4, x2*x5*x6, x2*x5*x8, x2*x5*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 21, 152}}}}
{15036, {6051}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 5, 3, 4}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x4, x2*x7, x4*x8, x7*x9, x2*x3*x6, x3*x4*x6, x3*x5*x6, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 30}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 3}}}}
{15037, {6051}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 5, 3, 4}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x4*x8, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 29}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15038, {6051}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 2, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 5, 3, 4}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x4, x2*x7, x4*x8, x4*x9, x7*x9, x1*x5*x7, x2*x3*x6, x3*x4*x6, x3*x5*x6, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 31}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15039, {6052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 5, 3, 2}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x5*x8, x5*x9, x7*x9, x1*x3*x6, x2*x4*x7, x2*x4*x9, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15040, {6052}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 5, 3, 2}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x8, x5*x8, x5*x9, x7*x9, x1*x3*x6, x3*x4*x6, x3*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 16, 122}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15041, {6053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 3}}, {x1*x5, x1*x9, x2*x7, x2*x9, x5*x7, x6*x7, x6*x8, x2*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 20, 147}}}}
{15042, {6053}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 3}}, {x1*x5, x1*x8, x1*x9, x2*x9, x5*x7, x6*x8, x1*x6*x7, x2*x3*x4, x2*x6*x7, x3*x4*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 20, 147}}}}
{15043, {6054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x6, x1*x9, x2*x7, x2*x9, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 17, 129}}}}
{15044, {6054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x9, x3*x4, x5*x8, x6*x7, x2*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 17, 129}}}}
{15045, {6054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x5, x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x1*x6*x8, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 24}}, {9, {1, 0, 17, 129}}}}
{15046, {6054}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x5, x1*x8, x1*x9, x2*x5, x2*x9, x5*x8, x6*x7, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 23}}, {9, {1, 0, 17, 129}}}}
{15047, {6055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x4*x7, x4*x9, x5*x6, x6*x9, x8*x9, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 129}}, {9, {1, 0, 0, 2}}}}
{15048, {6055}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x7, x5*x6, x6*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 0, 5}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 17, 129}}, {9, {1, 0, 0, 2}}}}
{15049, {6056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 18, 135}}, {9, {1, 0, 0, 1}}}}
{15050, {6056}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 18, 135}}, {9, {1, 0, 0, 2}}}}
{15051, {6057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x8, x4*x9, x5*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 123}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15052, {6057}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 3, 2}, {0, 1, 1, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x8, x4*x9, x5*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 16, 123}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15053, {6058}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x9, x2*x5, x2*x7, x2*x9, x3*x4, x5*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 18, 135}}}}
{15054, {6058}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}}, {x1*x8, x1*x9, x2*x5, x2*x9, x3*x4, x5*x8, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 18, 135}}}}
{15055, {6059}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x9, x2*x5, x2*x7, x2*x9, x5*x8, x6*x7, x1*x2*x6, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 19, 141}}}}
{15056, {6059}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 1, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 3, 2}}, {x1*x6, x1*x8, x1*x9, x2*x9, x5*x8, x6*x7, x1*x3*x4, x2*x5*x6, x2*x5*x7, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 19, 141}}}}
{15057, {6060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {2, 5, 8, 11, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x8*x9, x3*x5*x8, x3*x5*x6*x7, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 20, 151}}, {7, {1, 0, 0, 12}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{15058, {6060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {2, 5, 8, 11, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x6, x2*x8, x4*x9, x6*x7, x7*x8, x1*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 20, 146}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 12}}}}
{15059, {6060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {2, 5, 8, 11, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x1*x3*x5, x3*x5*x8, x4*x7*x8, x3*x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 20, 146}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 0, 7}}, {9, {1, 6, 0, 7}}}}
{15060, {6060}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 2}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {2, 5, 8, 11, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x4, x2*x6, x4*x9, x6*x7, x7*x9, x1*x3*x5, x3*x5*x8, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 20, 146}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 12}}, {9, {1, 6, 0, 2}}}}
{15061, {6061}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 2}, {2, 4, 4, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x3*x7, x4*x9, x5*x8, x6*x9, x2*x3*x4, x2*x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15062, {6061}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 4, 2}, {2, 4, 4, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x9, x5*x8, x6*x8, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15063, {6062}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 5, 5}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x4*x5, x6*x7, x6*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 4, 46}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 20, 146}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15064, {6063}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x7, x3*x4, x3*x5, x3*x8, x5*x9, x6*x8, x1*x6*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{15065, {6064}, {{0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {1, 1, 2, 2, 4}, {2, 3, 4, 4, 9}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x2*x7, x3*x4, x3*x5, x3*x8, x5*x9, x1*x2*x5, x1*x6*x9, x4*x6*x8, x6*x7*x8, x6*x8*x9}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{15066, {6065}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {0, 1, 2, 2, 1}, {1, 2, 3, 4, 2}, {2, 4, 7, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x2*x7, x3*x5, x3*x8, x4*x9, x6*x8, x1*x6*x7, x1*x6*x9, x2*x3*x4}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 21, 150}}, {8, {1, 0, 0, 2}}, {9, {1, 6, 0, 2}}}}
{15067, {6066}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 2, 4, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x2*x7, x4*x9, x6*x8, x8*x9, x1*x3*x5, x2*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 22, 158}}, {8, {1, 1, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15068, {6067}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {2, 2, 2, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x5, x4*x9, x5*x8, x6*x9, x6*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 22, 158}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15069, {6068}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 2}, {2, 3, 6, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x5, x2*x9, x3*x4, x3*x5, x3*x8, x4*x9, x8*x9, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 25, 171}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15070, {6069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x6, x2*x8, x5*x7, x5*x9, x6*x9, x1*x7*x8, x1*x7*x9, x2*x3*x4, x3*x4*x9, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 21, 152}}, {9, {1, 6, 0, 2}}}}
{15071, {6069}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {0, 1, 2, 0, 1}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x4, x5*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 21, 152}}, {9, {1, 6, 0, 2}}}}
{15072, {6070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 1}, {3, 4, 7, 9, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x6, x2*x8, x5*x6, x6*x9, x2*x3*x7, x3*x5*x9, x3*x7*x9, x4*x5*x8, x4*x5*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 21, 151}}, {9, {1, 6, 0, 2}}}}
{15073, {6070}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 0}, {1, 0, 0, 0, 0}, {1, 2, 3, 4, 1}, {3, 4, 7, 9, 2}, {0, 1, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x6*x9, x1*x2*x6, x1*x4*x8, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x5*x9, x3*x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 21, 151}}, {9, {1, 6, 0, 2}}}}
{15074, {6071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 2, 2, 2}, {2, 2, 5, 6, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x4, x3*x5, x4*x6, x7*x9, x1*x3*x7, x1*x6*x7, x2*x4*x5, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 23, 163}}, {9, {1, 2, 0, 2}}}}
{15075, {6071}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 0, 2, 2, 2}, {2, 2, 5, 6, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x2*x6*x8, x3*x5*x7, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 23, 163}}, {9, {1, 2, 0, 2}}}}
{15076, {6072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x7*x9, x1*x3*x5, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 11}}, {8, {1, 0, 20, 151}}, {9, {1, 0, 0, 2}}}}
{15077, {6072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x8, x2*x9, x4*x8, x6*x7, x1*x3*x5, x2*x4*x7, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 7}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 21}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15078, {6072}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 0, 0}, {1, 2, 2, 2, 3}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x8, x2*x9, x4*x7, x4*x8, x6*x7, x1*x3*x5, x3*x4*x5, x3*x5*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 4, 46}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 7}}}}
{15079, {6073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x2*x5, x2*x7, x4*x7, x5*x9, x7*x9, x3*x6*x9, x3*x4*x6*x8, x3*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15080, {6073}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x3*x6, x5*x9, x7*x9, x2*x4*x8, x2*x4*x9, x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15081, {6074}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x6, x4*x5, x4*x6, x4*x9, x6*x9, x7*x9, x1*x7*x8, x3*x5*x6, x3*x5*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15082, {6074}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x6, x3*x5, x3*x9, x7*x9, x1*x4*x5, x4*x5*x8, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15083, {6074}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 3, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x2*x3, x2*x6, x4*x6, x6*x9, x7*x9, x3*x5*x8, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 4}}}}
{15084, {6075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x3*x5, x3*x6, x6*x9, x1*x4*x5, x2*x6*x7, x2*x7*x8, x2*x8*x9, x4*x5*x8, x4*x5*x9, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15085, {6075}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 1, 2, 1, 2}, {0, 1, 1, 1, 1}, {2, 4, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x2*x9, x4*x5, x4*x9, x3*x5*x7, x3*x5*x8, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15086, {6076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x7, x4*x9, x5*x6, x1*x7*x9, x2*x3*x5, x2*x3*x7, x3*x5*x8, x6*x8*x9, x7*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 14}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15087, {6076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x4*x7, x7*x9, x3*x5*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 4}}}}
{15088, {6076}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 2}, {1, 0, 1, 2, 2}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x5, x3*x9, x4*x5, x5*x6, x6*x9, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 25, 172}}, {9, {1, 0, 0, 2}}}}
{15089, {6077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x8, x4*x5, x4*x6, x4*x9, x6*x9, x1*x3*x7, x3*x5*x7, x3*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 22}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15090, {6077}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 3}, {0, 0, 1, 0, 0}, {1, 4, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x8, x3*x7, x4*x9, x6*x9, x1*x5*x8, x1*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15091, {6078}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}, {3, 6, 5, 2, 7}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x3*x4, x3*x6, x4*x9, x5*x9, x1*x3*x5, x1*x3*x7, x1*x4*x7, x1*x7*x8, x2*x7*x8, x2*x8*x9, x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 171}}, {9, {1, 0, 0, 2}}}}
{15092, {6078}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 2, 1, 0, 2}, {0, 1, 0, 0, 0}, {1, 2, 2, 1, 3}, {3, 6, 5, 2, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x6, x2*x7, x2*x9, x3*x6, x5*x6, x5*x9, x1*x3*x7, x1*x7*x8, x3*x4*x8, x4*x6*x9, x4*x8*x9}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 171}}, {9, {1, 0, 0, 2}}}}
{15093, {6079}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 0, 1, 1, 2}, {2, 2, 2, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x4*x9, x7*x9, x2*x3*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 22, 158}}, {9, {1, 4, 0, 2}}}}
{15094, {6080}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 4, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x5*x7, x6*x9, x7*x9, x3*x4*x5, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 164}}, {9, {1, 2, 0, 2}}}}
{15095, {6081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 4, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x4*x9, x5*x7, x6*x7, x1*x3*x5, x3*x4*x5, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{15096, {6081}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 4, 4, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x5, x4*x9, x5*x7, x6*x7, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{15097, {6082}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 1, 3, 2, 2}, {0, 1, 0, 0, 1}, {1, 4, 5, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x3*x4, x5*x9, x6*x9, x1*x6*x8, x3*x6*x8, x4*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 1, 21}}, {8, {1, 0, 24, 169}}, {9, {1, 0, 0, 2}}}}
{15098, {6083}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 0, 3, 2}, {0, 0, 1, 0, 0}, {1, 4, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x2*x6, x5*x9, x6*x9, x1*x3*x7, x2*x3*x7, x2*x4*x8, x2*x4*x9, x3*x7*x8, x3*x7*x9, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 1, 20}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15099, {6084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x2*x9, x3*x7, x7*x9, x8*x9, x1*x3*x4, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 1}}}}
{15100, {6084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{15101, {6084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x2*x7, x3*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 9}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 2}}}}
{15102, {6084}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 18, 134}}, {9, {1, 0, 0, 1}}}}
{15103, {6085}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {2, 2, 2, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x4*x9, x5*x7, x6*x7, x6*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 22, 158}}, {9, {1, 0, 0, 2}}}}
{15104, {6086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x5*x7, x6*x9, x1*x5*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 3}}}}
{15105, {6086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x5*x7, x6*x9, x1*x5*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{15106, {6086}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 2, 4, 3, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x1*x4*x5, x1*x4*x8, x1*x5*x8, x1*x8*x9, x3*x6*x7, x3*x6*x9, x6*x7*x9, x6*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{15107, {6087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {2, 4, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x3*x4, x5*x7, x6*x9, x1*x5*x8, x1*x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 3}}}}
{15108, {6087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {2, 4, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x8, x2*x9, x3*x4, x5*x7, x1*x4*x8, x1*x8*x9, x3*x6*x7, x6*x7*x9, x6*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{15109, {6087}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {1, 2, 2, 2, 1}, {0, 1, 0, 0, 0}, {2, 4, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x3*x4, x5*x7, x6*x9, x1*x5*x8, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{15110, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x8, x2*x6, x3*x4, x5*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{15111, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x5*x7, x5*x9, x7*x9, x8*x9, x2*x5*x6, x2*x6*x8, x3*x4*x7, x3*x4*x8, x2*x3*x4*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{15112, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x6, x5*x7, x5*x9, x6*x9, x8*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{15113, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x3*x4, x5*x7, x7*x9, x8*x9, x2*x5*x6, x2*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 32}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 2}}}}
{15114, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x8, x2*x6, x3*x4, x5*x7, x8*x9, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 4}}}}
{15115, {6088}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x2*x6, x5*x7, x8*x9, x2*x3*x4, x3*x4*x7, x3*x4*x8, x5*x6*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 3, 39}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 21, 152}}, {9, {1, 0, 0, 4}}}}
{15116, {6089}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 2, 2}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x5*x7, x5*x9, x6*x9, x8*x9, x2*x4*x5, x2*x4*x8, x3*x4*x7, x3*x4*x8, x3*x6*x7, x3*x6*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{15117, {6090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {1, 2, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x4, x2*x6, x3*x5, x3*x8, x3*x9, x5*x7, x6*x9, x1*x4*x8, x1*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{15118, {6090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {1, 2, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x6, x3*x5, x3*x8, x5*x7, x1*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 3}}}}
{15119, {6090}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 2}, {0, 1, 1, 0, 1}, {1, 2, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 4, 5, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x4, x2*x6, x3*x8, x5*x7, x3*x4*x5, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 21, 150}}, {9, {1, 0, 0, 2}}}}
{15120, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x9, x2*x3, x2*x6, x3*x5, x3*x7, x3*x9, x4*x7, x5*x8, x1*x4*x6*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{15121, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x4, x1*x8, x1*x9, x2*x6, x2*x8, x3*x9, x5*x8, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 18, 134}}}}
{15122, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x4, x1*x8, x1*x9, x2*x6, x3*x9, x4*x7, x5*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 0, 10}}, {9, {1, 0, 18, 134}}}}
{15123, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x4, x1*x9, x3*x5, x3*x7, x3*x9, x4*x7, x5*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 18, 134}}}}
{15124, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x8, x1*x9, x2*x3, x2*x6, x2*x8, x3*x9, x5*x8, x1*x4*x6, x3*x5*x7, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 0, 9}}, {9, {1, 0, 18, 134}}}}
{15125, {6091}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 1, 1, 0, 1}, {1, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {2, 4, 3, 2, 5}}, {x1*x9, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x5*x8, x1*x4*x6, x4*x5*x7, x4*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 18, 134}}}}
{15126, {6092}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x3*x4, x6*x7, x7*x9, x2*x5*x7, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 22, 158}}, {9, {1, 1, 0, 2}}}}
{15127, {6093}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x6, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 23, 164}}, {9, {1, 0, 0, 2}}}}
{15128, {6094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {2, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {4, 3, 2, 5, 7}}, {x1*x4, x2*x6, x2*x9, x4*x5, x5*x8, x6*x8, x1*x3*x7, x1*x6*x7, x3*x5*x9, x3*x7*x8, x3*x7*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 21, 151}}}}
{15129, {6094}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 1, 1}, {2, 1, 1, 2, 3}, {1, 0, 0, 0, 0}, {4, 3, 2, 5, 7}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x7, x5*x8, x6*x8, x1*x4*x7, x1*x4*x9, x1*x6*x7, x4*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 21, 151}}}}
{15130, {6095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 3}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x7, x2*x9, x5*x8, x7*x8, x3*x4*x7, x3*x4*x8, x5*x6*x9, x3*x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 21, 152}}}}
{15131, {6095}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {1, 2, 5, 2, 3}}, {x1*x7, x2*x5, x2*x7, x2*x9, x3*x4, x5*x8, x7*x8, x1*x6*x8, x1*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 21, 152}}}}
{15132, {6096}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 1, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 4, 3}}, {x1*x7, x1*x9, x3*x4, x3*x7, x4*x6, x6*x8, x7*x8, x2*x3*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 8}}, {9, {1, 0, 22, 158}}}}
{15133, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x3*x4, x4*x5, x4*x9, x5*x8, x6*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 3}}, {9, {1, 1, 0, 2}}}}
{15134, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x4, x4*x5, x5*x8, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15135, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x6, x2*x8, x3*x4, x6*x9, x4*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15136, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x6, x3*x4, x4*x9, x6*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 3}}, {9, {1, 1, 0, 2}}}}
{15137, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x4, x4*x5, x5*x8, x6*x9, x2*x3*x5, x2*x3*x7, x2*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15138, {6098}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 6, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x3*x4, x4*x9, x6*x9, x2*x3*x7, x5*x7*x8, x5*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 24, 169}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15139, {6100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x2*x7, x3*x8, x7*x8, x7*x9, x1*x4*x6, x2*x3*x5, x2*x5*x8, x2*x5*x9, x4*x6*x8, x4*x6*x9, x3*x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 10, 92}}, {4, {1, 0, 1, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 23}}, {7, {1, 0, 11, 93}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15140, {6100}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 3, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x9, x3*x8, x4*x6, x7*x8, x7*x9, x2*x3*x5, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 10, 92}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 96}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15141, {6101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 2, 5, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x4, x2*x6, x3*x5, x4*x9, x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 24, 170}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15142, {6101}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {2, 2, 5, 4, 5}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x4, x2*x6, x4*x9, x6*x8, x6*x9, x8*x9, x2*x3*x5*x7, x2*x3*x5*x9, x3*x4*x5*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 29}}, {7, {1, 0, 24, 170}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15143, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15144, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x2*x7, x3*x6, x6*x9, x7*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15145, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x7*x9, x2*x3*x8, x3*x6*x8, x3*x6*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15146, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x4*x5, x7*x9, x2*x3*x8, x2*x5*x8, x3*x6*x8, x3*x6*x9, x4*x6*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15147, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x4*x5, x4*x6, x4*x9, x7*x9, x2*x5*x8, x2*x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15148, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x7*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15149, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x3*x6, x4*x6, x7*x9, x2*x5*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15150, {6102}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {1, 3, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x4*x5, x4*x6, x4*x9, x7*x9, x3*x6*x8, x3*x6*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 48}}, {8, {1, 0, 24, 169}}, {9, {1, 1, 0, 2}}}}
{15151, {6103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 6, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x2*x4, x5*x6, x5*x8, x7*x8, x1*x2*x3, x1*x2*x7, x1*x3*x9, x1*x7*x9, x3*x4*x6, x3*x6*x9, x3*x7*x9, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 32}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 24, 169}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{15152, {6103}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 6, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x4, x3*x4, x3*x9, x5*x6, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x5*x9, x1*x7*x9, x4*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 4, 48}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 24, 169}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{15153, {6105}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 1, 2, 2, 2}, {1, 3, 5, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x3*x4, x4*x8, x5*x8, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 23, 163}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{15154, {6106}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 1, 2, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 5, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x4*x8, x4*x9, x5*x6, x6*x9, x7*x8, x1*x2*x3, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 29}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15155, {6108}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 3, 6}, {1, 0, 0, 0, 0}}, {x2*x5, x3*x4, x4*x5, x4*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 4, 48}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 24, 169}}, {9, {1, 0, 0, 1}}}}
{15156, {6108}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x5*x9, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x1*x3*x8, x3*x4*x7, x3*x4*x8, x4*x5*x7, x4*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 24, 169}}, {9, {1, 0, 0, 1}}}}
{15157, {6109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x6, x4*x8, x5*x9, x8*x9, x5*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 15, 122}}, {9, {1, 0, 0, 2}}}}
{15158, {6109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x4*x6, x5*x7, x5*x9, x8*x9, x2*x3*x7, x2*x3*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 15, 124}}, {9, {1, 0, 0, 2}}}}
{15159, {6109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x4*x8, x4*x9, x5*x9, x8*x9, x2*x3*x5, x2*x3*x8, x4*x6*x7, x5*x6*x7, x2*x3*x6*x7, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 16}}, {8, {1, 0, 15, 122}}, {9, {1, 0, 0, 2}}}}
{15160, {6109}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 1}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x7, x5*x9, x8*x9, x4*x6*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 15, 124}}, {9, {1, 0, 0, 2}}}}
{15161, {6110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x4*x6, x4*x9, x7*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 1, 0, 2}}}}
{15162, {6110}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x4*x9, x7*x9, x3*x5*x7, x3*x5*x8, x4*x6*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 1, 0, 2}}}}
{15163, {6111}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 0, 1}, {1, 4, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x5, x2*x8, x4*x5, x5*x9, x6*x9, x1*x2*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9, x3*x6*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 23, 164}}, {9, {1, 3, 0, 2}}}}
{15164, {6112}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {1, 3, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x6, x7*x9, x1*x3*x5, x1*x4*x5, x2*x4*x7, x2*x4*x8, x2*x4*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 163}}, {9, {1, 3, 0, 2}}}}
{15165, {6113}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {1, 0, 2, 1, 2}, {1, 1, 2, 2, 2}, {2, 2, 6, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x3*x5, x4*x7, x6*x9, x1*x2*x6, x1*x2*x7, x2*x7*x9, x3*x4*x8, x3*x4*x9, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 23, 163}}, {9, {1, 3, 0, 2}}}}
{15166, {6114}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 3, 4, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x7, x2*x8, x4*x9, x7*x9, x1*x3*x6, x2*x3*x6, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 23, 164}}, {9, {1, 3, 0, 2}}}}
{15167, {6115}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 0, 2, 1}, {0, 1, 0, 0, 0}, {2, 1, 2, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x4*x7, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x1*x2*x3, x2*x3*x6, x4*x5*x8, x2*x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 1}}}}
{15168, {6116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x2*x4, x3*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15169, {6116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x4, x3*x7, x7*x9, x8*x9, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15170, {6116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x9, x3*x7, x5*x6, x7*x9, x8*x9, x1*x3*x4}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 41}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 1}}}}
{15171, {6116}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 1}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x9, x3*x7, x7*x9, x8*x9, x1*x3*x4, x3*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 3, 41}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 1}}}}
{15172, {6117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 6, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x3*x4, x6*x7, x2*x3*x6, x2*x3*x8, x2*x6*x9, x2*x8*x9, x4*x5*x7, x4*x5*x8, x5*x7*x9, x5*x8*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 1, 0, 2}}}}
{15173, {6117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 6, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x3*x4, x4*x5, x5*x9, x6*x7, x2*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 1, 0, 3}}}}
{15174, {6117}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 6, 5, 2}, {0, 1, 0, 0, 0}}, {x1*x8, x2*x3, x2*x9, x3*x4, x5*x9, x6*x7, x1*x2*x6, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 1, 0, 2}}}}
{15175, {6118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x2*x5, x4*x7, x7*x9, x8*x9, x3*x4*x6, x3*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15176, {6118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x8, x3*x6, x4*x7, x4*x9, x6*x9, x8*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 2}}}}
{15177, {6118}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 0, 2}, {1, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {3, 2, 5, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x1*x8, x3*x6, x4*x7, x4*x9, x8*x9, x2*x5*x6, x2*x5*x7, x2*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 146}}, {9, {1, 0, 0, 4}}}}
{15178, {6119}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x4*x7, x6*x7, x6*x9, x8*x9, x1*x3*x5, x3*x5*x7, x3*x5*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 23, 164}}, {9, {1, 0, 0, 2}}}}
{15179, {6120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x5*x7, x5*x9, x8*x9, x1*x4*x8, x1*x5*x8, x3*x4*x6, x3*x6*x7, x4*x6*x7, x4*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{15180, {6120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x6, x5*x7, x8*x9, x1*x5*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 3}}}}
{15181, {6120}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x6, x4*x9, x5*x7, x8*x9, x1*x5*x8, x2*x3*x6, x2*x3*x8, x3*x6*x7, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 13}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 23, 163}}, {9, {1, 0, 0, 2}}}}
{15182, {6121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 5, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x3*x6, x7*x8, x2*x5*x7, x2*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 23, 163}}}}
{15183, {6121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 5, 2}}, {x1*x4, x1*x6, x1*x9, x3*x6, x4*x5, x4*x6, x7*x8, x2*x3*x5, x2*x3*x9, x2*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 23, 163}}}}
{15184, {6121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 5, 2}}, {x1*x4, x1*x7, x1*x9, x2*x5, x4*x5, x4*x6, x7*x8, x2*x3*x9, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 23, 163}}}}
{15185, {6121}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 3, 5, 2}}, {x1*x9, x2*x3, x2*x5, x3*x6, x4*x5, x4*x6, x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 0, 7}}, {9, {1, 0, 23, 163}}}}
{15186, {6122}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x7, x1*x9, x2*x3, x2*x7, x4*x5, x6*x8, x7*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 23, 164}}}}
{15187, {6122}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x6*x8, x7*x8, x2*x3*x9, x2*x4*x7, x2*x7*x9, x3*x5*x6, x3*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 23, 164}}}}
{15188, {6123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 4, 5, 2}}, {x1*x6, x1*x8, x1*x9, x2*x6, x2*x9, x5*x7, x6*x7, x6*x8, x2*x3*x4, x3*x4*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 11}}, {9, {1, 0, 21, 154}}}}
{15189, {6123}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 4, 4, 5, 2}}, {x1*x5, x1*x9, x2*x7, x2*x9, x5*x7, x6*x7, x6*x8, x2*x3*x4, x3*x4*x5, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 21, 154}}}}
{15190, {6124}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 0}}, {x1*x4, x1*x7, x1*x9, x4*x5, x4*x8, x6*x7, x6*x8, x8*x9, x2*x3*x5, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 30, 0, 2}}}}
{15191, {6124}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 4, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x3, x6*x7, x6*x8, x8*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 30, 0, 2}}}}
{15192, {6125}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 2, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x4, x6*x7, x6*x8, x8*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 30, 0, 2}}}}
{15193, {6126}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 4, 2, 0}}, {x1*x6, x1*x7, x1*x9, x2*x6, x2*x9, x4*x8, x6*x7, x6*x8, x8*x9, x2*x3*x5, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 28, 0, 2}}}}
{15194, {6127}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 2, 4, 2}, {2, 3, 4, 9, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x3, x1*x6, x2*x7, x3*x5, x4*x9, x5*x8, x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{15195, {6128}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 0, 2}, {0, 1, 1, 1, 1}, {2, 3, 5, 2, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x6, x2*x9, x6*x8, x8*x9, x2*x3*x4, x3*x4*x6, x3*x4*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 26, 178}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15196, {6129}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 3, 4, 2}, {0, 1, 3, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x8, x4*x9, x6*x9, x7*x8, x8*x9, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 11, 93}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15197, {6130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 4, 2}, {0, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x5, x4*x9, x6*x9, x7*x8, x8*x9, x2*x3*x6, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 112}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15198, {6130}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 4, 2}, {0, 1, 2, 3, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 14, 112}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15199, {6131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x7, x4*x9, x7*x9, x1*x2*x4, x3*x5*x6, x3*x5*x8, x3*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 24, 170}}, {9, {1, 2, 0, 2}}}}
{15200, {6131}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x3*x7, x4*x5, x4*x9, x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 2, 0, 2}}}}
{15201, {6132}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15202, {6132}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15203, {6132}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x3*x7*x8}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15204, {6132}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 7}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 7}}, {4, {1, 0, 5, 55}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 151}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15205, {6133}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x3*x5, x6*x9, x7*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 14, 112}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15206, {6134}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 2, 1, 2}, {1, 2, 4, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x3*x5, x4*x9, x7*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 2, 0, 2}}}}
{15207, {6135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 4, 2}, {0, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x6*x8, x6*x9, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 60}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15208, {6135}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 4, 2}, {0, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x6*x8, x6*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 60}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15209, {6136}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 4, 2}, {0, 1, 3, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x4*x9, x6*x8, x6*x9, x7*x9, x2*x3*x5, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 55}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{15210, {6137}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 2, 4}, {0, 1, 3, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x7, x2*x8, x4*x9, x6*x8, x6*x9, x7*x9, x1*x3*x5, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{15211, {6138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 4}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x7, x2*x8, x3*x9, x6*x8, x6*x9, x7*x9, x1*x4*x6, x1*x4*x7, x3*x5*x7, x3*x5*x8, x1*x4*x5*x8, x1*x4*x5*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15212, {6138}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 4}, {0, 1, 2, 1, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x7, x2*x8, x3*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15213, {6139}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15214, {6139}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x6, x5*x7, x6*x7, x8*x9, x1*x5*x9, x2*x3*x4, x2*x4*x5, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15215, {6140}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x5, x6*x8, x6*x9, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 60}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15216, {6141}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x5, x6*x8, x6*x9, x7*x9, x2*x4*x7, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15217, {6142}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 2, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 4, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x2*x6, x3*x4, x5*x7, x4*x7*x9, x4*x8*x9, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 21, 151}}, {9, {1, 0, 0, 2}}}}
{15218, {6143}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x5*x7, x6*x7, x6*x9, x8*x9, x4*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15219, {6144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x7, x4*x7, x7*x9, x8*x9, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 147}}, {9, {1, 0, 0, 2}}}}
{15220, {6144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x2*x7, x4*x7, x7*x9, x8*x9, x2*x3*x4, x2*x3*x8, x3*x5*x6, x4*x5*x6, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 20, 147}}, {9, {1, 0, 0, 1}}}}
{15221, {6144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 0, 0, 2}}}}
{15222, {6144}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 20, 147}}, {9, {1, 0, 0, 1}}}}
{15223, {6145}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 3, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x7, x3*x6, x4*x8, x5*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 141}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15224, {6145}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 3, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x4, x2*x7, x4*x8, x4*x9, x7*x9, x8*x9, x1*x5*x7, x1*x5*x8, x3*x4*x6, x3*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 25}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 141}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15225, {6145}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 3, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x4, x2*x7, x4*x8, x7*x9, x1*x8*x9, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x7, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 141}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15226, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x4, x1*x6, x1*x9, x2*x7, x2*x9, x4*x7, x6*x7, x2*x3*x6, x3*x5*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 20, 147}}}}
{15227, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x6, x1*x9, x2*x3, x2*x7, x2*x9, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 19}}, {9, {1, 0, 20, 147}}}}
{15228, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x9, x2*x3, x2*x7, x2*x9, x3*x8, x4*x5, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 20, 147}}}}
{15229, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x4*x5, x4*x7, x6*x7, x3*x5*x8, x3*x6*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 0, 18}}, {9, {1, 0, 20, 147}}}}
{15230, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x9, x3*x8, x6*x7, x2*x3*x6, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 20, 147}}}}
{15231, {6146}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}}, {x1*x8, x1*x9, x2*x3, x2*x9, x3*x8, x4*x5, x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 17}}, {9, {1, 0, 20, 147}}}}
{15232, {6147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x9, x5*x8, x5*x9, x7*x9, x2*x4*x7, x2*x4*x8, x3*x4*x6, x3*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 141}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15233, {6147}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x9, x5*x8, x5*x9, x7*x9, x3*x4*x6, x3*x5*x6, x3*x6*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 19, 141}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15234, {6150}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {2, 0, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x5, x4*x6, x4*x8, x5*x6, x6*x9, x7*x8, x1*x2*x3, x2*x3*x4, x2*x3*x9, x5*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 15, 140}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15235, {6150}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {2, 0, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x7, x4*x6, x4*x8, x5*x6, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x9, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 15, 134}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 8}}}}
{15236, {6150}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {2, 0, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x5, x1*x7, x5*x6, x5*x8, x5*x9, x7*x8, x7*x9, x1*x2*x3, x2*x3*x9, x4*x6*x8, x6*x8*x9, x2*x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 13}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15237, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x8, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x2*x3*x4, x2*x6*x8, x3*x4*x5, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 15, 134}}, {9, {1, 0, 0, 1}}}}
{15238, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x2*x4, x4*x7, x4*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x1*x3*x5, x1*x6*x8, x2*x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 15, 140}}, {9, {1, 0, 0, 1}}}}
{15239, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x8, x4*x9, x6*x7, x6*x9, x8*x9, x1*x2*x3, x3*x4*x5, x5*x7*x9, x1*x3*x5*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 128}}, {9, {1, 0, 0, 1}}}}
{15240, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x4*x7, x4*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x1*x6*x8, x2*x3*x4, x2*x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 15, 140}}, {9, {1, 0, 0, 1}}}}
{15241, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x4*x9, x5*x9, x6*x7, x8*x9, x1*x2*x3, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 128}}, {9, {1, 0, 0, 1}}}}
{15242, {6151}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x8, x4*x7, x4*x9, x6*x7, x8*x9, x1*x2*x3, x1*x3*x5, x1*x6*x8, x3*x4*x5, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 15, 134}}, {9, {1, 0, 0, 1}}}}
{15243, {6152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 6}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x8, x5*x6, x5*x9, x7*x9, x4*x6*x8, x4*x6*x9, x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 30}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 16, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15244, {6152}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 6}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x6, x5*x6, x5*x9, x7*x9, x4*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 16, 142}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15245, {6154}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 1, 2, 2, 2}, {1, 3, 4, 6, 3}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x4*x8, x5*x8, x5*x9, x6*x9, x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 25, 176}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15246, {6155}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 1, 3, 2}, {1, 5, 4, 6, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x4, x2*x6, x4*x9, x6*x9, x8*x9, x2*x3*x5, x3*x4*x5, x6*x7*x8, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 25, 177}}, {8, {1, 2, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15247, {6156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {2, 5, 5, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x5, x4*x5, x4*x8, x5*x9, x6*x9, x2*x3*x7, x2*x3*x8, x3*x6*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15248, {6156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {2, 5, 5, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x3*x6, x4*x5, x4*x6, x4*x8, x5*x9, x6*x9, x1*x7*x8, x1*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15249, {6156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {2, 5, 5, 7, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x3*x6, x4*x5, x4*x6, x4*x8, x5*x9, x6*x9, x2*x3*x8, x2*x3*x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 32}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15250, {6156}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 1}, {2, 5, 5, 7, 2}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x4*x5, x4*x8, x5*x9, x6*x9, x1*x2*x7, x1*x4*x7, x1*x7*x8, x1*x7*x9, x3*x5*x6, x3*x6*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15251, {6157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 4, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 7}}, {8, {1, 0, 15, 134}}, {9, {1, 0, 0, 2}}}}
{15252, {6157}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 4, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x8, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 13}}, {8, {1, 0, 15, 128}}, {9, {1, 0, 0, 2}}}}
{15253, {6158}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 6, 2}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x8, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 16, 134}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15254, {6159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x3*x4, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x5*x6, x2*x7*x8, x3*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 25, 177}}, {9, {1, 1, 0, 2}}}}
{15255, {6159}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 2, 2}, {1, 4, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x5, x4*x9, x5*x9, x7*x9, x2*x3*x6, x2*x7*x8, x3*x4*x6, x3*x7*x8, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 38}}, {8, {1, 0, 25, 177}}, {9, {1, 1, 0, 2}}}}
{15256, {6160}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 6}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x6, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 25, 176}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15257, {6161}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 3}, {0, 1, 0, 0, 0}, {2, 1, 5, 4, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x5, x4*x6, x4*x8, x5*x6, x5*x8, x6*x9, x7*x8, x1*x2*x3, x2*x3*x4, x5*x7*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 3, 38}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 25, 177}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15258, {6162}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {0, 1, 1, 0, 1}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x6, x2*x8, x3*x4, x5*x9, x6*x9, x1*x7*x8, x1*x7*x9, x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15259, {6163}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 2, 1}, {2, 2, 5, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x5, x2*x8, x5*x6, x5*x9, x7*x9, x1*x2*x7, x1*x7*x8, x3*x4*x5, x3*x4*x6, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 24, 170}}, {9, {1, 3, 0, 2}}}}
{15260, {6164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x4*x7, x5*x7, x6*x7, x8*x9, x1*x2*x3, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 25, 177}}, {9, {1, 0, 0, 1}}}}
{15261, {6164}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 4, 5, 5}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x4*x7, x4*x9, x5*x7, x6*x7, x8*x9, x1*x2*x3, x1*x3*x5, x1*x6*x8, x3*x4*x5}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 3, 38}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 25, 177}}, {9, {1, 0, 0, 1}}}}
{15262, {6165}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 7, 3}}, {x1*x6, x1*x7, x1*x9, x4*x6, x5*x6, x5*x8, x6*x8, x7*x8, x2*x3*x4, x2*x4*x7, x3*x5*x9, x2*x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 13}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 24, 170}}}}
{15263, {6165}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 3, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 5, 7, 3}}, {x1*x5, x1*x6, x1*x7, x1*x9, x2*x7, x4*x6, x5*x8, x6*x8, x7*x8, x3*x5*x9, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 5, 54}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 0, 5}}, {9, {1, 0, 24, 170}}}}
{15264, {6166}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x7, x6*x9, x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 16, 134}}, {9, {1, 0, 0, 2}}}}
{15265, {6167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x4, x1*x9, x4*x5, x4*x7, x5*x6, x6*x8, x7*x8, x2*x3*x5, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 24, 170}}}}
{15266, {6167}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x6, x1*x7, x1*x9, x2*x3, x5*x6, x6*x8, x7*x8, x4*x5*x8, x4*x5*x9, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 24, 170}}}}
{15267, {6168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x7, x6*x8, x7*x8, x2*x3*x7, x2*x3*x9, x5*x6*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 24, 170}}}}
{15268, {6168}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 0, 1, 1}, {1, 0, 1, 2, 1}, {1, 0, 0, 0, 0}, {2, 2, 2, 5, 3}}, {x1*x6, x1*x9, x2*x3, x4*x5, x5*x6, x6*x8, x7*x8, x4*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 0, 6}}, {9, {1, 0, 24, 170}}}}
{15269, {6169}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {2, 3, 4, 5, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x5*x7, x5*x8, x8*x9, x1*x3*x4, x2*x6*x9, x3*x4*x5, x3*x4*x6, x6*x7*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 27, 184}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15270, {6170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {2, 3, 6, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x8, x3*x4, x4*x9, x6*x8, x8*x9, x1*x5*x7, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15271, {6170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {2, 3, 6, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x8, x2*x5, x3*x4, x4*x9, x5*x9, x8*x9, x6*x7*x8, x2*x3*x6*x7, x2*x3*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15272, {6170}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 2, 2, 1}, {2, 3, 6, 7, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x3*x4, x4*x9, x6*x8, x8*x9, x1*x5*x7, x2*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 27, 184}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15273, {6171}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 1, 0, 2}, {1, 3, 2, 3, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x7, x4*x6, x4*x9, x5*x9, x6*x8, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15274, {6172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 1, 2}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x3*x7, x7*x9, x1*x4*x6, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 26, 181}}, {9, {1, 0, 0, 2}}}}
{15275, {6172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 1, 2}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x5, x4*x5, x4*x6, x4*x9, x7*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 26, 181}}, {9, {1, 0, 0, 2}}}}
{15276, {6172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 1, 2}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x3*x7, x7*x9, x2*x3*x8, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 26, 181}}, {9, {1, 0, 0, 2}}}}
{15277, {6172}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 1, 2}, {1, 5, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x6, x7*x9, x1*x2*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 56}}, {8, {1, 0, 26, 181}}, {9, {1, 0, 0, 2}}}}
{15278, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x7, x2*x9, x4*x7, x4*x9, x3*x5*x7, x3*x5*x8, x4*x5*x8, x6*x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 2}}}}
{15279, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x2*x7, x3*x5, x4*x7, x2*x6*x9, x4*x5*x8, x4*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 4}}}}
{15280, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x3*x5, x4*x5, x4*x7, x4*x9, x5*x9, x1*x6*x8, x6*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 2}}}}
{15281, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x7, x3*x5, x4*x5, x4*x7, x4*x9, x5*x9, x6*x9, x2*x3*x6*x8, x2*x3*x7*x8, x2*x3*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 14}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 32}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 2}}}}
{15282, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x7, x2*x9, x4*x7, x4*x9, x2*x3*x6, x3*x5*x7, x3*x5*x8, x4*x5*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 2}}}}
{15283, {6173}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 1, 2, 1}, {2, 3, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x7, x2*x7, x3*x5, x4*x5, x4*x7, x4*x9, x6*x8*x9, x2*x3*x6*x8, x2*x3*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 184}}, {9, {1, 0, 0, 4}}}}
{15284, {6174}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 2, 2, 2}, {2, 2, 6, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x2*x8, x3*x5, x7*x9, x3*x4*x8, x3*x4*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 25, 175}}, {9, {1, 2, 0, 2}}}}
{15285, {6174}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 1, 2, 2, 3}, {1, 0, 2, 2, 2}, {2, 2, 6, 5, 7}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x2*x8, x3*x4, x3*x5, x4*x6, x4*x9, x7*x9, x1*x6*x8, x1*x6*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 25, 175}}, {9, {1, 2, 0, 2}}}}
{15286, {6175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}, {2, 6, 8, 5, 2}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x8, x3*x4, x3*x5, x4*x6, x5*x9, x6*x9, x1*x3*x7, x1*x7*x8, x1*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 182}}, {9, {1, 0, 0, 2}}}}
{15287, {6175}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 3, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 2, 1}, {2, 6, 8, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x6, x2*x8, x3*x4, x4*x6, x5*x9, x6*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 42}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 26, 182}}, {9, {1, 0, 0, 2}}}}
{15288, {6176}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 1, 2, 2}, {1, 4, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x3*x4, x3*x6, x7*x9, x2*x5*x8, x2*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 25, 175}}, {9, {1, 2, 0, 2}}}}
{15289, {6177}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {1, 3, 3, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x4*x5, x4*x9, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 46}}, {8, {1, 0, 25, 176}}, {9, {1, 2, 0, 2}}}}
{15290, {6178}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 3, 2, 2}, {1, 5, 7, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x6, x7*x9, x1*x3*x4, x1*x4*x5, x2*x5*x8, x2*x5*x9, x2*x6*x7, x2*x6*x8, x2*x6*x9, x2*x7*x8, x3*x4*x5, x3*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 53}}, {8, {1, 0, 25, 174}}, {9, {1, 2, 0, 2}}}}
{15291, {6179}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 1}, {1, 0, 0, 0, 0}, {1, 3, 2, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x4*x5, x4*x9, x5*x7, x6*x7, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15292, {6180}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 3, 2}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 7, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x9, x6*x7, x6*x9, x8*x9, x2*x3*x6, x2*x3*x8, x3*x4*x7, x3*x4*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 25, 175}}, {9, {1, 0, 0, 2}}}}
{15293, {6181}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 25, 176}}, {9, {1, 0, 0, 2}}}}
{15294, {6182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x6, x2*x3*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 175}}, {9, {1, 0, 0, 2}}}}
{15295, {6182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x6*x7, x6*x9, x8*x9, x1*x4*x6, x1*x4*x8, x3*x5*x7, x3*x5*x8, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 175}}, {9, {1, 0, 0, 2}}}}
{15296, {6182}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x5, x4*x5, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 175}}, {9, {1, 0, 0, 3}}}}
{15297, {6183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x9, x6*x7, x8*x9, x1*x4*x8, x1*x6*x8, x1*x6*x9, x2*x4*x5, x3*x4*x5, x3*x5*x7, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 174}}, {9, {1, 0, 0, 2}}}}
{15298, {6183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x7, x8*x9, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 174}}, {9, {1, 0, 0, 3}}}}
{15299, {6183}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x4*x5, x4*x9, x6*x7, x8*x9, x2*x3*x5, x2*x3*x8, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 5, 53}}, {7, {1, 0, 0, 5}}, {8, {1, 0, 25, 174}}, {9, {1, 0, 0, 2}}}}
{15300, {6184}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 4, 3, 2, 0}}, {x1*x7, x1*x9, x2*x5, x6*x7, x6*x8, x8*x9, x1*x2*x6, x3*x4*x5, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 33, 0, 2}}}}
{15301, {6185}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 1}, {1, 1, 2, 2, 2}, {2, 2, 5, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x7, x2*x8, x5*x9, x8*x9, x3*x4*x5, x3*x4*x7, x3*x4*x9, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 24, 170}}, {8, {1, 0, 0, 2}}, {9, {1, 5, 0, 2}}}}
{15302, {6186}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 2, 2, 2}, {1, 3, 6, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x3*x4, x5*x8, x6*x9, x8*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 25, 176}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{15303, {6187}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 1, 0}, {2, 2, 1, 3, 5}, {1, 1, 1, 1, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x7, x4*x6, x4*x8, x4*x9, x5*x6, x6*x9, x7*x9, x1*x2*x3, x5*x8*x9, x1*x3*x5*x7, x1*x3*x5*x8, x1*x3*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 20, 148}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 1}}}}
{15304, {6188}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 5, 2}, {0, 1, 1, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x6, x5*x8, x5*x9, x7*x9, x1*x5*x6, x2*x3*x4, x2*x3*x7, x2*x3*x8, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 20, 148}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 2}}}}
{15305, {6189}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 6, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x5, x2*x9, x3*x4, x5*x6, x6*x9, x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 25, 176}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15306, {6190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 17, 130}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15307, {6190}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 4, 3, 2}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x6*x8, x6*x9, x7*x9, x1*x3*x4, x2*x5*x7, x2*x5*x8, x2*x5*x9, x3*x4*x8, x3*x4*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 17, 130}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15308, {6191}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 2, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x8, x5*x9, x7*x8, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15309, {6192}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 1, 4, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x4*x5, x4*x8, x5*x9, x7*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 6, 62}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15310, {6193}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 4, 3, 2}, {0, 1, 3, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x8, x6*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 66}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15311, {6194}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 4, 3, 2}, {0, 1, 3, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x8, x6*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15312, {6195}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 2, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x3*x8, x4*x7, x5*x6, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 21, 154}}, {9, {1, 0, 0, 2}}}}
{15313, {6196}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 2, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x7, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 21, 154}}, {9, {1, 0, 0, 2}}}}
{15314, {6197}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 6, 2}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x7, x5*x6, x8*x9, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 4, 46}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 23, 166}}, {9, {1, 0, 0, 2}}}}
{15315, {6198}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 1}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {2, 2, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x6, x5*x9, x6*x7, x7*x9, x1*x3*x4, x2*x5*x7, x2*x5*x8, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 5, 54}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 10}}, {8, {1, 0, 24, 170}}, {9, {1, 0, 0, 2}}}}
{15316, {6199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x9, x2*x3, x4*x5, x4*x7, x4*x9, x5*x8, x6*x7, x1*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 22, 160}}}}
{15317, {6199}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 1, 2, 1}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x9, x5*x8, x6*x7, x2*x3*x6, x2*x3*x8, x2*x3*x9, x4*x5*x7, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 12}}, {9, {1, 0, 22, 160}}}}
{15318, {6200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x3*x6, x5*x7, x7*x9, x8*x9, x2*x4*x5, x2*x4*x7, x2*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 1}}}}
{15319, {6200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x1*x9, x5*x7, x7*x9, x8*x9, x2*x4*x5, x2*x4*x7, x2*x4*x8, x3*x5*x6, x3*x6*x8, x3*x6*x9, x2*x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 1}}}}
{15320, {6200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x4, x3*x6, x5*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 2}}}}
{15321, {6200}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x4, x5*x7, x7*x9, x8*x9, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 2}}}}
{15322, {6201}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x6, x2*x8, x5*x6, x5*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 3}}}}
{15323, {6201}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x2*x8, x3*x4, x5*x6, x6*x9, x8*x9, x1*x5*x7, x1*x7*x8, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 19}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 2}}}}
{15324, {6201}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x8, x5*x6, x5*x9, x7*x9, x8*x9, x3*x4*x6, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 17}}, {8, {1, 0, 22, 159}}, {9, {1, 0, 0, 2}}}}
{15325, {6202}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 4, 1}, {1, 1, 3, 6, 2}, {2, 3, 6, 13, 4}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x7, x6*x8, x2*x3*x5, x2*x3*x6, x3*x5*x9, x3*x6*x9, x3*x8*x9, x4*x5*x7, x4*x5*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}, {9, {1, 8, 0, 2}}}}
{15326, {6203}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 1, 2, 2, 2}, {2, 2, 6, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x7, x5*x9, x6*x8, x8*x9, x1*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 4, 46}}, {7, {1, 0, 26, 182}}, {8, {1, 1, 0, 2}}, {9, {1, 2, 0, 2}}}}
{15327, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x8, x5*x6, x5*x8, x5*x9, x7*x9, x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 133}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15328, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x5*x8, x5*x9, x6*x9, x7*x9, x3*x4*x6, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 63}}, {9, {1, 0, 0, 2}}}}
{15329, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x7, x2*x8, x2*x9, x5*x8, x5*x9, x7*x9, x1*x5*x6, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15330, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x2*x8, x5*x8, x5*x9, x7*x9, x3*x4*x6, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15331, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x5*x8, x5*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 15, 133}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15332, {6204}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x5*x6, x5*x8, x5*x9, x6*x9, x7*x9, x2*x7*x8, x3*x4*x6, x2*x3*x4*x7, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 15, 133}}, {8, {1, 0, 6, 63}}, {9, {1, 0, 0, 2}}}}
{15333, {6205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 3, 2, 2}, {1, 1, 3, 2, 3}, {2, 2, 8, 5, 7}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x8, x3*x4, x3*x6, x4*x7, x4*x9, x6*x9, x1*x2*x7, x1*x7*x9, x3*x5*x8, x3*x5*x9, x1*x5*x6*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 13}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 187}}, {9, {1, 0, 0, 2}}}}
{15334, {6205}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {1, 0, 3, 2, 2}, {1, 1, 3, 2, 3}, {2, 2, 8, 5, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x8, x3*x4, x3*x5, x4*x7, x6*x9, x1*x2*x7, x1*x7*x9, x3*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 187}}, {9, {1, 0, 0, 2}}}}
{15335, {6206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {2, 0, 4, 5, 5}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x7, x5*x6, x5*x8, x6*x9, x7*x9, x1*x2*x3, x1*x3*x4, x1*x4*x8, x1*x7*x8, x2*x3*x6, x3*x4*x6, x4*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 133}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15336, {6206}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {2, 0, 4, 5, 5}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x7*x9, x8*x9, x1*x2*x3, x1*x3*x4, x3*x4*x6, x4*x6*x9, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 23}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15337, {6207}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 1, 2, 2}, {2, 2, 2, 6, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x6, x3*x7, x4*x6, x4*x9, x7*x9, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 6}}, {7, {1, 0, 3, 40}}, {8, {1, 0, 26, 182}}, {9, {1, 2, 0, 2}}}}
{15338, {6208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 1, 2}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 6, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x4, x2*x8, x2*x9, x3*x8, x7*x9, x1*x2*x7, x1*x3*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 6, 63}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15339, {6208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 1, 2}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 6, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x3*x8, x7*x9, x8*x9, x1*x2*x7, x2*x3*x4, x2*x4*x7, x2*x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 3, 41}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15340, {6208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 1, 2}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 6, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x1*x9, x2*x4, x3*x8, x7*x9, x1*x2*x7, x2*x7*x8, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15341, {6208}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 3, 1, 2}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 6, 3, 4}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x4, x2*x4, x2*x8, x3*x8, x7*x9, x1*x2*x7, x3*x5*x6, x4*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 6, 62}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 23, 162}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15342, {6209}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 2}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x5, x4*x9, x5*x6, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 4, 46}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 26, 182}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15343, {6210}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 0, 3, 1, 2}, {1, 2, 5, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x5*x6, x5*x9, x7*x9, x2*x3*x4, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 2}}}}
{15344, {6211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 4, 5, 0, 2}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x3, x2*x8, x3*x7, x3*x9, x7*x9, x8*x9, x1*x4*x8, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15345, {6211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 4, 5, 0, 2}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x8, x2*x3, x2*x8, x3*x7, x7*x9, x8*x9, x4*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15346, {6211}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {1, 4, 5, 0, 2}, {1, 2, 2, 1, 1}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x8, x2*x8, x3*x7, x4*x9, x7*x9, x8*x9, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15347, {6212}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 0, 2}, {0, 1, 2, 1, 1}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x2*x7, x2*x9, x6*x8, x6*x9, x7*x8, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15348, {6213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x8, x5*x6, x5*x8, x5*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15349, {6213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x8, x2*x9, x5*x6, x5*x8, x5*x9, x7*x9, x2*x3*x4, x3*x4*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15350, {6213}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x5*x6, x5*x8, x5*x9, x6*x9, x7*x9, x2*x3*x4, x2*x7*x8, x3*x4*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 17}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 6, 63}}, {9, {1, 0, 0, 2}}}}
{15351, {6214}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {2, 1, 4, 5, 5}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x4*x9, x5*x6, x5*x8, x7*x9, x1*x2*x3, x1*x3*x4, x2*x3*x6, x3*x4*x6}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15352, {6215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 3, 1, 2, 3}, {0, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 6, 3, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x2*x6, x3*x6, x2*x3*x8, x3*x7*x9, x3*x8*x9, x4*x5*x7, x4*x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{15353, {6215}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {1, 3, 1, 2, 3}, {0, 2, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 6, 3, 4, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x2*x6, x3*x6, x3*x9, x1*x4*x6, x4*x5*x7, x4*x6*x7, x4*x7*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 18}}, {8, {1, 0, 23, 162}}, {9, {1, 0, 0, 2}}}}
{15354, {6216}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 2}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 2, 6}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x6, x4*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 26, 182}}, {9, {1, 0, 0, 2}}}}
{15355, {6217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 9, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x6*x7, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 21, 154}}, {7, {1, 0, 0, 5}}, {8, {1, 1, 0, 5}}, {9, {1, 10, 0, 5}}}}
{15356, {6217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 9, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x5*x8, x6*x7, x7*x9, x2*x3*x4, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 21, 154}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 8}}, {9, {1, 10, 0, 2}}}}
{15357, {6217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 9, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x8, x8*x9, x2*x3*x4, x3*x4*x9, x5*x6*x7, x5*x7*x9, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 21, 157}}, {7, {1, 0, 0, 8}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 2}}}}
{15358, {6217}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 9, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x2*x6, x2*x8, x5*x8, x6*x7, x7*x8, x1*x5*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 21, 154}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 10, 0, 8}}}}
{15359, {6220}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 9, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x4*x6, x4*x7, x5*x6, x6*x9, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 21, 157}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{15360, {6220}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 9, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x7, x4*x6, x4*x7, x4*x8, x5*x6, x7*x8, x8*x9, x1*x2*x3, x1*x5*x9, x2*x3*x4, x2*x3*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 5}}}}
{15361, {6220}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 9, 6}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x5, x1*x7, x1*x9, x4*x7, x5*x6, x7*x8, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 7}}, {7, {1, 0, 21, 154}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{15362, {6221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 5, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x4, x3*x5, x4*x8, x5*x8, x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 27, 187}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15363, {6221}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 5, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x3*x5, x5*x8, x6*x9, x2*x4*x7, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 27, 187}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15364, {6226}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 6, 62}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 21, 154}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15365, {6227}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 5, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x6, x5*x6, x5*x9, x7*x9, x1*x3*x5, x2*x4*x7, x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 27, 187}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15366, {6230}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x4*x6, x4*x8, x6*x7, x8*x9, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 148}}, {9, {1, 0, 0, 2}}}}
{15367, {6230}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x4*x6, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 18, 154}}, {9, {1, 0, 0, 2}}}}
{15368, {6230}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x4*x6, x5*x7, x6*x7, x6*x9, x8*x9, x1*x5*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 18, 154}}, {9, {1, 0, 0, 1}}}}
{15369, {6230}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {1, 1, 2, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x4*x6, x4*x8, x6*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x8, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 148}}, {9, {1, 0, 0, 1}}}}
{15370, {6231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 4, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x4*x5, x4*x6, x7*x9, x2*x3*x8, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 27, 187}}, {9, {1, 1, 0, 2}}}}
{15371, {6231}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 3, 2}, {1, 3, 4, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 27, 187}}, {9, {1, 1, 0, 2}}}}
{15372, {6232}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 5, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5, x7*x9, x1*x3*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 27, 187}}, {9, {1, 1, 0, 2}}}}
{15373, {6232}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 2, 2, 2}, {1, 5, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x3*x5, x7*x9, x2*x3*x7, x2*x3*x8, x2*x6*x7, x2*x6*x8, x2*x6*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 27, 187}}, {9, {1, 1, 0, 2}}}}
{15374, {6233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 3}, {1, 5, 3, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x6, x3*x9, x5*x9, x7*x9, x1*x4*x6, x4*x5*x6, x4*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 188}}, {9, {1, 1, 0, 2}}}}
{15375, {6233}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {1, 2, 1, 2, 3}, {1, 5, 3, 3, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x5, x2*x7, x2*x8, x4*x5, x5*x9, x7*x9, x1*x7*x8, x3*x5*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 188}}, {9, {1, 1, 0, 2}}}}
{15376, {6234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x4*x6, x4*x8, x5*x9, x6*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 188}}, {9, {1, 1, 0, 2}}}}
{15377, {6234}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 2, 3, 1}, {0, 1, 0, 1, 1}, {1, 2, 3, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x6, x4*x8, x5*x9, x6*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 2, 30}}, {8, {1, 0, 27, 188}}, {9, {1, 1, 0, 2}}}}
{15378, {6235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 3, 3, 2, 2}, {1, 7, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x2*x7, x4*x6, x4*x9, x7*x9, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 27, 186}}, {9, {1, 1, 0, 2}}}}
{15379, {6235}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 3, 3, 2, 2}, {1, 7, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x7, x3*x5, x7*x9, x1*x4*x5, x2*x6*x8, x2*x6*x9, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 27, 186}}, {9, {1, 1, 0, 2}}}}
{15380, {6236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x8, x2*x9, x4*x5, x4*x7, x4*x8, x5*x9, x7*x9, x3*x6*x7, x1*x3*x6*x8, x1*x3*x6*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 21, 157}}, {9, {1, 1, 0, 2}}}}
{15381, {6236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x1*x9, x2*x4, x2*x8, x2*x9, x4*x5, x4*x8, x5*x9, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 21, 154}}, {9, {1, 1, 0, 2}}}}
{15382, {6236}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {1, 2, 2, 2, 3}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x8, x2*x9, x4*x7, x4*x8, x5*x9, x1*x3*x6, x2*x3*x6, x3*x6*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 21, 154}}, {9, {1, 1, 0, 5}}}}
{15383, {6238}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 3, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x3*x5, x3*x7, x4*x5, x4*x9, x7*x9, x1*x5*x7, x2*x3*x6, x2*x4*x6, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 188}}, {9, {1, 1, 0, 2}}}}
{15384, {6239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x9, x6*x7, x8*x9, x1*x2*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 187}}, {9, {1, 0, 0, 2}}}}
{15385, {6239}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 6}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x5, x3*x9, x4*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x4, x1*x4*x8, x1*x2*x6*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 187}}, {9, {1, 0, 0, 1}}}}
{15386, {6240}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x4*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x6*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 187}}, {9, {1, 0, 0, 2}}}}
{15387, {6241}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 1, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 3, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x3*x4, x4*x9, x5*x7, x6*x7, x6*x9, x8*x9, x1*x2*x3, x1*x2*x8, x2*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 1}}}}
{15388, {6242}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 1, 3}, {0, 1, 0, 0, 0}, {2, 1, 2, 3, 6}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x5, x4*x6, x4*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x3, x1*x2*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 4, 50}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 1}}}}
{15389, {6243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 7, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x4*x5, x6*x7, x8*x9, x1*x2*x8, x2*x3*x4, x2*x3*x6, x2*x3*x8, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 186}}, {9, {1, 0, 0, 1}}}}
{15390, {6243}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 2, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 7, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x5*x7, x6*x7, x8*x9, x1*x2*x6, x1*x6*x8, x2*x6*x9, x3*x4*x5, x3*x5*x9, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 186}}, {9, {1, 0, 0, 2}}}}
{15391, {6244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x5, x4*x9, x6*x7, x6*x9, x8*x9, x2*x3*x8, x2*x3*x5*x7, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 148}}, {9, {1, 0, 0, 2}}}}
{15392, {6244}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x7, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 8}}, {8, {1, 0, 18, 148}}, {9, {1, 0, 0, 2}}}}
{15393, {6245}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x4*x6, x4*x8, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 0, 23}}, {8, {1, 0, 21, 154}}, {9, {1, 0, 0, 1}}}}
{15394, {6245}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 4, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x4*x6, x4*x8, x5*x6, x5*x9, x6*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x7}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 21, 157}}, {9, {1, 0, 0, 1}}}}
{15395, {6246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x5*x7, x6*x7, x6*x9, x8*x9, x3*x5*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 2}}}}
{15396, {6246}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 1}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 5}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x5, x3*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x4, x1*x4*x5, x1*x4*x8, x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 1}}}}
{15397, {6247}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 4, 2}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 0, 3, 6, 4}}, {x1*x8, x1*x9, x2*x3, x4*x7, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 36, 0, 2}}}}
{15398, {6248}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 4, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {1, 3, 6, 2, 0}}, {x1*x6, x1*x9, x2*x3, x4*x7, x5*x6, x5*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 36, 0, 2}}}}
{15399, {6249}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 2, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 3, 2, 0}}, {x1*x6, x1*x7, x1*x9, x3*x4, x6*x7, x6*x8, x8*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 36, 0, 2}}}}
{15400, {6250}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 2, 0, 0, 0}, {2, 0, 3, 4, 6}, {1, 3, 2, 2, 4}, {0, 0, 1, 1, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x5*x7, x5*x9, x6*x9, x4*x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 72}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15401, {6251}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 6, 2}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x8, x5*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 72}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15402, {6252}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 6}, {1, 1, 2, 2, 4}, {0, 0, 1, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x6, x3*x8, x5*x7, x5*x9, x6*x9, x4*x6*x8, x4*x7*x8, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 16, 134}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15403, {6253}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 6, 2}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x5*x7, x5*x9, x6*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 16, 134}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15404, {6254}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {2, 3, 1, 4, 6}, {1, 2, 1, 2, 4}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x6, x2*x8, x4*x7, x5*x8, x5*x9, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 30}}, {6, {1, 0, 20, 148}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15405, {6255}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 6, 2}, {0, 1, 2, 4, 1}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x4*x8, x5*x7, x5*x9, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 20, 148}}, {7, {1, 0, 9, 84}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15406, {6256}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 1, 2, 2, 2}, {1, 3, 5, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x7, x2*x8, x4*x6, x4*x9, x7*x9, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 5, 54}}, {8, {1, 0, 27, 188}}, {9, {1, 2, 0, 2}}}}
{15407, {6257}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {0, 1, 2, 2, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 72}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15408, {6258}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x6*x8, x6*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 16, 134}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15409, {6259}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 3, 2}, {0, 1, 2, 2, 1}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x3*x4, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 20, 148}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15410, {6260}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 5, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x7, x5*x9, x6*x7, x6*x9, x8*x9, x3*x4*x7, x3*x4*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 27, 188}}, {9, {1, 0, 0, 2}}}}
{15411, {6261}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 5, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x3*x6, x5*x8, x5*x9, x7*x9, x2*x4*x7, x2*x4*x8, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 13}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 25, 177}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15412, {6261}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 5, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x3*x6, x4*x9, x5*x8, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 25, 177}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15413, {6261}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 5, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x2*x4, x5*x8, x7*x9, x1*x8*x9, x2*x3*x6, x3*x4*x6, x3*x5*x6, x3*x6*x7, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 25, 177}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 3}}}}
{15414, {6263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {2, 2, 2, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x4*x6, x4*x7, x5*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 28, 194}}, {9, {1, 1, 0, 2}}}}
{15415, {6263}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 0, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {2, 2, 2, 7, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x7, x5*x9, x7*x9, x4*x6*x8, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 28, 194}}, {9, {1, 1, 0, 2}}}}
{15416, {6264}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 0, 3}, {1, 1, 0, 1, 2}, {0, 1, 0, 0, 0}, {3, 2, 2, 2, 7}, {1, 0, 0, 0, 0}}, {x3*x4, x3*x6, x4*x5, x4*x7, x4*x9, x5*x7, x6*x7, x8*x9, x1*x2*x3, x1*x2*x5, x1*x2*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 28, 194}}, {9, {1, 0, 0, 1}}}}
{15417, {6265}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 4, 6}}, {x1*x4, x1*x5, x1*x9, x4*x7, x5*x6, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x8, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 36, 0, 2}}}}
{15418, {6266}, {{0, 0, 0, 0, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 3}, {2, 3, 4, 7, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x8, x2*x7, x2*x9, x5*x7, x5*x8, x7*x9, x8*x9, x3*x4*x6}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 30, 202}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15419, {6267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 5, 5}}, {x1*x5, x1*x6, x1*x9, x2*x9, x5*x8, x6*x7, x6*x8, x8*x9, x1*x2*x3, x3*x4*x5, x4*x7*x8, x2*x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 36, 0, 2}}}}
{15420, {6267}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 5, 5}}, {x1*x6, x1*x9, x2*x4, x2*x6, x2*x9, x6*x7, x6*x8, x8*x9, x1*x2*x3, x1*x3*x5, x4*x7*x8, x5*x7*x8, x3*x4*x5*x7, x3*x4*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 36, 0, 2}}}}
{15421, {6268}, {{0, 0, 0, 0, 1}, {0, 1, 2, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x9, x2*x8, x7*x8, x7*x9, x2*x3*x4, x2*x5*x6, x3*x4*x7, x3*x4*x9, x5*x6*x8, x5*x6*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 12, 106}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 132}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15422, {6268}, {{0, 0, 0, 0, 1}, {0, 1, 2, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x4, x5*x6, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 12, 106}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 17, 132}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15423, {6269}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 0, 1}, {0, 3, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 4, 5, 2, 0}}, {x1*x7, x1*x9, x2*x6, x2*x9, x5*x8, x6*x7, x6*x8, x8*x9, x2*x3*x4, x3*x4*x5}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 2}}, {9, {1, 36, 0, 2}}}}
{15424, {6270}, {{0, 0, 0, 0, 1}, {0, 1, 3, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x3, x2*x8, x3*x8, x3*x9, x7*x8, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 10, 92}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15425, {6270}, {{0, 0, 0, 0, 1}, {0, 1, 3, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x3, x2*x8, x4*x8, x7*x8, x7*x9, x4*x5*x6, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 10, 92}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 4}}}}
{15426, {6270}, {{0, 0, 0, 0, 1}, {0, 1, 3, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x3, x2*x8, x3*x9, x7*x8, x7*x9, x4*x5*x6, x3*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 10, 92}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15427, {6270}, {{0, 0, 0, 0, 1}, {0, 1, 3, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x8, x4*x8, x4*x9, x7*x8, x7*x9, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 10, 94}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15428, {6271}, {{0, 0, 0, 0, 1}, {0, 1, 2, 3, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x5, x4*x6, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 12, 106}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 17, 132}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15429, {6272}, {{0, 0, 0, 0, 1}, {0, 1, 1, 3, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 4, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 10, 92}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 18, 137}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15430, {6273}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 2, 0, 0, 0}, {2, 0, 5, 4, 6}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x4, x1*x5, x1*x6, x4*x8, x5*x7, x6*x8, x6*x9, x1*x2*x3, x2*x3*x4, x2*x3*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 71}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15431, {6274}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 5, 4, 6}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x2*x4, x2*x6, x4*x8, x5*x7, x6*x8, x6*x9, x8*x9, x1*x2*x3, x1*x3*x4, x1*x3*x9}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15432, {6275}, {{0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 5, 4, 6}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x3*x4, x3*x5, x3*x6, x4*x7, x4*x8, x4*x9, x6*x8, x6*x9, x1*x2*x3, x1*x2*x9, x5*x7*x8, x7*x8*x9, x1*x2*x5*x6, x1*x2*x5*x7}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 18, 137}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15433, {6276}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 3, 5, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x4*x9, x7*x9, x2*x3*x7, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 29, 199}}, {9, {1, 0, 0, 2}}}}
{15434, {6276}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 3, 2}, {1, 3, 5, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x3*x5, x4*x5, x4*x6, x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 29, 199}}, {9, {1, 0, 0, 2}}}}
{15435, {6277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x6*x8, x6*x9, x7*x9, x1*x2*x3, x2*x3*x4, x4*x8*x9, x5*x8*x9, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 71}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15436, {6277}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 3, 3, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x2*x7, x4*x9, x6*x8, x6*x9, x7*x9, x1*x2*x3, x3*x4*x5, x5*x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 71}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15437, {6278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x2*x7, x4*x9, x6*x8, x6*x9, x7*x9, x1*x2*x3, x3*x4*x5, x5*x8*x9, x1*x3*x5*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15438, {6278}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 5, 5}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x6*x8, x6*x9, x7*x9, x1*x2*x3, x2*x3*x4, x4*x8*x9, x5*x8*x9, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15439, {6279}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 1, 4, 5, 5}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x4*x8, x4*x9, x6*x9, x7*x9, x1*x2*x3, x5*x8*x9, x1*x3*x5*x8, x1*x5*x6*x7, x1*x5*x6*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15440, {6279}, {{0, 0, 1, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 1, 4, 5, 5}, {1, 1, 3, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x7, x3*x4, x3*x5, x3*x7, x4*x8, x4*x9, x5*x9, x7*x9, x1*x2*x3, x6*x8*x9, x1*x2*x6*x8, x1*x5*x6*x7, x1*x5*x6*x8}, {{1, {1, 0, 2, 30}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 1}}}}
{15441, {6280}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 2, 1, 0, 0}, {1, 3, 2, 3, 2}, {1, 7, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x6, x2*x7, x5*x7, x6*x9, x7*x9, x3*x4*x5, x3*x4*x6, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 29, 199}}, {9, {1, 0, 0, 2}}}}
{15442, {6281}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 5, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x6, x4*x7, x6*x9, x7*x9, x3*x4*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 8}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15443, {6282}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 2}, {1, 4, 3, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x5*x9, x7*x9, x1*x3*x6, x2*x3*x6, x3*x6*x8, x3*x6*x9, x4*x5*x7, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15444, {6283}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 4, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x7, x3*x6, x5*x9, x7*x9, x2*x4*x8, x2*x4*x9, x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15445, {6284}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 3, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x5*x9, x6*x8, x6*x9, x7*x9, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x5*x7, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 0, 71}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{15446, {6285}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 4, 5, 2}, {0, 1, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x7, x5*x9, x6*x8, x6*x9, x7*x9, x3*x4*x5, x2*x3*x4*x8, x2*x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{15447, {6286}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 1, 4, 5, 2}, {0, 1, 3, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x5, x2*x7, x5*x8, x5*x9, x6*x9, x7*x9, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x6*x7, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 18, 137}}, {8, {1, 0, 10, 92}}, {9, {1, 0, 0, 2}}}}
{15448, {6288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 1, 0, 0, 0}, {2, 0, 3, 5, 4}}, {x1*x3, x1*x6, x1*x9, x2*x4, x6*x7, x6*x8, x8*x9, x3*x5*x7, x3*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 39, 0, 2}}}}
{15449, {6288}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 2, 3, 2}, {1, 1, 0, 0, 0}, {2, 0, 3, 5, 4}}, {x1*x3, x1*x6, x1*x9, x3*x8, x6*x7, x6*x8, x8*x9, x1*x2*x4, x2*x4*x6, x2*x4*x9, x3*x5*x7, x3*x5*x9, x5*x7*x8, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 39, 0, 2}}}}
{15450, {6289}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 5, 2, 0}}, {x1*x4, x1*x7, x1*x9, x4*x5, x6*x7, x6*x8, x8*x9, x2*x3*x5, x2*x3*x7, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 39, 0, 2}}}}
{15451, {6289}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 2, 3, 1, 2}, {1, 0, 0, 0, 0}, {1, 3, 5, 2, 0}}, {x1*x7, x1*x9, x2*x3, x4*x5, x6*x7, x6*x8, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 39, 0, 2}}}}
{15452, {6290}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 4, 7, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x7, x3*x8, x4*x5, x4*x7, x6*x9, x7*x8, x1*x3*x5}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 15}}, {6, {1, 0, 20, 165}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15453, {6290}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 2, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 4, 7, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x6, x3*x8, x4*x7, x5*x9, x6*x9, x1*x3*x5, x1*x4*x5, x6*x7*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 20, 161}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15454, {6293}, {{0, 0, 0, 0, 1}, {0, 0, 0, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 7, 4}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x4*x7, x4*x8, x6*x8, x6*x9, x7*x9, x2*x3*x5, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 20, 161}}, {7, {1, 0, 6, 61}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15455, {6294}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 2, 1}, {1, 1, 3, 2, 2}, {2, 2, 7, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x7, x3*x4, x5*x9, x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 28, 194}}, {8, {1, 0, 0, 2}}, {9, {1, 3, 0, 2}}}}
{15456, {6295}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 2, 0, 2}, {1, 2, 3, 2, 4}, {1, 4, 7, 3, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x7, x4*x9, x5*x8, x6*x9, x1*x6*x7, x3*x4*x5, x6*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 6, 61}}, {7, {1, 0, 29, 199}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15457, {6296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x8, x5*x6, x5*x8, x7*x9, x8*x9, x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 20, 166}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15458, {6296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x8, x5*x6, x5*x8, x7*x9, x2*x3*x4, x2*x3*x7, x3*x4*x6, x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 20, 166}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15459, {6296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x2*x8, x5*x8, x7*x9, x1*x8*x9, x3*x4*x6, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15460, {6296}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x7, x2*x8, x5*x8, x7*x9, x8*x9, x2*x3*x4, x3*x5*x6, x3*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15461, {6297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 4, 4}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x4*x6, x5*x6, x5*x8, x6*x9, x7*x9, x1*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 14}}, {7, {1, 0, 20, 166}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15462, {6297}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 4, 4}, {1, 1, 1, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x5*x8, x7*x9, x8*x9, x4*x5*x6, x4*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 2}}}}
{15463, {6298}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 2, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 7, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x3*x8, x4*x6, x5*x6, x7*x9, x2*x3*x4, x2*x4*x9, x5*x7*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 15}}, {5, {1, 0, 6, 61}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 29, 199}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15464, {6299}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 3, 4}, {1, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x4*x7, x4*x8, x6*x8, x6*x9, x7*x8, x7*x9, x3*x4*x5, x3*x5*x6, x3*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15465, {6300}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 0, 5, 4}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x4*x7, x4*x8, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15466, {6301}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 2, 2}, {1, 5, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x4*x5, x5*x9, x7*x9, x3*x4*x8, x3*x4*x9, x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 1, 0, 2}}}}
{15467, {6302}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 2, 2, 2}, {1, 3, 4, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x4*x9, x7*x9, x1*x4*x6, x2*x3*x5, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 14}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 1, 0, 2}}}}
{15468, {6303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 2, 0, 0, 0}, {2, 0, 3, 5, 4}, {1, 3, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x3*x5, x3*x9, x6*x8, x6*x9, x7*x9, x1*x2*x4, x2*x4*x7, x5*x8*x9, x2*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 78}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15469, {6303}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 2, 0, 0, 0}, {2, 0, 3, 5, 4}, {1, 3, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x3*x5, x5*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 78}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15470, {6304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x9, x6*x8, x6*x9, x7*x9, x2*x3*x6, x2*x3*x7, x4*x5*x7, x4*x5*x8, x2*x3*x5*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 78}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15471, {6304}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 1, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x4*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 78}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15472, {6305}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x4*x6, x4*x7, x6*x8, x6*x9, x7*x9, x1*x5*x7, x1*x5*x8, x2*x3*x4, x2*x3*x6, x2*x3*x7, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15473, {6305}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 5, 3, 4}, {1, 1, 3, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x4*x6, x4*x7, x6*x8, x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15474, {6306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x6*x8, x6*x9, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15475, {6306}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 0, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x5, x6*x8, x6*x9, x7*x9, x2*x3*x7, x2*x3*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15476, {6307}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 5}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x2*x6*x7, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 23, 166}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15477, {6307}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 1}, {2, 1, 3, 4, 5}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x6, x2*x9, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x1*x3*x4, x1*x4*x7, x6*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 23, 166}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15478, {6308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x6*x8, x6*x9, x7*x9, x2*x3*x6, x2*x3*x7, x2*x3*x8, x4*x5*x7, x4*x5*x8, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 23, 166}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15479, {6308}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 1, 3, 5, 2}, {0, 1, 2, 3, 1}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x6*x8, x6*x9, x7*x9, x4*x5*x7, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 23, 166}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15480, {6309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x5*x7, x5*x9, x6*x7, x8*x9, x1*x2*x6, x2*x3*x4, x2*x3*x8, x2*x6*x8, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 1}}}}
{15481, {6309}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 5, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x5*x7, x6*x7, x8*x9, x1*x6*x9, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15482, {6310}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 4, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x5*x7, x6*x7, x6*x9, x8*x9, x4*x5*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15483, {6311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x4*x5, x4*x6, x5*x9, x6*x7, x7*x9, x2*x3*x8, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 28, 194}}, {9, {1, 0, 0, 2}}}}
{15484, {6311}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 2, 3, 1}, {0, 1, 1, 2, 1}, {0, 1, 0, 0, 0}, {2, 2, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x3, x4*x6, x6*x7, x7*x9, x4*x5*x7, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 28, 194}}, {9, {1, 0, 0, 2}}}}
{15485, {6312}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 7, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x2*x4, x4*x8, x4*x9, x5*x8, x7*x9, x2*x3*x6, x3*x5*x6, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 28, 195}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15486, {6312}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 7, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x4*x8, x5*x8, x5*x9, x7*x9, x2*x3*x6, x2*x4*x7, x3*x5*x6, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 41}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 28, 195}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 2}}}}
{15487, {6312}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 3, 7, 4}, {1, 1, 2, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x7, x1*x8, x2*x4, x4*x8, x5*x8, x7*x9, x8*x9, x3*x5*x6, x2*x3*x6*x7, x3*x4*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 5}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 1, 21}}, {7, {1, 0, 28, 195}}, {8, {1, 0, 6, 61}}, {9, {1, 0, 0, 3}}}}
{15488, {6313}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 3, 2, 1}, {1, 1, 3, 2, 2}, {2, 2, 8, 5, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x7, x5*x9, x6*x8, x8*x9, x1*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 5, 54}}, {7, {1, 0, 30, 206}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15489, {6314}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 5, 6}, {1, 3, 2, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x7, x4*x8, x5*x8, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x4*x6*x9, x5*x6*x9, x2*x3*x5*x6, x2*x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 26}}, {7, {1, 0, 0, 81}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15490, {6314}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 2, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 5, 6}, {1, 3, 2, 3, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x4*x8, x5*x6, x5*x8, x7*x9, x1*x2*x3, x2*x3*x4, x2*x3*x6, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 0, 89}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15491, {6315}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 5, 0, 2}, {1, 1, 2, 2, 1}, {0, 1, 0, 1, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x1*x7, x1*x9, x2*x7, x2*x8, x6*x8, x6*x9, x7*x8, x7*x9, x2*x3*x4*x5, x3*x4*x5*x6, x3*x4*x5*x8, x3*x4*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 81}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15492, {6316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {1, 3, 7, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x5, x2*x8, x5*x6, x5*x9, x7*x9, x1*x7*x8, x2*x3*x4, x3*x4*x6, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 2, 0, 2}}}}
{15493, {6316}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 2, 0, 1}, {1, 1, 3, 2, 2}, {1, 3, 7, 3, 4}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x8, x3*x4, x5*x6, x5*x9, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 3, 40}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 29, 200}}, {9, {1, 2, 0, 2}}}}
{15494, {6317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {1, 5, 5, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x6, x3*x4, x5*x6, x5*x9, x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 6, 64}}, {8, {1, 0, 30, 206}}, {9, {1, 0, 0, 2}}}}
{15495, {6317}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 3, 2}, {1, 5, 5, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x7, x3*x4, x3*x7, x5*x9, x7*x9, x1*x3*x5, x2*x4*x6, x2*x6*x8, x2*x6*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 1, 22}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 30, 206}}, {9, {1, 0, 0, 2}}}}
{15496, {6318}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 1, 0, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 3, 2}, {2, 2, 2, 8, 5}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x3*x6, x3*x7, x5*x6, x5*x9, x7*x9, x2*x4*x6, x2*x4*x8, x2*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 4, 50}}, {8, {1, 0, 30, 206}}, {9, {1, 0, 0, 2}}}}
{15497, {6319}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 5, 5, 6}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x4*x8, x4*x9, x5*x6, x5*x8, x6*x9, x7*x9, x1*x2*x3, x2*x3*x4, x2*x3*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 21, 170}}, {8, {1, 0, 6, 62}}, {9, {1, 0, 0, 1}}}}
{15498, {6320}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {1, 1, 3, 2, 3}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 1, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x4*x7, x4*x9, x5*x6, x5*x7, x7*x9, x8*x9, x1*x2*x3, x2*x3*x4, x2*x3*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 6, 62}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 27, 191}}, {9, {1, 0, 0, 1}}}}
{15499, {6321}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x5, x5*x7, x5*x9, x6*x7, x8*x9, x1*x6*x8, x2*x3*x4, x3*x4*x7, x3*x4*x9, x3*x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15500, {6321}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 7, 4}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x3*x4, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 29, 200}}, {9, {1, 0, 0, 2}}}}
{15501, {6322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 2, 0, 4}, {1, 2, 4, 3, 8}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 6, 0}}, {x1*x2, x1*x4, x1*x8, x4*x7, x5*x6, x7*x8, x8*x9, x2*x3*x4, x2*x3*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 8, 76}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 43, 0, 2}}}}
{15502, {6322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 2, 0, 4}, {1, 2, 4, 3, 8}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 6, 0}}, {x1*x2, x1*x4, x1*x8, x2*x3, x4*x7, x5*x6, x8*x9, x3*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 8, 76}}, {7, {1, 1, 0, 3}}, {8, {1, 0, 0, 2}}, {9, {1, 43, 0, 2}}}}
{15503, {6322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 2, 0, 4}, {1, 2, 4, 3, 8}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 6, 0}}, {x1*x2, x2*x3, x3*x7, x3*x8, x4*x7, x5*x6, x8*x9, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 8, 76}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 43, 0, 2}}}}
{15504, {6322}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 2, 0, 4}, {1, 2, 4, 3, 8}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 6, 0}}, {x1*x2, x1*x4, x2*x3, x3*x7, x4*x7, x5*x6, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 8, 76}}, {7, {1, 1, 0, 2}}, {8, {1, 0, 0, 3}}, {9, {1, 43, 0, 2}}}}
{15505, {6324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 0, 6}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 0, 3}}, {9, {1, 43, 0, 2}}}}
{15506, {6324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 0, 6}}, {x1*x4, x1*x5, x1*x8, x2*x5, x3*x4, x6*x7, x8*x9, x2*x3*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 43, 0, 2}}}}
{15507, {6324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 0, 6}}, {x2*x3, x2*x5, x2*x8, x3*x4, x3*x8, x6*x7, x8*x9, x1*x4*x5, x1*x4*x9, x1*x5*x9}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 0, 1}}, {9, {1, 43, 0, 2}}}}
{15508, {6324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 0, 6}}, {x1*x5, x2*x3, x2*x5, x2*x8, x3*x4, x6*x7, x8*x9, x1*x4*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 43, 0, 2}}}}
{15509, {6324}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 3}, {1, 1, 0, 0, 0}, {2, 0, 4, 0, 6}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x8, x6*x7, x8*x9, x1*x5*x9}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 0, 2}}, {9, {1, 43, 0, 2}}}}
{15510, {6326}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 2, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x5*x8, x6*x9, x1*x2*x6, x1*x6*x8, x3*x4*x5, x3*x4*x7, x3*x4*x9, x4*x7*x8, x4*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 30, 205}}, {8, {1, 1, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15511, {6327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 2, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 3, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x7, x6*x9, x1*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 87}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15512, {6327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 2, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 3, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 87}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15513, {6327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 2, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 3, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 87}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15514, {6327}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 2, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 3, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x7, x6*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 0, 87}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15515, {6328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x7, x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15516, {6328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15517, {6328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x7, x6*x9, x3*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15518, {6328}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {2, 0, 4, 6, 8}, {1, 1, 2, 3, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x7, x6*x9, x1*x4*x6}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 3}}, {6, {1, 0, 22, 174}}, {7, {1, 0, 8, 76}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15519, {6329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 6, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x5*x6, x7*x9, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 8, 76}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 30, 205}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15520, {6329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 6, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x5*x6, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 8, 76}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 30, 205}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15521, {6329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 6, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x8, x5*x6, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 8, 76}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 30, 205}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15522, {6329}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 2}, {1, 1, 2, 3, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 6, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x4*x8, x5*x6, x7*x9, x8*x9, x2*x3*x4, x2*x3*x7, x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 8, 76}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 30, 205}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15523, {6330}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 2, 3, 2}, {1, 4, 4, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x5, x2*x6, x3*x6, x7*x9, x3*x4*x8, x3*x4*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 76}}, {8, {1, 0, 30, 205}}, {9, {1, 1, 0, 2}}}}
{15524, {6331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 3, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x8, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 87}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15525, {6331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 3, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x8, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 87}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15526, {6331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 3, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x6*x8, x7*x9, x1*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 87}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15527, {6331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 3, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 87}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 3}}}}
{15528, {6331}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 2, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 3, 2, 2, 3}, {1, 1, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x6*x8, x7*x9, x1*x4*x5, x1*x4*x7, x1*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 0, 87}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 1}}}}
{15529, {6332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x6*x8, x7*x9, x1*x5*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 22, 174}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15530, {6332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 22, 174}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 3}}}}
{15531, {6332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x8, x7*x9, x2*x3*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 22, 174}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15532, {6332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x6*x8, x7*x9, x1*x4*x5, x1*x4*x7, x1*x5*x7}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 22, 174}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 1}}}}
{15533, {6332}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 0, 4, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x8, x7*x9, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 3}}, {7, {1, 0, 22, 174}}, {8, {1, 0, 8, 76}}, {9, {1, 0, 0, 2}}}}
{15534, {6333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x6*x7, x8*x9, x1*x4*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 30, 205}}, {9, {1, 0, 0, 2}}}}
{15535, {6333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x6*x7, x8*x9, x2*x3*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 30, 205}}, {9, {1, 0, 0, 2}}}}
{15536, {6333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x4, x3*x9, x6*x7, x8*x9, x1*x5*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 30, 205}}, {9, {1, 0, 0, 2}}}}
{15537, {6333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 4, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x6*x7, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 30, 205}}, {9, {1, 0, 0, 3}}}}
{15538, {6333}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 1}, {1, 1, 2, 2, 3}, {0, 1, 0, 0, 0}, {2, 1, 4, 4, 6}, {1, 0, 0, 0, 0}}, {x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x6*x7, x8*x9, x1*x4*x5, x1*x4*x8, x1*x5*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 8, 76}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 30, 205}}, {9, {1, 0, 0, 1}}}}
{15539, {6334}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 2}, {0, 1, 2, 3, 4}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}, {1, 2, 0, 5, 0}}, {x1*x2, x3*x4, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 42, 0, 2}}}}
{15540, {6335}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {1, 2, 0, 0, 0}, {1, 0, 0, 3, 0}}, {x1*x2, x3*x4, x5*x6, x5*x8, x6*x7, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 42, 0, 2}}}}
{15541, {6336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 3}, {1, 2, 3, 4, 6}, {1, 1, 0, 0, 0}, {2, 0, 5, 0, 0}}, {x1*x6, x1*x9, x2*x4, x2*x8, x6*x7, x8*x9, x1*x3*x4, x3*x4*x5, x3*x5*x7, x3*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 42, 0, 2}}}}
{15542, {6336}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 3}, {1, 2, 3, 4, 6}, {1, 1, 0, 0, 0}, {2, 0, 5, 0, 0}}, {x1*x3, x1*x9, x2*x4, x3*x5, x5*x8, x6*x7, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 42, 0, 2}}}}
{15543, {6337}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {1, 2, 2, 4, 2}, {1, 1, 0, 0, 0}, {2, 0, 3, 0, 4}}, {x1*x4, x1*x6, x1*x9, x2*x3, x6*x7, x6*x8, x8*x9, x4*x5*x7, x4*x5*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 42, 0, 2}}}}
{15544, {6338}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 4, 2}, {1, 6, 5, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x5, x2*x6, x5*x9, x6*x8, x6*x9, x8*x9, x2*x3*x4, x3*x4*x5*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 6, 62}}, {7, {1, 0, 31, 213}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15545, {6339}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 5, 4}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 26, 184}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15546, {6339}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 5, 4}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 26, 184}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15547, {6340}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 5, 6, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x5, x2*x7, x4*x9, x5*x9, x7*x9, x2*x3*x6, x3*x7*x8, x4*x5*x6, x3*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 8}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 31, 213}}, {9, {1, 0, 0, 2}}}}
{15548, {6340}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 3, 2}, {1, 5, 6, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x3*x4, x3*x7, x4*x9, x5*x9, x7*x9, x2*x7*x8, x4*x5*x6, x2*x3*x6*x8, x2*x3*x6*x9, x2*x5*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 6, 62}}, {8, {1, 0, 31, 213}}, {9, {1, 0, 0, 2}}}}
{15549, {6341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 3, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x6, x4*x6, x4*x9, x7*x9, x2*x3*x5, x2*x7*x8, x3*x4*x5, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 31, 212}}, {9, {1, 0, 0, 2}}}}
{15550, {6341}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 3, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x3*x5, x4*x6, x4*x9, x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 31, 212}}, {9, {1, 0, 0, 2}}}}
{15551, {6342}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 4}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x4, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 84}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15552, {6343}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 5, 4}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 1, 0, 0}}, {x1*x2, x3*x4, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 84}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15553, {6344}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 3, 4}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x7, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x3*x4*x6, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15554, {6345}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 0, 5, 4}, {0, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15555, {6346}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 4, 5, 6}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x9, x3*x7, x5*x8, x6*x9, x7*x9, x1*x3*x4}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 26, 184}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15556, {6346}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 4, 5, 6}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x2*x4, x3*x5, x3*x7, x5*x8, x7*x9, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 26, 184}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15557, {6346}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 4, 5, 6}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x5, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x1*x6*x8, x6*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 26, 184}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15558, {6346}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 1, 4, 5, 6}, {1, 1, 2, 3, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x5, x2*x9, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x1*x3*x4, x1*x6*x8, x6*x8*x9, x1*x4*x6*x7}, {{1, {1, 0, 1, 22}}, {2, {1, 0, 0, 8}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 0, 19}}, {7, {1, 0, 26, 184}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15559, {6347}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 1, 3, 4}, {0, 1, 1, 2, 2}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x5*x7, x5*x9, x6*x8, x6*x9, x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 26, 184}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15560, {6348}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 0}, {2, 0, 5, 6, 4}, {1, 3, 3, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x6, x2*x7, x6*x8, x6*x9, x7*x9, x2*x3*x4, x3*x5*x7, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15561, {6348}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 0}, {2, 0, 5, 6, 4}, {1, 3, 3, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x7, x3*x5, x5*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15562, {6349}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 0}, {2, 0, 3, 4, 4}, {1, 3, 2, 2, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x6*x8, x6*x9, x7*x9, x4*x5*x7, x4*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 84}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15563, {6350}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x7, x6*x8, x6*x9, x7*x9, x3*x5*x7, x3*x5*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15564, {6351}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x6, x3*x7, x6*x8, x7*x9, x1*x6*x9, x2*x4*x5, x2*x5*x7, x2*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15565, {6351}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 5, 6, 4}, {1, 1, 3, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x5, x3*x7, x5*x9, x6*x8, x7*x9, x2*x3*x4}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 20, 162}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15566, {6352}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 3, 4, 4}, {1, 1, 2, 2, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x2*x6*x7, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 26, 184}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15567, {6354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 6, 4}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x4*x6, x5*x6, x5*x8, x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 22, 178}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 2}}}}
{15568, {6354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 6, 4}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x3, x5*x8, x7*x9, x8*x9, x4*x5*x6, x4*x6*x7, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 22, 176}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 2}}}}
{15569, {6354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 6, 4}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x1*x9, x4*x6, x5*x6, x5*x8, x7*x9, x2*x3*x4, x2*x3*x7, x2*x3*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 22, 178}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 1}}}}
{15570, {6354}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 0, 3, 6, 4}, {1, 1, 1, 3, 2}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x4*x6, x5*x8, x6*x9, x7*x9, x2*x3*x4, x2*x3*x6, x2*x3*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 22, 176}}, {8, {1, 0, 7, 70}}, {9, {1, 0, 0, 1}}}}
{15571, {6355}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 3, 2, 2}, {1, 3, 6, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x6, x2*x7, x5*x6, x5*x9, x7*x9, x3*x4*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 7, 70}}, {8, {1, 0, 31, 212}}, {9, {1, 1, 0, 2}}}}
{15572, {6356}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x4*x5, x5*x7, x6*x7, x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 31, 212}}, {9, {1, 0, 0, 2}}}}
{15573, {6356}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {1, 1, 1, 3, 2}, {0, 1, 0, 0, 0}, {2, 1, 3, 6, 4}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x9, x5*x7, x6*x7, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x2*x3*x8, x4*x5*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 31, 212}}, {9, {1, 0, 0, 1}}}}
{15574, {6357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 4, 8, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x4, x4*x5, x4*x9, x6*x9, x2*x3*x6, x2*x3*x7, x5*x7*x8, x5*x8*x9, x2*x3*x5*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 32, 217}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15575, {6357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 4, 8, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x3*x4, x4*x5, x6*x9, x2*x7*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 32, 217}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15576, {6357}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 2, 4, 4, 2}, {1, 4, 8, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x8, x3*x4, x5*x8, x6*x9, x1*x2*x6, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 32, 217}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15577, {6358}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x5, x4*x9, x7*x9, x2*x3*x7, x2*x5*x7, x2*x5*x8, x3*x6*x8, x3*x6*x9, x4*x6*x8, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15578, {6358}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x2*x3, x3*x6, x4*x5, x4*x6, x6*x9, x7*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15579, {6358}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x5, x3*x6, x4*x5, x4*x6, x7*x9, x2*x3*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15580, {6358}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 4, 2}, {1, 4, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x5, x3*x6, x7*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15581, {6359}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 2}, {1, 6, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x4*x6, x7*x9, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15582, {6359}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 3, 3, 2, 2}, {1, 6, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x4*x6, x4*x9, x7*x9, x1*x2*x6, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 32, 217}}, {9, {1, 0, 0, 2}}}}
{15583, {6360}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 5, 3, 2}, {1, 6, 9, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x2*x6, x2*x7, x6*x9, x7*x9, x3*x4*x9, x3*x5*x7, x4*x6*x8, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 31}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 9, 83}}, {8, {1, 0, 32, 216}}, {9, {1, 0, 0, 2}}}}
{15584, {6360}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 5, 3, 2}, {1, 6, 9, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x3*x5, x4*x6, x7*x9, x1*x3*x4, x2*x5*x8, x2*x5*x9, x2*x6*x8, x2*x6*x9, x2*x7*x8, x3*x4*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 9, 83}}, {8, {1, 0, 32, 216}}, {9, {1, 0, 0, 2}}}}
{15585, {6362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 2, 2, 3, 4}, {1, 1, 0, 0, 0}, {2, 0, 3, 6, 0}}, {x1*x4, x1*x8, x1*x9, x4*x5, x5*x8, x6*x7, x8*x9, x2*x3*x4, x2*x3*x5, x2*x3*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 1}}, {9, {1, 45, 0, 2}}}}
{15586, {6362}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 2}, {1, 2, 2, 3, 4}, {1, 1, 0, 0, 0}, {2, 0, 3, 6, 0}}, {x1*x4, x1*x6, x1*x9, x2*x3, x4*x5, x6*x7, x8*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 45, 0, 2}}}}
{15587, {6363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 1, 2, 4, 2}, {2, 2, 5, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x4*x7, x4*x8, x5*x9, x6*x8, x8*x9, x2*x3*x6, x2*x3*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 32, 218}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15588, {6363}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 3, 1}, {1, 1, 2, 4, 2}, {2, 2, 5, 9, 4}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x4*x5, x4*x7, x5*x9, x8*x9, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 7, 70}}, {7, {1, 0, 32, 218}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15589, {6364}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {1, 1, 1, 2, 4}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 3}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x3*x4, x4*x5, x5*x6, x5*x8, x6*x9, x7*x8, x1*x2*x3, x1*x2*x5, x1*x2*x7, x1*x2*x9, x3*x7*x9, x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 7, 70}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 4, 50}}, {6, {1, 0, 0, 1}}, {7, {1, 0, 32, 218}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15590, {6365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 0}, {2, 0, 3, 6, 4}, {1, 3, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x6*x8, x6*x9, x7*x9, x2*x3*x4, x2*x3*x6, x2*x3*x7, x4*x5*x7, x4*x5*x8, x5*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 90}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15591, {6365}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 2, 0, 0, 0}, {2, 0, 3, 6, 4}, {1, 3, 2, 3, 2}, {1, 1, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x4*x5, x5*x9, x6*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 90}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15592, {6366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x6, x2*x7, x4*x5, x6*x8, x7*x9, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 22, 176}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15593, {6366}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {2, 0, 3, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x7, x2*x9, x4*x5, x5*x9, x6*x8, x7*x9, x1*x3*x4, x1*x3*x7, x1*x3*x5*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 22, 176}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15594, {6367}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 3, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x2*x3, x3*x5, x3*x7, x3*x9, x5*x8, x5*x9, x7*x9, x1*x2*x4, x1*x4*x5, x1*x4*x7, x2*x6*x7, x2*x6*x8, x6*x8*x9, x1*x4*x6*x8}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 1}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 29, 202}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 1}}}}
{15595, {6367}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 1, 3, 4, 6}, {1, 1, 2, 2, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x3*x7, x5*x8, x5*x9, x7*x9, x2*x6*x7, x2*x6*x8, x6*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 29, 202}}, {8, {1, 0, 9, 84}}, {9, {1, 0, 0, 2}}}}
{15596, {6368}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {1, 1, 3, 2, 2}, {1, 3, 5, 4, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x6, x2*x7, x5*x9, x7*x9, x1*x5*x6, x2*x3*x4, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 8, 78}}, {8, {1, 0, 33, 224}}, {9, {1, 0, 0, 2}}}}
{15597, {6369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 11, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x5*x8, x6*x7, x7*x9, x2*x3*x4, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 6}}, {9, {1, 11, 0, 2}}}}
{15598, {6369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 11, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x7, x5*x8, x8*x9, x3*x4*x9, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 27, 193}}, {7, {1, 0, 0, 6}}, {8, {1, 0, 0, 2}}, {9, {1, 11, 0, 2}}}}
{15599, {6369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 11, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x6, x2*x8, x5*x8, x6*x7, x7*x8, x2*x3*x4, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 11, 0, 6}}}}
{15600, {6369}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 11, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x8, x6*x7, x2*x3*x4, x3*x4*x7, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 4}}, {9, {1, 11, 0, 4}}}}
{15601, {6371}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 0, 0, 0}, {0, 0, 0, 1, 0}, {2, 0, 4, 3, 8}, {1, 1, 2, 1, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x8, x4*x7, x6*x8, x6*x9, x7*x8, x4*x5*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 24, 190}}, {7, {1, 0, 8, 78}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15602, {6372}, {{0, 0, 0, 0, 1}, {0, 1, 3, 4, 2}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x8, x4*x5, x7*x8, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 14, 120}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 23, 168}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15603, {6373}, {{0, 0, 0, 0, 1}, {0, 1, 1, 3, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 5, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 10, 92}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 27, 191}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15604, {6374}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 2}, {1, 2, 1, 2, 4}, {1, 4, 3, 3, 8}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x4*x5, x4*x9, x5*x8, x6*x8, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 8, 78}}, {7, {1, 0, 33, 224}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15605, {6375}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {1, 1, 2, 1, 4}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 8}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x6, x4*x9, x5*x6, x7*x9, x5*x7*x8}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 8, 78}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 33, 224}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15606, {6376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 3, 3, 2, 4}, {0, 1, 0, 0, 0}, {1, 5, 6, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x6, x2*x7, x2*x8, x4*x8, x4*x9, x6*x9, x1*x6*x7, x3*x4*x5, x3*x5*x7, x1*x3*x5*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 27, 191}}, {9, {1, 0, 0, 4}}}}
{15607, {6376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 3, 3, 2, 4}, {0, 1, 0, 0, 0}, {1, 5, 6, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x4, x2*x6, x2*x7, x2*x8, x4*x8, x4*x9, x6*x9, x7*x9, x3*x5*x7, x1*x3*x5*x8, x1*x3*x5*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 22}}, {8, {1, 0, 27, 193}}, {9, {1, 0, 0, 2}}}}
{15608, {6376}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {1, 3, 3, 2, 4}, {0, 1, 0, 0, 0}, {1, 5, 6, 3, 7}, {1, 0, 0, 0, 0}}, {x1*x8, x1*x9, x2*x4, x2*x6, x2*x8, x4*x8, x4*x9, x6*x9, x1*x6*x7, x3*x4*x5, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 27, 191}}, {9, {1, 0, 0, 2}}}}
{15609, {6377}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 2, 0, 0}, {1, 2, 4, 2, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}, {2, 0, 0, 3, 8}}, {x1*x2, x3*x4, x3*x7, x4*x8, x5*x6, x7*x9, x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 48, 0, 2}}}}
{15610, {6378}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {2, 3, 2, 4, 4}, {3, 5, 4, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x3, x4*x7, x4*x8, x8*x9, x5*x6*x7, x5*x6*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 26}}, {5, {1, 0, 9, 84}}, {6, {1, 0, 34, 230}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 3, 0, 2}}}}
{15611, {6379}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 2, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 2}, {1, 4, 5, 8, 3}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x5, x3*x8, x4*x8, x4*x9, x6*x9, x3*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 26}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 34, 230}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15612, {6380}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 3, 2}, {1, 4, 8, 5, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x3*x5, x4*x8, x6*x9, x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 9, 84}}, {7, {1, 0, 34, 230}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15613, {6381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x7, x4*x6, x5*x9, x7*x9, x2*x3*x6, x2*x3*x8, x3*x5*x6, x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 7}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 34, 230}}, {9, {1, 0, 0, 2}}}}
{15614, {6381}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {1, 2, 3, 4, 2}, {1, 4, 6, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x8, x2*x3, x3*x5, x4*x6, x5*x9, x7*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 34, 230}}, {9, {1, 0, 0, 2}}}}
{15615, {6382}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 2, 0, 0, 0}, {2, 0, 4, 3, 8}, {1, 3, 2, 2, 4}, {0, 0, 1, 0, 0}, {1, 1, 0, 0, 0}}, {x1*x2, x3*x8, x5*x7, x5*x8, x5*x9, x6*x8, x6*x9, x3*x4*x6, x3*x4*x7, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 0, 96}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15616, {6383}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 0, 4, 3, 8}, {1, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x4, x3*x8, x4*x9, x5*x7, x6*x8, x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 24, 190}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15617, {6384}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 3, 2}, {1, 4, 5, 6, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x3*x4, x3*x7, x4*x5, x5*x9, x7*x9, x2*x6*x8, x2*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 34, 230}}, {9, {1, 0, 0, 2}}}}
{15618, {6385}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {2, 1, 4, 3, 8}, {1, 1, 2, 2, 4}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x3, x2*x4, x2*x8, x5*x7, x5*x8, x6*x8, x6*x9, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 32, 220}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15619, {6386}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 2}, {1, 4, 4, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x4, x2*x7, x4*x5, x5*x9, x7*x9, x2*x3*x6, x3*x6*x8, x3*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 34, 230}}, {9, {1, 0, 0, 2}}}}
{15620, {6387}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 3, 2}, {1, 4, 6, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x2*x7, x3*x6, x4*x5, x5*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 8}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 9, 84}}, {8, {1, 0, 34, 230}}, {9, {1, 0, 0, 2}}}}
{15621, {6388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 4, 2}, {1, 4, 5, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x3*x5, x4*x5, x7*x9, x2*x6*x8, x2*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 98}}, {8, {1, 0, 35, 235}}, {9, {1, 0, 0, 2}}}}
{15622, {6388}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 2, 3, 4, 2}, {1, 4, 5, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x4*x5, x4*x9, x7*x9, x1*x2*x6, x2*x3*x7, x2*x6*x8, x2*x6*x9, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 11, 98}}, {8, {1, 0, 35, 235}}, {9, {1, 0, 0, 2}}}}
{15623, {6389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 3, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x8, x4*x7, x4*x9, x5*x9, x7*x9, x2*x3*x5, x2*x3*x7, x4*x6*x8, x5*x6*x8, x2*x3*x6*x8, x2*x3*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 86}}, {8, {1, 0, 35, 236}}, {9, {1, 0, 0, 2}}}}
{15624, {6389}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {1, 1, 2, 4, 2}, {1, 3, 4, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x4*x7, x5*x9, x7*x9, x4*x6*x8, x4*x6*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 9, 86}}, {8, {1, 0, 35, 236}}, {9, {1, 0, 0, 2}}}}
{15625, {6390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 5, 4, 3, 2}, {1, 9, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x8, x2*x6, x4*x6, x4*x9, x7*x9, x1*x2*x7, x2*x7*x8, x3*x4*x5, x3*x5*x6, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 97}}, {8, {1, 0, 35, 234}}, {9, {1, 0, 0, 2}}}}
{15626, {6390}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 2, 1, 1, 0}, {1, 5, 4, 3, 2}, {1, 9, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x6, x2*x7, x3*x5, x7*x9, x1*x3*x7, x4*x5*x6, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 11, 97}}, {8, {1, 0, 35, 234}}, {9, {1, 0, 0, 2}}}}
{15627, {6391}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 3, 4, 3, 2}, {1, 6, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x3*x7, x6*x9, x7*x9, x2*x5*x7, x2*x5*x8, x2*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 36, 242}}, {9, {1, 0, 0, 2}}}}
{15628, {6392}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 1}, {2, 3, 4, 6, 6}, {3, 4, 6, 8, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 2, 0}}, {x1*x5, x1*x7, x1*x8, x2*x3, x5*x6, x5*x7, x6*x8, x4*x6*x9, x4*x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 16, 134}}, {5, {1, 0, 29, 204}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 16, 0, 2}}}}
{15629, {6393}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {2, 4, 5, 3, 6}, {3, 7, 8, 6, 9}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x9, x4*x7, x4*x8, x5*x8, x1*x2*x3, x2*x3*x4, x2*x3*x8, x2*x3*x9, x5*x6*x7, x5*x6*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 10, 92}}, {6, {1, 0, 38, 255}}, {7, {1, 0, 0, 1}}, {8, {1, 2, 0, 2}}, {9, {1, 2, 0, 2}}}}
{15630, {6394}, {{0, 0, 0, 0, 1}, {0, 1, 3, 6, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 2, 0}, {1, 2, 4, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}, {0, 0, 1, 0, 0}}, {x1*x2, x1*x8, x2*x7, x3*x4, x5*x9, x6*x7, x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 16, 134}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 29, 204}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15631, {6395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 4, 3, 5, 4}, {3, 7, 6, 8, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x2*x4, x2*x5, x2*x6, x4*x8, x4*x9, x5*x8, x6*x8, x6*x9, x1*x2*x3, x1*x6*x7, x3*x4*x5, x7*x8*x9, x1*x3*x5*x7, x1*x3*x7*x9}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 38, 255}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15632, {6395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 4, 3, 5, 4}, {3, 7, 6, 8, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x5, x2*x6, x5*x8, x1*x2*x3, x1*x3*x9, x3*x4*x5, x3*x4*x9, x4*x7*x8, x6*x7*x8, x6*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 38, 255}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 4}}}}
{15633, {6395}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 1}, {2, 4, 3, 5, 4}, {3, 7, 6, 8, 7}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x6*x9, x1*x2*x3, x2*x3*x4, x3*x4*x5, x3*x4*x9, x4*x7*x8, x5*x7*x8, x6*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 38, 255}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15634, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x3*x4, x3*x5, x4*x9, x5*x9, x6*x9, x1*x2*x3, x1*x2*x6, x1*x7*x8, x2*x4*x6, x2*x7*x8, x3*x7*x8, x4*x5*x6, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15635, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x6, x2*x7, x3*x4, x3*x7, x7*x9, x1*x2*x3, x1*x3*x5, x1*x5*x6, x4*x8*x9, x5*x8*x9, x6*x8*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15636, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x4, x2*x7, x3*x4, x3*x5, x3*x7, x4*x9, x5*x9, x7*x9, x1*x2*x3, x6*x8*x9, x1*x2*x6*x8, x1*x5*x6*x8, x4*x5*x6*x8}, {{1, {1, 0, 0, 6}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15637, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x2*x7, x6*x9, x1*x2*x3, x1*x3*x5, x3*x4*x5, x3*x7*x8, x4*x5*x6, x4*x8*x9, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15638, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x3*x5, x5*x9, x6*x9, x7*x9, x1*x2*x3, x2*x4*x6, x2*x7*x8, x3*x7*x8, x4*x5*x6, x4*x8*x9, x2*x3*x4*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15639, {6396}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 3, 4, 4, 4}, {3, 6, 7, 7, 7}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x6, x2*x7, x6*x9, x7*x9, x1*x2*x3, x2*x3*x4, x3*x7*x8, x4*x5*x6, x4*x8*x9, x5*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 1}}}}
{15640, {6397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 10, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x3*x5, x4*x8, x5*x8, x5*x9, x6*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 13, 112}}, {7, {1, 0, 38, 253}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15641, {6397}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 6, 2}, {1, 5, 7, 10, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x4, x6*x9, x1*x3*x5, x3*x5*x7, x3*x5*x9, x4*x6*x8, x4*x7*x8, x4*x8*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 13, 112}}, {7, {1, 0, 38, 253}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15642, {6398}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 6, 4}, {0, 1, 0, 2, 0}, {3, 4, 5, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 1, 0, 1}}, {x1*x5, x1*x7, x1*x9, x2*x3, x4*x7, x4*x9, x7*x8, x4*x6*x8, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 16, 134}}, {6, {1, 0, 0, 32}}, {7, {1, 0, 29, 204}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15643, {6399}, {{0, 0, 0, 0, 1}, {0, 1, 3, 3, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 4, 4, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x9, x2*x8, x3*x6, x4*x5, x7*x8, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 16, 134}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 29, 204}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15644, {6400}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 4, 3, 5, 2}, {1, 7, 6, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x5, x2*x6, x5*x9, x6*x8, x6*x9, x8*x9, x2*x3*x4, x3*x4*x8, x3*x4*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 10, 92}}, {7, {1, 0, 38, 255}}, {8, {1, 2, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15645, {6401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 3, 4, 4, 2}, {1, 6, 7, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x2*x7, x5*x9, x6*x9, x7*x9, x2*x3*x4, x3*x7*x8, x4*x5*x6, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 0, 6}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 0, 20}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 2}}}}
{15646, {6401}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 3, 4, 4, 2}, {1, 6, 7, 7, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x3*x5, x3*x7, x5*x9, x6*x9, x7*x9, x2*x7*x8, x4*x5*x6, x2*x3*x4*x8, x2*x3*x4*x9, x2*x4*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 6}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 20}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 10, 92}}, {8, {1, 0, 38, 255}}, {9, {1, 0, 0, 2}}}}
{15647, {6402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 4, 3, 3, 2}, {1, 7, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x7, x1*x8, x2*x3, x2*x6, x7*x9, x1*x4*x6, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 112}}, {8, {1, 0, 38, 253}}, {9, {1, 0, 0, 2}}}}
{15648, {6402}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {1, 4, 3, 3, 2}, {1, 7, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x7*x9, x2*x3*x7, x2*x3*x8, x3*x5*x7, x3*x5*x8, x3*x5*x9, x4*x5*x8, x4*x5*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 13, 112}}, {8, {1, 0, 38, 253}}, {9, {1, 0, 0, 2}}}}
{15649, {6403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {2, 3, 2, 4, 4}, {3, 5, 4, 7, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x4, x3*x5, x3*x9, x5*x8, x6*x7*x8, x6*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 12, 106}}, {7, {1, 0, 39, 260}}, {8, {1, 0, 0, 2}}, {9, {1, 2, 0, 2}}}}
{15650, {6403}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {2, 3, 2, 4, 4}, {3, 5, 4, 7, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x3*x8, x3*x9, x6*x8, x6*x9, x1*x2*x4, x2*x4*x6, x2*x4*x9, x3*x5*x7, x5*x7*x8, x7*x8*x9, x2*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 12, 106}}, {7, {1, 0, 39, 260}}, {8, {1, 0, 0, 1}}, {9, {1, 2, 0, 2}}}}
{15651, {6404}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 2}, {2, 3, 4, 5, 6}, {3, 5, 6, 9, 10}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x3*x4, x3*x6, x3*x8, x6*x9, x1*x5*x8, x2*x4*x5, x2*x4*x9, x4*x7*x9, x5*x7*x8, x5*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 17}}, {5, {1, 0, 0, 30}}, {6, {1, 0, 12, 105}}, {7, {1, 0, 39, 259}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15652, {6404}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {0, 1, 0, 2, 2}, {2, 3, 4, 5, 6}, {3, 5, 6, 9, 10}, {0, 1, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x3*x8, x5*x8, x5*x9, x2*x3*x4, x2*x4*x5, x2*x4*x9, x3*x6*x7, x4*x7*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 19}}, {5, {1, 0, 0, 28}}, {6, {1, 0, 12, 105}}, {7, {1, 0, 39, 259}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15653, {6405}, {{0, 0, 0, 1, 1}, {0, 0, 0, 0, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 2, 1, 0}, {1, 2, 5, 3, 4}, {1, 3, 9, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x5*x8, x5*x9, x6*x9, x7*x8, x2*x3*x4, x2*x6*x7, x3*x4*x5, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 28}}, {6, {1, 0, 12, 105}}, {7, {1, 0, 39, 259}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15654, {6406}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 5, 6, 2}, {1, 5, 9, 10, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x2*x3, x2*x6, x5*x9, x6*x8, x6*x9, x4*x7*x8, x4*x8*x9, x3*x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 17}}, {6, {1, 0, 12, 105}}, {7, {1, 0, 39, 259}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15655, {6407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}, {1, 4, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x7, x1*x8, x2*x5, x2*x7, x5*x6, x5*x9, x6*x9, x7*x9, x2*x3*x4*x8, x2*x3*x4*x9, x3*x4*x6*x8, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15656, {6407}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 1, 0, 0}, {1, 2, 4, 3, 2}, {1, 4, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x3*x4, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15657, {6408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 3, 2}, {1, 4, 9, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x6, x5*x6, x6*x9, x7*x9, x1*x3*x4, x2*x5*x8, x2*x5*x9, x2*x7*x8, x3*x4*x5, x3*x4*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 2}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15658, {6408}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 5, 3, 2}, {1, 4, 9, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x3*x4, x5*x6, x6*x9, x7*x9, x2*x5*x8, x2*x5*x9, x2*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 4}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15659, {6409}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 3, 2}, {1, 4, 5, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x7, x3*x4, x6*x9, x7*x9, x2*x5*x8, x2*x5*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15660, {6410}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 4, 3, 2}, {1, 4, 7, 5, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x5, x2*x7, x6*x9, x7*x9, x3*x4*x7, x3*x4*x8, x3*x4*x9, x5*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 12, 106}}, {8, {1, 0, 39, 260}}, {9, {1, 0, 0, 2}}}}
{15661, {6411}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 1, 1, 2, 0}, {2, 4, 5, 8, 5}, {3, 6, 8, 13, 7}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x2*x6, x2*x8, x4*x7, x4*x8, x6*x7, x6*x8, x1*x2*x3, x1*x3*x7, x1*x5*x6, x1*x5*x9, x2*x3*x4, x3*x4*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 34, 234}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 12, 0, 2}}}}
{15662, {6412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 4, 5, 8, 2}, {1, 6, 8, 13, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x2*x8, x5*x8, x6*x7, x2*x3*x4, x3*x4*x7, x3*x4*x9, x5*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 34, 234}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 3}}, {9, {1, 12, 0, 3}}}}
{15663, {6412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 4, 5, 8, 2}, {1, 6, 8, 13, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x6, x2*x8, x5*x7, x5*x8, x6*x7, x7*x8, x3*x4*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 34, 234}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 12, 0, 4}}}}
{15664, {6412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 4, 5, 8, 2}, {1, 6, 8, 13, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x5*x8, x8*x9, x2*x3*x4, x3*x4*x9, x5*x6*x7, x5*x7*x9, x3*x4*x6*x7, x3*x4*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 34, 235}}, {7, {1, 0, 0, 4}}, {8, {1, 0, 0, 2}}, {9, {1, 12, 0, 2}}}}
{15665, {6412}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 0}, {1, 4, 5, 8, 2}, {1, 6, 8, 13, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x9, x2*x6, x5*x8, x6*x7, x7*x9, x2*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 34, 234}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 4}}, {9, {1, 12, 0, 2}}}}
{15666, {6413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {2, 3, 6, 5, 4}, {3, 5, 10, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x9, x2*x4, x2*x8, x2*x9, x3*x4, x5*x8, x5*x9, x1*x2*x6, x1*x6*x7, x3*x5*x7, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15667, {6413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {2, 3, 6, 5, 4}, {3, 5, 10, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x1*x6, x1*x9, x2*x4, x3*x4, x3*x5, x3*x8, x5*x9, x5*x7*x8, x6*x7*x8, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 3}}}}
{15668, {6413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {2, 3, 6, 5, 4}, {3, 5, 10, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x1*x6, x1*x9, x3*x4, x3*x5, x3*x8, x6*x8, x8*x9, x1*x2*x4, x2*x4*x6, x5*x7*x8, x5*x7*x9, x2*x4*x5*x7, x2*x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{15669, {6413}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 2, 1, 0}, {2, 3, 6, 5, 4}, {3, 5, 10, 8, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 1}}, {x1*x3, x1*x6, x1*x9, x2*x4, x2*x9, x3*x4, x6*x8, x3*x5*x7, x5*x7*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 24}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 0, 0, 3}}, {9, {1, 1, 0, 2}}}}
{15670, {6414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 3, 6, 5, 2}, {1, 5, 10, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x3, x2*x8, x3*x4, x6*x9, x4*x5*x7, x4*x5*x9, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15671, {6414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 3, 6, 5, 2}, {1, 5, 10, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x4, x4*x5, x4*x9, x5*x8, x6*x9, x8*x9, x2*x3*x5*x7, x2*x3*x5*x9, x2*x3*x6*x7, x2*x6*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15672, {6414}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 2, 1, 0}, {1, 3, 6, 5, 2}, {1, 5, 10, 8, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x3*x4, x4*x5, x6*x9, x2*x7*x8, x5*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 15, 126}}, {7, {1, 0, 41, 271}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15673, {6415}, {{0, 0, 0, 0, 1}, {0, 1, 4, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 6, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x8, x4*x8, x7*x8, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 15, 128}}, {3, {1, 0, 0, 4}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 34, 234}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15674, {6415}, {{0, 0, 0, 0, 1}, {0, 1, 4, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 6, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x3, x2*x8, x3*x8, x3*x9, x7*x8, x7*x9, x4*x5*x6}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 15, 128}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 24}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 34, 234}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15675, {6415}, {{0, 0, 0, 0, 1}, {0, 1, 4, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 6, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x7, x1*x9, x2*x8, x4*x8, x4*x9, x7*x8, x7*x9, x2*x3*x7, x4*x5*x6, x2*x3*x5*x6, x3*x5*x6*x8, x3*x5*x6*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 15, 129}}, {3, {1, 0, 0, 5}}, {4, {1, 0, 0, 21}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 34, 234}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15676, {6415}, {{0, 0, 0, 0, 1}, {0, 1, 4, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 1, 0}, {1, 2, 6, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x2*x8, x3*x9, x7*x8, x7*x9, x3*x5*x6, x4*x5*x6}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 15, 128}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 0, 23}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 34, 234}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15677, {6416}, {{0, 0, 0, 0, 1}, {0, 1, 1, 4, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 1, 2, 6, 3}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x2, x1*x6, x1*x8, x2*x7, x2*x9, x6*x7, x6*x8, x7*x9, x8*x9, x3*x4*x5}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 15, 128}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 34, 234}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15678, {6417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 5, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x2*x5, x3*x6, x4*x5, x7*x9, x1*x2*x7, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 15, 126}}, {8, {1, 0, 41, 271}}, {9, {1, 0, 0, 2}}}}
{15679, {6417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 5, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x3*x6, x6*x9, x7*x9, x2*x5*x7, x4*x5*x8, x4*x5*x9, x4*x6*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 126}}, {8, {1, 0, 41, 271}}, {9, {1, 0, 0, 2}}}}
{15680, {6417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 5, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x5, x4*x5, x7*x9, x2*x3*x7, x2*x3*x8, x3*x6*x8, x3*x6*x9, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 15, 126}}, {8, {1, 0, 41, 271}}, {9, {1, 0, 0, 2}}}}
{15681, {6417}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 3, 5, 2}, {1, 5, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x3*x6, x4*x6, x7*x9, x2*x3*x7, x2*x3*x8, x2*x5*x8, x4*x5*x8, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 15, 126}}, {8, {1, 0, 41, 271}}, {9, {1, 0, 0, 2}}}}
{15682, {6418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 4, 5, 5}, {0, 1, 0, 1, 0}, {3, 6, 7, 7, 8}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x6, x4*x8, x5*x9, x6*x9, x7*x9, x1*x2*x3, x2*x3*x7, x3*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 3}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 34, 234}}, {9, {1, 0, 0, 1}}}}
{15683, {6418}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 4, 5, 5}, {0, 1, 0, 1, 0}, {3, 6, 7, 7, 8}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x4, x4*x8, x4*x9, x5*x9, x1*x2*x3, x1*x3*x5, x1*x6*x7, x2*x3*x7, x2*x6*x7, x2*x6*x8, x3*x4*x5, x3*x5*x7, x6*x7*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 23}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 34, 234}}, {9, {1, 0, 0, 1}}}}
{15684, {6419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 4, 4, 2, 5}, {0, 1, 0, 0, 0}, {1, 6, 7, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x5, x2*x7, x2*x8, x5*x8, x5*x9, x6*x9, x1*x3*x4, x1*x6*x7, x3*x4*x5, x3*x4*x7}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 0, 25}}, {8, {1, 0, 34, 234}}, {9, {1, 0, 0, 3}}}}
{15685, {6419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 4, 4, 2, 5}, {0, 1, 0, 0, 0}, {1, 6, 7, 3, 8}, {1, 0, 0, 0, 0}}, {x2*x5, x2*x6, x2*x7, x2*x8, x5*x8, x5*x9, x6*x9, x7*x9, x1*x6*x7, x1*x6*x8, x3*x4*x5, x3*x4*x7, x1*x3*x4*x8, x1*x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 1}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 0, 24}}, {8, {1, 0, 34, 235}}, {9, {1, 0, 0, 2}}}}
{15686, {6419}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {1, 4, 4, 2, 5}, {0, 1, 0, 0, 0}, {1, 6, 7, 3, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x8, x1*x9, x2*x5, x2*x6, x2*x8, x5*x8, x5*x9, x6*x9, x3*x4*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 34, 234}}, {9, {1, 0, 0, 2}}}}
{15687, {6420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 3, 4, 5}, {3, 7, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x7, x2*x4, x2*x6, x6*x9, x7*x9, x3*x5*x6, x3*x5*x8, x4*x7*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 2}}}}
{15688, {6420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 3, 4, 5}, {3, 7, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x2*x4, x2*x6, x2*x9, x4*x7, x7*x9, x1*x3*x4, x3*x4*x5, x3*x5*x8, x5*x8*x9, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 4}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 22}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 1}}}}
{15689, {6420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 3, 4, 5}, {3, 7, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x7, x2*x4, x4*x5, x4*x7, x5*x9, x7*x9, x2*x6*x7, x2*x6*x8, x3*x5*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 2}}}}
{15690, {6420}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 0, 1}, {2, 4, 3, 4, 5}, {3, 7, 5, 6, 8}, {1, 0, 0, 0, 0}}, {x2*x4, x2*x6, x2*x9, x4*x5, x5*x9, x6*x9, x1*x2*x7, x1*x3*x4, x1*x3*x6, x1*x7*x8, x3*x5*x6, x3*x5*x8, x4*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 5}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 1}}}}
{15691, {6421}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 3, 4}, {1, 3, 7, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 22}}, {6, {1, 0, 14, 120}}, {7, {1, 0, 42, 278}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15692, {6422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}, {1, 5, 7, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x6, x1*x7, x1*x8, x2*x3, x3*x6, x6*x9, x7*x9, x2*x7*x8, x4*x5*x6, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 2}}}}
{15693, {6422}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 0}, {0, 1, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 3, 4, 5, 2}, {1, 5, 7, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x2*x7, x3*x6, x6*x9, x7*x9, x2*x3*x8, x4*x5*x8, x4*x5*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 14, 120}}, {8, {1, 0, 42, 278}}, {9, {1, 0, 0, 2}}}}
{15694, {6423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {2, 3, 4, 5, 6}, {3, 4, 6, 7, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x3, x1*x6, x1*x8, x2*x4, x3*x7, x3*x9, x6*x7, x5*x6*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 18, 148}}, {6, {1, 0, 35, 240}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 13, 0, 2}}}}
{15695, {6423}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {2, 3, 4, 5, 6}, {3, 4, 6, 7, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 1, 0}}, {x1*x3, x1*x6, x1*x8, x3*x7, x3*x8, x3*x9, x6*x7, x6*x8, x1*x2*x4, x2*x4*x7, x5*x7*x9, x5*x8*x9, x2*x4*x5*x6, x2*x4*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 18, 148}}, {6, {1, 0, 35, 240}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 13, 0, 2}}}}
{15696, {6424}, {{0, 0, 0, 0, 1}, {0, 1, 3, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x9, x2*x8, x5*x6, x5*x8, x5*x9, x7*x8, x7*x9, x3*x4*x6, x2*x3*x4*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 18, 148}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 35, 240}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15697, {6424}, {{0, 0, 0, 0, 1}, {0, 1, 3, 5, 2}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 4, 7, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x7, x1*x9, x2*x8, x3*x4, x7*x8, x7*x9, x2*x5*x6, x5*x6*x8, x5*x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 18, 148}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 35, 240}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15698, {6425}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {0, 1, 0, 1, 0}, {3, 4, 5, 7, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x3*x5, x3*x9, x5*x8, x6*x9, x8*x9, x1*x2*x4, x2*x4*x8, x3*x6*x7, x5*x7*x9, x2*x4*x5*x7, x2*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 35, 240}}, {9, {1, 0, 0, 1}}}}
{15699, {6425}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 5, 4}, {0, 1, 0, 1, 0}, {3, 4, 5, 7, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x4, x3*x5, x5*x8, x8*x9, x3*x6*x7, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 0, 26}}, {8, {1, 0, 35, 240}}, {9, {1, 0, 0, 2}}}}
{15700, {6426}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {2, 4, 6, 8, 12}, {3, 6, 9, 12, 18}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x7, x1*x9, x2*x6, x2*x8, x3*x6, x3*x7, x6*x9, x4*x5*x9, x4*x5*x6*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 19, 152}}, {5, {1, 0, 44, 288}}, {6, {1, 1, 0, 2}}, {7, {1, 1, 0, 3}}, {8, {1, 1, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15701, {6426}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {2, 4, 6, 8, 12}, {3, 6, 9, 12, 18}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x7, x1*x9, x2*x6, x2*x8, x3*x7, x7*x8, x8*x9, x4*x5*x9, x3*x4*x5*x6, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 19, 152}}, {5, {1, 0, 44, 288}}, {6, {1, 1, 0, 4}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15702, {6426}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {2, 4, 6, 8, 12}, {3, 6, 9, 12, 18}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x7, x2*x6, x2*x8, x3*x6, x3*x7, x6*x8, x7*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 19, 152}}, {5, {1, 0, 44, 288}}, {6, {1, 1, 0, 2}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 4}}}}
{15703, {6426}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {2, 4, 6, 8, 12}, {3, 6, 9, 12, 18}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x7, x1*x9, x2*x6, x3*x6, x3*x7, x6*x9, x7*x9, x2*x3*x8, x4*x5*x9, x2*x4*x5*x8, x4*x5*x6*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 19, 152}}, {5, {1, 0, 44, 288}}, {6, {1, 1, 0, 2}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 5}}, {9, {1, 0, 0, 1}}}}
{15704, {6426}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 2}, {0, 1, 1, 2, 3}, {2, 4, 6, 8, 12}, {3, 6, 9, 12, 18}, {0, 0, 0, 1, 0}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x7, x1*x9, x2*x6, x2*x8, x3*x6, x3*x7, x7*x8, x4*x5*x9, x4*x5*x6*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 19, 152}}, {5, {1, 0, 44, 288}}, {6, {1, 1, 0, 3}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 3}}}}
{15705, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x1*x9, x2*x4, x2*x8, x2*x9, x3*x8, x4*x7, x5*x6*x9, x3*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15706, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x2*x4, x2*x8, x3*x7, x3*x8, x4*x7, x7*x8, x5*x6*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 4}}}}
{15707, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x1*x9, x2*x4, x2*x8, x3*x7, x3*x8, x4*x7, x5*x6*x9, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 3}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 3}}}}
{15708, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x4, x2*x8, x2*x9, x3*x8, x4*x7, x7*x8, x7*x9, x5*x6*x9, x1*x3*x5*x6, x3*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15709, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x1*x9, x2*x4, x2*x8, x3*x7, x3*x8, x8*x9, x5*x6*x9, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 4}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15710, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x2*x4, x2*x8, x2*x9, x3*x8, x4*x7, x7*x8, x5*x6*x9, x3*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 3}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15711, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x1*x9, x2*x4, x2*x8, x2*x9, x3*x8, x8*x9, x3*x4*x7, x5*x6*x9, x3*x5*x6*x7, x4*x5*x6*x7, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 5}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15712, {6427}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 1, 1, 1}, {2, 4, 6, 4, 8}, {3, 6, 9, 6, 12}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x4, x1*x9, x2*x4, x3*x7, x3*x8, x4*x7, x7*x9, x5*x6*x9, x2*x5*x6*x8, x5*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 19, 152}}, {6, {1, 0, 44, 288}}, {7, {1, 1, 0, 2}}, {8, {1, 1, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15713, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x5*x8, x6*x7*x9, x4*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 3}}}}
{15714, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x2*x3, x3*x4, x3*x8, x4*x8, x4*x9, x5*x8, x6*x7*x9, x2*x5*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15715, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x1*x9, x2*x3, x2*x5, x3*x4, x4*x8, x5*x8, x6*x7*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 3}}}}
{15716, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x1*x9, x2*x3, x2*x5, x2*x9, x3*x4, x5*x8, x6*x7*x9, x3*x6*x7*x8, x4*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15717, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x3*x9, x5*x8, x6*x7*x9, x1*x5*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15718, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x3*x9, x5*x8, x8*x9, x1*x4*x5, x6*x7*x9, x1*x4*x6*x7, x1*x5*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15719, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x1*x9, x2*x5, x3*x4, x4*x8, x5*x8, x8*x9, x6*x7*x9, x2*x3*x6*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15720, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x1*x9, x2*x3, x3*x4, x4*x8, x4*x9, x5*x8, x6*x7*x9, x2*x5*x6*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15721, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x4, x3*x8, x3*x9, x4*x8, x4*x9, x5*x8, x6*x7*x9, x1*x5*x6*x7, x2*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 22}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15722, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x2*x3, x2*x5, x3*x4, x3*x8, x4*x8, x5*x8, x6*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 4}}}}
{15723, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x2*x5, x3*x4, x3*x8, x3*x9, x4*x8, x5*x8, x6*x7*x9, x1*x5*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15724, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x5, x1*x9, x3*x4, x4*x8, x4*x9, x5*x8, x8*x9, x2*x3*x5, x6*x7*x9, x2*x3*x6*x7, x2*x5*x6*x7, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15725, {6430}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 0, 1, 1}, {2, 4, 4, 6, 6}, {3, 6, 6, 9, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x3*x8, x5*x8, x8*x9, x6*x7*x9, x1*x4*x6*x7, x4*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 19, 152}}, {7, {1, 0, 44, 288}}, {8, {1, 1, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15726, {6431}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 4, 4}, {3, 5, 4, 6, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x4*x5, x4*x9, x5*x8, x6*x7*x8, x6*x7*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15727, {6432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 7, 6, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x5, x1*x6, x2*x4, x2*x8, x6*x8, x6*x9, x1*x3*x4, x3*x4*x9, x3*x5*x7, x3*x7*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{15728, {6432}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 1}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 7, 6, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x5, x1*x6, x2*x4, x6*x8, x6*x9, x2*x5*x8, x3*x4*x9, x3*x5*x7, x3*x7*x9, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15729, {6433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 5, 4}, {1, 3, 5, 8, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x4*x5, x6*x9, x7*x8, x1*x4*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 17, 140}}, {7, {1, 0, 44, 289}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15730, {6433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 5, 4}, {1, 3, 5, 8, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x4*x5, x6*x9, x7*x8, x1*x6*x8, x3*x5*x7, x3*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 17, 140}}, {7, {1, 0, 44, 289}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15731, {6433}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 3, 5, 4}, {1, 3, 5, 8, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x8, x4*x9, x6*x9, x7*x8, x1*x6*x8, x2*x3*x5, x3*x5*x7, x3*x5*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 17, 140}}, {7, {1, 0, 44, 289}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15732, {6434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {2, 4, 5, 7, 6}, {3, 6, 8, 11, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x6, x2*x4, x3*x8, x4*x8, x6*x8, x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15733, {6434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {2, 4, 5, 7, 6}, {3, 6, 8, 11, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x2*x9, x4*x8, x6*x8, x6*x9, x8*x9, x1*x3*x4, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15734, {6434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {2, 4, 5, 7, 6}, {3, 6, 8, 11, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x1*x6, x2*x4, x2*x9, x4*x8, x6*x8, x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15735, {6434}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 1}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 0}, {2, 4, 5, 7, 6}, {3, 6, 8, 11, 9}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x3, x3*x5, x3*x8, x3*x9, x4*x8, x5*x9, x1*x6*x7, x2*x4*x5, x6*x7*x8, x6*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 19}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15736, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x5, x3*x4, x4*x5, x4*x9, x5*x9, x2*x3*x6, x7*x8*x9, x2*x3*x7*x8, x2*x6*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 1}}}}
{15737, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x5, x2*x6, x3*x4, x3*x6, x3*x9, x4*x5, x7*x8*x9, x1*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15738, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x5, x2*x6, x3*x4, x3*x6, x3*x9, x6*x9, x7*x8*x9, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15739, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x5, x3*x4, x3*x6, x4*x5, x4*x9, x7*x8*x9, x2*x3*x7*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15740, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x3*x6, x3*x9, x4*x5, x7*x8*x9, x1*x4*x7*x8, x1*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15741, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x3*x4, x3*x6, x4*x5, x7*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 4}}}}
{15742, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x3*x6, x6*x9, x7*x8*x9, x1*x4*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15743, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x3*x4, x3*x6, x6*x9, x7*x8*x9, x2*x3*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15744, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x3*x4, x4*x5, x5*x9, x7*x8*x9, x3*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15745, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x5, x3*x4, x3*x6, x4*x5, x4*x9, x7*x8*x9, x2*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15746, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x3*x6, x4*x5, x7*x8*x9, x1*x4*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15747, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x4*x5, x5*x9, x7*x8*x9, x1*x4*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15748, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x3, x2*x5, x2*x6, x2*x9, x3*x4, x3*x6, x3*x9, x6*x9, x1*x4*x5, x7*x8*x9, x1*x4*x7*x8, x1*x5*x7*x8, x4*x5*x7*x8}, {{1, {1, 0, 0, 12}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 12}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 1}}}}
{15749, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x2*x5, x3*x4, x3*x6, x3*x9, x4*x5, x4*x9, x7*x8*x9, x1*x5*x7*x8, x2*x6*x7*x8}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15750, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x5, x2*x6, x3*x4, x3*x6, x6*x9, x7*x8*x9, x4*x5*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 9}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15751, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x3*x4, x3*x6, x4*x5, x7*x8*x9, x2*x3*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 10}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 3}}}}
{15752, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x9, x2*x5, x2*x6, x3*x4, x4*x5, x5*x9, x7*x8*x9, x2*x3*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 11}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15753, {6435}, {{0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {0, 1, 0, 0, 1}, {0, 0, 1, 0, 1}, {0, 0, 0, 1, 0}, {2, 4, 4, 4, 6}, {3, 6, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x2*x5, x3*x4, x4*x5, x4*x9, x5*x9, x7*x8*x9, x2*x6*x7*x8, x3*x6*x7*x8}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 152}}, {8, {1, 0, 44, 288}}, {9, {1, 0, 0, 2}}}}
{15754, {6436}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 5, 7, 4}, {1, 3, 8, 11, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x4*x5, x6*x9, x7*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15755, {6436}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 5, 7, 4}, {1, 3, 8, 11, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x4*x5, x4*x8, x6*x9, x7*x8, x1*x6*x7, x2*x3*x5, x2*x3*x7, x3*x5*x8, x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 31}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15756, {6436}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {1, 2, 5, 7, 4}, {1, 3, 8, 11, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x3, x3*x8, x3*x9, x6*x8, x6*x9, x7*x8, x4*x5*x7, x4*x5*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 17, 139}}, {7, {1, 0, 44, 288}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15757, {6437}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 0, 2}, {2, 3, 2, 3, 6}, {3, 5, 4, 5, 10}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x8, x4*x5, x5*x8, x5*x9, x6*x8, x6*x9, x3*x4*x7, x3*x6*x7, x4*x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 0, 6}}, {5, {1, 0, 0, 30}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15758, {6438}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 4, 5, 4}, {1, 3, 7, 8, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x1*x3*x6, x2*x4*x5, x3*x4*x7, x3*x4*x9, x3*x6*x7, x4*x5*x7}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15759, {6439}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 2, 3, 4}, {1, 3, 4, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x6, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x3*x4*x7, x3*x4*x9, x4*x5*x7}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15760, {6440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {2, 3, 5, 4, 4}, {3, 5, 8, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x4, x2*x5, x2*x9, x3*x6, x5*x6, x5*x9, x6*x9, x1*x3*x4, x1*x7*x8, x7*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 17, 140}}, {8, {1, 0, 44, 289}}, {9, {1, 0, 0, 1}}}}
{15761, {6440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {2, 3, 5, 4, 4}, {3, 5, 8, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x4, x2*x5, x3*x6, x5*x6, x5*x9, x6*x8*x9, x7*x8*x9, x3*x4*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 9}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 17, 140}}, {8, {1, 0, 44, 289}}, {9, {1, 0, 0, 2}}}}
{15762, {6440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {2, 3, 5, 4, 4}, {3, 5, 8, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x4, x2*x5, x2*x9, x3*x4, x5*x6, x3*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 17, 140}}, {8, {1, 0, 44, 289}}, {9, {1, 0, 0, 2}}}}
{15763, {6440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {2, 3, 5, 4, 4}, {3, 5, 8, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x2*x4, x3*x4, x3*x6, x3*x9, x5*x6, x6*x9, x1*x7*x8, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 11}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 17, 140}}, {8, {1, 0, 44, 289}}, {9, {1, 0, 0, 2}}}}
{15764, {6440}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 1, 0, 0}, {2, 3, 5, 4, 4}, {3, 5, 8, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x3, x1*x5, x1*x7, x2*x4, x2*x5, x3*x4, x3*x6, x5*x6, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 17, 140}}, {8, {1, 0, 44, 289}}, {9, {1, 0, 0, 3}}}}
{15765, {6441}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 0, 1, 0, 0}, {1, 3, 2, 6, 2}, {1, 5, 4, 10, 3}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x4*x5, x4*x8, x5*x9, x6*x8, x6*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 15, 128}}, {7, {1, 0, 44, 290}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15766, {6442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 4, 5, 5, 4}, {3, 7, 8, 8, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x9, x2*x6, x2*x7, x5*x6, x6*x9, x2*x3*x4, x3*x4*x5, x3*x5*x8, x3*x7*x8, x5*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 0, 3}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 1}}}}
{15767, {6442}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 4, 5, 5, 4}, {3, 7, 8, 8, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x3*x5, x3*x7, x5*x9, x7*x9, x1*x2*x7, x2*x6*x8, x2*x7*x8, x4*x5*x6, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 2}}}}
{15768, {6443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 2, 3, 5, 3}, {3, 4, 5, 8, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x4*x5, x4*x7, x5*x6, x5*x9, x7*x9, x1*x6*x8, x1*x7*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 2}}}}
{15769, {6443}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 1}, {2, 2, 3, 5, 3}, {3, 4, 5, 8, 5}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x4*x5, x4*x7, x7*x9, x2*x3*x4, x2*x3*x6, x2*x3*x7, x5*x6*x8, x5*x8*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 24}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 1}}}}
{15770, {6444}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 0, 1}, {0, 1, 1, 0, 0}, {0, 1, 0, 1, 0}, {2, 2, 3, 3, 4}, {3, 4, 5, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x7, x3*x7, x6*x9, x7*x9, x3*x5*x8, x5*x6*x8, x5*x8*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 2}}}}
{15771, {6445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}, {1, 4, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x3, x4*x5, x4*x7, x5*x6, x6*x9, x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 2}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 2}}}}
{15772, {6445}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 1, 0}, {0, 1, 0, 0, 0}, {1, 2, 3, 5, 2}, {1, 4, 5, 8, 3}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x5, x4*x7, x4*x9, x5*x6, x6*x9, x7*x9, x2*x3*x5*x8, x2*x3*x5*x9, x2*x3*x6*x8, x2*x3*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 1}}, {5, {1, 0, 2, 30}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 15, 128}}, {8, {1, 0, 44, 290}}, {9, {1, 0, 0, 2}}}}
{15773, {6446}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 2}, {0, 1, 1, 1, 2}, {0, 0, 0, 1, 0}, {2, 5, 6, 4, 10}, {3, 7, 9, 7, 15}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x1*x8, x4*x7, x4*x8, x5*x9, x6*x7, x6*x8, x1*x2*x3, x2*x3*x4, x2*x3*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 42, 283}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 4, 0, 2}}}}
{15774, {6447}, {{0, 0, 0, 0, 1}, {0, 1, 1, 1, 1}, {0, 1, 1, 1, 1}, {0, 0, 0, 1, 0}, {2, 5, 5, 4, 6}, {0, 0, 1, 0, 0}, {3, 8, 7, 7, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x4*x8, x5*x6, x6*x8, x7*x9, x8*x9, x1*x2*x3, x1*x5*x7, x2*x3*x4, x2*x3*x6, x2*x3*x9, x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 0, 22}}, {5, {1, 0, 15, 128}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 42, 283}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15775, {6448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 4}, {3, 5, 5, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x3, x3*x6, x4*x5, x5*x9, x6*x9, x1*x7*x8, x2*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 18}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 16, 134}}, {8, {1, 0, 45, 296}}, {9, {1, 0, 0, 2}}}}
{15776, {6448}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 0, 0, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 3, 4, 4}, {3, 5, 5, 6, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x3*x6, x4*x5, x5*x9, x6*x9, x1*x7*x8, x2*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 16, 134}}, {8, {1, 0, 45, 296}}, {9, {1, 0, 0, 2}}}}
{15777, {6449}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 3, 4}, {1, 3, 5, 5, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x5, x5*x9, x6*x8, x6*x9, x7*x8, x1*x3*x4, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 16}}, {6, {1, 0, 16, 134}}, {7, {1, 0, 45, 296}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15778, {6450}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 0, 2}, {0, 0, 0, 1, 0}, {2, 3, 4, 4, 6}, {3, 4, 6, 6, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x3, x1*x6, x1*x8, x2*x4, x3*x7, x3*x9, x8*x9, x5*x6*x7, x5*x6*x8, x5*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{15779, {6451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 1}, {2, 5, 6, 10, 4}, {3, 7, 9, 15, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x8, x2*x3, x2*x6, x2*x8, x6*x7, x3*x4*x7, x3*x4*x9, x3*x5*x9, x5*x6*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 3}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{15780, {6451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 1}, {2, 5, 6, 10, 4}, {3, 7, 9, 15, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x7, x1*x8, x2*x6, x2*x8, x6*x7, x6*x8, x2*x3*x4, x3*x4*x7, x3*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 8}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 1}}, {9, {1, 10, 0, 2}}}}
{15781, {6451}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 0}, {0, 1, 1, 2, 1}, {2, 5, 6, 10, 4}, {3, 7, 9, 15, 6}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x6, x2*x8, x3*x7, x3*x9, x6*x7, x5*x6*x8, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 10, 0, 2}}}}
{15782, {6452}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 2, 5, 4}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 7, 6}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x6*x7, x6*x8, x6*x9, x7*x9, x3*x4*x5, x4*x5*x8, x4*x5*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 20, 162}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15783, {6453}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 2, 3, 4}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {1, 2, 3, 4, 6}, {0, 0, 1, 0, 0}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x7, x3*x8, x4*x5, x6*x8, x6*x9, x7*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 20, 162}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 41, 276}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15784, {6454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 4, 5, 8, 6}, {3, 6, 8, 12, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x1*x9, x2*x4, x3*x9, x6*x8, x2*x3*x6, x4*x5*x7, x5*x7*x8, x5*x7*x9, x2*x3*x5*x7}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 2, 31}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 19, 154}}, {7, {1, 0, 47, 307}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15785, {6454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 4, 5, 8, 6}, {3, 6, 8, 12, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x9, x2*x3, x2*x4, x3*x9, x4*x5, x5*x8, x5*x9, x1*x6*x7, x6*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 19, 154}}, {7, {1, 0, 47, 307}}, {8, {1, 0, 0, 3}}, {9, {1, 1, 0, 2}}}}
{15786, {6454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 4, 5, 8, 6}, {3, 6, 8, 12, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x2*x3, x2*x4, x2*x8, x3*x9, x4*x5, x5*x8, x1*x2*x6, x1*x6*x7, x5*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 19, 154}}, {7, {1, 0, 47, 307}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 3}}}}
{15787, {6454}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 1}, {0, 0, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 4, 5, 8, 6}, {3, 6, 8, 12, 9}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x6, x2*x3, x2*x4, x2*x8, x3*x9, x8*x9, x1*x3*x4, x3*x4*x5, x4*x5*x7, x5*x7*x8, x5*x7*x9, x6*x7*x8}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 2, 30}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 19, 154}}, {7, {1, 0, 47, 307}}, {8, {1, 0, 0, 1}}, {9, {1, 1, 0, 2}}}}
{15788, {6455}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 7, 6, 8}, {3, 6, 11, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x2*x3, x4*x8, x6*x8, x6*x9, x4*x5*x7, x5*x7*x9, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 19, 153}}, {7, {1, 0, 47, 306}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15789, {6455}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 7, 6, 8}, {3, 6, 11, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x2*x3, x3*x8, x4*x8, x6*x8, x2*x4*x5, x3*x6*x9, x4*x5*x7, x5*x7*x9, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 19, 153}}, {7, {1, 0, 47, 306}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15790, {6455}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 7, 6, 8}, {3, 6, 11, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x6, x1*x9, x4*x5, x4*x8, x5*x9, x6*x8, x8*x9, x2*x3*x4, x6*x7*x9, x2*x3*x5*x7, x2*x3*x6*x7, x3*x5*x7*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 19, 153}}, {7, {1, 0, 47, 306}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15791, {6455}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 2, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 7, 6, 8}, {3, 6, 11, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x8, x3*x9, x4*x5, x4*x8, x5*x9, x1*x6*x7, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 13}}, {6, {1, 0, 19, 153}}, {7, {1, 0, 47, 306}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15792, {6456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x2*x3, x2*x5, x3*x4, x3*x9, x7*x9, x4*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15793, {6456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x5, x3*x4, x2*x3*x7, x2*x7*x9, x3*x7*x9, x4*x5*x6, x4*x6*x8, x5*x6*x8, x6*x8*x9, x7*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15794, {6456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x7, x2*x3, x2*x5, x2*x9, x3*x4, x3*x9, x7*x9, x1*x4*x5, x4*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 1}}}}
{15795, {6456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x7, x2*x3, x2*x5, x2*x9, x3*x4, x3*x7*x9, x4*x5*x6, x4*x6*x8, x5*x6*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15796, {6456}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 5, 4, 4, 6}, {3, 8, 6, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x3, x2*x5, x3*x4, x4*x6, x5*x6, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 3}}}}
{15797, {6457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 6, 4}, {3, 5, 6, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x3*x4, x4*x9, x7*x9, x2*x3*x5, x2*x3*x7, x2*x5*x7, x4*x6*x8, x5*x6*x8, x6*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 12}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 1}}}}
{15798, {6457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 6, 4}, {3, 5, 6, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x1*x9, x2*x5, x3*x4, x4*x6, x5*x6, x2*x3*x7, x6*x8*x9, x7*x8*x9, x2*x3*x6*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15799, {6457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 6, 4}, {3, 5, 6, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x2*x3, x3*x4, x4*x6, x4*x9, x5*x6, x6*x9, x1*x7*x8, x7*x8*x9, x2*x5*x7*x8}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 11}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 9}}, {5, {1, 0, 1, 21}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15800, {6457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 6, 4}, {3, 5, 6, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x7, x2*x3, x2*x5, x3*x4, x7*x9, x4*x6*x8, x5*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 10}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 3}}}}
{15801, {6457}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {2, 3, 4, 6, 4}, {3, 5, 6, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x2*x3, x2*x5, x2*x9, x3*x4, x4*x6, x5*x6, x6*x9, x1*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 0, 11}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 0, 12}}, {7, {1, 0, 19, 154}}, {8, {1, 0, 47, 307}}, {9, {1, 0, 0, 2}}}}
{15802, {6458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {2, 5, 5, 4, 6}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 7, 8, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x8, x2*x6, x2*x9, x3*x8, x3*x9, x1*x2*x5, x1*x4*x6, x1*x5*x7, x3*x4*x6, x3*x4*x7, x4*x5*x7, x4*x6*x7, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 9}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 41, 276}}, {9, {1, 0, 0, 1}}}}
{15803, {6458}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 1, 1, 0, 1}, {2, 5, 5, 4, 6}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 7, 8, 6, 9}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x5, x1*x8, x2*x6, x3*x8, x5*x9, x8*x9, x3*x4*x7, x3*x7*x9, x4*x5*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 10}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 20, 162}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 41, 276}}, {9, {1, 0, 0, 2}}}}
{15804, {6459}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 3, 4, 3, 4}, {0, 0, 1, 0, 0}, {0, 1, 0, 1, 1}, {0, 1, 0, 0, 0}, {3, 4, 6, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x2*x6, x2*x8, x3*x5, x6*x7, x7*x9, x4*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 20, 162}}, {5, {1, 0, 1, 20}}, {6, {1, 0, 1, 20}}, {7, {1, 0, 0, 20}}, {8, {1, 0, 41, 276}}, {9, {1, 0, 0, 2}}}}
{15805, {6460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 5, 6, 4}, {3, 5, 8, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x9, x2*x7, x3*x6, x7*x9, x2*x3*x4, x2*x4*x5, x4*x5*x8, x5*x8*x9, x6*x8*x9, x2*x3*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 5}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 48, 314}}, {9, {1, 0, 0, 1}}}}
{15806, {6460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 5, 6, 4}, {3, 5, 8, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x2*x3, x2*x7, x3*x6, x4*x5, x5*x8*x9, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 4}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 12}}, {6, {1, 0, 0, 16}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 48, 314}}, {9, {1, 0, 0, 2}}}}
{15807, {6460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 5, 6, 4}, {3, 5, 8, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x1*x7, x1*x9, x2*x5, x2*x7, x4*x5, x5*x9, x7*x9, x2*x3*x4, x3*x6*x8, x6*x8*x9}, {{1, {1, 0, 0, 3}}, {2, {1, 0, 0, 3}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 48, 314}}, {9, {1, 0, 0, 1}}}}
{15808, {6460}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 1, 0}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 5, 6, 4}, {3, 5, 8, 9, 6}, {1, 0, 0, 0, 0}}, {x1*x4, x2*x3, x2*x5, x2*x7, x3*x6, x4*x5, x5*x9, x1*x7*x8, x6*x8*x9, x7*x8*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 0, 18}}, {7, {1, 0, 18, 148}}, {8, {1, 0, 48, 314}}, {9, {1, 0, 0, 2}}}}
{15809, {6461}, {{0, 0, 0, 0, 1}, {0, 0, 1, 1, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 5, 4}, {1, 3, 5, 8, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x5*x8, x5*x9, x6*x8, x6*x9, x7*x8, x1*x6*x7, x3*x4*x5, x3*x4*x7, x3*x4*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 2, 30}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 10}}, {6, {1, 0, 18, 148}}, {7, {1, 0, 48, 314}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15810, {6462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 6, 4}, {3, 5, 4, 9, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x2*x3, x4*x9, x6*x8, x6*x9, x4*x5*x7, x5*x7*x8, x7*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 18, 150}}, {7, {1, 0, 49, 320}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15811, {6462}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 1}, {0, 0, 1, 0, 0}, {2, 3, 2, 6, 4}, {3, 5, 4, 9, 6}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x5, x1*x6, x1*x8, x4*x9, x6*x8, x6*x9, x8*x9, x2*x3*x4, x2*x3*x6, x4*x5*x7, x5*x7*x8, x2*x3*x5*x7, x2*x3*x7*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 14}}, {6, {1, 0, 18, 150}}, {7, {1, 0, 49, 320}}, {8, {1, 0, 0, 1}}, {9, {1, 0, 0, 2}}}}
{15812, {6463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 6, 8}, {3, 6, 5, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x2*x3, x3*x8, x4*x8, x6*x8, x6*x9, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 10}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 10}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 21, 168}}, {7, {1, 0, 50, 325}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 3}}}}
{15813, {6463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 6, 8}, {3, 6, 5, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x3, x3*x5, x3*x8, x3*x9, x4*x5, x4*x8, x6*x8, x5*x7*x9, x6*x7*x9, x1*x4*x6*x7}, {{1, {1, 0, 0, 11}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 9}}, {4, {1, 0, 2, 31}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 21, 168}}, {7, {1, 0, 50, 325}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15814, {6463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 6, 8}, {3, 6, 5, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x3*x5, x4*x5, x4*x8, x5*x9, x8*x9, x2*x3*x4, x6*x7*x8, x6*x7*x9, x2*x3*x6*x7}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 0, 12}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 21, 168}}, {7, {1, 0, 50, 325}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
{15815, {6463}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {0, 0, 1, 0, 0}, {2, 4, 3, 6, 8}, {3, 6, 5, 9, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x4, x1*x9, x2*x3, x4*x8, x6*x8, x6*x9, x3*x5*x7, x4*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 9}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 11}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 21, 168}}, {7, {1, 0, 50, 325}}, {8, {1, 0, 0, 3}}, {9, {1, 0, 0, 2}}}}
{15816, {6464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 7, 8}, {3, 6, 5, 11, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x3*x5, x3*x8, x5*x8, x5*x9, x6*x8, x2*x3*x4, x4*x7*x9, x6*x7*x9, x2*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 22}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 20}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15817, {6464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 7, 8}, {3, 6, 5, 11, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x1*x6, x2*x4, x3*x5, x3*x8, x5*x9, x4*x7*x9, x6*x7*x8, x6*x7*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 18}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 4}}, {9, {1, 0, 0, 2}}}}
{15818, {6464}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 1}, {0, 1, 1, 2, 2}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {2, 4, 3, 7, 8}, {3, 6, 5, 11, 12}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x6, x2*x4, x3*x8, x4*x8, x4*x9, x6*x8, x6*x9, x3*x5*x7, x5*x7*x9}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 3, 40}}, {4, {1, 0, 0, 16}}, {5, {1, 0, 0, 6}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15819, {6465}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 7, 4}, {1, 3, 5, 11, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x2*x5, x3*x4, x5*x8, x5*x9, x6*x9, x7*x8, x1*x6*x7}, {{1, {1, 0, 0, 4}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 0, 4}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15820, {6465}, {{0, 0, 0, 0, 1}, {0, 0, 1, 2, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {1, 2, 3, 7, 4}, {1, 3, 5, 11, 6}, {0, 1, 0, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x1*x5, x2*x5, x5*x8, x5*x9, x6*x9, x7*x8, x1*x6*x7, x2*x3*x4, x3*x4*x8, x3*x4*x9, x3*x4*x6*x7}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 3, 40}}, {3, {1, 0, 1, 22}}, {4, {1, 0, 1, 22}}, {5, {1, 0, 0, 2}}, {6, {1, 0, 20, 162}}, {7, {1, 0, 51, 332}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15821, {6466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {2, 3, 4, 6, 6}, {3, 4, 6, 9, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x4*x7, x6*x7, x6*x8, x4*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 22, 176}}, {6, {1, 0, 47, 312}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 7, 0, 2}}}}
{15822, {6466}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 1, 2}, {2, 3, 4, 6, 6}, {3, 4, 6, 9, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x4*x7, x6*x7, x6*x8, x7*x8, x1*x2*x3, x2*x3*x4, x2*x3*x6, x4*x5*x9, x5*x7*x9, x5*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 2, 30}}, {5, {1, 0, 22, 176}}, {6, {1, 0, 47, 312}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 1}}, {9, {1, 7, 0, 2}}}}
{15823, {6467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 6, 3, 4}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 4, 9, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x5, x1*x6, x1*x9, x2*x6, x2*x8, x2*x9, x6*x7, x7*x9, x3*x4*x6, x3*x4*x7, x5*x8*x9, x3*x4*x5*x8}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 1, 21}}, {5, {1, 0, 22, 176}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 47, 312}}, {9, {1, 0, 0, 1}}}}
{15824, {6467}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 1, 0, 0}, {0, 0, 1, 0, 0}, {2, 3, 6, 3, 4}, {0, 1, 1, 1, 1}, {0, 1, 0, 0, 0}, {3, 4, 9, 5, 6}, {1, 0, 0, 0, 0}}, {x1*x6, x2*x6, x2*x8, x2*x9, x3*x4, x6*x7, x7*x9, x1*x5*x7, x1*x5*x8, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 0, 2}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 1, 20}}, {5, {1, 0, 22, 176}}, {6, {1, 0, 2, 30}}, {7, {1, 0, 0, 14}}, {8, {1, 0, 47, 312}}, {9, {1, 0, 0, 2}}}}
{15825, {6468}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 2, 2}, {2, 3, 4, 8, 6}, {3, 4, 6, 12, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x4*x7, x6*x7, x6*x8, x4*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 3, 40}}, {5, {1, 0, 24, 190}}, {6, {1, 0, 53, 348}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 4, 0, 2}}}}
{15826, {6469}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {2, 3, 4, 3, 8}, {0, 1, 1, 1, 2}, {0, 1, 0, 0, 0}, {3, 4, 6, 5, 12}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}}, {x1*x2, x3*x5, x3*x7, x3*x9, x5*x8, x7*x8, x7*x9, x4*x5*x6, x4*x6*x8, x4*x6*x9}, {{1, {1, 0, 1, 20}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 0, 2}}, {4, {1, 0, 24, 190}}, {5, {1, 0, 3, 40}}, {6, {1, 0, 0, 8}}, {7, {1, 0, 53, 348}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 2}}}}
{15827, {6471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 3, 2}, {2, 3, 4, 10, 6}, {3, 4, 6, 15, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x7, x1*x8, x4*x7, x4*x9, x6*x7, x2*x3*x4, x2*x3*x6, x2*x3*x8, x5*x6*x8, x5*x7*x9, x5*x8*x9, x2*x3*x5*x9}, {{1, {1, 0, 0, 1}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 1, 21}}, {4, {1, 0, 4, 50}}, {5, {1, 0, 26, 204}}, {6, {1, 0, 59, 384}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15828, {6471}, {{0, 0, 0, 0, 1}, {0, 0, 0, 1, 0}, {0, 0, 0, 1, 0}, {0, 1, 1, 3, 2}, {2, 3, 4, 10, 6}, {3, 4, 6, 15, 9}, {0, 0, 1, 0, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x1*x4, x1*x6, x1*x8, x2*x3, x4*x7, x6*x7, x6*x8, x4*x5*x9, x5*x7*x9, x5*x8*x9}, {{1, {1, 0, 0, 2}}, {2, {1, 0, 1, 20}}, {3, {1, 0, 1, 20}}, {4, {1, 0, 4, 50}}, {5, {1, 0, 26, 204}}, {6, {1, 0, 59, 384}}, {7, {1, 0, 0, 2}}, {8, {1, 0, 0, 2}}, {9, {1, 1, 0, 2}}}}
{15829, {6472}, {{0, 0, 0, 0, 1}, {0, 0, 0, 0, 1}, {0, 1, 1, 1, 3}, {2, 3, 3, 4, 10}, {0, 0, 1, 0, 0}, {3, 5, 4, 6, 15}, {0, 0, 0, 1, 0}, {1, 0, 0, 0, 0}, {0, 1, 0, 0, 0}}, {x3*x5, x3*x7, x3*x9, x5*x8, x6*x9, x8*x9, x1*x2*x3, x1*x2*x4, x1*x2*x6, x1*x2*x8, x4*x5*x7, x4*x6*x7, x4*x6*x8, x5*x7*x9}, {{1, {1, 0, 1, 21}}, {2, {1, 0, 1, 21}}, {3, {1, 0, 4, 50}}, {4, {1, 0, 26, 204}}, {5, {1, 0, 0, 1}}, {6, {1, 0, 59, 384}}, {7, {1, 0, 0, 1}}, {8, {1, 0, 0, 2}}, {9, {1, 0, 0, 1}}}}
